Wireless Propagation Parameter Estimation with Convolutional Neural Networks

Wireless channel propagation parameter estimation forms the foundation of channel sounding, estimation, modeling, and sensing. This paper introduces a Deep Learning approach for joint delay- and Doppler estimation from frequency and time samples of a radio channel transfer function. Our work estimates the two-dimensional path parameters from a channel impulse response containing an unknown number of paths. Compared to existing deep learning-based methods, the parameters are not estimated via classification but in a quasi-grid-free manner. We employ a deterministic preprocessing scheme that incorporates a multi-channel windowing to increase the estimator's robustness and enables the use of a CNN architecture. The proposed architecture then jointly estimates the number of paths along with the respective delay and Doppler-shift parameters of the paths. Hence, it jointly solves the model order selection and parameter estimation task. We also integrate the CNN into an existing maximum-likelihood estimator framework for efficient initialization of a gradient-based iteration, to provide more accurate estimates. In the analysis, we compare our approach to other methods in terms of estimate accuracy and model order error on synthetic data. Finally, we demonstrate its applicability to real-world measurement data from a anechoic bi-static RADAR emulation measurement.

==> figures/architecture.tikz <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% title typeface
\newcommand{\titleface}[1]{\normalsize{\textbf{#1}}}
\def\blockdist{9em}
\def\boxwidth{7em}
\def\boxheight{3em}

\tikzstyle{dp upper}=[minimum width=\boxwidth, minimum height=\boxheight, align=center, draw=QC1, fill=QC1!20, thick, anchor=center]
\tikzstyle{dp lower}=[minimum width=\boxwidth, minimum height=0.75*\boxheight, align=center, draw=QC1, fill=QC1!20, thick, anchor=center]
\tikzstyle{dp fc}=[minimum width=0.5*\boxwidth, minimum height=0.75*\boxheight, align=center, draw=QC5, fill=QC5!20, thick, anchor=center]
\tikzstyle{dp cba}=[minimum width=0.5*\boxwidth, minimum height=0.75*\boxheight, align=center, draw=QC5, fill=QC5!20, thick, anchor=center]
\tikzstyle{dp sum}=[fill=black, draw=black, shape=circle, inner sep=0pt, minimum size=0.1em, align=center, thick, anchor=center]

\tikzset{
    pics/cba/.style n args={3}{%
        code={%
            \node[inner sep=0pt] (#1) at (0em,1.5em) {};
            \node[minimum width=3.5em, minimum height=2em, align=center, draw=QC5, fill=QC5!20, thick, anchor=center] (CBA) at (0em,0em) {#3};
            \node[inner sep=0pt] (#2) at (0em,-1.5em) {};

            \draw[-] (#1.center) to (CBA.north);
            \draw[-] (CBA.south) to (#2.center);
        }
    },
    pics/cba/.default={In}{Out}{CBA}
}

\tikzset{
  pics/cbaskip/.style n args={3}{% 1 = skip, 2 = skip with C
        code={
            \pic at (-1.75em, 0) {cba={In/CBA}{Out/CBA}{CBA}};
            \node[dp sum, inner sep=0pt] (#1) at (0em, 1.75em) {};
            \node[inner sep=0pt] (P1) at (0em, 1.5em) {};
            \node[inner sep=0pt] (R1) at (1.75em, 1.5em) {};
            \node[inner sep=0pt] (L1) at (-1.75em, 1.5em) {};
            \node[inner sep=0pt] (R2) at (1.75em, -1.5em) {};
            \node[inner sep=0pt] (L2) at (-1.75em,-1.5em) {};
            \node[inner sep=0pt] (P2) at (0em, -1.5em) {};
            \node[dp sum, inner sep=0pt] (#2) at (0em, -1.75em) {};

            % connections
            \draw[-] (#1.center) -- (P1.center);
            \draw[-] (P1.center) -- (R1.center);
            \draw[-] (P1.center) -- (L1.center);
            \draw[-] (P2.center) -- (R2.center);
            \draw[-] (P2.center) -- (L2.center);
            \draw[-] (P2.center) -- (#2.center);
            
            \ifthenelse{#3=1}{
                \draw[-] (R1.center) to (R2.center);
            }{
                \node[minimum width=1.5em, minimum height=2em, align=center, draw=QC5, fill=QC5!20, thick, anchor=center](C) at (1.75em,0em) {C};
                \draw[-] (R1.center) to (C.north);
                \draw[-] (C.south) to (R2.center);
            }
        }
    },
    pics/cbaskip/.default={In}{Out}{1}
}

\tikzset{
  pics/spp/.style n args={2}{
        code={
            \node[dp sum, inner sep=0pt] (#1) at (0em,1.75em) {};
            \node[inner sep=0pt] (P1) at (0em,1.5em) {};
            \node[minimum width=1.5em, minimum height=2em, align=center, draw=QC5, fill=QC5!20, thick, anchor=center] (SPP/1) at (-2em,0) {C};
            \node[minimum width=1.5em, minimum height=2em, align=center, draw=QC5, fill=QC5!20, thick, anchor=center] (SPP/2) at (0,0) {C};
            \node[minimum width=1.5em, minimum height=2em, align=center, draw=QC5, fill=QC5!20, thick, anchor=center] (SPP/3) at (+2em,0) {C};
            \node[inner sep=0pt] (P2) at (0em,-1.5em) {};
            \node[dp sum, inner sep=0pt] (#2) at (0em,-1.75em) {};        
    
            \draw[-] (#1.center) -- (P1.center);
            \foreach \x in {1,...,3}{
                \draw[-] (P1.center) -| (SPP/\x.north);
                \draw[-] (SPP/\x.south) |- (P2.center);
            }
            \draw[-] (P2.center) -- (#2.center);
        }
    },
    pics/spp/.default={In}{Out}
}

\tikzset{
  pics/blockset/.style n args={4}{
        code={
            \foreach \x [count=\xi from 1] in {#3}{
                \node [style=#4, anchor=north, minimum height=2em] (Pre/\xi) at (0,0)[shift={(0em,-(\xi-1)*\boxheight)}] {\small{\x}};
                \xdef\rememberxi{\xi}  % to recall xi outside the loop
            }
            
            % we need xi-1 arrows, so subtract -1 from xi
            \edef\xi{\rememberxi}  
            \pgfmathsetmacro{\xi}{int(\xi-1)}

            \node[dp sum, inner sep=0pt] (#1) at (0em,0.5em) {};
            \node[dp sum, inner sep=0pt] (#2) at (0em,0em)[xshift=0em,yshift=-(\xi+1)*\boxheight+0.5em] {};
            \draw[-] (#1) to (Pre/1.north);
            \pgfmathsetmacro{\xo}{int(\xi+1)}
            \draw[-] (Pre/\xo.south) to (#2);
            % iterate to draw arrows
            \foreach \x in {1,...,\xi}{
                \pgfmathsetmacro{\y}{int(\x+1)}
                \draw[-] (Pre/\x.south) to (Pre/\y.north);
            }
        }
    },
    pics/spp/.default={In}{Out}{{A, B, C, D}}{dp lower}
}

\tikzset{
    pics/vdots/.style n args={1}{
        code={
            \node[] at (-0.0em, 0em) {$\boldsymbol{\vdots}$};
            \node[] at (+1em, -0.3em) {#1};
        }
    },
    pics/vdots/.default={N}
}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
        % upper 
        \node [style=dp upper, minimum width=0em, align=center, draw=none, fill=none, thick] (D) at (0*\blockdist,0)[xshift=1em,yshift=0em] {Observation $\bm Y$};
        \node [style=dp upper, draw=QC1, fill=QC1!20, thick] (Pre) at (1*\blockdist,0)[xshift=0em,yshift=0em] {Preprocessing};
        \node [style=dp upper, draw=QC5, fill=QC5!20, thick] (Enc) at (2*\blockdist,0)[xshift=0em,yshift=0em] {Encoder};
        \node [style=dp upper, draw=QC5, fill=QC5!20, thick] (Eta) at (3*\blockdist,0)[xshift=0em,yshift=0em] {Refinement};
        \node [style=dp upper, draw=QC1, fill=QC1!20, thick] (Pos) at (4*\blockdist,0)[xshift=0em,yshift=0em] {Postprocessing};
        \node [style=dp upper, draw=none, fill=none, thick] (Est) at (5*\blockdist,0)[xshift=-3em,yshift=0em] {%
            $\begin{bmatrix}
                \bm\hat{\tau} \\
                \bm\hat{\alpha} \\
                \bm\hat{\gamma}
            \end{bmatrix}$%
        };
%        \node [style=dp upper, draw=QC5, fill=QC5!20, thick] (Mo) at (5.3*\blockdist,0)[xshift=0em,yshift=0em] {Modelorder};

        % lower: 1
        \pic at (1*\blockdist, -2.75em) {blockset={{In1}{Out1}{Windowing, \num{2}D-DFT, Normalization}{dp lower}}};
        \draw[->] (Out1.center) to ([shift={(0em,-0.5em)}]Out1);

        % lower: 2
        \pic at (2*\blockdist, -3em)[shift={(0em, -1.0em)}] {cbaskip={In21}{Out21}{2}};
        \pic at (2*\blockdist, -5.5em)[shift={(0em, -1.0em)}] {vdots={3x}};
        \pic at (2*\blockdist, -8.5em)[shift={(0em, -1.0em)}] {cbaskip={In23}{Out23}{2}};
        \draw[->] (Out23.center) to ([shift={(0em,-0.5em)}]Out23);

        % lower: 3
        \pic at (3*\blockdist, -4.5em)[shift={(0em, 0.5em)}] {spp={In31}{Out31}};
        \pic at (3*\blockdist, -7.5em)[shift={(0em, 0.5em)}] {cba};
        \pic at (3*\blockdist, -10em)[shift={(0em, 0.5em)}] {cba={In33}{Out33}{CBA}};
        \node[dp sum, inner sep=0pt] at (Out33.center) {};
        \draw[->] (Out33.center) to ([shift={(0em,-0.5em)}]Out33);

        % lower: 4
        \pic at (4*\blockdist, -2.75em) {blockset={{In4}{Out4}{Demapping, Reconstruct $\bm{\hat{\gamma}}$, Optimization*}{dp lower}}};
        \draw[->] (Out4.center) to ([shift={(0em,-0.5em)}]Out4);

%        % lower: 5
%        \pic at (5.3*\blockdist, -4em)[xshift=0em,yshift=+0.1em] {cba={In51}{Out51}{CBA}};
%        \node[dp sum, inner sep=0pt] at (In51.center) {};
%        \pic at (5.3*\blockdist, -6.75em) {cba={{In52}{Out52}{FC}}};
%        \pic at (5.3*\blockdist, -9.5em) {cba={{In53}{Out53}{FC}}};
%        \node[dp sum, inner sep=0pt] at (Out53.center) {};
%        \draw[->] (Out53.center) to ([shift={(0em,-0.5em)}]Out53);


	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        % upper
        \draw [->] (D.east) to (Pre.west);
        \draw [->] (Pre.east) to (Enc.west);
        \draw [->] (Enc.east) to (Eta.west);
        \draw [->] (Eta.east) to (Pos.west);
        \draw [->] (Pos.east) to ([xshift=2em]Est.west);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/inference/inference.tex <==
\def\scalefig{0.45}
\centering
\subfloat[t][\qty{-40}{\decibel}, \label{fig:example:a}]{%
    \scalebox{\scalefig}{\input{figures/inference/snr=-40.pgf}}
    }%
\subfloat[t][\qty{-20}{\decibel}, \label{fig:example:b}]{%
    \scalebox{\scalefig}{\input{figures/inference/snr=-20.pgf}}
    }%
\subfloat[t][\qty{0}{\decibel}, \label{fig:example:c}]{%
    \scalebox{\scalefig}{\input{figures/inference/snr=0.pgf}}
        }%
\subfloat[t][\qty{20}{\decibel}, \label{fig:example:d}]{%
    \scalebox{\scalefig}{\input{figures/inference/snr=20.pgf}}
        }%
\caption{Inference example at different \glspl{snr}. A validation snapshot with $P=8$ paths at different SNRs (a-d), showing the groundtruth (\protect\whitecircle) and estimates (\protect\blackcircle) alognside the data (rectangular window). The displacement of circles indicates the accuracy of the point estimates (center) and visibly improves with increasing SNR.}
\label{fig:example}

==> figures/inference/snr=-20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.470650in}{3.470650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.266667in}{0.175231in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.110000in,height=2.860000in]{figures/inference/snr=-20-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737590in}{2.630829in}}%
\pgfpathcurveto{\pgfqpoint{1.757765in}{2.630829in}}{\pgfqpoint{1.777116in}{2.638845in}}{\pgfqpoint{1.791382in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{1.805648in}{2.667376in}}{\pgfqpoint{1.813663in}{2.686727in}}{\pgfqpoint{1.813663in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{1.813663in}{2.727076in}}{\pgfqpoint{1.805648in}{2.746428in}}{\pgfqpoint{1.791382in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.777116in}{2.774959in}}{\pgfqpoint{1.757765in}{2.782974in}}{\pgfqpoint{1.737590in}{2.782974in}}%
\pgfpathcurveto{\pgfqpoint{1.717416in}{2.782974in}}{\pgfqpoint{1.698065in}{2.774959in}}{\pgfqpoint{1.683799in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.669533in}{2.746428in}}{\pgfqpoint{1.661518in}{2.727076in}}{\pgfqpoint{1.661518in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{1.661518in}{2.686727in}}{\pgfqpoint{1.669533in}{2.667376in}}{\pgfqpoint{1.683799in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{1.698065in}{2.638845in}}{\pgfqpoint{1.717416in}{2.630829in}}{\pgfqpoint{1.737590in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{1.737590in}{2.630829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914370in}{0.752429in}}%
\pgfpathcurveto{\pgfqpoint{1.934545in}{0.752429in}}{\pgfqpoint{1.953896in}{0.760445in}}{\pgfqpoint{1.968162in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.982427in}{0.788976in}}{\pgfqpoint{1.990443in}{0.808327in}}{\pgfqpoint{1.990443in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{1.990443in}{0.848676in}}{\pgfqpoint{1.982427in}{0.868027in}}{\pgfqpoint{1.968162in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.896559in}}{\pgfqpoint{1.934545in}{0.904574in}}{\pgfqpoint{1.914370in}{0.904574in}}%
\pgfpathcurveto{\pgfqpoint{1.894195in}{0.904574in}}{\pgfqpoint{1.874844in}{0.896559in}}{\pgfqpoint{1.860579in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{1.846313in}{0.868027in}}{\pgfqpoint{1.838298in}{0.848676in}}{\pgfqpoint{1.838298in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{1.838298in}{0.808327in}}{\pgfqpoint{1.846313in}{0.788976in}}{\pgfqpoint{1.860579in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.874844in}{0.760445in}}{\pgfqpoint{1.894195in}{0.752429in}}{\pgfqpoint{1.914370in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{0.752429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916507in}{1.161008in}}%
\pgfpathcurveto{\pgfqpoint{2.936682in}{1.161008in}}{\pgfqpoint{2.956033in}{1.169023in}}{\pgfqpoint{2.970299in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{2.984564in}{1.197554in}}{\pgfqpoint{2.992580in}{1.216906in}}{\pgfqpoint{2.992580in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{2.992580in}{1.257255in}}{\pgfqpoint{2.984564in}{1.276606in}}{\pgfqpoint{2.970299in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{2.956033in}{1.305137in}}{\pgfqpoint{2.936682in}{1.313153in}}{\pgfqpoint{2.916507in}{1.313153in}}%
\pgfpathcurveto{\pgfqpoint{2.896333in}{1.313153in}}{\pgfqpoint{2.876981in}{1.305137in}}{\pgfqpoint{2.862716in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{2.848450in}{1.276606in}}{\pgfqpoint{2.840435in}{1.257255in}}{\pgfqpoint{2.840435in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{2.840435in}{1.216906in}}{\pgfqpoint{2.848450in}{1.197554in}}{\pgfqpoint{2.862716in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{2.876981in}{1.169023in}}{\pgfqpoint{2.896333in}{1.161008in}}{\pgfqpoint{2.916507in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{2.916507in}{1.161008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211039in}{2.044105in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{2.044105in}}{\pgfqpoint{2.250565in}{2.052121in}}{\pgfqpoint{2.264831in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.279096in}{2.080652in}}{\pgfqpoint{2.287112in}{2.100003in}}{\pgfqpoint{2.287112in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.287112in}{2.140352in}}{\pgfqpoint{2.279096in}{2.159703in}}{\pgfqpoint{2.264831in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.250565in}{2.188235in}}{\pgfqpoint{2.231214in}{2.196250in}}{\pgfqpoint{2.211039in}{2.196250in}}%
\pgfpathcurveto{\pgfqpoint{2.190864in}{2.196250in}}{\pgfqpoint{2.171513in}{2.188235in}}{\pgfqpoint{2.157248in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.142982in}{2.159703in}}{\pgfqpoint{2.134967in}{2.140352in}}{\pgfqpoint{2.134967in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.134967in}{2.100003in}}{\pgfqpoint{2.142982in}{2.080652in}}{\pgfqpoint{2.157248in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.171513in}{2.052121in}}{\pgfqpoint{2.190864in}{2.044105in}}{\pgfqpoint{2.211039in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{2.044105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710681in}{1.409253in}}%
\pgfpathcurveto{\pgfqpoint{0.730856in}{1.409253in}}{\pgfqpoint{0.750207in}{1.417269in}}{\pgfqpoint{0.764473in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{0.778738in}{1.445800in}}{\pgfqpoint{0.786754in}{1.465151in}}{\pgfqpoint{0.786754in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{0.786754in}{1.505500in}}{\pgfqpoint{0.778738in}{1.524851in}}{\pgfqpoint{0.764473in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{0.750207in}{1.553383in}}{\pgfqpoint{0.730856in}{1.561398in}}{\pgfqpoint{0.710681in}{1.561398in}}%
\pgfpathcurveto{\pgfqpoint{0.690507in}{1.561398in}}{\pgfqpoint{0.671156in}{1.553383in}}{\pgfqpoint{0.656890in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{0.642624in}{1.524851in}}{\pgfqpoint{0.634609in}{1.505500in}}{\pgfqpoint{0.634609in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{0.634609in}{1.465151in}}{\pgfqpoint{0.642624in}{1.445800in}}{\pgfqpoint{0.656890in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{0.671156in}{1.417269in}}{\pgfqpoint{0.690507in}{1.409253in}}{\pgfqpoint{0.710681in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{1.409253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959151in}{2.813919in}}%
\pgfpathcurveto{\pgfqpoint{1.979326in}{2.813919in}}{\pgfqpoint{1.998677in}{2.821935in}}{\pgfqpoint{2.012943in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{2.027209in}{2.850466in}}{\pgfqpoint{2.035224in}{2.869817in}}{\pgfqpoint{2.035224in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{2.035224in}{2.910167in}}{\pgfqpoint{2.027209in}{2.929518in}}{\pgfqpoint{2.012943in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{1.998677in}{2.958049in}}{\pgfqpoint{1.979326in}{2.966064in}}{\pgfqpoint{1.959151in}{2.966064in}}%
\pgfpathcurveto{\pgfqpoint{1.938977in}{2.966064in}}{\pgfqpoint{1.919626in}{2.958049in}}{\pgfqpoint{1.905360in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{1.891094in}{2.929518in}}{\pgfqpoint{1.883079in}{2.910167in}}{\pgfqpoint{1.883079in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{1.883079in}{2.869817in}}{\pgfqpoint{1.891094in}{2.850466in}}{\pgfqpoint{1.905360in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{1.919626in}{2.821935in}}{\pgfqpoint{1.938977in}{2.813919in}}{\pgfqpoint{1.959151in}{2.813919in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{2.813919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683984in}{1.341354in}}%
\pgfpathcurveto{\pgfqpoint{0.704159in}{1.341354in}}{\pgfqpoint{0.723510in}{1.349369in}}{\pgfqpoint{0.737776in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{0.752041in}{1.377900in}}{\pgfqpoint{0.760057in}{1.397252in}}{\pgfqpoint{0.760057in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{0.760057in}{1.437601in}}{\pgfqpoint{0.752041in}{1.456952in}}{\pgfqpoint{0.737776in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{0.723510in}{1.485483in}}{\pgfqpoint{0.704159in}{1.493499in}}{\pgfqpoint{0.683984in}{1.493499in}}%
\pgfpathcurveto{\pgfqpoint{0.663810in}{1.493499in}}{\pgfqpoint{0.644459in}{1.485483in}}{\pgfqpoint{0.630193in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{0.615927in}{1.456952in}}{\pgfqpoint{0.607912in}{1.437601in}}{\pgfqpoint{0.607912in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{0.607912in}{1.397252in}}{\pgfqpoint{0.615927in}{1.377900in}}{\pgfqpoint{0.630193in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{0.644459in}{1.349369in}}{\pgfqpoint{0.663810in}{1.341354in}}{\pgfqpoint{0.683984in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{0.683984in}{1.341354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208961in}{0.302426in}}%
\pgfpathcurveto{\pgfqpoint{3.229136in}{0.302426in}}{\pgfqpoint{3.248487in}{0.310441in}}{\pgfqpoint{3.262753in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.277018in}{0.338973in}}{\pgfqpoint{3.285034in}{0.358324in}}{\pgfqpoint{3.285034in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.285034in}{0.398673in}}{\pgfqpoint{3.277018in}{0.418024in}}{\pgfqpoint{3.262753in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.248487in}{0.446556in}}{\pgfqpoint{3.229136in}{0.454571in}}{\pgfqpoint{3.208961in}{0.454571in}}%
\pgfpathcurveto{\pgfqpoint{3.188787in}{0.454571in}}{\pgfqpoint{3.169435in}{0.446556in}}{\pgfqpoint{3.155170in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.140904in}{0.418024in}}{\pgfqpoint{3.132889in}{0.398673in}}{\pgfqpoint{3.132889in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.132889in}{0.358324in}}{\pgfqpoint{3.140904in}{0.338973in}}{\pgfqpoint{3.155170in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.169435in}{0.310441in}}{\pgfqpoint{3.188787in}{0.302426in}}{\pgfqpoint{3.208961in}{0.302426in}}%
\pgfpathlineto{\pgfqpoint{3.208961in}{0.302426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718597in}{2.644640in}}%
\pgfpathcurveto{\pgfqpoint{1.738771in}{2.644640in}}{\pgfqpoint{1.758122in}{2.652655in}}{\pgfqpoint{1.772388in}{2.666921in}}%
\pgfpathcurveto{\pgfqpoint{1.786654in}{2.681186in}}{\pgfqpoint{1.794669in}{2.700537in}}{\pgfqpoint{1.794669in}{2.720712in}}%
\pgfpathcurveto{\pgfqpoint{1.794669in}{2.740887in}}{\pgfqpoint{1.786654in}{2.760238in}}{\pgfqpoint{1.772388in}{2.774504in}}%
\pgfpathcurveto{\pgfqpoint{1.758122in}{2.788769in}}{\pgfqpoint{1.738771in}{2.796785in}}{\pgfqpoint{1.718597in}{2.796785in}}%
\pgfpathcurveto{\pgfqpoint{1.698422in}{2.796785in}}{\pgfqpoint{1.679071in}{2.788769in}}{\pgfqpoint{1.664805in}{2.774504in}}%
\pgfpathcurveto{\pgfqpoint{1.650539in}{2.760238in}}{\pgfqpoint{1.642524in}{2.740887in}}{\pgfqpoint{1.642524in}{2.720712in}}%
\pgfpathcurveto{\pgfqpoint{1.642524in}{2.700537in}}{\pgfqpoint{1.650539in}{2.681186in}}{\pgfqpoint{1.664805in}{2.666921in}}%
\pgfpathcurveto{\pgfqpoint{1.679071in}{2.652655in}}{\pgfqpoint{1.698422in}{2.644640in}}{\pgfqpoint{1.718597in}{2.644640in}}%
\pgfpathlineto{\pgfqpoint{1.718597in}{2.644640in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227998in}{0.303339in}}%
\pgfpathcurveto{\pgfqpoint{3.248173in}{0.303339in}}{\pgfqpoint{3.267524in}{0.311355in}}{\pgfqpoint{3.281789in}{0.325620in}}%
\pgfpathcurveto{\pgfqpoint{3.296055in}{0.339886in}}{\pgfqpoint{3.304071in}{0.359237in}}{\pgfqpoint{3.304071in}{0.379412in}}%
\pgfpathcurveto{\pgfqpoint{3.304071in}{0.399587in}}{\pgfqpoint{3.296055in}{0.418938in}}{\pgfqpoint{3.281789in}{0.433203in}}%
\pgfpathcurveto{\pgfqpoint{3.267524in}{0.447469in}}{\pgfqpoint{3.248173in}{0.455484in}}{\pgfqpoint{3.227998in}{0.455484in}}%
\pgfpathcurveto{\pgfqpoint{3.207823in}{0.455484in}}{\pgfqpoint{3.188472in}{0.447469in}}{\pgfqpoint{3.174207in}{0.433203in}}%
\pgfpathcurveto{\pgfqpoint{3.159941in}{0.418938in}}{\pgfqpoint{3.151925in}{0.399587in}}{\pgfqpoint{3.151925in}{0.379412in}}%
\pgfpathcurveto{\pgfqpoint{3.151925in}{0.359237in}}{\pgfqpoint{3.159941in}{0.339886in}}{\pgfqpoint{3.174207in}{0.325620in}}%
\pgfpathcurveto{\pgfqpoint{3.188472in}{0.311355in}}{\pgfqpoint{3.207823in}{0.303339in}}{\pgfqpoint{3.227998in}{0.303339in}}%
\pgfpathlineto{\pgfqpoint{3.227998in}{0.303339in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960190in}{2.831173in}}%
\pgfpathcurveto{\pgfqpoint{1.980365in}{2.831173in}}{\pgfqpoint{1.999716in}{2.839188in}}{\pgfqpoint{2.013982in}{2.853454in}}%
\pgfpathcurveto{\pgfqpoint{2.028248in}{2.867720in}}{\pgfqpoint{2.036263in}{2.887071in}}{\pgfqpoint{2.036263in}{2.907245in}}%
\pgfpathcurveto{\pgfqpoint{2.036263in}{2.927420in}}{\pgfqpoint{2.028248in}{2.946771in}}{\pgfqpoint{2.013982in}{2.961037in}}%
\pgfpathcurveto{\pgfqpoint{1.999716in}{2.975302in}}{\pgfqpoint{1.980365in}{2.983318in}}{\pgfqpoint{1.960190in}{2.983318in}}%
\pgfpathcurveto{\pgfqpoint{1.940016in}{2.983318in}}{\pgfqpoint{1.920665in}{2.975302in}}{\pgfqpoint{1.906399in}{2.961037in}}%
\pgfpathcurveto{\pgfqpoint{1.892133in}{2.946771in}}{\pgfqpoint{1.884118in}{2.927420in}}{\pgfqpoint{1.884118in}{2.907245in}}%
\pgfpathcurveto{\pgfqpoint{1.884118in}{2.887071in}}{\pgfqpoint{1.892133in}{2.867720in}}{\pgfqpoint{1.906399in}{2.853454in}}%
\pgfpathcurveto{\pgfqpoint{1.920665in}{2.839188in}}{\pgfqpoint{1.940016in}{2.831173in}}{\pgfqpoint{1.960190in}{2.831173in}}%
\pgfpathlineto{\pgfqpoint{1.960190in}{2.831173in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934050in}{1.164557in}}%
\pgfpathcurveto{\pgfqpoint{2.954225in}{1.164557in}}{\pgfqpoint{2.973576in}{1.172573in}}{\pgfqpoint{2.987841in}{1.186838in}}%
\pgfpathcurveto{\pgfqpoint{3.002107in}{1.201104in}}{\pgfqpoint{3.010123in}{1.220455in}}{\pgfqpoint{3.010123in}{1.240630in}}%
\pgfpathcurveto{\pgfqpoint{3.010123in}{1.260805in}}{\pgfqpoint{3.002107in}{1.280156in}}{\pgfqpoint{2.987841in}{1.294421in}}%
\pgfpathcurveto{\pgfqpoint{2.973576in}{1.308687in}}{\pgfqpoint{2.954225in}{1.316702in}}{\pgfqpoint{2.934050in}{1.316702in}}%
\pgfpathcurveto{\pgfqpoint{2.913875in}{1.316702in}}{\pgfqpoint{2.894524in}{1.308687in}}{\pgfqpoint{2.880259in}{1.294421in}}%
\pgfpathcurveto{\pgfqpoint{2.865993in}{1.280156in}}{\pgfqpoint{2.857977in}{1.260805in}}{\pgfqpoint{2.857977in}{1.240630in}}%
\pgfpathcurveto{\pgfqpoint{2.857977in}{1.220455in}}{\pgfqpoint{2.865993in}{1.201104in}}{\pgfqpoint{2.880259in}{1.186838in}}%
\pgfpathcurveto{\pgfqpoint{2.894524in}{1.172573in}}{\pgfqpoint{2.913875in}{1.164557in}}{\pgfqpoint{2.934050in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{2.934050in}{1.164557in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216798in}{2.042734in}}%
\pgfpathcurveto{\pgfqpoint{2.236973in}{2.042734in}}{\pgfqpoint{2.256324in}{2.050750in}}{\pgfqpoint{2.270590in}{2.065015in}}%
\pgfpathcurveto{\pgfqpoint{2.284855in}{2.079281in}}{\pgfqpoint{2.292871in}{2.098632in}}{\pgfqpoint{2.292871in}{2.118807in}}%
\pgfpathcurveto{\pgfqpoint{2.292871in}{2.138981in}}{\pgfqpoint{2.284855in}{2.158332in}}{\pgfqpoint{2.270590in}{2.172598in}}%
\pgfpathcurveto{\pgfqpoint{2.256324in}{2.186864in}}{\pgfqpoint{2.236973in}{2.194879in}}{\pgfqpoint{2.216798in}{2.194879in}}%
\pgfpathcurveto{\pgfqpoint{2.196624in}{2.194879in}}{\pgfqpoint{2.177272in}{2.186864in}}{\pgfqpoint{2.163007in}{2.172598in}}%
\pgfpathcurveto{\pgfqpoint{2.148741in}{2.158332in}}{\pgfqpoint{2.140726in}{2.138981in}}{\pgfqpoint{2.140726in}{2.118807in}}%
\pgfpathcurveto{\pgfqpoint{2.140726in}{2.098632in}}{\pgfqpoint{2.148741in}{2.079281in}}{\pgfqpoint{2.163007in}{2.065015in}}%
\pgfpathcurveto{\pgfqpoint{2.177272in}{2.050750in}}{\pgfqpoint{2.196624in}{2.042734in}}{\pgfqpoint{2.216798in}{2.042734in}}%
\pgfpathlineto{\pgfqpoint{2.216798in}{2.042734in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691549in}{1.363119in}}%
\pgfpathcurveto{\pgfqpoint{0.711724in}{1.363119in}}{\pgfqpoint{0.731075in}{1.371134in}}{\pgfqpoint{0.745340in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{0.759606in}{1.399666in}}{\pgfqpoint{0.767621in}{1.419017in}}{\pgfqpoint{0.767621in}{1.439192in}}%
\pgfpathcurveto{\pgfqpoint{0.767621in}{1.459366in}}{\pgfqpoint{0.759606in}{1.478717in}}{\pgfqpoint{0.745340in}{1.492983in}}%
\pgfpathcurveto{\pgfqpoint{0.731075in}{1.507249in}}{\pgfqpoint{0.711724in}{1.515264in}}{\pgfqpoint{0.691549in}{1.515264in}}%
\pgfpathcurveto{\pgfqpoint{0.671374in}{1.515264in}}{\pgfqpoint{0.652023in}{1.507249in}}{\pgfqpoint{0.637757in}{1.492983in}}%
\pgfpathcurveto{\pgfqpoint{0.623492in}{1.478717in}}{\pgfqpoint{0.615476in}{1.459366in}}{\pgfqpoint{0.615476in}{1.439192in}}%
\pgfpathcurveto{\pgfqpoint{0.615476in}{1.419017in}}{\pgfqpoint{0.623492in}{1.399666in}}{\pgfqpoint{0.637757in}{1.385400in}}%
\pgfpathcurveto{\pgfqpoint{0.652023in}{1.371134in}}{\pgfqpoint{0.671374in}{1.363119in}}{\pgfqpoint{0.691549in}{1.363119in}}%
\pgfpathlineto{\pgfqpoint{0.691549in}{1.363119in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606165in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606165in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212412in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818658in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424905in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031152in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031152in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818658in,y=3.266483in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha / \alpha_\textrm{max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.127006in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.732876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.290521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.848165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.405810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370650in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inference/snr=-40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.649183in}{3.470650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.649183in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.649183in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782823in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.549183in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.549183in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.782823in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.782823in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.782823in}{0.175231in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.770000in,height=2.860000in]{figures/inference/snr=-40-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093753in}{2.630829in}}%
\pgfpathcurveto{\pgfqpoint{2.113927in}{2.630829in}}{\pgfqpoint{2.133279in}{2.638845in}}{\pgfqpoint{2.147544in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{2.161810in}{2.667376in}}{\pgfqpoint{2.169825in}{2.686727in}}{\pgfqpoint{2.169825in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{2.169825in}{2.727076in}}{\pgfqpoint{2.161810in}{2.746428in}}{\pgfqpoint{2.147544in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{2.133279in}{2.774959in}}{\pgfqpoint{2.113927in}{2.782974in}}{\pgfqpoint{2.093753in}{2.782974in}}%
\pgfpathcurveto{\pgfqpoint{2.073578in}{2.782974in}}{\pgfqpoint{2.054227in}{2.774959in}}{\pgfqpoint{2.039961in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{2.025696in}{2.746428in}}{\pgfqpoint{2.017680in}{2.727076in}}{\pgfqpoint{2.017680in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{2.017680in}{2.686727in}}{\pgfqpoint{2.025696in}{2.667376in}}{\pgfqpoint{2.039961in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{2.054227in}{2.638845in}}{\pgfqpoint{2.073578in}{2.630829in}}{\pgfqpoint{2.093753in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{2.093753in}{2.630829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251304in}{0.752429in}}%
\pgfpathcurveto{\pgfqpoint{2.271479in}{0.752429in}}{\pgfqpoint{2.290830in}{0.760445in}}{\pgfqpoint{2.305095in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{2.319361in}{0.788976in}}{\pgfqpoint{2.327376in}{0.808327in}}{\pgfqpoint{2.327376in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{2.327376in}{0.848676in}}{\pgfqpoint{2.319361in}{0.868027in}}{\pgfqpoint{2.305095in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{2.290830in}{0.896559in}}{\pgfqpoint{2.271479in}{0.904574in}}{\pgfqpoint{2.251304in}{0.904574in}}%
\pgfpathcurveto{\pgfqpoint{2.231129in}{0.904574in}}{\pgfqpoint{2.211778in}{0.896559in}}{\pgfqpoint{2.197512in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{2.183247in}{0.868027in}}{\pgfqpoint{2.175231in}{0.848676in}}{\pgfqpoint{2.175231in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{2.175231in}{0.808327in}}{\pgfqpoint{2.183247in}{0.788976in}}{\pgfqpoint{2.197512in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{2.211778in}{0.760445in}}{\pgfqpoint{2.231129in}{0.752429in}}{\pgfqpoint{2.251304in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{2.251304in}{0.752429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144437in}{1.161008in}}%
\pgfpathcurveto{\pgfqpoint{3.164612in}{1.161008in}}{\pgfqpoint{3.183963in}{1.169023in}}{\pgfqpoint{3.198229in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{3.212494in}{1.197554in}}{\pgfqpoint{3.220510in}{1.216906in}}{\pgfqpoint{3.220510in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{3.220510in}{1.257255in}}{\pgfqpoint{3.212494in}{1.276606in}}{\pgfqpoint{3.198229in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{3.183963in}{1.305137in}}{\pgfqpoint{3.164612in}{1.313153in}}{\pgfqpoint{3.144437in}{1.313153in}}%
\pgfpathcurveto{\pgfqpoint{3.124263in}{1.313153in}}{\pgfqpoint{3.104912in}{1.305137in}}{\pgfqpoint{3.090646in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{3.076380in}{1.276606in}}{\pgfqpoint{3.068365in}{1.257255in}}{\pgfqpoint{3.068365in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{3.068365in}{1.216906in}}{\pgfqpoint{3.076380in}{1.197554in}}{\pgfqpoint{3.090646in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{3.104912in}{1.169023in}}{\pgfqpoint{3.124263in}{1.161008in}}{\pgfqpoint{3.144437in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{3.144437in}{1.161008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515704in}{2.044105in}}%
\pgfpathcurveto{\pgfqpoint{2.535879in}{2.044105in}}{\pgfqpoint{2.555230in}{2.052121in}}{\pgfqpoint{2.569495in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.583761in}{2.080652in}}{\pgfqpoint{2.591776in}{2.100003in}}{\pgfqpoint{2.591776in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.591776in}{2.140352in}}{\pgfqpoint{2.583761in}{2.159703in}}{\pgfqpoint{2.569495in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.555230in}{2.188235in}}{\pgfqpoint{2.535879in}{2.196250in}}{\pgfqpoint{2.515704in}{2.196250in}}%
\pgfpathcurveto{\pgfqpoint{2.495529in}{2.196250in}}{\pgfqpoint{2.476178in}{2.188235in}}{\pgfqpoint{2.461912in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.447647in}{2.159703in}}{\pgfqpoint{2.439631in}{2.140352in}}{\pgfqpoint{2.439631in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.439631in}{2.100003in}}{\pgfqpoint{2.447647in}{2.080652in}}{\pgfqpoint{2.461912in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.476178in}{2.052121in}}{\pgfqpoint{2.495529in}{2.044105in}}{\pgfqpoint{2.515704in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{2.515704in}{2.044105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178542in}{1.409253in}}%
\pgfpathcurveto{\pgfqpoint{1.198716in}{1.409253in}}{\pgfqpoint{1.218068in}{1.417269in}}{\pgfqpoint{1.232333in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{1.246599in}{1.445800in}}{\pgfqpoint{1.254614in}{1.465151in}}{\pgfqpoint{1.254614in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{1.254614in}{1.505500in}}{\pgfqpoint{1.246599in}{1.524851in}}{\pgfqpoint{1.232333in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{1.218068in}{1.553383in}}{\pgfqpoint{1.198716in}{1.561398in}}{\pgfqpoint{1.178542in}{1.561398in}}%
\pgfpathcurveto{\pgfqpoint{1.158367in}{1.561398in}}{\pgfqpoint{1.139016in}{1.553383in}}{\pgfqpoint{1.124750in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{1.110485in}{1.524851in}}{\pgfqpoint{1.102469in}{1.505500in}}{\pgfqpoint{1.102469in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{1.102469in}{1.465151in}}{\pgfqpoint{1.110485in}{1.445800in}}{\pgfqpoint{1.124750in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{1.139016in}{1.417269in}}{\pgfqpoint{1.158367in}{1.409253in}}{\pgfqpoint{1.178542in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{1.409253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291214in}{2.813919in}}%
\pgfpathcurveto{\pgfqpoint{2.311389in}{2.813919in}}{\pgfqpoint{2.330740in}{2.821935in}}{\pgfqpoint{2.345006in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{2.359271in}{2.850466in}}{\pgfqpoint{2.367287in}{2.869817in}}{\pgfqpoint{2.367287in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{2.367287in}{2.910167in}}{\pgfqpoint{2.359271in}{2.929518in}}{\pgfqpoint{2.345006in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{2.330740in}{2.958049in}}{\pgfqpoint{2.311389in}{2.966064in}}{\pgfqpoint{2.291214in}{2.966064in}}%
\pgfpathcurveto{\pgfqpoint{2.271040in}{2.966064in}}{\pgfqpoint{2.251689in}{2.958049in}}{\pgfqpoint{2.237423in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{2.223157in}{2.929518in}}{\pgfqpoint{2.215142in}{2.910167in}}{\pgfqpoint{2.215142in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{2.215142in}{2.869817in}}{\pgfqpoint{2.223157in}{2.850466in}}{\pgfqpoint{2.237423in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{2.251689in}{2.821935in}}{\pgfqpoint{2.271040in}{2.813919in}}{\pgfqpoint{2.291214in}{2.813919in}}%
\pgfpathlineto{\pgfqpoint{2.291214in}{2.813919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154749in}{1.341354in}}%
\pgfpathcurveto{\pgfqpoint{1.174923in}{1.341354in}}{\pgfqpoint{1.194274in}{1.349369in}}{\pgfqpoint{1.208540in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{1.222806in}{1.377900in}}{\pgfqpoint{1.230821in}{1.397252in}}{\pgfqpoint{1.230821in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{1.230821in}{1.437601in}}{\pgfqpoint{1.222806in}{1.456952in}}{\pgfqpoint{1.208540in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{1.194274in}{1.485483in}}{\pgfqpoint{1.174923in}{1.493499in}}{\pgfqpoint{1.154749in}{1.493499in}}%
\pgfpathcurveto{\pgfqpoint{1.134574in}{1.493499in}}{\pgfqpoint{1.115223in}{1.485483in}}{\pgfqpoint{1.100957in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{1.086691in}{1.456952in}}{\pgfqpoint{1.078676in}{1.437601in}}{\pgfqpoint{1.078676in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{1.078676in}{1.397252in}}{\pgfqpoint{1.086691in}{1.377900in}}{\pgfqpoint{1.100957in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{1.115223in}{1.349369in}}{\pgfqpoint{1.134574in}{1.341354in}}{\pgfqpoint{1.154749in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{1.154749in}{1.341354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.782823in}{0.175231in}}{\pgfqpoint{2.766359in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405081in}{0.302426in}}%
\pgfpathcurveto{\pgfqpoint{3.425256in}{0.302426in}}{\pgfqpoint{3.444607in}{0.310441in}}{\pgfqpoint{3.458872in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.473138in}{0.338973in}}{\pgfqpoint{3.481153in}{0.358324in}}{\pgfqpoint{3.481153in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.481153in}{0.398673in}}{\pgfqpoint{3.473138in}{0.418024in}}{\pgfqpoint{3.458872in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.444607in}{0.446556in}}{\pgfqpoint{3.425256in}{0.454571in}}{\pgfqpoint{3.405081in}{0.454571in}}%
\pgfpathcurveto{\pgfqpoint{3.384906in}{0.454571in}}{\pgfqpoint{3.365555in}{0.446556in}}{\pgfqpoint{3.351289in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.337024in}{0.418024in}}{\pgfqpoint{3.329008in}{0.398673in}}{\pgfqpoint{3.329008in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.329008in}{0.358324in}}{\pgfqpoint{3.337024in}{0.338973in}}{\pgfqpoint{3.351289in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.365555in}{0.310441in}}{\pgfqpoint{3.384906in}{0.302426in}}{\pgfqpoint{3.405081in}{0.302426in}}%
\pgfpathlineto{\pgfqpoint{3.405081in}{0.302426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085394in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085394in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625698in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166003in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706307in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.246612in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.246612in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166003in,y=3.266483in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha / \alpha_\textrm{max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782823in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.414767in, y=0.127006in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782823in}{0.732876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169445in, y=0.680793in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$5/N_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782823in}{1.290521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782823in}{1.848165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782823in}{2.405810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.353727in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$20/N_f$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405556in,y=1.602802in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau / \tau_{\textrm{max}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782823in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{0.782823in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549183in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.549183in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782823in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.549183in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782823in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.549183in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inference/snr=0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.470650in}{3.470650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.470650in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.266667in}{0.175231in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.110000in,height=2.860000in]{figures/inference/snr=0-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737590in}{2.630829in}}%
\pgfpathcurveto{\pgfqpoint{1.757765in}{2.630829in}}{\pgfqpoint{1.777116in}{2.638845in}}{\pgfqpoint{1.791382in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{1.805648in}{2.667376in}}{\pgfqpoint{1.813663in}{2.686727in}}{\pgfqpoint{1.813663in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{1.813663in}{2.727076in}}{\pgfqpoint{1.805648in}{2.746428in}}{\pgfqpoint{1.791382in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.777116in}{2.774959in}}{\pgfqpoint{1.757765in}{2.782974in}}{\pgfqpoint{1.737590in}{2.782974in}}%
\pgfpathcurveto{\pgfqpoint{1.717416in}{2.782974in}}{\pgfqpoint{1.698065in}{2.774959in}}{\pgfqpoint{1.683799in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.669533in}{2.746428in}}{\pgfqpoint{1.661518in}{2.727076in}}{\pgfqpoint{1.661518in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{1.661518in}{2.686727in}}{\pgfqpoint{1.669533in}{2.667376in}}{\pgfqpoint{1.683799in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{1.698065in}{2.638845in}}{\pgfqpoint{1.717416in}{2.630829in}}{\pgfqpoint{1.737590in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{1.737590in}{2.630829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914370in}{0.752429in}}%
\pgfpathcurveto{\pgfqpoint{1.934545in}{0.752429in}}{\pgfqpoint{1.953896in}{0.760445in}}{\pgfqpoint{1.968162in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.982427in}{0.788976in}}{\pgfqpoint{1.990443in}{0.808327in}}{\pgfqpoint{1.990443in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{1.990443in}{0.848676in}}{\pgfqpoint{1.982427in}{0.868027in}}{\pgfqpoint{1.968162in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{1.953896in}{0.896559in}}{\pgfqpoint{1.934545in}{0.904574in}}{\pgfqpoint{1.914370in}{0.904574in}}%
\pgfpathcurveto{\pgfqpoint{1.894195in}{0.904574in}}{\pgfqpoint{1.874844in}{0.896559in}}{\pgfqpoint{1.860579in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{1.846313in}{0.868027in}}{\pgfqpoint{1.838298in}{0.848676in}}{\pgfqpoint{1.838298in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{1.838298in}{0.808327in}}{\pgfqpoint{1.846313in}{0.788976in}}{\pgfqpoint{1.860579in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.874844in}{0.760445in}}{\pgfqpoint{1.894195in}{0.752429in}}{\pgfqpoint{1.914370in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{0.752429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916507in}{1.161008in}}%
\pgfpathcurveto{\pgfqpoint{2.936682in}{1.161008in}}{\pgfqpoint{2.956033in}{1.169023in}}{\pgfqpoint{2.970299in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{2.984564in}{1.197554in}}{\pgfqpoint{2.992580in}{1.216906in}}{\pgfqpoint{2.992580in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{2.992580in}{1.257255in}}{\pgfqpoint{2.984564in}{1.276606in}}{\pgfqpoint{2.970299in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{2.956033in}{1.305137in}}{\pgfqpoint{2.936682in}{1.313153in}}{\pgfqpoint{2.916507in}{1.313153in}}%
\pgfpathcurveto{\pgfqpoint{2.896333in}{1.313153in}}{\pgfqpoint{2.876981in}{1.305137in}}{\pgfqpoint{2.862716in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{2.848450in}{1.276606in}}{\pgfqpoint{2.840435in}{1.257255in}}{\pgfqpoint{2.840435in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{2.840435in}{1.216906in}}{\pgfqpoint{2.848450in}{1.197554in}}{\pgfqpoint{2.862716in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{2.876981in}{1.169023in}}{\pgfqpoint{2.896333in}{1.161008in}}{\pgfqpoint{2.916507in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{2.916507in}{1.161008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211039in}{2.044105in}}%
\pgfpathcurveto{\pgfqpoint{2.231214in}{2.044105in}}{\pgfqpoint{2.250565in}{2.052121in}}{\pgfqpoint{2.264831in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.279096in}{2.080652in}}{\pgfqpoint{2.287112in}{2.100003in}}{\pgfqpoint{2.287112in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.287112in}{2.140352in}}{\pgfqpoint{2.279096in}{2.159703in}}{\pgfqpoint{2.264831in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.250565in}{2.188235in}}{\pgfqpoint{2.231214in}{2.196250in}}{\pgfqpoint{2.211039in}{2.196250in}}%
\pgfpathcurveto{\pgfqpoint{2.190864in}{2.196250in}}{\pgfqpoint{2.171513in}{2.188235in}}{\pgfqpoint{2.157248in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.142982in}{2.159703in}}{\pgfqpoint{2.134967in}{2.140352in}}{\pgfqpoint{2.134967in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.134967in}{2.100003in}}{\pgfqpoint{2.142982in}{2.080652in}}{\pgfqpoint{2.157248in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.171513in}{2.052121in}}{\pgfqpoint{2.190864in}{2.044105in}}{\pgfqpoint{2.211039in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{2.211039in}{2.044105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710681in}{1.409253in}}%
\pgfpathcurveto{\pgfqpoint{0.730856in}{1.409253in}}{\pgfqpoint{0.750207in}{1.417269in}}{\pgfqpoint{0.764473in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{0.778738in}{1.445800in}}{\pgfqpoint{0.786754in}{1.465151in}}{\pgfqpoint{0.786754in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{0.786754in}{1.505500in}}{\pgfqpoint{0.778738in}{1.524851in}}{\pgfqpoint{0.764473in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{0.750207in}{1.553383in}}{\pgfqpoint{0.730856in}{1.561398in}}{\pgfqpoint{0.710681in}{1.561398in}}%
\pgfpathcurveto{\pgfqpoint{0.690507in}{1.561398in}}{\pgfqpoint{0.671156in}{1.553383in}}{\pgfqpoint{0.656890in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{0.642624in}{1.524851in}}{\pgfqpoint{0.634609in}{1.505500in}}{\pgfqpoint{0.634609in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{0.634609in}{1.465151in}}{\pgfqpoint{0.642624in}{1.445800in}}{\pgfqpoint{0.656890in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{0.671156in}{1.417269in}}{\pgfqpoint{0.690507in}{1.409253in}}{\pgfqpoint{0.710681in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{1.409253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959151in}{2.813919in}}%
\pgfpathcurveto{\pgfqpoint{1.979326in}{2.813919in}}{\pgfqpoint{1.998677in}{2.821935in}}{\pgfqpoint{2.012943in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{2.027209in}{2.850466in}}{\pgfqpoint{2.035224in}{2.869817in}}{\pgfqpoint{2.035224in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{2.035224in}{2.910167in}}{\pgfqpoint{2.027209in}{2.929518in}}{\pgfqpoint{2.012943in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{1.998677in}{2.958049in}}{\pgfqpoint{1.979326in}{2.966064in}}{\pgfqpoint{1.959151in}{2.966064in}}%
\pgfpathcurveto{\pgfqpoint{1.938977in}{2.966064in}}{\pgfqpoint{1.919626in}{2.958049in}}{\pgfqpoint{1.905360in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{1.891094in}{2.929518in}}{\pgfqpoint{1.883079in}{2.910167in}}{\pgfqpoint{1.883079in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{1.883079in}{2.869817in}}{\pgfqpoint{1.891094in}{2.850466in}}{\pgfqpoint{1.905360in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{1.919626in}{2.821935in}}{\pgfqpoint{1.938977in}{2.813919in}}{\pgfqpoint{1.959151in}{2.813919in}}%
\pgfpathlineto{\pgfqpoint{1.959151in}{2.813919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683984in}{1.341354in}}%
\pgfpathcurveto{\pgfqpoint{0.704159in}{1.341354in}}{\pgfqpoint{0.723510in}{1.349369in}}{\pgfqpoint{0.737776in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{0.752041in}{1.377900in}}{\pgfqpoint{0.760057in}{1.397252in}}{\pgfqpoint{0.760057in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{0.760057in}{1.437601in}}{\pgfqpoint{0.752041in}{1.456952in}}{\pgfqpoint{0.737776in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{0.723510in}{1.485483in}}{\pgfqpoint{0.704159in}{1.493499in}}{\pgfqpoint{0.683984in}{1.493499in}}%
\pgfpathcurveto{\pgfqpoint{0.663810in}{1.493499in}}{\pgfqpoint{0.644459in}{1.485483in}}{\pgfqpoint{0.630193in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{0.615927in}{1.456952in}}{\pgfqpoint{0.607912in}{1.437601in}}{\pgfqpoint{0.607912in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{0.607912in}{1.397252in}}{\pgfqpoint{0.615927in}{1.377900in}}{\pgfqpoint{0.630193in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{0.644459in}{1.349369in}}{\pgfqpoint{0.663810in}{1.341354in}}{\pgfqpoint{0.683984in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{0.683984in}{1.341354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208961in}{0.302426in}}%
\pgfpathcurveto{\pgfqpoint{3.229136in}{0.302426in}}{\pgfqpoint{3.248487in}{0.310441in}}{\pgfqpoint{3.262753in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.277018in}{0.338973in}}{\pgfqpoint{3.285034in}{0.358324in}}{\pgfqpoint{3.285034in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.285034in}{0.398673in}}{\pgfqpoint{3.277018in}{0.418024in}}{\pgfqpoint{3.262753in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.248487in}{0.446556in}}{\pgfqpoint{3.229136in}{0.454571in}}{\pgfqpoint{3.208961in}{0.454571in}}%
\pgfpathcurveto{\pgfqpoint{3.188787in}{0.454571in}}{\pgfqpoint{3.169435in}{0.446556in}}{\pgfqpoint{3.155170in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.140904in}{0.418024in}}{\pgfqpoint{3.132889in}{0.398673in}}{\pgfqpoint{3.132889in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.132889in}{0.358324in}}{\pgfqpoint{3.140904in}{0.338973in}}{\pgfqpoint{3.155170in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.169435in}{0.310441in}}{\pgfqpoint{3.188787in}{0.302426in}}{\pgfqpoint{3.208961in}{0.302426in}}%
\pgfpathlineto{\pgfqpoint{3.208961in}{0.302426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735693in}{2.651742in}}%
\pgfpathcurveto{\pgfqpoint{1.755867in}{2.651742in}}{\pgfqpoint{1.775218in}{2.659758in}}{\pgfqpoint{1.789484in}{2.674023in}}%
\pgfpathcurveto{\pgfqpoint{1.803750in}{2.688289in}}{\pgfqpoint{1.811765in}{2.707640in}}{\pgfqpoint{1.811765in}{2.727815in}}%
\pgfpathcurveto{\pgfqpoint{1.811765in}{2.747989in}}{\pgfqpoint{1.803750in}{2.767341in}}{\pgfqpoint{1.789484in}{2.781606in}}%
\pgfpathcurveto{\pgfqpoint{1.775218in}{2.795872in}}{\pgfqpoint{1.755867in}{2.803887in}}{\pgfqpoint{1.735693in}{2.803887in}}%
\pgfpathcurveto{\pgfqpoint{1.715518in}{2.803887in}}{\pgfqpoint{1.696167in}{2.795872in}}{\pgfqpoint{1.681901in}{2.781606in}}%
\pgfpathcurveto{\pgfqpoint{1.667636in}{2.767341in}}{\pgfqpoint{1.659620in}{2.747989in}}{\pgfqpoint{1.659620in}{2.727815in}}%
\pgfpathcurveto{\pgfqpoint{1.659620in}{2.707640in}}{\pgfqpoint{1.667636in}{2.688289in}}{\pgfqpoint{1.681901in}{2.674023in}}%
\pgfpathcurveto{\pgfqpoint{1.696167in}{2.659758in}}{\pgfqpoint{1.715518in}{2.651742in}}{\pgfqpoint{1.735693in}{2.651742in}}%
\pgfpathlineto{\pgfqpoint{1.735693in}{2.651742in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920759in}{0.752302in}}%
\pgfpathcurveto{\pgfqpoint{1.940933in}{0.752302in}}{\pgfqpoint{1.960284in}{0.760318in}}{\pgfqpoint{1.974550in}{0.774584in}}%
\pgfpathcurveto{\pgfqpoint{1.988816in}{0.788849in}}{\pgfqpoint{1.996831in}{0.808200in}}{\pgfqpoint{1.996831in}{0.828375in}}%
\pgfpathcurveto{\pgfqpoint{1.996831in}{0.848550in}}{\pgfqpoint{1.988816in}{0.867901in}}{\pgfqpoint{1.974550in}{0.882166in}}%
\pgfpathcurveto{\pgfqpoint{1.960284in}{0.896432in}}{\pgfqpoint{1.940933in}{0.904448in}}{\pgfqpoint{1.920759in}{0.904448in}}%
\pgfpathcurveto{\pgfqpoint{1.900584in}{0.904448in}}{\pgfqpoint{1.881233in}{0.896432in}}{\pgfqpoint{1.866967in}{0.882166in}}%
\pgfpathcurveto{\pgfqpoint{1.852701in}{0.867901in}}{\pgfqpoint{1.844686in}{0.848550in}}{\pgfqpoint{1.844686in}{0.828375in}}%
\pgfpathcurveto{\pgfqpoint{1.844686in}{0.808200in}}{\pgfqpoint{1.852701in}{0.788849in}}{\pgfqpoint{1.866967in}{0.774584in}}%
\pgfpathcurveto{\pgfqpoint{1.881233in}{0.760318in}}{\pgfqpoint{1.900584in}{0.752302in}}{\pgfqpoint{1.920759in}{0.752302in}}%
\pgfpathlineto{\pgfqpoint{1.920759in}{0.752302in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952683in}{2.821781in}}%
\pgfpathcurveto{\pgfqpoint{1.972857in}{2.821781in}}{\pgfqpoint{1.992209in}{2.829796in}}{\pgfqpoint{2.006474in}{2.844062in}}%
\pgfpathcurveto{\pgfqpoint{2.020740in}{2.858328in}}{\pgfqpoint{2.028755in}{2.877679in}}{\pgfqpoint{2.028755in}{2.897854in}}%
\pgfpathcurveto{\pgfqpoint{2.028755in}{2.918028in}}{\pgfqpoint{2.020740in}{2.937379in}}{\pgfqpoint{2.006474in}{2.951645in}}%
\pgfpathcurveto{\pgfqpoint{1.992209in}{2.965911in}}{\pgfqpoint{1.972857in}{2.973926in}}{\pgfqpoint{1.952683in}{2.973926in}}%
\pgfpathcurveto{\pgfqpoint{1.932508in}{2.973926in}}{\pgfqpoint{1.913157in}{2.965911in}}{\pgfqpoint{1.898891in}{2.951645in}}%
\pgfpathcurveto{\pgfqpoint{1.884626in}{2.937379in}}{\pgfqpoint{1.876610in}{2.918028in}}{\pgfqpoint{1.876610in}{2.897854in}}%
\pgfpathcurveto{\pgfqpoint{1.876610in}{2.877679in}}{\pgfqpoint{1.884626in}{2.858328in}}{\pgfqpoint{1.898891in}{2.844062in}}%
\pgfpathcurveto{\pgfqpoint{1.913157in}{2.829796in}}{\pgfqpoint{1.932508in}{2.821781in}}{\pgfqpoint{1.952683in}{2.821781in}}%
\pgfpathlineto{\pgfqpoint{1.952683in}{2.821781in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214807in}{0.298719in}}%
\pgfpathcurveto{\pgfqpoint{3.234982in}{0.298719in}}{\pgfqpoint{3.254333in}{0.306735in}}{\pgfqpoint{3.268598in}{0.321001in}}%
\pgfpathcurveto{\pgfqpoint{3.282864in}{0.335266in}}{\pgfqpoint{3.290879in}{0.354617in}}{\pgfqpoint{3.290879in}{0.374792in}}%
\pgfpathcurveto{\pgfqpoint{3.290879in}{0.394967in}}{\pgfqpoint{3.282864in}{0.414318in}}{\pgfqpoint{3.268598in}{0.428583in}}%
\pgfpathcurveto{\pgfqpoint{3.254333in}{0.442849in}}{\pgfqpoint{3.234982in}{0.450865in}}{\pgfqpoint{3.214807in}{0.450865in}}%
\pgfpathcurveto{\pgfqpoint{3.194632in}{0.450865in}}{\pgfqpoint{3.175281in}{0.442849in}}{\pgfqpoint{3.161015in}{0.428583in}}%
\pgfpathcurveto{\pgfqpoint{3.146750in}{0.414318in}}{\pgfqpoint{3.138734in}{0.394967in}}{\pgfqpoint{3.138734in}{0.374792in}}%
\pgfpathcurveto{\pgfqpoint{3.138734in}{0.354617in}}{\pgfqpoint{3.146750in}{0.335266in}}{\pgfqpoint{3.161015in}{0.321001in}}%
\pgfpathcurveto{\pgfqpoint{3.175281in}{0.306735in}}{\pgfqpoint{3.194632in}{0.298719in}}{\pgfqpoint{3.214807in}{0.298719in}}%
\pgfpathlineto{\pgfqpoint{3.214807in}{0.298719in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922304in}{1.155878in}}%
\pgfpathcurveto{\pgfqpoint{2.942478in}{1.155878in}}{\pgfqpoint{2.961829in}{1.163893in}}{\pgfqpoint{2.976095in}{1.178159in}}%
\pgfpathcurveto{\pgfqpoint{2.990361in}{1.192424in}}{\pgfqpoint{2.998376in}{1.211775in}}{\pgfqpoint{2.998376in}{1.231950in}}%
\pgfpathcurveto{\pgfqpoint{2.998376in}{1.252125in}}{\pgfqpoint{2.990361in}{1.271476in}}{\pgfqpoint{2.976095in}{1.285742in}}%
\pgfpathcurveto{\pgfqpoint{2.961829in}{1.300007in}}{\pgfqpoint{2.942478in}{1.308023in}}{\pgfqpoint{2.922304in}{1.308023in}}%
\pgfpathcurveto{\pgfqpoint{2.902129in}{1.308023in}}{\pgfqpoint{2.882778in}{1.300007in}}{\pgfqpoint{2.868512in}{1.285742in}}%
\pgfpathcurveto{\pgfqpoint{2.854246in}{1.271476in}}{\pgfqpoint{2.846231in}{1.252125in}}{\pgfqpoint{2.846231in}{1.231950in}}%
\pgfpathcurveto{\pgfqpoint{2.846231in}{1.211775in}}{\pgfqpoint{2.854246in}{1.192424in}}{\pgfqpoint{2.868512in}{1.178159in}}%
\pgfpathcurveto{\pgfqpoint{2.882778in}{1.163893in}}{\pgfqpoint{2.902129in}{1.155878in}}{\pgfqpoint{2.922304in}{1.155878in}}%
\pgfpathlineto{\pgfqpoint{2.922304in}{1.155878in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701637in}{1.431565in}}%
\pgfpathcurveto{\pgfqpoint{0.721811in}{1.431565in}}{\pgfqpoint{0.741162in}{1.439580in}}{\pgfqpoint{0.755428in}{1.453846in}}%
\pgfpathcurveto{\pgfqpoint{0.769694in}{1.468112in}}{\pgfqpoint{0.777709in}{1.487463in}}{\pgfqpoint{0.777709in}{1.507637in}}%
\pgfpathcurveto{\pgfqpoint{0.777709in}{1.527812in}}{\pgfqpoint{0.769694in}{1.547163in}}{\pgfqpoint{0.755428in}{1.561429in}}%
\pgfpathcurveto{\pgfqpoint{0.741162in}{1.575695in}}{\pgfqpoint{0.721811in}{1.583710in}}{\pgfqpoint{0.701637in}{1.583710in}}%
\pgfpathcurveto{\pgfqpoint{0.681462in}{1.583710in}}{\pgfqpoint{0.662111in}{1.575695in}}{\pgfqpoint{0.647845in}{1.561429in}}%
\pgfpathcurveto{\pgfqpoint{0.633579in}{1.547163in}}{\pgfqpoint{0.625564in}{1.527812in}}{\pgfqpoint{0.625564in}{1.507637in}}%
\pgfpathcurveto{\pgfqpoint{0.625564in}{1.487463in}}{\pgfqpoint{0.633579in}{1.468112in}}{\pgfqpoint{0.647845in}{1.453846in}}%
\pgfpathcurveto{\pgfqpoint{0.662111in}{1.439580in}}{\pgfqpoint{0.681462in}{1.431565in}}{\pgfqpoint{0.701637in}{1.431565in}}%
\pgfpathlineto{\pgfqpoint{0.701637in}{1.431565in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214871in}{2.042137in}}%
\pgfpathcurveto{\pgfqpoint{2.235046in}{2.042137in}}{\pgfqpoint{2.254397in}{2.050152in}}{\pgfqpoint{2.268662in}{2.064418in}}%
\pgfpathcurveto{\pgfqpoint{2.282928in}{2.078684in}}{\pgfqpoint{2.290943in}{2.098035in}}{\pgfqpoint{2.290943in}{2.118209in}}%
\pgfpathcurveto{\pgfqpoint{2.290943in}{2.138384in}}{\pgfqpoint{2.282928in}{2.157735in}}{\pgfqpoint{2.268662in}{2.172001in}}%
\pgfpathcurveto{\pgfqpoint{2.254397in}{2.186266in}}{\pgfqpoint{2.235046in}{2.194282in}}{\pgfqpoint{2.214871in}{2.194282in}}%
\pgfpathcurveto{\pgfqpoint{2.194696in}{2.194282in}}{\pgfqpoint{2.175345in}{2.186266in}}{\pgfqpoint{2.161079in}{2.172001in}}%
\pgfpathcurveto{\pgfqpoint{2.146814in}{2.157735in}}{\pgfqpoint{2.138798in}{2.138384in}}{\pgfqpoint{2.138798in}{2.118209in}}%
\pgfpathcurveto{\pgfqpoint{2.138798in}{2.098035in}}{\pgfqpoint{2.146814in}{2.078684in}}{\pgfqpoint{2.161079in}{2.064418in}}%
\pgfpathcurveto{\pgfqpoint{2.175345in}{2.050152in}}{\pgfqpoint{2.194696in}{2.042137in}}{\pgfqpoint{2.214871in}{2.042137in}}%
\pgfpathlineto{\pgfqpoint{2.214871in}{2.042137in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{3.103983in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693346in}{1.331341in}}%
\pgfpathcurveto{\pgfqpoint{0.713521in}{1.331341in}}{\pgfqpoint{0.732872in}{1.339357in}}{\pgfqpoint{0.747138in}{1.353622in}}%
\pgfpathcurveto{\pgfqpoint{0.761403in}{1.367888in}}{\pgfqpoint{0.769419in}{1.387239in}}{\pgfqpoint{0.769419in}{1.407414in}}%
\pgfpathcurveto{\pgfqpoint{0.769419in}{1.427589in}}{\pgfqpoint{0.761403in}{1.446940in}}{\pgfqpoint{0.747138in}{1.461205in}}%
\pgfpathcurveto{\pgfqpoint{0.732872in}{1.475471in}}{\pgfqpoint{0.713521in}{1.483486in}}{\pgfqpoint{0.693346in}{1.483486in}}%
\pgfpathcurveto{\pgfqpoint{0.673172in}{1.483486in}}{\pgfqpoint{0.653820in}{1.475471in}}{\pgfqpoint{0.639555in}{1.461205in}}%
\pgfpathcurveto{\pgfqpoint{0.625289in}{1.446940in}}{\pgfqpoint{0.617274in}{1.427589in}}{\pgfqpoint{0.617274in}{1.407414in}}%
\pgfpathcurveto{\pgfqpoint{0.617274in}{1.387239in}}{\pgfqpoint{0.625289in}{1.367888in}}{\pgfqpoint{0.639555in}{1.353622in}}%
\pgfpathcurveto{\pgfqpoint{0.653820in}{1.339357in}}{\pgfqpoint{0.673172in}{1.331341in}}{\pgfqpoint{0.693346in}{1.331341in}}%
\pgfpathlineto{\pgfqpoint{0.693346in}{1.331341in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606165in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606165in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212412in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818658in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424905in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031152in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031152in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818658in,y=3.266483in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha / \alpha_\textrm{max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.127006in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.732876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.290521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.848165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.405810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370650in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.370650in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/inference/snr=20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.006248in}{3.470650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.006248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.006248in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.208288in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.208288in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.266667in}{0.175231in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.950000in,height=2.860000in]{figures/inference/snr=20-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660650in}{2.630829in}}%
\pgfpathcurveto{\pgfqpoint{1.680825in}{2.630829in}}{\pgfqpoint{1.700176in}{2.638845in}}{\pgfqpoint{1.714441in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{1.728707in}{2.667376in}}{\pgfqpoint{1.736723in}{2.686727in}}{\pgfqpoint{1.736723in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{1.736723in}{2.727076in}}{\pgfqpoint{1.728707in}{2.746428in}}{\pgfqpoint{1.714441in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.700176in}{2.774959in}}{\pgfqpoint{1.680825in}{2.782974in}}{\pgfqpoint{1.660650in}{2.782974in}}%
\pgfpathcurveto{\pgfqpoint{1.640475in}{2.782974in}}{\pgfqpoint{1.621124in}{2.774959in}}{\pgfqpoint{1.606859in}{2.760693in}}%
\pgfpathcurveto{\pgfqpoint{1.592593in}{2.746428in}}{\pgfqpoint{1.584577in}{2.727076in}}{\pgfqpoint{1.584577in}{2.706902in}}%
\pgfpathcurveto{\pgfqpoint{1.584577in}{2.686727in}}{\pgfqpoint{1.592593in}{2.667376in}}{\pgfqpoint{1.606859in}{2.653110in}}%
\pgfpathcurveto{\pgfqpoint{1.621124in}{2.638845in}}{\pgfqpoint{1.640475in}{2.630829in}}{\pgfqpoint{1.660650in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{1.660650in}{2.630829in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828183in}{0.752429in}}%
\pgfpathcurveto{\pgfqpoint{1.848357in}{0.752429in}}{\pgfqpoint{1.867709in}{0.760445in}}{\pgfqpoint{1.881974in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.896240in}{0.788976in}}{\pgfqpoint{1.904255in}{0.808327in}}{\pgfqpoint{1.904255in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{1.904255in}{0.848676in}}{\pgfqpoint{1.896240in}{0.868027in}}{\pgfqpoint{1.881974in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{1.867709in}{0.896559in}}{\pgfqpoint{1.848357in}{0.904574in}}{\pgfqpoint{1.828183in}{0.904574in}}%
\pgfpathcurveto{\pgfqpoint{1.808008in}{0.904574in}}{\pgfqpoint{1.788657in}{0.896559in}}{\pgfqpoint{1.774391in}{0.882293in}}%
\pgfpathcurveto{\pgfqpoint{1.760126in}{0.868027in}}{\pgfqpoint{1.752110in}{0.848676in}}{\pgfqpoint{1.752110in}{0.828502in}}%
\pgfpathcurveto{\pgfqpoint{1.752110in}{0.808327in}}{\pgfqpoint{1.760126in}{0.788976in}}{\pgfqpoint{1.774391in}{0.774710in}}%
\pgfpathcurveto{\pgfqpoint{1.788657in}{0.760445in}}{\pgfqpoint{1.808008in}{0.752429in}}{\pgfqpoint{1.828183in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{1.828183in}{0.752429in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777901in}{1.161008in}}%
\pgfpathcurveto{\pgfqpoint{2.798075in}{1.161008in}}{\pgfqpoint{2.817426in}{1.169023in}}{\pgfqpoint{2.831692in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{2.845958in}{1.197554in}}{\pgfqpoint{2.853973in}{1.216906in}}{\pgfqpoint{2.853973in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{2.853973in}{1.257255in}}{\pgfqpoint{2.845958in}{1.276606in}}{\pgfqpoint{2.831692in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{2.817426in}{1.305137in}}{\pgfqpoint{2.798075in}{1.313153in}}{\pgfqpoint{2.777901in}{1.313153in}}%
\pgfpathcurveto{\pgfqpoint{2.757726in}{1.313153in}}{\pgfqpoint{2.738375in}{1.305137in}}{\pgfqpoint{2.724109in}{1.290872in}}%
\pgfpathcurveto{\pgfqpoint{2.709843in}{1.276606in}}{\pgfqpoint{2.701828in}{1.257255in}}{\pgfqpoint{2.701828in}{1.237080in}}%
\pgfpathcurveto{\pgfqpoint{2.701828in}{1.216906in}}{\pgfqpoint{2.709843in}{1.197554in}}{\pgfqpoint{2.724109in}{1.183289in}}%
\pgfpathcurveto{\pgfqpoint{2.738375in}{1.169023in}}{\pgfqpoint{2.757726in}{1.161008in}}{\pgfqpoint{2.777901in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{2.777901in}{1.161008in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109334in}{2.044105in}}%
\pgfpathcurveto{\pgfqpoint{2.129509in}{2.044105in}}{\pgfqpoint{2.148860in}{2.052121in}}{\pgfqpoint{2.163125in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.177391in}{2.080652in}}{\pgfqpoint{2.185406in}{2.100003in}}{\pgfqpoint{2.185406in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.185406in}{2.140352in}}{\pgfqpoint{2.177391in}{2.159703in}}{\pgfqpoint{2.163125in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.148860in}{2.188235in}}{\pgfqpoint{2.129509in}{2.196250in}}{\pgfqpoint{2.109334in}{2.196250in}}%
\pgfpathcurveto{\pgfqpoint{2.089159in}{2.196250in}}{\pgfqpoint{2.069808in}{2.188235in}}{\pgfqpoint{2.055542in}{2.173969in}}%
\pgfpathcurveto{\pgfqpoint{2.041277in}{2.159703in}}{\pgfqpoint{2.033261in}{2.140352in}}{\pgfqpoint{2.033261in}{2.120178in}}%
\pgfpathcurveto{\pgfqpoint{2.033261in}{2.100003in}}{\pgfqpoint{2.041277in}{2.080652in}}{\pgfqpoint{2.055542in}{2.066386in}}%
\pgfpathcurveto{\pgfqpoint{2.069808in}{2.052121in}}{\pgfqpoint{2.089159in}{2.044105in}}{\pgfqpoint{2.109334in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{2.109334in}{2.044105in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687456in}{1.409253in}}%
\pgfpathcurveto{\pgfqpoint{0.707631in}{1.409253in}}{\pgfqpoint{0.726982in}{1.417269in}}{\pgfqpoint{0.741248in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{0.755513in}{1.445800in}}{\pgfqpoint{0.763529in}{1.465151in}}{\pgfqpoint{0.763529in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{0.763529in}{1.505500in}}{\pgfqpoint{0.755513in}{1.524851in}}{\pgfqpoint{0.741248in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{0.726982in}{1.553383in}}{\pgfqpoint{0.707631in}{1.561398in}}{\pgfqpoint{0.687456in}{1.561398in}}%
\pgfpathcurveto{\pgfqpoint{0.667281in}{1.561398in}}{\pgfqpoint{0.647930in}{1.553383in}}{\pgfqpoint{0.633665in}{1.539117in}}%
\pgfpathcurveto{\pgfqpoint{0.619399in}{1.524851in}}{\pgfqpoint{0.611384in}{1.505500in}}{\pgfqpoint{0.611384in}{1.485326in}}%
\pgfpathcurveto{\pgfqpoint{0.611384in}{1.465151in}}{\pgfqpoint{0.619399in}{1.445800in}}{\pgfqpoint{0.633665in}{1.431534in}}%
\pgfpathcurveto{\pgfqpoint{0.647930in}{1.417269in}}{\pgfqpoint{0.667281in}{1.409253in}}{\pgfqpoint{0.687456in}{1.409253in}}%
\pgfpathlineto{\pgfqpoint{0.687456in}{1.409253in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870622in}{2.813919in}}%
\pgfpathcurveto{\pgfqpoint{1.890796in}{2.813919in}}{\pgfqpoint{1.910148in}{2.821935in}}{\pgfqpoint{1.924413in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{1.938679in}{2.850466in}}{\pgfqpoint{1.946694in}{2.869817in}}{\pgfqpoint{1.946694in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{1.946694in}{2.910167in}}{\pgfqpoint{1.938679in}{2.929518in}}{\pgfqpoint{1.924413in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{1.910148in}{2.958049in}}{\pgfqpoint{1.890796in}{2.966064in}}{\pgfqpoint{1.870622in}{2.966064in}}%
\pgfpathcurveto{\pgfqpoint{1.850447in}{2.966064in}}{\pgfqpoint{1.831096in}{2.958049in}}{\pgfqpoint{1.816830in}{2.943783in}}%
\pgfpathcurveto{\pgfqpoint{1.802565in}{2.929518in}}{\pgfqpoint{1.794549in}{2.910167in}}{\pgfqpoint{1.794549in}{2.889992in}}%
\pgfpathcurveto{\pgfqpoint{1.794549in}{2.869817in}}{\pgfqpoint{1.802565in}{2.850466in}}{\pgfqpoint{1.816830in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{1.831096in}{2.821935in}}{\pgfqpoint{1.850447in}{2.813919in}}{\pgfqpoint{1.870622in}{2.813919in}}%
\pgfpathlineto{\pgfqpoint{1.870622in}{2.813919in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662155in}{1.341354in}}%
\pgfpathcurveto{\pgfqpoint{0.682330in}{1.341354in}}{\pgfqpoint{0.701681in}{1.349369in}}{\pgfqpoint{0.715947in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{0.730213in}{1.377900in}}{\pgfqpoint{0.738228in}{1.397252in}}{\pgfqpoint{0.738228in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{0.738228in}{1.437601in}}{\pgfqpoint{0.730213in}{1.456952in}}{\pgfqpoint{0.715947in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{0.701681in}{1.485483in}}{\pgfqpoint{0.682330in}{1.493499in}}{\pgfqpoint{0.662155in}{1.493499in}}%
\pgfpathcurveto{\pgfqpoint{0.641981in}{1.493499in}}{\pgfqpoint{0.622630in}{1.485483in}}{\pgfqpoint{0.608364in}{1.471218in}}%
\pgfpathcurveto{\pgfqpoint{0.594098in}{1.456952in}}{\pgfqpoint{0.586083in}{1.437601in}}{\pgfqpoint{0.586083in}{1.417426in}}%
\pgfpathcurveto{\pgfqpoint{0.586083in}{1.397252in}}{\pgfqpoint{0.594098in}{1.377900in}}{\pgfqpoint{0.608364in}{1.363635in}}%
\pgfpathcurveto{\pgfqpoint{0.622630in}{1.349369in}}{\pgfqpoint{0.641981in}{1.341354in}}{\pgfqpoint{0.662155in}{1.341354in}}%
\pgfpathlineto{\pgfqpoint{0.662155in}{1.341354in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055057in}{0.302426in}}%
\pgfpathcurveto{\pgfqpoint{3.075232in}{0.302426in}}{\pgfqpoint{3.094583in}{0.310441in}}{\pgfqpoint{3.108849in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.123114in}{0.338973in}}{\pgfqpoint{3.131130in}{0.358324in}}{\pgfqpoint{3.131130in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{3.131130in}{0.398673in}}{\pgfqpoint{3.123114in}{0.418024in}}{\pgfqpoint{3.108849in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{3.094583in}{0.446556in}}{\pgfqpoint{3.075232in}{0.454571in}}{\pgfqpoint{3.055057in}{0.454571in}}%
\pgfpathcurveto{\pgfqpoint{3.034882in}{0.454571in}}{\pgfqpoint{3.015531in}{0.446556in}}{\pgfqpoint{3.001266in}{0.432290in}}%
\pgfpathcurveto{\pgfqpoint{2.987000in}{0.418024in}}{\pgfqpoint{2.978985in}{0.398673in}}{\pgfqpoint{2.978985in}{0.378499in}}%
\pgfpathcurveto{\pgfqpoint{2.978985in}{0.358324in}}{\pgfqpoint{2.987000in}{0.338973in}}{\pgfqpoint{3.001266in}{0.324707in}}%
\pgfpathcurveto{\pgfqpoint{3.015531in}{0.310441in}}{\pgfqpoint{3.034882in}{0.302426in}}{\pgfqpoint{3.055057in}{0.302426in}}%
\pgfpathlineto{\pgfqpoint{3.055057in}{0.302426in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825626in}{0.749830in}}%
\pgfpathcurveto{\pgfqpoint{1.845801in}{0.749830in}}{\pgfqpoint{1.865152in}{0.757845in}}{\pgfqpoint{1.879418in}{0.772111in}}%
\pgfpathcurveto{\pgfqpoint{1.893684in}{0.786377in}}{\pgfqpoint{1.901699in}{0.805728in}}{\pgfqpoint{1.901699in}{0.825902in}}%
\pgfpathcurveto{\pgfqpoint{1.901699in}{0.846077in}}{\pgfqpoint{1.893684in}{0.865428in}}{\pgfqpoint{1.879418in}{0.879694in}}%
\pgfpathcurveto{\pgfqpoint{1.865152in}{0.893959in}}{\pgfqpoint{1.845801in}{0.901975in}}{\pgfqpoint{1.825626in}{0.901975in}}%
\pgfpathcurveto{\pgfqpoint{1.805452in}{0.901975in}}{\pgfqpoint{1.786101in}{0.893959in}}{\pgfqpoint{1.771835in}{0.879694in}}%
\pgfpathcurveto{\pgfqpoint{1.757569in}{0.865428in}}{\pgfqpoint{1.749554in}{0.846077in}}{\pgfqpoint{1.749554in}{0.825902in}}%
\pgfpathcurveto{\pgfqpoint{1.749554in}{0.805728in}}{\pgfqpoint{1.757569in}{0.786377in}}{\pgfqpoint{1.771835in}{0.772111in}}%
\pgfpathcurveto{\pgfqpoint{1.786101in}{0.757845in}}{\pgfqpoint{1.805452in}{0.749830in}}{\pgfqpoint{1.825626in}{0.749830in}}%
\pgfpathlineto{\pgfqpoint{1.825626in}{0.749830in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779708in}{1.154302in}}%
\pgfpathcurveto{\pgfqpoint{2.799883in}{1.154302in}}{\pgfqpoint{2.819234in}{1.162318in}}{\pgfqpoint{2.833499in}{1.176584in}}%
\pgfpathcurveto{\pgfqpoint{2.847765in}{1.190849in}}{\pgfqpoint{2.855781in}{1.210200in}}{\pgfqpoint{2.855781in}{1.230375in}}%
\pgfpathcurveto{\pgfqpoint{2.855781in}{1.250550in}}{\pgfqpoint{2.847765in}{1.269901in}}{\pgfqpoint{2.833499in}{1.284166in}}%
\pgfpathcurveto{\pgfqpoint{2.819234in}{1.298432in}}{\pgfqpoint{2.799883in}{1.306448in}}{\pgfqpoint{2.779708in}{1.306448in}}%
\pgfpathcurveto{\pgfqpoint{2.759533in}{1.306448in}}{\pgfqpoint{2.740182in}{1.298432in}}{\pgfqpoint{2.725917in}{1.284166in}}%
\pgfpathcurveto{\pgfqpoint{2.711651in}{1.269901in}}{\pgfqpoint{2.703635in}{1.250550in}}{\pgfqpoint{2.703635in}{1.230375in}}%
\pgfpathcurveto{\pgfqpoint{2.703635in}{1.210200in}}{\pgfqpoint{2.711651in}{1.190849in}}{\pgfqpoint{2.725917in}{1.176584in}}%
\pgfpathcurveto{\pgfqpoint{2.740182in}{1.162318in}}{\pgfqpoint{2.759533in}{1.154302in}}{\pgfqpoint{2.779708in}{1.154302in}}%
\pgfpathlineto{\pgfqpoint{2.779708in}{1.154302in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655878in}{2.655804in}}%
\pgfpathcurveto{\pgfqpoint{1.676052in}{2.655804in}}{\pgfqpoint{1.695403in}{2.663819in}}{\pgfqpoint{1.709669in}{2.678085in}}%
\pgfpathcurveto{\pgfqpoint{1.723935in}{2.692350in}}{\pgfqpoint{1.731950in}{2.711701in}}{\pgfqpoint{1.731950in}{2.731876in}}%
\pgfpathcurveto{\pgfqpoint{1.731950in}{2.752051in}}{\pgfqpoint{1.723935in}{2.771402in}}{\pgfqpoint{1.709669in}{2.785668in}}%
\pgfpathcurveto{\pgfqpoint{1.695403in}{2.799933in}}{\pgfqpoint{1.676052in}{2.807949in}}{\pgfqpoint{1.655878in}{2.807949in}}%
\pgfpathcurveto{\pgfqpoint{1.635703in}{2.807949in}}{\pgfqpoint{1.616352in}{2.799933in}}{\pgfqpoint{1.602086in}{2.785668in}}%
\pgfpathcurveto{\pgfqpoint{1.587821in}{2.771402in}}{\pgfqpoint{1.579805in}{2.752051in}}{\pgfqpoint{1.579805in}{2.731876in}}%
\pgfpathcurveto{\pgfqpoint{1.579805in}{2.711701in}}{\pgfqpoint{1.587821in}{2.692350in}}{\pgfqpoint{1.602086in}{2.678085in}}%
\pgfpathcurveto{\pgfqpoint{1.616352in}{2.663819in}}{\pgfqpoint{1.635703in}{2.655804in}}{\pgfqpoint{1.655878in}{2.655804in}}%
\pgfpathlineto{\pgfqpoint{1.655878in}{2.655804in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059288in}{0.302928in}}%
\pgfpathcurveto{\pgfqpoint{3.079463in}{0.302928in}}{\pgfqpoint{3.098814in}{0.310943in}}{\pgfqpoint{3.113079in}{0.325209in}}%
\pgfpathcurveto{\pgfqpoint{3.127345in}{0.339474in}}{\pgfqpoint{3.135360in}{0.358825in}}{\pgfqpoint{3.135360in}{0.379000in}}%
\pgfpathcurveto{\pgfqpoint{3.135360in}{0.399175in}}{\pgfqpoint{3.127345in}{0.418526in}}{\pgfqpoint{3.113079in}{0.432792in}}%
\pgfpathcurveto{\pgfqpoint{3.098814in}{0.447057in}}{\pgfqpoint{3.079463in}{0.455073in}}{\pgfqpoint{3.059288in}{0.455073in}}%
\pgfpathcurveto{\pgfqpoint{3.039113in}{0.455073in}}{\pgfqpoint{3.019762in}{0.447057in}}{\pgfqpoint{3.005496in}{0.432792in}}%
\pgfpathcurveto{\pgfqpoint{2.991231in}{0.418526in}}{\pgfqpoint{2.983215in}{0.399175in}}{\pgfqpoint{2.983215in}{0.379000in}}%
\pgfpathcurveto{\pgfqpoint{2.983215in}{0.358825in}}{\pgfqpoint{2.991231in}{0.339474in}}{\pgfqpoint{3.005496in}{0.325209in}}%
\pgfpathcurveto{\pgfqpoint{3.019762in}{0.310943in}}{\pgfqpoint{3.039113in}{0.302928in}}{\pgfqpoint{3.059288in}{0.302928in}}%
\pgfpathlineto{\pgfqpoint{3.059288in}{0.302928in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863964in}{2.817246in}}%
\pgfpathcurveto{\pgfqpoint{1.884138in}{2.817246in}}{\pgfqpoint{1.903489in}{2.825262in}}{\pgfqpoint{1.917755in}{2.839527in}}%
\pgfpathcurveto{\pgfqpoint{1.932021in}{2.853793in}}{\pgfqpoint{1.940036in}{2.873144in}}{\pgfqpoint{1.940036in}{2.893319in}}%
\pgfpathcurveto{\pgfqpoint{1.940036in}{2.913494in}}{\pgfqpoint{1.932021in}{2.932845in}}{\pgfqpoint{1.917755in}{2.947110in}}%
\pgfpathcurveto{\pgfqpoint{1.903489in}{2.961376in}}{\pgfqpoint{1.884138in}{2.969392in}}{\pgfqpoint{1.863964in}{2.969392in}}%
\pgfpathcurveto{\pgfqpoint{1.843789in}{2.969392in}}{\pgfqpoint{1.824438in}{2.961376in}}{\pgfqpoint{1.810172in}{2.947110in}}%
\pgfpathcurveto{\pgfqpoint{1.795907in}{2.932845in}}{\pgfqpoint{1.787891in}{2.913494in}}{\pgfqpoint{1.787891in}{2.893319in}}%
\pgfpathcurveto{\pgfqpoint{1.787891in}{2.873144in}}{\pgfqpoint{1.795907in}{2.853793in}}{\pgfqpoint{1.810172in}{2.839527in}}%
\pgfpathcurveto{\pgfqpoint{1.824438in}{2.825262in}}{\pgfqpoint{1.843789in}{2.817246in}}{\pgfqpoint{1.863964in}{2.817246in}}%
\pgfpathlineto{\pgfqpoint{1.863964in}{2.817246in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681465in}{1.423523in}}%
\pgfpathcurveto{\pgfqpoint{0.701640in}{1.423523in}}{\pgfqpoint{0.720991in}{1.431539in}}{\pgfqpoint{0.735257in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{0.749522in}{1.460070in}}{\pgfqpoint{0.757538in}{1.479421in}}{\pgfqpoint{0.757538in}{1.499596in}}%
\pgfpathcurveto{\pgfqpoint{0.757538in}{1.519770in}}{\pgfqpoint{0.749522in}{1.539122in}}{\pgfqpoint{0.735257in}{1.553387in}}%
\pgfpathcurveto{\pgfqpoint{0.720991in}{1.567653in}}{\pgfqpoint{0.701640in}{1.575668in}}{\pgfqpoint{0.681465in}{1.575668in}}%
\pgfpathcurveto{\pgfqpoint{0.661290in}{1.575668in}}{\pgfqpoint{0.641939in}{1.567653in}}{\pgfqpoint{0.627674in}{1.553387in}}%
\pgfpathcurveto{\pgfqpoint{0.613408in}{1.539122in}}{\pgfqpoint{0.605393in}{1.519770in}}{\pgfqpoint{0.605393in}{1.499596in}}%
\pgfpathcurveto{\pgfqpoint{0.605393in}{1.479421in}}{\pgfqpoint{0.613408in}{1.460070in}}{\pgfqpoint{0.627674in}{1.445804in}}%
\pgfpathcurveto{\pgfqpoint{0.641939in}{1.431539in}}{\pgfqpoint{0.661290in}{1.423523in}}{\pgfqpoint{0.681465in}{1.423523in}}%
\pgfpathlineto{\pgfqpoint{0.681465in}{1.423523in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111895in}{2.046232in}}%
\pgfpathcurveto{\pgfqpoint{2.132070in}{2.046232in}}{\pgfqpoint{2.151421in}{2.054248in}}{\pgfqpoint{2.165687in}{2.068513in}}%
\pgfpathcurveto{\pgfqpoint{2.179953in}{2.082779in}}{\pgfqpoint{2.187968in}{2.102130in}}{\pgfqpoint{2.187968in}{2.122305in}}%
\pgfpathcurveto{\pgfqpoint{2.187968in}{2.142480in}}{\pgfqpoint{2.179953in}{2.161831in}}{\pgfqpoint{2.165687in}{2.176096in}}%
\pgfpathcurveto{\pgfqpoint{2.151421in}{2.190362in}}{\pgfqpoint{2.132070in}{2.198377in}}{\pgfqpoint{2.111895in}{2.198377in}}%
\pgfpathcurveto{\pgfqpoint{2.091721in}{2.198377in}}{\pgfqpoint{2.072370in}{2.190362in}}{\pgfqpoint{2.058104in}{2.176096in}}%
\pgfpathcurveto{\pgfqpoint{2.043838in}{2.161831in}}{\pgfqpoint{2.035823in}{2.142480in}}{\pgfqpoint{2.035823in}{2.122305in}}%
\pgfpathcurveto{\pgfqpoint{2.035823in}{2.102130in}}{\pgfqpoint{2.043838in}{2.082779in}}{\pgfqpoint{2.058104in}{2.068513in}}%
\pgfpathcurveto{\pgfqpoint{2.072370in}{2.054248in}}{\pgfqpoint{2.091721in}{2.046232in}}{\pgfqpoint{2.111895in}{2.046232in}}%
\pgfpathlineto{\pgfqpoint{2.111895in}{2.046232in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.266667in}{0.175231in}}{\pgfqpoint{2.941621in}{2.855141in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652733in}{1.328005in}}%
\pgfpathcurveto{\pgfqpoint{0.672908in}{1.328005in}}{\pgfqpoint{0.692259in}{1.336020in}}{\pgfqpoint{0.706524in}{1.350286in}}%
\pgfpathcurveto{\pgfqpoint{0.720790in}{1.364551in}}{\pgfqpoint{0.728806in}{1.383903in}}{\pgfqpoint{0.728806in}{1.404077in}}%
\pgfpathcurveto{\pgfqpoint{0.728806in}{1.424252in}}{\pgfqpoint{0.720790in}{1.443603in}}{\pgfqpoint{0.706524in}{1.457869in}}%
\pgfpathcurveto{\pgfqpoint{0.692259in}{1.472134in}}{\pgfqpoint{0.672908in}{1.480150in}}{\pgfqpoint{0.652733in}{1.480150in}}%
\pgfpathcurveto{\pgfqpoint{0.632558in}{1.480150in}}{\pgfqpoint{0.613207in}{1.472134in}}{\pgfqpoint{0.598942in}{1.457869in}}%
\pgfpathcurveto{\pgfqpoint{0.584676in}{1.443603in}}{\pgfqpoint{0.576660in}{1.424252in}}{\pgfqpoint{0.576660in}{1.404077in}}%
\pgfpathcurveto{\pgfqpoint{0.576660in}{1.383903in}}{\pgfqpoint{0.584676in}{1.364551in}}{\pgfqpoint{0.598942in}{1.350286in}}%
\pgfpathcurveto{\pgfqpoint{0.613207in}{1.336020in}}{\pgfqpoint{0.632558in}{1.328005in}}{\pgfqpoint{0.652733in}{1.328005in}}%
\pgfpathlineto{\pgfqpoint{0.652733in}{1.328005in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588407in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588407in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162942in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737478in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312013in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886548in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886548in,y=3.127594in,,bottom]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$4/N_t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.737478in,y=3.266483in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha / \alpha_\textrm{max}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.127006in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{0.732876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.290521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{1.848165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.266667in}{2.405810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208288in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.208288in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.208288in}{0.175231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.266667in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.208288in}{3.030372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258288in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.552450in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.552450in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.258288in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.258288in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260000in}{0.180650in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.290000in,height=2.850000in]{figures/inference/snr=20-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{3.030372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649673in, y=2.982147in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{2.554515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{2.078659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{1.602802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{1.126945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{0.651088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552450in}{0.175231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.649673in, y=0.127006in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-60}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.751525in,y=1.602802in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{16.000000}{18.00000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10 \log_{10} \vert \textbf{Y} \vert^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258288in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.405369in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.552450in}{0.175231in}}%
\pgfpathlineto{\pgfqpoint{3.552450in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.405369in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.258288in}{3.030372in}}%
\pgfpathlineto{\pgfqpoint{3.258288in}{0.175231in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/label.tikz <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{grid}=[fill=none, draw=black, shape=rectangle, minimum width=5cm, minimum height=3cm, thick]
\tikzstyle{xtick}=[fill=white, draw=black, shape=rectangle, minimum height=4pt, minimum width=0pt, inner sep=0pt, thick]
\tikzstyle{ytick}=[fill=white, draw=black, shape=rectangle, minimum height=0pt, minimum width=4pt, inner sep=0pt, thick]
\tikzstyle{cell}=[fill=none, draw=black, shape=rectangle, minimum width=2.5cm, minimum height=1.5cm]
\tikzstyle{param}=[fill=red, draw=black, shape=circle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt]
\tikzstyle{center}=[fill=none, draw=black, shape=circle, minimum width=0.1cm, minimum height=0.1cm, inner sep=0pt]
% Edge styles
\tikzstyle{arrow}=[->, >={Triangle[length=1mm, width=1mm]}, thick]


\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=cell, fill=coolor2, opacity=0.8] (11) at (-1.25, 0.75) {};
		\node [style=cell, fill=coolor2, opacity=0.4] (12) at (1.25, 0.75) {};
		\node [style=cell, fill=coolor2, opacity=0.8] (13) at (1.25, -0.75) {};
		\node [style=cell, fill=coolor2, opacity=0.4] (14) at (-1.25, -0.75) {};	
		\node [style=grid] (0) at (0, 0) {};
		\node [style=xtick, label={left:1}] (2) at (-2.5, 1.5) {};
		\node [style=xtick, label={below:1}] (3) at (2.5, -1.5) {};
		\node [style=xtick, label={below:0}, label={left:0}] (4) at (-2.5, -1.5) {};
		\node [style=xtick] (5) at (2.5, 1.5) {};
		\node [style=ytick] (7) at (2.5, 1.5) {};
		\node [style=ytick] (8) at (-2.5, 1.5) {};
		\node [style=ytick] (9) at (-2.5, -1.5) {};
		\node [style=ytick] (10) at (2.5, -1.5) {};
		\node [style=param] (15) at (0.8, 0.25) {};
		\node [style=none, below] (16) at (0, -1.75) {$\tau$};
		\node [style=none, left] (17) at (-2.75, 0) {$\alpha$};
		\node [style=param] (18) at (2, 1.375) {};
		\node [style=center, label={above:$x_{0,1}$}] (20) at (1.25, 0.75) {};
		\node [style=center, label={above:$x_{0,0}$}] (21) at (-1.25, 0.75) {};
		\node [style=center, label={above:$x_{1,0}$}] (22) at (-1.25, -0.75) {};
		\node [style=center, label={above:$x_{1,1}$}] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (26) at (0.8, 0.75) {};
		\node [style=none] (30) at (1.25, 1.5) {};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=none, label={[]$\bm \eta_{0,1}=$}] (32) at (3.6, -0.15) {$\begin{bmatrix} 1 \\ \Delta\tau_0 \\ \Delta\alpha_0 \\ 1 \\ \Delta\tau_1 \\ \Delta\alpha_1 \\ 0 \\ 0 \\ 0\end{bmatrix}$};
		\node [style=none] (28) at (2.125, 1) {}; % 
		\node [style=none] (29) at (1.625, 0.625) {};
		\node [style=none] (34) at (3.125, 0.65) {};
		\node [style=none] (36) at (3.125, 1) {};
		\node [style=none] (37) at (4.75, 0.75) {}; % ???
		\node [style=none] (38) at (0.85, 0.5) {};
		\node [style=none] (39) at (3.125, -0.5) {};
		\node [style=none] (40) at (1.05, 0.625) {};
		\node [style=none] (41) at (3.125, -0.1) {};
		
		\draw [style=arrow] (20) to (24.center);
		\draw [style=arrow] (24.center) to (18);
		\draw [style=arrow] (20) to (26.center);
		\draw [style=arrow] (26.center) to (15);
		\draw [style=arrow, in=180, out=0] (28.center) to (34.center);
		\draw [style=arrow, in=-180, out=-60] (29.center) to (36.center);
		\draw [style=arrow, in=180, out=-30, looseness=0.25] (38.center) to (39.center);
		\draw [style=arrow, in=180, out=-60, looseness=0.50] (40.center) to (41.center);		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meas/meas.tex <==
\def\scalefig{1}
\centering
\subfloat[t][Delay\label{fig:analysis:delay}]{%
    \scalebox{\scalefig}{\input{figures/meas/pinn_estimates_Run7_strategy=multipath_synth_lowsnr_rx=4_delay.pgf}}
    }%
\subfloat[t][Setup illustration\label{fig:analysis:setup}]{%
    \scalebox{\scalefig}{\input{figures/meas/turntable_rx=4.pgf}}
    }%    
\subfloat[t][Doppler-shift\label{fig:analysis:doppler}]{%
    \scalebox{\scalefig}{\input{figures/meas/pinn_estimates_Run7_strategy=multipath_synth_lowsnr_rx=4_doppler.pgf}}
        }%
\caption{Measurement setup and estimates. Black lines in \Cref{fig:analysis:delay} and \Cref{fig:analysis:doppler} show the sphere groundtruths, and the distinguishable motor and beam. Magnitude-colored dots are estimates, and y-grid lines are spaced to the measurement resolution of \qty{6.25}{\nano\second} for delay and \qty{156.25}{\hertz} for Doppler-shift. The sphere estimates achieve an \gls{rmse} of \qty{1.13}{\nano\second} and \qty{36.38}{\hertz}.}
\label{fig:analysis}

==> figures/meas/pinn_estimates_Run7_strategy=multipath_synth_lowsnr_rx=4_delay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.342980in}{3.347115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.342980in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.342980in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.777759in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650000in}{2.787115in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.110000in]{figures/meas/pinn_estimates_Run7_strategy=multipath_synth_lowsnr_rx=4_delay-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652797in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019108in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019108in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385419in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385419in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751730in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751730in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118041in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118041in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385419in,y=3.143782in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norm. Magnitude [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.834999in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.834999in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.777759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.478568in}}%
\pgfpathcurveto{\pgfqpoint{0.660164in}{1.478568in}}{\pgfqpoint{0.667230in}{1.481494in}}{\pgfqpoint{0.672439in}{1.486704in}}%
\pgfpathcurveto{\pgfqpoint{0.677648in}{1.491913in}}{\pgfqpoint{0.680575in}{1.498979in}}{\pgfqpoint{0.680575in}{1.506345in}}%
\pgfpathcurveto{\pgfqpoint{0.680575in}{1.513712in}}{\pgfqpoint{0.677648in}{1.520778in}}{\pgfqpoint{0.672439in}{1.525987in}}%
\pgfpathcurveto{\pgfqpoint{0.667230in}{1.531196in}}{\pgfqpoint{0.660164in}{1.534123in}}{\pgfqpoint{0.652797in}{1.534123in}}%
\pgfpathcurveto{\pgfqpoint{0.645430in}{1.534123in}}{\pgfqpoint{0.638364in}{1.531196in}}{\pgfqpoint{0.633155in}{1.525987in}}%
\pgfpathcurveto{\pgfqpoint{0.627946in}{1.520778in}}{\pgfqpoint{0.625019in}{1.513712in}}{\pgfqpoint{0.625019in}{1.506345in}}%
\pgfpathcurveto{\pgfqpoint{0.625019in}{1.498979in}}{\pgfqpoint{0.627946in}{1.491913in}}{\pgfqpoint{0.633155in}{1.486704in}}%
\pgfpathcurveto{\pgfqpoint{0.638364in}{1.481494in}}{\pgfqpoint{0.645430in}{1.478568in}}{\pgfqpoint{0.652797in}{1.478568in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{1.478568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662220in}{2.021685in}}%
\pgfpathcurveto{\pgfqpoint{0.669587in}{2.021685in}}{\pgfqpoint{0.676653in}{2.024612in}}{\pgfqpoint{0.681862in}{2.029821in}}%
\pgfpathcurveto{\pgfqpoint{0.687071in}{2.035030in}}{\pgfqpoint{0.689998in}{2.042096in}}{\pgfqpoint{0.689998in}{2.049463in}}%
\pgfpathcurveto{\pgfqpoint{0.689998in}{2.056830in}}{\pgfqpoint{0.687071in}{2.063896in}}{\pgfqpoint{0.681862in}{2.069105in}}%
\pgfpathcurveto{\pgfqpoint{0.676653in}{2.074314in}}{\pgfqpoint{0.669587in}{2.077241in}}{\pgfqpoint{0.662220in}{2.077241in}}%
\pgfpathcurveto{\pgfqpoint{0.654853in}{2.077241in}}{\pgfqpoint{0.647787in}{2.074314in}}{\pgfqpoint{0.642578in}{2.069105in}}%
\pgfpathcurveto{\pgfqpoint{0.637369in}{2.063896in}}{\pgfqpoint{0.634442in}{2.056830in}}{\pgfqpoint{0.634442in}{2.049463in}}%
\pgfpathcurveto{\pgfqpoint{0.634442in}{2.042096in}}{\pgfqpoint{0.637369in}{2.035030in}}{\pgfqpoint{0.642578in}{2.029821in}}%
\pgfpathcurveto{\pgfqpoint{0.647787in}{2.024612in}}{\pgfqpoint{0.654853in}{2.021685in}}{\pgfqpoint{0.662220in}{2.021685in}}%
\pgfpathlineto{\pgfqpoint{0.662220in}{2.021685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896117,0.921184,0.818839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671643in}{0.996422in}}%
\pgfpathcurveto{\pgfqpoint{0.679009in}{0.996422in}}{\pgfqpoint{0.686075in}{0.999349in}}{\pgfqpoint{0.691285in}{1.004558in}}%
\pgfpathcurveto{\pgfqpoint{0.696494in}{1.009767in}}{\pgfqpoint{0.699420in}{1.016833in}}{\pgfqpoint{0.699420in}{1.024200in}}%
\pgfpathcurveto{\pgfqpoint{0.699420in}{1.031567in}}{\pgfqpoint{0.696494in}{1.038633in}}{\pgfqpoint{0.691285in}{1.043842in}}%
\pgfpathcurveto{\pgfqpoint{0.686075in}{1.049051in}}{\pgfqpoint{0.679009in}{1.051978in}}{\pgfqpoint{0.671643in}{1.051978in}}%
\pgfpathcurveto{\pgfqpoint{0.664276in}{1.051978in}}{\pgfqpoint{0.657210in}{1.049051in}}{\pgfqpoint{0.652001in}{1.043842in}}%
\pgfpathcurveto{\pgfqpoint{0.646792in}{1.038633in}}{\pgfqpoint{0.643865in}{1.031567in}}{\pgfqpoint{0.643865in}{1.024200in}}%
\pgfpathcurveto{\pgfqpoint{0.643865in}{1.016833in}}{\pgfqpoint{0.646792in}{1.009767in}}{\pgfqpoint{0.652001in}{1.004558in}}%
\pgfpathcurveto{\pgfqpoint{0.657210in}{0.999349in}}{\pgfqpoint{0.664276in}{0.996422in}}{\pgfqpoint{0.671643in}{0.996422in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{0.996422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681065in}{0.955206in}}%
\pgfpathcurveto{\pgfqpoint{0.688432in}{0.955206in}}{\pgfqpoint{0.695498in}{0.958132in}}{\pgfqpoint{0.700707in}{0.963341in}}%
\pgfpathcurveto{\pgfqpoint{0.705916in}{0.968551in}}{\pgfqpoint{0.708843in}{0.975617in}}{\pgfqpoint{0.708843in}{0.982983in}}%
\pgfpathcurveto{\pgfqpoint{0.708843in}{0.990350in}}{\pgfqpoint{0.705916in}{0.997416in}}{\pgfqpoint{0.700707in}{1.002625in}}%
\pgfpathcurveto{\pgfqpoint{0.695498in}{1.007834in}}{\pgfqpoint{0.688432in}{1.010761in}}{\pgfqpoint{0.681065in}{1.010761in}}%
\pgfpathcurveto{\pgfqpoint{0.673699in}{1.010761in}}{\pgfqpoint{0.666633in}{1.007834in}}{\pgfqpoint{0.661424in}{1.002625in}}%
\pgfpathcurveto{\pgfqpoint{0.656215in}{0.997416in}}{\pgfqpoint{0.653288in}{0.990350in}}{\pgfqpoint{0.653288in}{0.982983in}}%
\pgfpathcurveto{\pgfqpoint{0.653288in}{0.975617in}}{\pgfqpoint{0.656215in}{0.968551in}}{\pgfqpoint{0.661424in}{0.963341in}}%
\pgfpathcurveto{\pgfqpoint{0.666633in}{0.958132in}}{\pgfqpoint{0.673699in}{0.955206in}}{\pgfqpoint{0.681065in}{0.955206in}}%
\pgfpathlineto{\pgfqpoint{0.681065in}{0.955206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690488in}{0.952399in}}%
\pgfpathcurveto{\pgfqpoint{0.697855in}{0.952399in}}{\pgfqpoint{0.704921in}{0.955326in}}{\pgfqpoint{0.710130in}{0.960535in}}%
\pgfpathcurveto{\pgfqpoint{0.715339in}{0.965744in}}{\pgfqpoint{0.718266in}{0.972810in}}{\pgfqpoint{0.718266in}{0.980177in}}%
\pgfpathcurveto{\pgfqpoint{0.718266in}{0.987544in}}{\pgfqpoint{0.715339in}{0.994610in}}{\pgfqpoint{0.710130in}{0.999819in}}%
\pgfpathcurveto{\pgfqpoint{0.704921in}{1.005028in}}{\pgfqpoint{0.697855in}{1.007955in}}{\pgfqpoint{0.690488in}{1.007955in}}%
\pgfpathcurveto{\pgfqpoint{0.683121in}{1.007955in}}{\pgfqpoint{0.676055in}{1.005028in}}{\pgfqpoint{0.670846in}{0.999819in}}%
\pgfpathcurveto{\pgfqpoint{0.665637in}{0.994610in}}{\pgfqpoint{0.662710in}{0.987544in}}{\pgfqpoint{0.662710in}{0.980177in}}%
\pgfpathcurveto{\pgfqpoint{0.662710in}{0.972810in}}{\pgfqpoint{0.665637in}{0.965744in}}{\pgfqpoint{0.670846in}{0.960535in}}%
\pgfpathcurveto{\pgfqpoint{0.676055in}{0.955326in}}{\pgfqpoint{0.683121in}{0.952399in}}{\pgfqpoint{0.690488in}{0.952399in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{0.952399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699911in}{0.975180in}}%
\pgfpathcurveto{\pgfqpoint{0.707278in}{0.975180in}}{\pgfqpoint{0.714344in}{0.978107in}}{\pgfqpoint{0.719553in}{0.983316in}}%
\pgfpathcurveto{\pgfqpoint{0.724762in}{0.988525in}}{\pgfqpoint{0.727689in}{0.995591in}}{\pgfqpoint{0.727689in}{1.002958in}}%
\pgfpathcurveto{\pgfqpoint{0.727689in}{1.010324in}}{\pgfqpoint{0.724762in}{1.017390in}}{\pgfqpoint{0.719553in}{1.022600in}}%
\pgfpathcurveto{\pgfqpoint{0.714344in}{1.027809in}}{\pgfqpoint{0.707278in}{1.030735in}}{\pgfqpoint{0.699911in}{1.030735in}}%
\pgfpathcurveto{\pgfqpoint{0.692544in}{1.030735in}}{\pgfqpoint{0.685478in}{1.027809in}}{\pgfqpoint{0.680269in}{1.022600in}}%
\pgfpathcurveto{\pgfqpoint{0.675060in}{1.017390in}}{\pgfqpoint{0.672133in}{1.010324in}}{\pgfqpoint{0.672133in}{1.002958in}}%
\pgfpathcurveto{\pgfqpoint{0.672133in}{0.995591in}}{\pgfqpoint{0.675060in}{0.988525in}}{\pgfqpoint{0.680269in}{0.983316in}}%
\pgfpathcurveto{\pgfqpoint{0.685478in}{0.978107in}}{\pgfqpoint{0.692544in}{0.975180in}}{\pgfqpoint{0.699911in}{0.975180in}}%
\pgfpathlineto{\pgfqpoint{0.699911in}{0.975180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.752941,0.448366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709334in}{1.790360in}}%
\pgfpathcurveto{\pgfqpoint{0.716701in}{1.790360in}}{\pgfqpoint{0.723767in}{1.793287in}}{\pgfqpoint{0.728976in}{1.798496in}}%
\pgfpathcurveto{\pgfqpoint{0.734185in}{1.803705in}}{\pgfqpoint{0.737112in}{1.810771in}}{\pgfqpoint{0.737112in}{1.818138in}}%
\pgfpathcurveto{\pgfqpoint{0.737112in}{1.825505in}}{\pgfqpoint{0.734185in}{1.832571in}}{\pgfqpoint{0.728976in}{1.837780in}}%
\pgfpathcurveto{\pgfqpoint{0.723767in}{1.842989in}}{\pgfqpoint{0.716701in}{1.845916in}}{\pgfqpoint{0.709334in}{1.845916in}}%
\pgfpathcurveto{\pgfqpoint{0.701967in}{1.845916in}}{\pgfqpoint{0.694901in}{1.842989in}}{\pgfqpoint{0.689692in}{1.837780in}}%
\pgfpathcurveto{\pgfqpoint{0.684483in}{1.832571in}}{\pgfqpoint{0.681556in}{1.825505in}}{\pgfqpoint{0.681556in}{1.818138in}}%
\pgfpathcurveto{\pgfqpoint{0.681556in}{1.810771in}}{\pgfqpoint{0.684483in}{1.803705in}}{\pgfqpoint{0.689692in}{1.798496in}}%
\pgfpathcurveto{\pgfqpoint{0.694901in}{1.793287in}}{\pgfqpoint{0.701967in}{1.790360in}}{\pgfqpoint{0.709334in}{1.790360in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.790360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567013,0.767243,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718757in}{2.226928in}}%
\pgfpathcurveto{\pgfqpoint{0.726123in}{2.226928in}}{\pgfqpoint{0.733189in}{2.229855in}}{\pgfqpoint{0.738398in}{2.235064in}}%
\pgfpathcurveto{\pgfqpoint{0.743608in}{2.240273in}}{\pgfqpoint{0.746534in}{2.247339in}}{\pgfqpoint{0.746534in}{2.254706in}}%
\pgfpathcurveto{\pgfqpoint{0.746534in}{2.262073in}}{\pgfqpoint{0.743608in}{2.269139in}}{\pgfqpoint{0.738398in}{2.274348in}}%
\pgfpathcurveto{\pgfqpoint{0.733189in}{2.279557in}}{\pgfqpoint{0.726123in}{2.282484in}}{\pgfqpoint{0.718757in}{2.282484in}}%
\pgfpathcurveto{\pgfqpoint{0.711390in}{2.282484in}}{\pgfqpoint{0.704324in}{2.279557in}}{\pgfqpoint{0.699115in}{2.274348in}}%
\pgfpathcurveto{\pgfqpoint{0.693906in}{2.269139in}}{\pgfqpoint{0.690979in}{2.262073in}}{\pgfqpoint{0.690979in}{2.254706in}}%
\pgfpathcurveto{\pgfqpoint{0.690979in}{2.247339in}}{\pgfqpoint{0.693906in}{2.240273in}}{\pgfqpoint{0.699115in}{2.235064in}}%
\pgfpathcurveto{\pgfqpoint{0.704324in}{2.229855in}}{\pgfqpoint{0.711390in}{2.226928in}}{\pgfqpoint{0.718757in}{2.226928in}}%
\pgfpathlineto{\pgfqpoint{0.718757in}{2.226928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.916263,0.840369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728179in}{0.988116in}}%
\pgfpathcurveto{\pgfqpoint{0.735546in}{0.988116in}}{\pgfqpoint{0.742612in}{0.991043in}}{\pgfqpoint{0.747821in}{0.996252in}}%
\pgfpathcurveto{\pgfqpoint{0.753030in}{1.001461in}}{\pgfqpoint{0.755957in}{1.008527in}}{\pgfqpoint{0.755957in}{1.015894in}}%
\pgfpathcurveto{\pgfqpoint{0.755957in}{1.023261in}}{\pgfqpoint{0.753030in}{1.030327in}}{\pgfqpoint{0.747821in}{1.035536in}}%
\pgfpathcurveto{\pgfqpoint{0.742612in}{1.040745in}}{\pgfqpoint{0.735546in}{1.043672in}}{\pgfqpoint{0.728179in}{1.043672in}}%
\pgfpathcurveto{\pgfqpoint{0.720813in}{1.043672in}}{\pgfqpoint{0.713747in}{1.040745in}}{\pgfqpoint{0.708538in}{1.035536in}}%
\pgfpathcurveto{\pgfqpoint{0.703328in}{1.030327in}}{\pgfqpoint{0.700402in}{1.023261in}}{\pgfqpoint{0.700402in}{1.015894in}}%
\pgfpathcurveto{\pgfqpoint{0.700402in}{1.008527in}}{\pgfqpoint{0.703328in}{1.001461in}}{\pgfqpoint{0.708538in}{0.996252in}}%
\pgfpathcurveto{\pgfqpoint{0.713747in}{0.991043in}}{\pgfqpoint{0.720813in}{0.988116in}}{\pgfqpoint{0.728179in}{0.988116in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{0.988116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737602in}{1.480714in}}%
\pgfpathcurveto{\pgfqpoint{0.744969in}{1.480714in}}{\pgfqpoint{0.752035in}{1.483640in}}{\pgfqpoint{0.757244in}{1.488850in}}%
\pgfpathcurveto{\pgfqpoint{0.762453in}{1.494059in}}{\pgfqpoint{0.765380in}{1.501125in}}{\pgfqpoint{0.765380in}{1.508491in}}%
\pgfpathcurveto{\pgfqpoint{0.765380in}{1.515858in}}{\pgfqpoint{0.762453in}{1.522924in}}{\pgfqpoint{0.757244in}{1.528133in}}%
\pgfpathcurveto{\pgfqpoint{0.752035in}{1.533342in}}{\pgfqpoint{0.744969in}{1.536269in}}{\pgfqpoint{0.737602in}{1.536269in}}%
\pgfpathcurveto{\pgfqpoint{0.730235in}{1.536269in}}{\pgfqpoint{0.723169in}{1.533342in}}{\pgfqpoint{0.717960in}{1.528133in}}%
\pgfpathcurveto{\pgfqpoint{0.712751in}{1.522924in}}{\pgfqpoint{0.709824in}{1.515858in}}{\pgfqpoint{0.709824in}{1.508491in}}%
\pgfpathcurveto{\pgfqpoint{0.709824in}{1.501125in}}{\pgfqpoint{0.712751in}{1.494059in}}{\pgfqpoint{0.717960in}{1.488850in}}%
\pgfpathcurveto{\pgfqpoint{0.723169in}{1.483640in}}{\pgfqpoint{0.730235in}{1.480714in}}{\pgfqpoint{0.737602in}{1.480714in}}%
\pgfpathlineto{\pgfqpoint{0.737602in}{1.480714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747025in}{0.976445in}}%
\pgfpathcurveto{\pgfqpoint{0.754392in}{0.976445in}}{\pgfqpoint{0.761458in}{0.979372in}}{\pgfqpoint{0.766667in}{0.984581in}}%
\pgfpathcurveto{\pgfqpoint{0.771876in}{0.989790in}}{\pgfqpoint{0.774803in}{0.996856in}}{\pgfqpoint{0.774803in}{1.004223in}}%
\pgfpathcurveto{\pgfqpoint{0.774803in}{1.011590in}}{\pgfqpoint{0.771876in}{1.018656in}}{\pgfqpoint{0.766667in}{1.023865in}}%
\pgfpathcurveto{\pgfqpoint{0.761458in}{1.029074in}}{\pgfqpoint{0.754392in}{1.032001in}}{\pgfqpoint{0.747025in}{1.032001in}}%
\pgfpathcurveto{\pgfqpoint{0.739658in}{1.032001in}}{\pgfqpoint{0.732592in}{1.029074in}}{\pgfqpoint{0.727383in}{1.023865in}}%
\pgfpathcurveto{\pgfqpoint{0.722174in}{1.018656in}}{\pgfqpoint{0.719247in}{1.011590in}}{\pgfqpoint{0.719247in}{1.004223in}}%
\pgfpathcurveto{\pgfqpoint{0.719247in}{0.996856in}}{\pgfqpoint{0.722174in}{0.989790in}}{\pgfqpoint{0.727383in}{0.984581in}}%
\pgfpathcurveto{\pgfqpoint{0.732592in}{0.979372in}}{\pgfqpoint{0.739658in}{0.976445in}}{\pgfqpoint{0.747025in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{0.976445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756448in}{2.014362in}}%
\pgfpathcurveto{\pgfqpoint{0.763815in}{2.014362in}}{\pgfqpoint{0.770881in}{2.017289in}}{\pgfqpoint{0.776090in}{2.022498in}}%
\pgfpathcurveto{\pgfqpoint{0.781299in}{2.027707in}}{\pgfqpoint{0.784226in}{2.034773in}}{\pgfqpoint{0.784226in}{2.042140in}}%
\pgfpathcurveto{\pgfqpoint{0.784226in}{2.049507in}}{\pgfqpoint{0.781299in}{2.056573in}}{\pgfqpoint{0.776090in}{2.061782in}}%
\pgfpathcurveto{\pgfqpoint{0.770881in}{2.066991in}}{\pgfqpoint{0.763815in}{2.069918in}}{\pgfqpoint{0.756448in}{2.069918in}}%
\pgfpathcurveto{\pgfqpoint{0.749081in}{2.069918in}}{\pgfqpoint{0.742015in}{2.066991in}}{\pgfqpoint{0.736806in}{2.061782in}}%
\pgfpathcurveto{\pgfqpoint{0.731597in}{2.056573in}}{\pgfqpoint{0.728670in}{2.049507in}}{\pgfqpoint{0.728670in}{2.042140in}}%
\pgfpathcurveto{\pgfqpoint{0.728670in}{2.034773in}}{\pgfqpoint{0.731597in}{2.027707in}}{\pgfqpoint{0.736806in}{2.022498in}}%
\pgfpathcurveto{\pgfqpoint{0.742015in}{2.017289in}}{\pgfqpoint{0.749081in}{2.014362in}}{\pgfqpoint{0.756448in}{2.014362in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{2.014362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765871in}{0.998386in}}%
\pgfpathcurveto{\pgfqpoint{0.773237in}{0.998386in}}{\pgfqpoint{0.780303in}{1.001312in}}{\pgfqpoint{0.785512in}{1.006522in}}%
\pgfpathcurveto{\pgfqpoint{0.790721in}{1.011731in}}{\pgfqpoint{0.793648in}{1.018797in}}{\pgfqpoint{0.793648in}{1.026163in}}%
\pgfpathcurveto{\pgfqpoint{0.793648in}{1.033530in}}{\pgfqpoint{0.790721in}{1.040596in}}{\pgfqpoint{0.785512in}{1.045805in}}%
\pgfpathcurveto{\pgfqpoint{0.780303in}{1.051014in}}{\pgfqpoint{0.773237in}{1.053941in}}{\pgfqpoint{0.765871in}{1.053941in}}%
\pgfpathcurveto{\pgfqpoint{0.758504in}{1.053941in}}{\pgfqpoint{0.751438in}{1.051014in}}{\pgfqpoint{0.746229in}{1.045805in}}%
\pgfpathcurveto{\pgfqpoint{0.741020in}{1.040596in}}{\pgfqpoint{0.738093in}{1.033530in}}{\pgfqpoint{0.738093in}{1.026163in}}%
\pgfpathcurveto{\pgfqpoint{0.738093in}{1.018797in}}{\pgfqpoint{0.741020in}{1.011731in}}{\pgfqpoint{0.746229in}{1.006522in}}%
\pgfpathcurveto{\pgfqpoint{0.751438in}{1.001312in}}{\pgfqpoint{0.758504in}{0.998386in}}{\pgfqpoint{0.765871in}{0.998386in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{0.998386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872434,0.254210,0.183391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775293in}{1.008625in}}%
\pgfpathcurveto{\pgfqpoint{0.782660in}{1.008625in}}{\pgfqpoint{0.789726in}{1.011552in}}{\pgfqpoint{0.794935in}{1.016761in}}%
\pgfpathcurveto{\pgfqpoint{0.800144in}{1.021970in}}{\pgfqpoint{0.803071in}{1.029037in}}{\pgfqpoint{0.803071in}{1.036403in}}%
\pgfpathcurveto{\pgfqpoint{0.803071in}{1.043770in}}{\pgfqpoint{0.800144in}{1.050836in}}{\pgfqpoint{0.794935in}{1.056045in}}%
\pgfpathcurveto{\pgfqpoint{0.789726in}{1.061254in}}{\pgfqpoint{0.782660in}{1.064181in}}{\pgfqpoint{0.775293in}{1.064181in}}%
\pgfpathcurveto{\pgfqpoint{0.767927in}{1.064181in}}{\pgfqpoint{0.760861in}{1.061254in}}{\pgfqpoint{0.755651in}{1.056045in}}%
\pgfpathcurveto{\pgfqpoint{0.750442in}{1.050836in}}{\pgfqpoint{0.747516in}{1.043770in}}{\pgfqpoint{0.747516in}{1.036403in}}%
\pgfpathcurveto{\pgfqpoint{0.747516in}{1.029037in}}{\pgfqpoint{0.750442in}{1.021970in}}{\pgfqpoint{0.755651in}{1.016761in}}%
\pgfpathcurveto{\pgfqpoint{0.760861in}{1.011552in}}{\pgfqpoint{0.767927in}{1.008625in}}{\pgfqpoint{0.775293in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{0.775293in}{1.008625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724567,0.084429,0.158708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784716in}{0.992251in}}%
\pgfpathcurveto{\pgfqpoint{0.792083in}{0.992251in}}{\pgfqpoint{0.799149in}{0.995178in}}{\pgfqpoint{0.804358in}{1.000387in}}%
\pgfpathcurveto{\pgfqpoint{0.809567in}{1.005596in}}{\pgfqpoint{0.812494in}{1.012662in}}{\pgfqpoint{0.812494in}{1.020029in}}%
\pgfpathcurveto{\pgfqpoint{0.812494in}{1.027396in}}{\pgfqpoint{0.809567in}{1.034462in}}{\pgfqpoint{0.804358in}{1.039671in}}%
\pgfpathcurveto{\pgfqpoint{0.799149in}{1.044880in}}{\pgfqpoint{0.792083in}{1.047807in}}{\pgfqpoint{0.784716in}{1.047807in}}%
\pgfpathcurveto{\pgfqpoint{0.777349in}{1.047807in}}{\pgfqpoint{0.770283in}{1.044880in}}{\pgfqpoint{0.765074in}{1.039671in}}%
\pgfpathcurveto{\pgfqpoint{0.759865in}{1.034462in}}{\pgfqpoint{0.756938in}{1.027396in}}{\pgfqpoint{0.756938in}{1.020029in}}%
\pgfpathcurveto{\pgfqpoint{0.756938in}{1.012662in}}{\pgfqpoint{0.759865in}{1.005596in}}{\pgfqpoint{0.765074in}{1.000387in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{0.995178in}}{\pgfqpoint{0.777349in}{0.992251in}}{\pgfqpoint{0.784716in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{0.784716in}{0.992251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664283,0.018762,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794139in}{1.003518in}}%
\pgfpathcurveto{\pgfqpoint{0.801506in}{1.003518in}}{\pgfqpoint{0.808572in}{1.006445in}}{\pgfqpoint{0.813781in}{1.011654in}}%
\pgfpathcurveto{\pgfqpoint{0.818990in}{1.016863in}}{\pgfqpoint{0.821917in}{1.023929in}}{\pgfqpoint{0.821917in}{1.031295in}}%
\pgfpathcurveto{\pgfqpoint{0.821917in}{1.038662in}}{\pgfqpoint{0.818990in}{1.045728in}}{\pgfqpoint{0.813781in}{1.050937in}}%
\pgfpathcurveto{\pgfqpoint{0.808572in}{1.056146in}}{\pgfqpoint{0.801506in}{1.059073in}}{\pgfqpoint{0.794139in}{1.059073in}}%
\pgfpathcurveto{\pgfqpoint{0.786772in}{1.059073in}}{\pgfqpoint{0.779706in}{1.056146in}}{\pgfqpoint{0.774497in}{1.050937in}}%
\pgfpathcurveto{\pgfqpoint{0.769288in}{1.045728in}}{\pgfqpoint{0.766361in}{1.038662in}}{\pgfqpoint{0.766361in}{1.031295in}}%
\pgfpathcurveto{\pgfqpoint{0.766361in}{1.023929in}}{\pgfqpoint{0.769288in}{1.016863in}}{\pgfqpoint{0.774497in}{1.011654in}}%
\pgfpathcurveto{\pgfqpoint{0.779706in}{1.006445in}}{\pgfqpoint{0.786772in}{1.003518in}}{\pgfqpoint{0.794139in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{0.794139in}{1.003518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803562in}{1.013792in}}%
\pgfpathcurveto{\pgfqpoint{0.810928in}{1.013792in}}{\pgfqpoint{0.817994in}{1.016718in}}{\pgfqpoint{0.823204in}{1.021927in}}%
\pgfpathcurveto{\pgfqpoint{0.828413in}{1.027137in}}{\pgfqpoint{0.831339in}{1.034203in}}{\pgfqpoint{0.831339in}{1.041569in}}%
\pgfpathcurveto{\pgfqpoint{0.831339in}{1.048936in}}{\pgfqpoint{0.828413in}{1.056002in}}{\pgfqpoint{0.823204in}{1.061211in}}%
\pgfpathcurveto{\pgfqpoint{0.817994in}{1.066420in}}{\pgfqpoint{0.810928in}{1.069347in}}{\pgfqpoint{0.803562in}{1.069347in}}%
\pgfpathcurveto{\pgfqpoint{0.796195in}{1.069347in}}{\pgfqpoint{0.789129in}{1.066420in}}{\pgfqpoint{0.783920in}{1.061211in}}%
\pgfpathcurveto{\pgfqpoint{0.778711in}{1.056002in}}{\pgfqpoint{0.775784in}{1.048936in}}{\pgfqpoint{0.775784in}{1.041569in}}%
\pgfpathcurveto{\pgfqpoint{0.775784in}{1.034203in}}{\pgfqpoint{0.778711in}{1.027137in}}{\pgfqpoint{0.783920in}{1.021927in}}%
\pgfpathcurveto{\pgfqpoint{0.789129in}{1.016718in}}{\pgfqpoint{0.796195in}{1.013792in}}{\pgfqpoint{0.803562in}{1.013792in}}%
\pgfpathlineto{\pgfqpoint{0.803562in}{1.013792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812984in}{1.015212in}}%
\pgfpathcurveto{\pgfqpoint{0.820351in}{1.015212in}}{\pgfqpoint{0.827417in}{1.018139in}}{\pgfqpoint{0.832626in}{1.023348in}}%
\pgfpathcurveto{\pgfqpoint{0.837835in}{1.028557in}}{\pgfqpoint{0.840762in}{1.035623in}}{\pgfqpoint{0.840762in}{1.042990in}}%
\pgfpathcurveto{\pgfqpoint{0.840762in}{1.050357in}}{\pgfqpoint{0.837835in}{1.057423in}}{\pgfqpoint{0.832626in}{1.062632in}}%
\pgfpathcurveto{\pgfqpoint{0.827417in}{1.067841in}}{\pgfqpoint{0.820351in}{1.070768in}}{\pgfqpoint{0.812984in}{1.070768in}}%
\pgfpathcurveto{\pgfqpoint{0.805618in}{1.070768in}}{\pgfqpoint{0.798552in}{1.067841in}}{\pgfqpoint{0.793343in}{1.062632in}}%
\pgfpathcurveto{\pgfqpoint{0.788134in}{1.057423in}}{\pgfqpoint{0.785207in}{1.050357in}}{\pgfqpoint{0.785207in}{1.042990in}}%
\pgfpathcurveto{\pgfqpoint{0.785207in}{1.035623in}}{\pgfqpoint{0.788134in}{1.028557in}}{\pgfqpoint{0.793343in}{1.023348in}}%
\pgfpathcurveto{\pgfqpoint{0.798552in}{1.018139in}}{\pgfqpoint{0.805618in}{1.015212in}}{\pgfqpoint{0.812984in}{1.015212in}}%
\pgfpathlineto{\pgfqpoint{0.812984in}{1.015212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822407in}{1.019330in}}%
\pgfpathcurveto{\pgfqpoint{0.829774in}{1.019330in}}{\pgfqpoint{0.836840in}{1.022256in}}{\pgfqpoint{0.842049in}{1.027466in}}%
\pgfpathcurveto{\pgfqpoint{0.847258in}{1.032675in}}{\pgfqpoint{0.850185in}{1.039741in}}{\pgfqpoint{0.850185in}{1.047107in}}%
\pgfpathcurveto{\pgfqpoint{0.850185in}{1.054474in}}{\pgfqpoint{0.847258in}{1.061540in}}{\pgfqpoint{0.842049in}{1.066749in}}%
\pgfpathcurveto{\pgfqpoint{0.836840in}{1.071958in}}{\pgfqpoint{0.829774in}{1.074885in}}{\pgfqpoint{0.822407in}{1.074885in}}%
\pgfpathcurveto{\pgfqpoint{0.815041in}{1.074885in}}{\pgfqpoint{0.807975in}{1.071958in}}{\pgfqpoint{0.802765in}{1.066749in}}%
\pgfpathcurveto{\pgfqpoint{0.797556in}{1.061540in}}{\pgfqpoint{0.794630in}{1.054474in}}{\pgfqpoint{0.794630in}{1.047107in}}%
\pgfpathcurveto{\pgfqpoint{0.794630in}{1.039741in}}{\pgfqpoint{0.797556in}{1.032675in}}{\pgfqpoint{0.802765in}{1.027466in}}%
\pgfpathcurveto{\pgfqpoint{0.807975in}{1.022256in}}{\pgfqpoint{0.815041in}{1.019330in}}{\pgfqpoint{0.822407in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{1.019330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831830in}{1.025900in}}%
\pgfpathcurveto{\pgfqpoint{0.839197in}{1.025900in}}{\pgfqpoint{0.846263in}{1.028827in}}{\pgfqpoint{0.851472in}{1.034036in}}%
\pgfpathcurveto{\pgfqpoint{0.856681in}{1.039245in}}{\pgfqpoint{0.859608in}{1.046311in}}{\pgfqpoint{0.859608in}{1.053678in}}%
\pgfpathcurveto{\pgfqpoint{0.859608in}{1.061045in}}{\pgfqpoint{0.856681in}{1.068111in}}{\pgfqpoint{0.851472in}{1.073320in}}%
\pgfpathcurveto{\pgfqpoint{0.846263in}{1.078529in}}{\pgfqpoint{0.839197in}{1.081456in}}{\pgfqpoint{0.831830in}{1.081456in}}%
\pgfpathcurveto{\pgfqpoint{0.824463in}{1.081456in}}{\pgfqpoint{0.817397in}{1.078529in}}{\pgfqpoint{0.812188in}{1.073320in}}%
\pgfpathcurveto{\pgfqpoint{0.806979in}{1.068111in}}{\pgfqpoint{0.804052in}{1.061045in}}{\pgfqpoint{0.804052in}{1.053678in}}%
\pgfpathcurveto{\pgfqpoint{0.804052in}{1.046311in}}{\pgfqpoint{0.806979in}{1.039245in}}{\pgfqpoint{0.812188in}{1.034036in}}%
\pgfpathcurveto{\pgfqpoint{0.817397in}{1.028827in}}{\pgfqpoint{0.824463in}{1.025900in}}{\pgfqpoint{0.831830in}{1.025900in}}%
\pgfpathlineto{\pgfqpoint{0.831830in}{1.025900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841253in}{1.032457in}}%
\pgfpathcurveto{\pgfqpoint{0.848620in}{1.032457in}}{\pgfqpoint{0.855686in}{1.035384in}}{\pgfqpoint{0.860895in}{1.040593in}}%
\pgfpathcurveto{\pgfqpoint{0.866104in}{1.045802in}}{\pgfqpoint{0.869031in}{1.052868in}}{\pgfqpoint{0.869031in}{1.060235in}}%
\pgfpathcurveto{\pgfqpoint{0.869031in}{1.067601in}}{\pgfqpoint{0.866104in}{1.074667in}}{\pgfqpoint{0.860895in}{1.079876in}}%
\pgfpathcurveto{\pgfqpoint{0.855686in}{1.085086in}}{\pgfqpoint{0.848620in}{1.088012in}}{\pgfqpoint{0.841253in}{1.088012in}}%
\pgfpathcurveto{\pgfqpoint{0.833886in}{1.088012in}}{\pgfqpoint{0.826820in}{1.085086in}}{\pgfqpoint{0.821611in}{1.079876in}}%
\pgfpathcurveto{\pgfqpoint{0.816402in}{1.074667in}}{\pgfqpoint{0.813475in}{1.067601in}}{\pgfqpoint{0.813475in}{1.060235in}}%
\pgfpathcurveto{\pgfqpoint{0.813475in}{1.052868in}}{\pgfqpoint{0.816402in}{1.045802in}}{\pgfqpoint{0.821611in}{1.040593in}}%
\pgfpathcurveto{\pgfqpoint{0.826820in}{1.035384in}}{\pgfqpoint{0.833886in}{1.032457in}}{\pgfqpoint{0.841253in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{1.032457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664283,0.018762,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850676in}{1.038653in}}%
\pgfpathcurveto{\pgfqpoint{0.858042in}{1.038653in}}{\pgfqpoint{0.865108in}{1.041580in}}{\pgfqpoint{0.870317in}{1.046789in}}%
\pgfpathcurveto{\pgfqpoint{0.875527in}{1.051998in}}{\pgfqpoint{0.878453in}{1.059064in}}{\pgfqpoint{0.878453in}{1.066431in}}%
\pgfpathcurveto{\pgfqpoint{0.878453in}{1.073797in}}{\pgfqpoint{0.875527in}{1.080863in}}{\pgfqpoint{0.870317in}{1.086072in}}%
\pgfpathcurveto{\pgfqpoint{0.865108in}{1.091282in}}{\pgfqpoint{0.858042in}{1.094208in}}{\pgfqpoint{0.850676in}{1.094208in}}%
\pgfpathcurveto{\pgfqpoint{0.843309in}{1.094208in}}{\pgfqpoint{0.836243in}{1.091282in}}{\pgfqpoint{0.831034in}{1.086072in}}%
\pgfpathcurveto{\pgfqpoint{0.825825in}{1.080863in}}{\pgfqpoint{0.822898in}{1.073797in}}{\pgfqpoint{0.822898in}{1.066431in}}%
\pgfpathcurveto{\pgfqpoint{0.822898in}{1.059064in}}{\pgfqpoint{0.825825in}{1.051998in}}{\pgfqpoint{0.831034in}{1.046789in}}%
\pgfpathcurveto{\pgfqpoint{0.836243in}{1.041580in}}{\pgfqpoint{0.843309in}{1.038653in}}{\pgfqpoint{0.850676in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{0.850676in}{1.038653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715955,0.075048,0.157632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860098in}{1.043606in}}%
\pgfpathcurveto{\pgfqpoint{0.867465in}{1.043606in}}{\pgfqpoint{0.874531in}{1.046532in}}{\pgfqpoint{0.879740in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{0.884949in}{1.056951in}}{\pgfqpoint{0.887876in}{1.064017in}}{\pgfqpoint{0.887876in}{1.071383in}}%
\pgfpathcurveto{\pgfqpoint{0.887876in}{1.078750in}}{\pgfqpoint{0.884949in}{1.085816in}}{\pgfqpoint{0.879740in}{1.091025in}}%
\pgfpathcurveto{\pgfqpoint{0.874531in}{1.096234in}}{\pgfqpoint{0.867465in}{1.099161in}}{\pgfqpoint{0.860098in}{1.099161in}}%
\pgfpathcurveto{\pgfqpoint{0.852732in}{1.099161in}}{\pgfqpoint{0.845666in}{1.096234in}}{\pgfqpoint{0.840457in}{1.091025in}}%
\pgfpathcurveto{\pgfqpoint{0.835247in}{1.085816in}}{\pgfqpoint{0.832321in}{1.078750in}}{\pgfqpoint{0.832321in}{1.071383in}}%
\pgfpathcurveto{\pgfqpoint{0.832321in}{1.064017in}}{\pgfqpoint{0.835247in}{1.056951in}}{\pgfqpoint{0.840457in}{1.051742in}}%
\pgfpathcurveto{\pgfqpoint{0.845666in}{1.046532in}}{\pgfqpoint{0.852732in}{1.043606in}}{\pgfqpoint{0.860098in}{1.043606in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{1.043606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810688,0.178239,0.169473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869521in}{1.057842in}}%
\pgfpathcurveto{\pgfqpoint{0.876888in}{1.057842in}}{\pgfqpoint{0.883954in}{1.060769in}}{\pgfqpoint{0.889163in}{1.065978in}}%
\pgfpathcurveto{\pgfqpoint{0.894372in}{1.071187in}}{\pgfqpoint{0.897299in}{1.078253in}}{\pgfqpoint{0.897299in}{1.085620in}}%
\pgfpathcurveto{\pgfqpoint{0.897299in}{1.092987in}}{\pgfqpoint{0.894372in}{1.100053in}}{\pgfqpoint{0.889163in}{1.105262in}}%
\pgfpathcurveto{\pgfqpoint{0.883954in}{1.110471in}}{\pgfqpoint{0.876888in}{1.113398in}}{\pgfqpoint{0.869521in}{1.113398in}}%
\pgfpathcurveto{\pgfqpoint{0.862154in}{1.113398in}}{\pgfqpoint{0.855088in}{1.110471in}}{\pgfqpoint{0.849879in}{1.105262in}}%
\pgfpathcurveto{\pgfqpoint{0.844670in}{1.100053in}}{\pgfqpoint{0.841743in}{1.092987in}}{\pgfqpoint{0.841743in}{1.085620in}}%
\pgfpathcurveto{\pgfqpoint{0.841743in}{1.078253in}}{\pgfqpoint{0.844670in}{1.071187in}}{\pgfqpoint{0.849879in}{1.065978in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.060769in}}{\pgfqpoint{0.862154in}{1.057842in}}{\pgfqpoint{0.869521in}{1.057842in}}%
\pgfpathlineto{\pgfqpoint{0.869521in}{1.057842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872434,0.254210,0.183391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878944in}{1.059913in}}%
\pgfpathcurveto{\pgfqpoint{0.886311in}{1.059913in}}{\pgfqpoint{0.893377in}{1.062840in}}{\pgfqpoint{0.898586in}{1.068049in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{1.073258in}}{\pgfqpoint{0.906722in}{1.080324in}}{\pgfqpoint{0.906722in}{1.087691in}}%
\pgfpathcurveto{\pgfqpoint{0.906722in}{1.095057in}}{\pgfqpoint{0.903795in}{1.102123in}}{\pgfqpoint{0.898586in}{1.107333in}}%
\pgfpathcurveto{\pgfqpoint{0.893377in}{1.112542in}}{\pgfqpoint{0.886311in}{1.115468in}}{\pgfqpoint{0.878944in}{1.115468in}}%
\pgfpathcurveto{\pgfqpoint{0.871577in}{1.115468in}}{\pgfqpoint{0.864511in}{1.112542in}}{\pgfqpoint{0.859302in}{1.107333in}}%
\pgfpathcurveto{\pgfqpoint{0.854093in}{1.102123in}}{\pgfqpoint{0.851166in}{1.095057in}}{\pgfqpoint{0.851166in}{1.087691in}}%
\pgfpathcurveto{\pgfqpoint{0.851166in}{1.080324in}}{\pgfqpoint{0.854093in}{1.073258in}}{\pgfqpoint{0.859302in}{1.068049in}}%
\pgfpathcurveto{\pgfqpoint{0.864511in}{1.062840in}}{\pgfqpoint{0.871577in}{1.059913in}}{\pgfqpoint{0.878944in}{1.059913in}}%
\pgfpathlineto{\pgfqpoint{0.878944in}{1.059913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903191,0.334179,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888367in}{1.074568in}}%
\pgfpathcurveto{\pgfqpoint{0.895734in}{1.074568in}}{\pgfqpoint{0.902800in}{1.077495in}}{\pgfqpoint{0.908009in}{1.082704in}}%
\pgfpathcurveto{\pgfqpoint{0.913218in}{1.087913in}}{\pgfqpoint{0.916145in}{1.094979in}}{\pgfqpoint{0.916145in}{1.102346in}}%
\pgfpathcurveto{\pgfqpoint{0.916145in}{1.109713in}}{\pgfqpoint{0.913218in}{1.116779in}}{\pgfqpoint{0.908009in}{1.121988in}}%
\pgfpathcurveto{\pgfqpoint{0.902800in}{1.127197in}}{\pgfqpoint{0.895734in}{1.130124in}}{\pgfqpoint{0.888367in}{1.130124in}}%
\pgfpathcurveto{\pgfqpoint{0.881000in}{1.130124in}}{\pgfqpoint{0.873934in}{1.127197in}}{\pgfqpoint{0.868725in}{1.121988in}}%
\pgfpathcurveto{\pgfqpoint{0.863516in}{1.116779in}}{\pgfqpoint{0.860589in}{1.109713in}}{\pgfqpoint{0.860589in}{1.102346in}}%
\pgfpathcurveto{\pgfqpoint{0.860589in}{1.094979in}}{\pgfqpoint{0.863516in}{1.087913in}}{\pgfqpoint{0.868725in}{1.082704in}}%
\pgfpathcurveto{\pgfqpoint{0.873934in}{1.077495in}}{\pgfqpoint{0.881000in}{1.074568in}}{\pgfqpoint{0.888367in}{1.074568in}}%
\pgfpathlineto{\pgfqpoint{0.888367in}{1.074568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949327,0.454133,0.275663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897790in}{1.085645in}}%
\pgfpathcurveto{\pgfqpoint{0.905156in}{1.085645in}}{\pgfqpoint{0.912222in}{1.088571in}}{\pgfqpoint{0.917431in}{1.093781in}}%
\pgfpathcurveto{\pgfqpoint{0.922641in}{1.098990in}}{\pgfqpoint{0.925567in}{1.106056in}}{\pgfqpoint{0.925567in}{1.113422in}}%
\pgfpathcurveto{\pgfqpoint{0.925567in}{1.120789in}}{\pgfqpoint{0.922641in}{1.127855in}}{\pgfqpoint{0.917431in}{1.133064in}}%
\pgfpathcurveto{\pgfqpoint{0.912222in}{1.138273in}}{\pgfqpoint{0.905156in}{1.141200in}}{\pgfqpoint{0.897790in}{1.141200in}}%
\pgfpathcurveto{\pgfqpoint{0.890423in}{1.141200in}}{\pgfqpoint{0.883357in}{1.138273in}}{\pgfqpoint{0.878148in}{1.133064in}}%
\pgfpathcurveto{\pgfqpoint{0.872939in}{1.127855in}}{\pgfqpoint{0.870012in}{1.120789in}}{\pgfqpoint{0.870012in}{1.113422in}}%
\pgfpathcurveto{\pgfqpoint{0.870012in}{1.106056in}}{\pgfqpoint{0.872939in}{1.098990in}}{\pgfqpoint{0.878148in}{1.093781in}}%
\pgfpathcurveto{\pgfqpoint{0.883357in}{1.088571in}}{\pgfqpoint{0.890423in}{1.085645in}}{\pgfqpoint{0.897790in}{1.085645in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{1.085645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907212in}{1.097827in}}%
\pgfpathcurveto{\pgfqpoint{0.914579in}{1.097827in}}{\pgfqpoint{0.921645in}{1.100753in}}{\pgfqpoint{0.926854in}{1.105962in}}%
\pgfpathcurveto{\pgfqpoint{0.932063in}{1.111172in}}{\pgfqpoint{0.934990in}{1.118238in}}{\pgfqpoint{0.934990in}{1.125604in}}%
\pgfpathcurveto{\pgfqpoint{0.934990in}{1.132971in}}{\pgfqpoint{0.932063in}{1.140037in}}{\pgfqpoint{0.926854in}{1.145246in}}%
\pgfpathcurveto{\pgfqpoint{0.921645in}{1.150455in}}{\pgfqpoint{0.914579in}{1.153382in}}{\pgfqpoint{0.907212in}{1.153382in}}%
\pgfpathcurveto{\pgfqpoint{0.899846in}{1.153382in}}{\pgfqpoint{0.892780in}{1.150455in}}{\pgfqpoint{0.887571in}{1.145246in}}%
\pgfpathcurveto{\pgfqpoint{0.882361in}{1.140037in}}{\pgfqpoint{0.879435in}{1.132971in}}{\pgfqpoint{0.879435in}{1.125604in}}%
\pgfpathcurveto{\pgfqpoint{0.879435in}{1.118238in}}{\pgfqpoint{0.882361in}{1.111172in}}{\pgfqpoint{0.887571in}{1.105962in}}%
\pgfpathcurveto{\pgfqpoint{0.892780in}{1.100753in}}{\pgfqpoint{0.899846in}{1.097827in}}{\pgfqpoint{0.907212in}{1.097827in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{1.097827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916635in}{1.110662in}}%
\pgfpathcurveto{\pgfqpoint{0.924002in}{1.110662in}}{\pgfqpoint{0.931068in}{1.113588in}}{\pgfqpoint{0.936277in}{1.118797in}}%
\pgfpathcurveto{\pgfqpoint{0.941486in}{1.124007in}}{\pgfqpoint{0.944413in}{1.131073in}}{\pgfqpoint{0.944413in}{1.138439in}}%
\pgfpathcurveto{\pgfqpoint{0.944413in}{1.145806in}}{\pgfqpoint{0.941486in}{1.152872in}}{\pgfqpoint{0.936277in}{1.158081in}}%
\pgfpathcurveto{\pgfqpoint{0.931068in}{1.163290in}}{\pgfqpoint{0.924002in}{1.166217in}}{\pgfqpoint{0.916635in}{1.166217in}}%
\pgfpathcurveto{\pgfqpoint{0.909268in}{1.166217in}}{\pgfqpoint{0.902202in}{1.163290in}}{\pgfqpoint{0.896993in}{1.158081in}}%
\pgfpathcurveto{\pgfqpoint{0.891784in}{1.152872in}}{\pgfqpoint{0.888857in}{1.145806in}}{\pgfqpoint{0.888857in}{1.138439in}}%
\pgfpathcurveto{\pgfqpoint{0.888857in}{1.131073in}}{\pgfqpoint{0.891784in}{1.124007in}}{\pgfqpoint{0.896993in}{1.118797in}}%
\pgfpathcurveto{\pgfqpoint{0.902202in}{1.113588in}}{\pgfqpoint{0.909268in}{1.110662in}}{\pgfqpoint{0.916635in}{1.110662in}}%
\pgfpathlineto{\pgfqpoint{0.916635in}{1.110662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926058in}{1.127765in}}%
\pgfpathcurveto{\pgfqpoint{0.933425in}{1.127765in}}{\pgfqpoint{0.940491in}{1.130692in}}{\pgfqpoint{0.945700in}{1.135901in}}%
\pgfpathcurveto{\pgfqpoint{0.950909in}{1.141110in}}{\pgfqpoint{0.953836in}{1.148176in}}{\pgfqpoint{0.953836in}{1.155543in}}%
\pgfpathcurveto{\pgfqpoint{0.953836in}{1.162910in}}{\pgfqpoint{0.950909in}{1.169976in}}{\pgfqpoint{0.945700in}{1.175185in}}%
\pgfpathcurveto{\pgfqpoint{0.940491in}{1.180394in}}{\pgfqpoint{0.933425in}{1.183321in}}{\pgfqpoint{0.926058in}{1.183321in}}%
\pgfpathcurveto{\pgfqpoint{0.918691in}{1.183321in}}{\pgfqpoint{0.911625in}{1.180394in}}{\pgfqpoint{0.906416in}{1.175185in}}%
\pgfpathcurveto{\pgfqpoint{0.901207in}{1.169976in}}{\pgfqpoint{0.898280in}{1.162910in}}{\pgfqpoint{0.898280in}{1.155543in}}%
\pgfpathcurveto{\pgfqpoint{0.898280in}{1.148176in}}{\pgfqpoint{0.901207in}{1.141110in}}{\pgfqpoint{0.906416in}{1.135901in}}%
\pgfpathcurveto{\pgfqpoint{0.911625in}{1.130692in}}{\pgfqpoint{0.918691in}{1.127765in}}{\pgfqpoint{0.926058in}{1.127765in}}%
\pgfpathlineto{\pgfqpoint{0.926058in}{1.127765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.758939,0.454056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935481in}{1.132745in}}%
\pgfpathcurveto{\pgfqpoint{0.942847in}{1.132745in}}{\pgfqpoint{0.949914in}{1.135672in}}{\pgfqpoint{0.955123in}{1.140881in}}%
\pgfpathcurveto{\pgfqpoint{0.960332in}{1.146090in}}{\pgfqpoint{0.963259in}{1.153156in}}{\pgfqpoint{0.963259in}{1.160523in}}%
\pgfpathcurveto{\pgfqpoint{0.963259in}{1.167890in}}{\pgfqpoint{0.960332in}{1.174956in}}{\pgfqpoint{0.955123in}{1.180165in}}%
\pgfpathcurveto{\pgfqpoint{0.949914in}{1.185374in}}{\pgfqpoint{0.942847in}{1.188301in}}{\pgfqpoint{0.935481in}{1.188301in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{1.188301in}}{\pgfqpoint{0.921048in}{1.185374in}}{\pgfqpoint{0.915839in}{1.180165in}}%
\pgfpathcurveto{\pgfqpoint{0.910630in}{1.174956in}}{\pgfqpoint{0.907703in}{1.167890in}}{\pgfqpoint{0.907703in}{1.160523in}}%
\pgfpathcurveto{\pgfqpoint{0.907703in}{1.153156in}}{\pgfqpoint{0.910630in}{1.146090in}}{\pgfqpoint{0.915839in}{1.140881in}}%
\pgfpathcurveto{\pgfqpoint{0.921048in}{1.135672in}}{\pgfqpoint{0.928114in}{1.132745in}}{\pgfqpoint{0.935481in}{1.132745in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{1.132745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944904in}{1.145146in}}%
\pgfpathcurveto{\pgfqpoint{0.952270in}{1.145146in}}{\pgfqpoint{0.959336in}{1.148073in}}{\pgfqpoint{0.964545in}{1.153282in}}%
\pgfpathcurveto{\pgfqpoint{0.969754in}{1.158491in}}{\pgfqpoint{0.972681in}{1.165557in}}{\pgfqpoint{0.972681in}{1.172924in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.180291in}}{\pgfqpoint{0.969754in}{1.187357in}}{\pgfqpoint{0.964545in}{1.192566in}}%
\pgfpathcurveto{\pgfqpoint{0.959336in}{1.197775in}}{\pgfqpoint{0.952270in}{1.200702in}}{\pgfqpoint{0.944904in}{1.200702in}}%
\pgfpathcurveto{\pgfqpoint{0.937537in}{1.200702in}}{\pgfqpoint{0.930471in}{1.197775in}}{\pgfqpoint{0.925262in}{1.192566in}}%
\pgfpathcurveto{\pgfqpoint{0.920053in}{1.187357in}}{\pgfqpoint{0.917126in}{1.180291in}}{\pgfqpoint{0.917126in}{1.172924in}}%
\pgfpathcurveto{\pgfqpoint{0.917126in}{1.165557in}}{\pgfqpoint{0.920053in}{1.158491in}}{\pgfqpoint{0.925262in}{1.153282in}}%
\pgfpathcurveto{\pgfqpoint{0.930471in}{1.148073in}}{\pgfqpoint{0.937537in}{1.145146in}}{\pgfqpoint{0.944904in}{1.145146in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.145146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954326in}{1.164922in}}%
\pgfpathcurveto{\pgfqpoint{0.961693in}{1.164922in}}{\pgfqpoint{0.968759in}{1.167849in}}{\pgfqpoint{0.973968in}{1.173058in}}%
\pgfpathcurveto{\pgfqpoint{0.979177in}{1.178267in}}{\pgfqpoint{0.982104in}{1.185333in}}{\pgfqpoint{0.982104in}{1.192700in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{1.200067in}}{\pgfqpoint{0.979177in}{1.207133in}}{\pgfqpoint{0.973968in}{1.212342in}}%
\pgfpathcurveto{\pgfqpoint{0.968759in}{1.217551in}}{\pgfqpoint{0.961693in}{1.220478in}}{\pgfqpoint{0.954326in}{1.220478in}}%
\pgfpathcurveto{\pgfqpoint{0.946960in}{1.220478in}}{\pgfqpoint{0.939894in}{1.217551in}}{\pgfqpoint{0.934684in}{1.212342in}}%
\pgfpathcurveto{\pgfqpoint{0.929475in}{1.207133in}}{\pgfqpoint{0.926549in}{1.200067in}}{\pgfqpoint{0.926549in}{1.192700in}}%
\pgfpathcurveto{\pgfqpoint{0.926549in}{1.185333in}}{\pgfqpoint{0.929475in}{1.178267in}}{\pgfqpoint{0.934684in}{1.173058in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{1.167849in}}{\pgfqpoint{0.946960in}{1.164922in}}{\pgfqpoint{0.954326in}{1.164922in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{1.164922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865359,0.915033,0.845752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963749in}{1.171708in}}%
\pgfpathcurveto{\pgfqpoint{0.971116in}{1.171708in}}{\pgfqpoint{0.978182in}{1.174635in}}{\pgfqpoint{0.983391in}{1.179844in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{1.185053in}}{\pgfqpoint{0.991527in}{1.192119in}}{\pgfqpoint{0.991527in}{1.199486in}}%
\pgfpathcurveto{\pgfqpoint{0.991527in}{1.206853in}}{\pgfqpoint{0.988600in}{1.213919in}}{\pgfqpoint{0.983391in}{1.219128in}}%
\pgfpathcurveto{\pgfqpoint{0.978182in}{1.224337in}}{\pgfqpoint{0.971116in}{1.227264in}}{\pgfqpoint{0.963749in}{1.227264in}}%
\pgfpathcurveto{\pgfqpoint{0.956382in}{1.227264in}}{\pgfqpoint{0.949316in}{1.224337in}}{\pgfqpoint{0.944107in}{1.219128in}}%
\pgfpathcurveto{\pgfqpoint{0.938898in}{1.213919in}}{\pgfqpoint{0.935971in}{1.206853in}}{\pgfqpoint{0.935971in}{1.199486in}}%
\pgfpathcurveto{\pgfqpoint{0.935971in}{1.192119in}}{\pgfqpoint{0.938898in}{1.185053in}}{\pgfqpoint{0.944107in}{1.179844in}}%
\pgfpathcurveto{\pgfqpoint{0.949316in}{1.174635in}}{\pgfqpoint{0.956382in}{1.171708in}}{\pgfqpoint{0.963749in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{1.171708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.894118,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973172in}{1.146068in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{1.146068in}}{\pgfqpoint{0.987605in}{1.148994in}}{\pgfqpoint{0.992814in}{1.154203in}}%
\pgfpathcurveto{\pgfqpoint{0.998023in}{1.159413in}}{\pgfqpoint{1.000950in}{1.166479in}}{\pgfqpoint{1.000950in}{1.173845in}}%
\pgfpathcurveto{\pgfqpoint{1.000950in}{1.181212in}}{\pgfqpoint{0.998023in}{1.188278in}}{\pgfqpoint{0.992814in}{1.193487in}}%
\pgfpathcurveto{\pgfqpoint{0.987605in}{1.198696in}}{\pgfqpoint{0.980539in}{1.201623in}}{\pgfqpoint{0.973172in}{1.201623in}}%
\pgfpathcurveto{\pgfqpoint{0.965805in}{1.201623in}}{\pgfqpoint{0.958739in}{1.198696in}}{\pgfqpoint{0.953530in}{1.193487in}}%
\pgfpathcurveto{\pgfqpoint{0.948321in}{1.188278in}}{\pgfqpoint{0.945394in}{1.181212in}}{\pgfqpoint{0.945394in}{1.173845in}}%
\pgfpathcurveto{\pgfqpoint{0.945394in}{1.166479in}}{\pgfqpoint{0.948321in}{1.159413in}}{\pgfqpoint{0.953530in}{1.154203in}}%
\pgfpathcurveto{\pgfqpoint{0.958739in}{1.148994in}}{\pgfqpoint{0.965805in}{1.146068in}}{\pgfqpoint{0.973172in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.146068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982595in}{1.191557in}}%
\pgfpathcurveto{\pgfqpoint{0.989961in}{1.191557in}}{\pgfqpoint{0.997027in}{1.194484in}}{\pgfqpoint{1.002237in}{1.199693in}}%
\pgfpathcurveto{\pgfqpoint{1.007446in}{1.204902in}}{\pgfqpoint{1.010372in}{1.211968in}}{\pgfqpoint{1.010372in}{1.219335in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{1.226702in}}{\pgfqpoint{1.007446in}{1.233768in}}{\pgfqpoint{1.002237in}{1.238977in}}%
\pgfpathcurveto{\pgfqpoint{0.997027in}{1.244186in}}{\pgfqpoint{0.989961in}{1.247113in}}{\pgfqpoint{0.982595in}{1.247113in}}%
\pgfpathcurveto{\pgfqpoint{0.975228in}{1.247113in}}{\pgfqpoint{0.968162in}{1.244186in}}{\pgfqpoint{0.962953in}{1.238977in}}%
\pgfpathcurveto{\pgfqpoint{0.957744in}{1.233768in}}{\pgfqpoint{0.954817in}{1.226702in}}{\pgfqpoint{0.954817in}{1.219335in}}%
\pgfpathcurveto{\pgfqpoint{0.954817in}{1.211968in}}{\pgfqpoint{0.957744in}{1.204902in}}{\pgfqpoint{0.962953in}{1.199693in}}%
\pgfpathcurveto{\pgfqpoint{0.968162in}{1.194484in}}{\pgfqpoint{0.975228in}{1.191557in}}{\pgfqpoint{0.982595in}{1.191557in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.191557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689735,0.850135,0.913572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992017in}{1.210185in}}%
\pgfpathcurveto{\pgfqpoint{0.999384in}{1.210185in}}{\pgfqpoint{1.006450in}{1.213112in}}{\pgfqpoint{1.011659in}{1.218321in}}%
\pgfpathcurveto{\pgfqpoint{1.016868in}{1.223530in}}{\pgfqpoint{1.019795in}{1.230596in}}{\pgfqpoint{1.019795in}{1.237963in}}%
\pgfpathcurveto{\pgfqpoint{1.019795in}{1.245330in}}{\pgfqpoint{1.016868in}{1.252396in}}{\pgfqpoint{1.011659in}{1.257605in}}%
\pgfpathcurveto{\pgfqpoint{1.006450in}{1.262814in}}{\pgfqpoint{0.999384in}{1.265741in}}{\pgfqpoint{0.992017in}{1.265741in}}%
\pgfpathcurveto{\pgfqpoint{0.984651in}{1.265741in}}{\pgfqpoint{0.977585in}{1.262814in}}{\pgfqpoint{0.972376in}{1.257605in}}%
\pgfpathcurveto{\pgfqpoint{0.967167in}{1.252396in}}{\pgfqpoint{0.964240in}{1.245330in}}{\pgfqpoint{0.964240in}{1.237963in}}%
\pgfpathcurveto{\pgfqpoint{0.964240in}{1.230596in}}{\pgfqpoint{0.967167in}{1.223530in}}{\pgfqpoint{0.972376in}{1.218321in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{1.213112in}}{\pgfqpoint{0.984651in}{1.210185in}}{\pgfqpoint{0.992017in}{1.210185in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{1.210185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001440in}{1.187124in}}%
\pgfpathcurveto{\pgfqpoint{1.008807in}{1.187124in}}{\pgfqpoint{1.015873in}{1.190051in}}{\pgfqpoint{1.021082in}{1.195260in}}%
\pgfpathcurveto{\pgfqpoint{1.026291in}{1.200469in}}{\pgfqpoint{1.029218in}{1.207535in}}{\pgfqpoint{1.029218in}{1.214902in}}%
\pgfpathcurveto{\pgfqpoint{1.029218in}{1.222269in}}{\pgfqpoint{1.026291in}{1.229335in}}{\pgfqpoint{1.021082in}{1.234544in}}%
\pgfpathcurveto{\pgfqpoint{1.015873in}{1.239753in}}{\pgfqpoint{1.008807in}{1.242680in}}{\pgfqpoint{1.001440in}{1.242680in}}%
\pgfpathcurveto{\pgfqpoint{0.994074in}{1.242680in}}{\pgfqpoint{0.987007in}{1.239753in}}{\pgfqpoint{0.981798in}{1.234544in}}%
\pgfpathcurveto{\pgfqpoint{0.976589in}{1.229335in}}{\pgfqpoint{0.973662in}{1.222269in}}{\pgfqpoint{0.973662in}{1.214902in}}%
\pgfpathcurveto{\pgfqpoint{0.973662in}{1.207535in}}{\pgfqpoint{0.976589in}{1.200469in}}{\pgfqpoint{0.981798in}{1.195260in}}%
\pgfpathcurveto{\pgfqpoint{0.987007in}{1.190051in}}{\pgfqpoint{0.994074in}{1.187124in}}{\pgfqpoint{1.001440in}{1.187124in}}%
\pgfpathlineto{\pgfqpoint{1.001440in}{1.187124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010863in}{1.292172in}}%
\pgfpathcurveto{\pgfqpoint{1.018230in}{1.292172in}}{\pgfqpoint{1.025296in}{1.295099in}}{\pgfqpoint{1.030505in}{1.300308in}}%
\pgfpathcurveto{\pgfqpoint{1.035714in}{1.305517in}}{\pgfqpoint{1.038641in}{1.312583in}}{\pgfqpoint{1.038641in}{1.319950in}}%
\pgfpathcurveto{\pgfqpoint{1.038641in}{1.327316in}}{\pgfqpoint{1.035714in}{1.334382in}}{\pgfqpoint{1.030505in}{1.339591in}}%
\pgfpathcurveto{\pgfqpoint{1.025296in}{1.344800in}}{\pgfqpoint{1.018230in}{1.347727in}}{\pgfqpoint{1.010863in}{1.347727in}}%
\pgfpathcurveto{\pgfqpoint{1.003496in}{1.347727in}}{\pgfqpoint{0.996430in}{1.344800in}}{\pgfqpoint{0.991221in}{1.339591in}}%
\pgfpathcurveto{\pgfqpoint{0.986012in}{1.334382in}}{\pgfqpoint{0.983085in}{1.327316in}}{\pgfqpoint{0.983085in}{1.319950in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{1.312583in}}{\pgfqpoint{0.986012in}{1.305517in}}{\pgfqpoint{0.991221in}{1.300308in}}%
\pgfpathcurveto{\pgfqpoint{0.996430in}{1.295099in}}{\pgfqpoint{1.003496in}{1.292172in}}{\pgfqpoint{1.010863in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.292172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020286in}{1.633754in}}%
\pgfpathcurveto{\pgfqpoint{1.027653in}{1.633754in}}{\pgfqpoint{1.034719in}{1.636681in}}{\pgfqpoint{1.039928in}{1.641890in}}%
\pgfpathcurveto{\pgfqpoint{1.045137in}{1.647099in}}{\pgfqpoint{1.048064in}{1.654165in}}{\pgfqpoint{1.048064in}{1.661532in}}%
\pgfpathcurveto{\pgfqpoint{1.048064in}{1.668899in}}{\pgfqpoint{1.045137in}{1.675965in}}{\pgfqpoint{1.039928in}{1.681174in}}%
\pgfpathcurveto{\pgfqpoint{1.034719in}{1.686383in}}{\pgfqpoint{1.027653in}{1.689310in}}{\pgfqpoint{1.020286in}{1.689310in}}%
\pgfpathcurveto{\pgfqpoint{1.012919in}{1.689310in}}{\pgfqpoint{1.005853in}{1.686383in}}{\pgfqpoint{1.000644in}{1.681174in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{1.675965in}}{\pgfqpoint{0.992508in}{1.668899in}}{\pgfqpoint{0.992508in}{1.661532in}}%
\pgfpathcurveto{\pgfqpoint{0.992508in}{1.654165in}}{\pgfqpoint{0.995435in}{1.647099in}}{\pgfqpoint{1.000644in}{1.641890in}}%
\pgfpathcurveto{\pgfqpoint{1.005853in}{1.636681in}}{\pgfqpoint{1.012919in}{1.633754in}}{\pgfqpoint{1.020286in}{1.633754in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{1.633754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.842138,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029709in}{1.597220in}}%
\pgfpathcurveto{\pgfqpoint{1.037075in}{1.597220in}}{\pgfqpoint{1.044141in}{1.600147in}}{\pgfqpoint{1.049350in}{1.605356in}}%
\pgfpathcurveto{\pgfqpoint{1.054560in}{1.610565in}}{\pgfqpoint{1.057486in}{1.617631in}}{\pgfqpoint{1.057486in}{1.624998in}}%
\pgfpathcurveto{\pgfqpoint{1.057486in}{1.632365in}}{\pgfqpoint{1.054560in}{1.639431in}}{\pgfqpoint{1.049350in}{1.644640in}}%
\pgfpathcurveto{\pgfqpoint{1.044141in}{1.649849in}}{\pgfqpoint{1.037075in}{1.652776in}}{\pgfqpoint{1.029709in}{1.652776in}}%
\pgfpathcurveto{\pgfqpoint{1.022342in}{1.652776in}}{\pgfqpoint{1.015276in}{1.649849in}}{\pgfqpoint{1.010067in}{1.644640in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{1.639431in}}{\pgfqpoint{1.001931in}{1.632365in}}{\pgfqpoint{1.001931in}{1.624998in}}%
\pgfpathcurveto{\pgfqpoint{1.001931in}{1.617631in}}{\pgfqpoint{1.004858in}{1.610565in}}{\pgfqpoint{1.010067in}{1.605356in}}%
\pgfpathcurveto{\pgfqpoint{1.015276in}{1.600147in}}{\pgfqpoint{1.022342in}{1.597220in}}{\pgfqpoint{1.029709in}{1.597220in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{1.597220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039131in}{1.612322in}}%
\pgfpathcurveto{\pgfqpoint{1.046498in}{1.612322in}}{\pgfqpoint{1.053564in}{1.615249in}}{\pgfqpoint{1.058773in}{1.620458in}}%
\pgfpathcurveto{\pgfqpoint{1.063982in}{1.625667in}}{\pgfqpoint{1.066909in}{1.632733in}}{\pgfqpoint{1.066909in}{1.640100in}}%
\pgfpathcurveto{\pgfqpoint{1.066909in}{1.647466in}}{\pgfqpoint{1.063982in}{1.654532in}}{\pgfqpoint{1.058773in}{1.659741in}}%
\pgfpathcurveto{\pgfqpoint{1.053564in}{1.664951in}}{\pgfqpoint{1.046498in}{1.667877in}}{\pgfqpoint{1.039131in}{1.667877in}}%
\pgfpathcurveto{\pgfqpoint{1.031765in}{1.667877in}}{\pgfqpoint{1.024699in}{1.664951in}}{\pgfqpoint{1.019490in}{1.659741in}}%
\pgfpathcurveto{\pgfqpoint{1.014280in}{1.654532in}}{\pgfqpoint{1.011354in}{1.647466in}}{\pgfqpoint{1.011354in}{1.640100in}}%
\pgfpathcurveto{\pgfqpoint{1.011354in}{1.632733in}}{\pgfqpoint{1.014280in}{1.625667in}}{\pgfqpoint{1.019490in}{1.620458in}}%
\pgfpathcurveto{\pgfqpoint{1.024699in}{1.615249in}}{\pgfqpoint{1.031765in}{1.612322in}}{\pgfqpoint{1.039131in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{1.612322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990542,0.689735,0.393772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048554in}{1.361235in}}%
\pgfpathcurveto{\pgfqpoint{1.055921in}{1.361235in}}{\pgfqpoint{1.062987in}{1.364161in}}{\pgfqpoint{1.068196in}{1.369371in}}%
\pgfpathcurveto{\pgfqpoint{1.073405in}{1.374580in}}{\pgfqpoint{1.076332in}{1.381646in}}{\pgfqpoint{1.076332in}{1.389012in}}%
\pgfpathcurveto{\pgfqpoint{1.076332in}{1.396379in}}{\pgfqpoint{1.073405in}{1.403445in}}{\pgfqpoint{1.068196in}{1.408654in}}%
\pgfpathcurveto{\pgfqpoint{1.062987in}{1.413863in}}{\pgfqpoint{1.055921in}{1.416790in}}{\pgfqpoint{1.048554in}{1.416790in}}%
\pgfpathcurveto{\pgfqpoint{1.041187in}{1.416790in}}{\pgfqpoint{1.034121in}{1.413863in}}{\pgfqpoint{1.028912in}{1.408654in}}%
\pgfpathcurveto{\pgfqpoint{1.023703in}{1.403445in}}{\pgfqpoint{1.020776in}{1.396379in}}{\pgfqpoint{1.020776in}{1.389012in}}%
\pgfpathcurveto{\pgfqpoint{1.020776in}{1.381646in}}{\pgfqpoint{1.023703in}{1.374580in}}{\pgfqpoint{1.028912in}{1.369371in}}%
\pgfpathcurveto{\pgfqpoint{1.034121in}{1.364161in}}{\pgfqpoint{1.041187in}{1.361235in}}{\pgfqpoint{1.048554in}{1.361235in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{1.361235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949327,0.454133,0.275663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.493787in}}%
\pgfpathcurveto{\pgfqpoint{1.065344in}{1.493787in}}{\pgfqpoint{1.072410in}{1.496714in}}{\pgfqpoint{1.077619in}{1.501923in}}%
\pgfpathcurveto{\pgfqpoint{1.082828in}{1.507132in}}{\pgfqpoint{1.085755in}{1.514198in}}{\pgfqpoint{1.085755in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{1.085755in}{1.528932in}}{\pgfqpoint{1.082828in}{1.535998in}}{\pgfqpoint{1.077619in}{1.541207in}}%
\pgfpathcurveto{\pgfqpoint{1.072410in}{1.546416in}}{\pgfqpoint{1.065344in}{1.549343in}}{\pgfqpoint{1.057977in}{1.549343in}}%
\pgfpathcurveto{\pgfqpoint{1.050610in}{1.549343in}}{\pgfqpoint{1.043544in}{1.546416in}}{\pgfqpoint{1.038335in}{1.541207in}}%
\pgfpathcurveto{\pgfqpoint{1.033126in}{1.535998in}}{\pgfqpoint{1.030199in}{1.528932in}}{\pgfqpoint{1.030199in}{1.521565in}}%
\pgfpathcurveto{\pgfqpoint{1.030199in}{1.514198in}}{\pgfqpoint{1.033126in}{1.507132in}}{\pgfqpoint{1.038335in}{1.501923in}}%
\pgfpathcurveto{\pgfqpoint{1.043544in}{1.496714in}}{\pgfqpoint{1.050610in}{1.493787in}}{\pgfqpoint{1.057977in}{1.493787in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.493787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067400in}{1.466722in}}%
\pgfpathcurveto{\pgfqpoint{1.074767in}{1.466722in}}{\pgfqpoint{1.081833in}{1.469649in}}{\pgfqpoint{1.087042in}{1.474858in}}%
\pgfpathcurveto{\pgfqpoint{1.092251in}{1.480067in}}{\pgfqpoint{1.095178in}{1.487133in}}{\pgfqpoint{1.095178in}{1.494500in}}%
\pgfpathcurveto{\pgfqpoint{1.095178in}{1.501866in}}{\pgfqpoint{1.092251in}{1.508932in}}{\pgfqpoint{1.087042in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{1.081833in}{1.519351in}}{\pgfqpoint{1.074767in}{1.522277in}}{\pgfqpoint{1.067400in}{1.522277in}}%
\pgfpathcurveto{\pgfqpoint{1.060033in}{1.522277in}}{\pgfqpoint{1.052967in}{1.519351in}}{\pgfqpoint{1.047758in}{1.514142in}}%
\pgfpathcurveto{\pgfqpoint{1.042549in}{1.508932in}}{\pgfqpoint{1.039622in}{1.501866in}}{\pgfqpoint{1.039622in}{1.494500in}}%
\pgfpathcurveto{\pgfqpoint{1.039622in}{1.487133in}}{\pgfqpoint{1.042549in}{1.480067in}}{\pgfqpoint{1.047758in}{1.474858in}}%
\pgfpathcurveto{\pgfqpoint{1.052967in}{1.469649in}}{\pgfqpoint{1.060033in}{1.466722in}}{\pgfqpoint{1.067400in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{1.466722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076823in}{1.393738in}}%
\pgfpathcurveto{\pgfqpoint{1.084189in}{1.393738in}}{\pgfqpoint{1.091255in}{1.396665in}}{\pgfqpoint{1.096464in}{1.401874in}}%
\pgfpathcurveto{\pgfqpoint{1.101674in}{1.407083in}}{\pgfqpoint{1.104600in}{1.414149in}}{\pgfqpoint{1.104600in}{1.421516in}}%
\pgfpathcurveto{\pgfqpoint{1.104600in}{1.428882in}}{\pgfqpoint{1.101674in}{1.435948in}}{\pgfqpoint{1.096464in}{1.441157in}}%
\pgfpathcurveto{\pgfqpoint{1.091255in}{1.446367in}}{\pgfqpoint{1.084189in}{1.449293in}}{\pgfqpoint{1.076823in}{1.449293in}}%
\pgfpathcurveto{\pgfqpoint{1.069456in}{1.449293in}}{\pgfqpoint{1.062390in}{1.446367in}}{\pgfqpoint{1.057181in}{1.441157in}}%
\pgfpathcurveto{\pgfqpoint{1.051972in}{1.435948in}}{\pgfqpoint{1.049045in}{1.428882in}}{\pgfqpoint{1.049045in}{1.421516in}}%
\pgfpathcurveto{\pgfqpoint{1.049045in}{1.414149in}}{\pgfqpoint{1.051972in}{1.407083in}}{\pgfqpoint{1.057181in}{1.401874in}}%
\pgfpathcurveto{\pgfqpoint{1.062390in}{1.396665in}}{\pgfqpoint{1.069456in}{1.393738in}}{\pgfqpoint{1.076823in}{1.393738in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{1.393738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086245in}{1.401713in}}%
\pgfpathcurveto{\pgfqpoint{1.093612in}{1.401713in}}{\pgfqpoint{1.100678in}{1.404640in}}{\pgfqpoint{1.105887in}{1.409849in}}%
\pgfpathcurveto{\pgfqpoint{1.111096in}{1.415058in}}{\pgfqpoint{1.114023in}{1.422124in}}{\pgfqpoint{1.114023in}{1.429491in}}%
\pgfpathcurveto{\pgfqpoint{1.114023in}{1.436858in}}{\pgfqpoint{1.111096in}{1.443924in}}{\pgfqpoint{1.105887in}{1.449133in}}%
\pgfpathcurveto{\pgfqpoint{1.100678in}{1.454342in}}{\pgfqpoint{1.093612in}{1.457269in}}{\pgfqpoint{1.086245in}{1.457269in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{1.457269in}}{\pgfqpoint{1.071813in}{1.454342in}}{\pgfqpoint{1.066604in}{1.449133in}}%
\pgfpathcurveto{\pgfqpoint{1.061394in}{1.443924in}}{\pgfqpoint{1.058468in}{1.436858in}}{\pgfqpoint{1.058468in}{1.429491in}}%
\pgfpathcurveto{\pgfqpoint{1.058468in}{1.422124in}}{\pgfqpoint{1.061394in}{1.415058in}}{\pgfqpoint{1.066604in}{1.409849in}}%
\pgfpathcurveto{\pgfqpoint{1.071813in}{1.404640in}}{\pgfqpoint{1.078879in}{1.401713in}}{\pgfqpoint{1.086245in}{1.401713in}}%
\pgfpathlineto{\pgfqpoint{1.086245in}{1.401713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095668in}{2.048836in}}%
\pgfpathcurveto{\pgfqpoint{1.103035in}{2.048836in}}{\pgfqpoint{1.110101in}{2.051763in}}{\pgfqpoint{1.115310in}{2.056972in}}%
\pgfpathcurveto{\pgfqpoint{1.120519in}{2.062181in}}{\pgfqpoint{1.123446in}{2.069247in}}{\pgfqpoint{1.123446in}{2.076614in}}%
\pgfpathcurveto{\pgfqpoint{1.123446in}{2.083981in}}{\pgfqpoint{1.120519in}{2.091047in}}{\pgfqpoint{1.115310in}{2.096256in}}%
\pgfpathcurveto{\pgfqpoint{1.110101in}{2.101465in}}{\pgfqpoint{1.103035in}{2.104392in}}{\pgfqpoint{1.095668in}{2.104392in}}%
\pgfpathcurveto{\pgfqpoint{1.088301in}{2.104392in}}{\pgfqpoint{1.081235in}{2.101465in}}{\pgfqpoint{1.076026in}{2.096256in}}%
\pgfpathcurveto{\pgfqpoint{1.070817in}{2.091047in}}{\pgfqpoint{1.067890in}{2.083981in}}{\pgfqpoint{1.067890in}{2.076614in}}%
\pgfpathcurveto{\pgfqpoint{1.067890in}{2.069247in}}{\pgfqpoint{1.070817in}{2.062181in}}{\pgfqpoint{1.076026in}{2.056972in}}%
\pgfpathcurveto{\pgfqpoint{1.081235in}{2.051763in}}{\pgfqpoint{1.088301in}{2.048836in}}{\pgfqpoint{1.095668in}{2.048836in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{2.048836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105091in}{1.521991in}}%
\pgfpathcurveto{\pgfqpoint{1.112458in}{1.521991in}}{\pgfqpoint{1.119524in}{1.524918in}}{\pgfqpoint{1.124733in}{1.530127in}}%
\pgfpathcurveto{\pgfqpoint{1.129942in}{1.535336in}}{\pgfqpoint{1.132869in}{1.542402in}}{\pgfqpoint{1.132869in}{1.549769in}}%
\pgfpathcurveto{\pgfqpoint{1.132869in}{1.557136in}}{\pgfqpoint{1.129942in}{1.564202in}}{\pgfqpoint{1.124733in}{1.569411in}}%
\pgfpathcurveto{\pgfqpoint{1.119524in}{1.574620in}}{\pgfqpoint{1.112458in}{1.577547in}}{\pgfqpoint{1.105091in}{1.577547in}}%
\pgfpathcurveto{\pgfqpoint{1.097724in}{1.577547in}}{\pgfqpoint{1.090658in}{1.574620in}}{\pgfqpoint{1.085449in}{1.569411in}}%
\pgfpathcurveto{\pgfqpoint{1.080240in}{1.564202in}}{\pgfqpoint{1.077313in}{1.557136in}}{\pgfqpoint{1.077313in}{1.549769in}}%
\pgfpathcurveto{\pgfqpoint{1.077313in}{1.542402in}}{\pgfqpoint{1.080240in}{1.535336in}}{\pgfqpoint{1.085449in}{1.530127in}}%
\pgfpathcurveto{\pgfqpoint{1.090658in}{1.524918in}}{\pgfqpoint{1.097724in}{1.521991in}}{\pgfqpoint{1.105091in}{1.521991in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.521991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114514in}{2.050065in}}%
\pgfpathcurveto{\pgfqpoint{1.121880in}{2.050065in}}{\pgfqpoint{1.128946in}{2.052992in}}{\pgfqpoint{1.134156in}{2.058201in}}%
\pgfpathcurveto{\pgfqpoint{1.139365in}{2.063410in}}{\pgfqpoint{1.142292in}{2.070476in}}{\pgfqpoint{1.142292in}{2.077843in}}%
\pgfpathcurveto{\pgfqpoint{1.142292in}{2.085210in}}{\pgfqpoint{1.139365in}{2.092276in}}{\pgfqpoint{1.134156in}{2.097485in}}%
\pgfpathcurveto{\pgfqpoint{1.128946in}{2.102694in}}{\pgfqpoint{1.121880in}{2.105621in}}{\pgfqpoint{1.114514in}{2.105621in}}%
\pgfpathcurveto{\pgfqpoint{1.107147in}{2.105621in}}{\pgfqpoint{1.100081in}{2.102694in}}{\pgfqpoint{1.094872in}{2.097485in}}%
\pgfpathcurveto{\pgfqpoint{1.089663in}{2.092276in}}{\pgfqpoint{1.086736in}{2.085210in}}{\pgfqpoint{1.086736in}{2.077843in}}%
\pgfpathcurveto{\pgfqpoint{1.086736in}{2.070476in}}{\pgfqpoint{1.089663in}{2.063410in}}{\pgfqpoint{1.094872in}{2.058201in}}%
\pgfpathcurveto{\pgfqpoint{1.100081in}{2.052992in}}{\pgfqpoint{1.107147in}{2.050065in}}{\pgfqpoint{1.114514in}{2.050065in}}%
\pgfpathlineto{\pgfqpoint{1.114514in}{2.050065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123937in}{1.469482in}}%
\pgfpathcurveto{\pgfqpoint{1.131303in}{1.469482in}}{\pgfqpoint{1.138369in}{1.472409in}}{\pgfqpoint{1.143578in}{1.477618in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{1.482827in}}{\pgfqpoint{1.151714in}{1.489893in}}{\pgfqpoint{1.151714in}{1.497260in}}%
\pgfpathcurveto{\pgfqpoint{1.151714in}{1.504626in}}{\pgfqpoint{1.148787in}{1.511692in}}{\pgfqpoint{1.143578in}{1.516901in}}%
\pgfpathcurveto{\pgfqpoint{1.138369in}{1.522110in}}{\pgfqpoint{1.131303in}{1.525037in}}{\pgfqpoint{1.123937in}{1.525037in}}%
\pgfpathcurveto{\pgfqpoint{1.116570in}{1.525037in}}{\pgfqpoint{1.109504in}{1.522110in}}{\pgfqpoint{1.104295in}{1.516901in}}%
\pgfpathcurveto{\pgfqpoint{1.099086in}{1.511692in}}{\pgfqpoint{1.096159in}{1.504626in}}{\pgfqpoint{1.096159in}{1.497260in}}%
\pgfpathcurveto{\pgfqpoint{1.096159in}{1.489893in}}{\pgfqpoint{1.099086in}{1.482827in}}{\pgfqpoint{1.104295in}{1.477618in}}%
\pgfpathcurveto{\pgfqpoint{1.109504in}{1.472409in}}{\pgfqpoint{1.116570in}{1.469482in}}{\pgfqpoint{1.123937in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{1.469482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872434,0.254210,0.183391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133359in}{1.496798in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{1.496798in}}{\pgfqpoint{1.147792in}{1.499725in}}{\pgfqpoint{1.153001in}{1.504934in}}%
\pgfpathcurveto{\pgfqpoint{1.158210in}{1.510143in}}{\pgfqpoint{1.161137in}{1.517209in}}{\pgfqpoint{1.161137in}{1.524576in}}%
\pgfpathcurveto{\pgfqpoint{1.161137in}{1.531942in}}{\pgfqpoint{1.158210in}{1.539008in}}{\pgfqpoint{1.153001in}{1.544218in}}%
\pgfpathcurveto{\pgfqpoint{1.147792in}{1.549427in}}{\pgfqpoint{1.140726in}{1.552353in}}{\pgfqpoint{1.133359in}{1.552353in}}%
\pgfpathcurveto{\pgfqpoint{1.125993in}{1.552353in}}{\pgfqpoint{1.118927in}{1.549427in}}{\pgfqpoint{1.113717in}{1.544218in}}%
\pgfpathcurveto{\pgfqpoint{1.108508in}{1.539008in}}{\pgfqpoint{1.105582in}{1.531942in}}{\pgfqpoint{1.105582in}{1.524576in}}%
\pgfpathcurveto{\pgfqpoint{1.105582in}{1.517209in}}{\pgfqpoint{1.108508in}{1.510143in}}{\pgfqpoint{1.113717in}{1.504934in}}%
\pgfpathcurveto{\pgfqpoint{1.118927in}{1.499725in}}{\pgfqpoint{1.125993in}{1.496798in}}{\pgfqpoint{1.133359in}{1.496798in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{1.496798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142782in}{0.858136in}}%
\pgfpathcurveto{\pgfqpoint{1.150149in}{0.858136in}}{\pgfqpoint{1.157215in}{0.861063in}}{\pgfqpoint{1.162424in}{0.866272in}}%
\pgfpathcurveto{\pgfqpoint{1.167633in}{0.871481in}}{\pgfqpoint{1.170560in}{0.878547in}}{\pgfqpoint{1.170560in}{0.885913in}}%
\pgfpathcurveto{\pgfqpoint{1.170560in}{0.893280in}}{\pgfqpoint{1.167633in}{0.900346in}}{\pgfqpoint{1.162424in}{0.905555in}}%
\pgfpathcurveto{\pgfqpoint{1.157215in}{0.910764in}}{\pgfqpoint{1.150149in}{0.913691in}}{\pgfqpoint{1.142782in}{0.913691in}}%
\pgfpathcurveto{\pgfqpoint{1.135415in}{0.913691in}}{\pgfqpoint{1.128349in}{0.910764in}}{\pgfqpoint{1.123140in}{0.905555in}}%
\pgfpathcurveto{\pgfqpoint{1.117931in}{0.900346in}}{\pgfqpoint{1.115004in}{0.893280in}}{\pgfqpoint{1.115004in}{0.885913in}}%
\pgfpathcurveto{\pgfqpoint{1.115004in}{0.878547in}}{\pgfqpoint{1.117931in}{0.871481in}}{\pgfqpoint{1.123140in}{0.866272in}}%
\pgfpathcurveto{\pgfqpoint{1.128349in}{0.861063in}}{\pgfqpoint{1.135415in}{0.858136in}}{\pgfqpoint{1.142782in}{0.858136in}}%
\pgfpathlineto{\pgfqpoint{1.142782in}{0.858136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907036,0.344175,0.224913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152205in}{1.457889in}}%
\pgfpathcurveto{\pgfqpoint{1.159572in}{1.457889in}}{\pgfqpoint{1.166638in}{1.460816in}}{\pgfqpoint{1.171847in}{1.466025in}}%
\pgfpathcurveto{\pgfqpoint{1.177056in}{1.471234in}}{\pgfqpoint{1.179983in}{1.478300in}}{\pgfqpoint{1.179983in}{1.485667in}}%
\pgfpathcurveto{\pgfqpoint{1.179983in}{1.493033in}}{\pgfqpoint{1.177056in}{1.500099in}}{\pgfqpoint{1.171847in}{1.505309in}}%
\pgfpathcurveto{\pgfqpoint{1.166638in}{1.510518in}}{\pgfqpoint{1.159572in}{1.513444in}}{\pgfqpoint{1.152205in}{1.513444in}}%
\pgfpathcurveto{\pgfqpoint{1.144838in}{1.513444in}}{\pgfqpoint{1.137772in}{1.510518in}}{\pgfqpoint{1.132563in}{1.505309in}}%
\pgfpathcurveto{\pgfqpoint{1.127354in}{1.500099in}}{\pgfqpoint{1.124427in}{1.493033in}}{\pgfqpoint{1.124427in}{1.485667in}}%
\pgfpathcurveto{\pgfqpoint{1.124427in}{1.478300in}}{\pgfqpoint{1.127354in}{1.471234in}}{\pgfqpoint{1.132563in}{1.466025in}}%
\pgfpathcurveto{\pgfqpoint{1.137772in}{1.460816in}}{\pgfqpoint{1.144838in}{1.457889in}}{\pgfqpoint{1.152205in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{1.457889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161628in}{1.392963in}}%
\pgfpathcurveto{\pgfqpoint{1.168994in}{1.392963in}}{\pgfqpoint{1.176060in}{1.395890in}}{\pgfqpoint{1.181270in}{1.401099in}}%
\pgfpathcurveto{\pgfqpoint{1.186479in}{1.406308in}}{\pgfqpoint{1.189405in}{1.413374in}}{\pgfqpoint{1.189405in}{1.420741in}}%
\pgfpathcurveto{\pgfqpoint{1.189405in}{1.428108in}}{\pgfqpoint{1.186479in}{1.435174in}}{\pgfqpoint{1.181270in}{1.440383in}}%
\pgfpathcurveto{\pgfqpoint{1.176060in}{1.445592in}}{\pgfqpoint{1.168994in}{1.448519in}}{\pgfqpoint{1.161628in}{1.448519in}}%
\pgfpathcurveto{\pgfqpoint{1.154261in}{1.448519in}}{\pgfqpoint{1.147195in}{1.445592in}}{\pgfqpoint{1.141986in}{1.440383in}}%
\pgfpathcurveto{\pgfqpoint{1.136777in}{1.435174in}}{\pgfqpoint{1.133850in}{1.428108in}}{\pgfqpoint{1.133850in}{1.420741in}}%
\pgfpathcurveto{\pgfqpoint{1.133850in}{1.413374in}}{\pgfqpoint{1.136777in}{1.406308in}}{\pgfqpoint{1.141986in}{1.401099in}}%
\pgfpathcurveto{\pgfqpoint{1.147195in}{1.395890in}}{\pgfqpoint{1.154261in}{1.392963in}}{\pgfqpoint{1.161628in}{1.392963in}}%
\pgfpathlineto{\pgfqpoint{1.161628in}{1.392963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.734948,0.431296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171050in}{1.400703in}}%
\pgfpathcurveto{\pgfqpoint{1.178417in}{1.400703in}}{\pgfqpoint{1.185483in}{1.403630in}}{\pgfqpoint{1.190692in}{1.408839in}}%
\pgfpathcurveto{\pgfqpoint{1.195901in}{1.414048in}}{\pgfqpoint{1.198828in}{1.421114in}}{\pgfqpoint{1.198828in}{1.428481in}}%
\pgfpathcurveto{\pgfqpoint{1.198828in}{1.435848in}}{\pgfqpoint{1.195901in}{1.442914in}}{\pgfqpoint{1.190692in}{1.448123in}}%
\pgfpathcurveto{\pgfqpoint{1.185483in}{1.453332in}}{\pgfqpoint{1.178417in}{1.456259in}}{\pgfqpoint{1.171050in}{1.456259in}}%
\pgfpathcurveto{\pgfqpoint{1.163684in}{1.456259in}}{\pgfqpoint{1.156618in}{1.453332in}}{\pgfqpoint{1.151409in}{1.448123in}}%
\pgfpathcurveto{\pgfqpoint{1.146200in}{1.442914in}}{\pgfqpoint{1.143273in}{1.435848in}}{\pgfqpoint{1.143273in}{1.428481in}}%
\pgfpathcurveto{\pgfqpoint{1.143273in}{1.421114in}}{\pgfqpoint{1.146200in}{1.414048in}}{\pgfqpoint{1.151409in}{1.408839in}}%
\pgfpathcurveto{\pgfqpoint{1.156618in}{1.403630in}}{\pgfqpoint{1.163684in}{1.400703in}}{\pgfqpoint{1.171050in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{1.171050in}{1.400703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.734948,0.431296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180473in}{1.402338in}}%
\pgfpathcurveto{\pgfqpoint{1.187840in}{1.402338in}}{\pgfqpoint{1.194906in}{1.405265in}}{\pgfqpoint{1.200115in}{1.410474in}}%
\pgfpathcurveto{\pgfqpoint{1.205324in}{1.415683in}}{\pgfqpoint{1.208251in}{1.422749in}}{\pgfqpoint{1.208251in}{1.430116in}}%
\pgfpathcurveto{\pgfqpoint{1.208251in}{1.437482in}}{\pgfqpoint{1.205324in}{1.444548in}}{\pgfqpoint{1.200115in}{1.449757in}}%
\pgfpathcurveto{\pgfqpoint{1.194906in}{1.454966in}}{\pgfqpoint{1.187840in}{1.457893in}}{\pgfqpoint{1.180473in}{1.457893in}}%
\pgfpathcurveto{\pgfqpoint{1.173106in}{1.457893in}}{\pgfqpoint{1.166040in}{1.454966in}}{\pgfqpoint{1.160831in}{1.449757in}}%
\pgfpathcurveto{\pgfqpoint{1.155622in}{1.444548in}}{\pgfqpoint{1.152695in}{1.437482in}}{\pgfqpoint{1.152695in}{1.430116in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{1.422749in}}{\pgfqpoint{1.155622in}{1.415683in}}{\pgfqpoint{1.160831in}{1.410474in}}%
\pgfpathcurveto{\pgfqpoint{1.166040in}{1.405265in}}{\pgfqpoint{1.173106in}{1.402338in}}{\pgfqpoint{1.180473in}{1.402338in}}%
\pgfpathlineto{\pgfqpoint{1.180473in}{1.402338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822299,0.906421,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189896in}{1.557293in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{1.557293in}}{\pgfqpoint{1.204329in}{1.560220in}}{\pgfqpoint{1.209538in}{1.565429in}}%
\pgfpathcurveto{\pgfqpoint{1.214747in}{1.570638in}}{\pgfqpoint{1.217674in}{1.577704in}}{\pgfqpoint{1.217674in}{1.585071in}}%
\pgfpathcurveto{\pgfqpoint{1.217674in}{1.592438in}}{\pgfqpoint{1.214747in}{1.599504in}}{\pgfqpoint{1.209538in}{1.604713in}}%
\pgfpathcurveto{\pgfqpoint{1.204329in}{1.609922in}}{\pgfqpoint{1.197263in}{1.612849in}}{\pgfqpoint{1.189896in}{1.612849in}}%
\pgfpathcurveto{\pgfqpoint{1.182529in}{1.612849in}}{\pgfqpoint{1.175463in}{1.609922in}}{\pgfqpoint{1.170254in}{1.604713in}}%
\pgfpathcurveto{\pgfqpoint{1.165045in}{1.599504in}}{\pgfqpoint{1.162118in}{1.592438in}}{\pgfqpoint{1.162118in}{1.585071in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{1.577704in}}{\pgfqpoint{1.165045in}{1.570638in}}{\pgfqpoint{1.170254in}{1.565429in}}%
\pgfpathcurveto{\pgfqpoint{1.175463in}{1.560220in}}{\pgfqpoint{1.182529in}{1.557293in}}{\pgfqpoint{1.189896in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{1.557293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925336,0.918570,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199319in}{1.381044in}}%
\pgfpathcurveto{\pgfqpoint{1.206686in}{1.381044in}}{\pgfqpoint{1.213752in}{1.383971in}}{\pgfqpoint{1.218961in}{1.389180in}}%
\pgfpathcurveto{\pgfqpoint{1.224170in}{1.394389in}}{\pgfqpoint{1.227097in}{1.401455in}}{\pgfqpoint{1.227097in}{1.408822in}}%
\pgfpathcurveto{\pgfqpoint{1.227097in}{1.416189in}}{\pgfqpoint{1.224170in}{1.423255in}}{\pgfqpoint{1.218961in}{1.428464in}}%
\pgfpathcurveto{\pgfqpoint{1.213752in}{1.433673in}}{\pgfqpoint{1.206686in}{1.436600in}}{\pgfqpoint{1.199319in}{1.436600in}}%
\pgfpathcurveto{\pgfqpoint{1.191952in}{1.436600in}}{\pgfqpoint{1.184886in}{1.433673in}}{\pgfqpoint{1.179677in}{1.428464in}}%
\pgfpathcurveto{\pgfqpoint{1.174468in}{1.423255in}}{\pgfqpoint{1.171541in}{1.416189in}}{\pgfqpoint{1.171541in}{1.408822in}}%
\pgfpathcurveto{\pgfqpoint{1.171541in}{1.401455in}}{\pgfqpoint{1.174468in}{1.394389in}}{\pgfqpoint{1.179677in}{1.389180in}}%
\pgfpathcurveto{\pgfqpoint{1.184886in}{1.383971in}}{\pgfqpoint{1.191952in}{1.381044in}}{\pgfqpoint{1.199319in}{1.381044in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{1.381044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208742in}{1.545600in}}%
\pgfpathcurveto{\pgfqpoint{1.216108in}{1.545600in}}{\pgfqpoint{1.223174in}{1.548527in}}{\pgfqpoint{1.228383in}{1.553736in}}%
\pgfpathcurveto{\pgfqpoint{1.233593in}{1.558945in}}{\pgfqpoint{1.236519in}{1.566011in}}{\pgfqpoint{1.236519in}{1.573378in}}%
\pgfpathcurveto{\pgfqpoint{1.236519in}{1.580745in}}{\pgfqpoint{1.233593in}{1.587811in}}{\pgfqpoint{1.228383in}{1.593020in}}%
\pgfpathcurveto{\pgfqpoint{1.223174in}{1.598229in}}{\pgfqpoint{1.216108in}{1.601156in}}{\pgfqpoint{1.208742in}{1.601156in}}%
\pgfpathcurveto{\pgfqpoint{1.201375in}{1.601156in}}{\pgfqpoint{1.194309in}{1.598229in}}{\pgfqpoint{1.189100in}{1.593020in}}%
\pgfpathcurveto{\pgfqpoint{1.183891in}{1.587811in}}{\pgfqpoint{1.180964in}{1.580745in}}{\pgfqpoint{1.180964in}{1.573378in}}%
\pgfpathcurveto{\pgfqpoint{1.180964in}{1.566011in}}{\pgfqpoint{1.183891in}{1.558945in}}{\pgfqpoint{1.189100in}{1.553736in}}%
\pgfpathcurveto{\pgfqpoint{1.194309in}{1.548527in}}{\pgfqpoint{1.201375in}{1.545600in}}{\pgfqpoint{1.208742in}{1.545600in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{1.545600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218164in}{1.592895in}}%
\pgfpathcurveto{\pgfqpoint{1.225531in}{1.592895in}}{\pgfqpoint{1.232597in}{1.595822in}}{\pgfqpoint{1.237806in}{1.601031in}}%
\pgfpathcurveto{\pgfqpoint{1.243015in}{1.606240in}}{\pgfqpoint{1.245942in}{1.613306in}}{\pgfqpoint{1.245942in}{1.620673in}}%
\pgfpathcurveto{\pgfqpoint{1.245942in}{1.628040in}}{\pgfqpoint{1.243015in}{1.635106in}}{\pgfqpoint{1.237806in}{1.640315in}}%
\pgfpathcurveto{\pgfqpoint{1.232597in}{1.645524in}}{\pgfqpoint{1.225531in}{1.648451in}}{\pgfqpoint{1.218164in}{1.648451in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{1.648451in}}{\pgfqpoint{1.203732in}{1.645524in}}{\pgfqpoint{1.198523in}{1.640315in}}%
\pgfpathcurveto{\pgfqpoint{1.193313in}{1.635106in}}{\pgfqpoint{1.190387in}{1.628040in}}{\pgfqpoint{1.190387in}{1.620673in}}%
\pgfpathcurveto{\pgfqpoint{1.190387in}{1.613306in}}{\pgfqpoint{1.193313in}{1.606240in}}{\pgfqpoint{1.198523in}{1.601031in}}%
\pgfpathcurveto{\pgfqpoint{1.203732in}{1.595822in}}{\pgfqpoint{1.210798in}{1.592895in}}{\pgfqpoint{1.218164in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{1.592895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227587in}{1.613630in}}%
\pgfpathcurveto{\pgfqpoint{1.234954in}{1.613630in}}{\pgfqpoint{1.242020in}{1.616556in}}{\pgfqpoint{1.247229in}{1.621766in}}%
\pgfpathcurveto{\pgfqpoint{1.252438in}{1.626975in}}{\pgfqpoint{1.255365in}{1.634041in}}{\pgfqpoint{1.255365in}{1.641407in}}%
\pgfpathcurveto{\pgfqpoint{1.255365in}{1.648774in}}{\pgfqpoint{1.252438in}{1.655840in}}{\pgfqpoint{1.247229in}{1.661049in}}%
\pgfpathcurveto{\pgfqpoint{1.242020in}{1.666258in}}{\pgfqpoint{1.234954in}{1.669185in}}{\pgfqpoint{1.227587in}{1.669185in}}%
\pgfpathcurveto{\pgfqpoint{1.220220in}{1.669185in}}{\pgfqpoint{1.213154in}{1.666258in}}{\pgfqpoint{1.207945in}{1.661049in}}%
\pgfpathcurveto{\pgfqpoint{1.202736in}{1.655840in}}{\pgfqpoint{1.199809in}{1.648774in}}{\pgfqpoint{1.199809in}{1.641407in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{1.634041in}}{\pgfqpoint{1.202736in}{1.626975in}}{\pgfqpoint{1.207945in}{1.621766in}}%
\pgfpathcurveto{\pgfqpoint{1.213154in}{1.616556in}}{\pgfqpoint{1.220220in}{1.613630in}}{\pgfqpoint{1.227587in}{1.613630in}}%
\pgfpathlineto{\pgfqpoint{1.227587in}{1.613630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237010in}{1.632950in}}%
\pgfpathcurveto{\pgfqpoint{1.244377in}{1.632950in}}{\pgfqpoint{1.251443in}{1.635877in}}{\pgfqpoint{1.256652in}{1.641086in}}%
\pgfpathcurveto{\pgfqpoint{1.261861in}{1.646295in}}{\pgfqpoint{1.264788in}{1.653361in}}{\pgfqpoint{1.264788in}{1.660728in}}%
\pgfpathcurveto{\pgfqpoint{1.264788in}{1.668094in}}{\pgfqpoint{1.261861in}{1.675160in}}{\pgfqpoint{1.256652in}{1.680369in}}%
\pgfpathcurveto{\pgfqpoint{1.251443in}{1.685579in}}{\pgfqpoint{1.244377in}{1.688505in}}{\pgfqpoint{1.237010in}{1.688505in}}%
\pgfpathcurveto{\pgfqpoint{1.229643in}{1.688505in}}{\pgfqpoint{1.222577in}{1.685579in}}{\pgfqpoint{1.217368in}{1.680369in}}%
\pgfpathcurveto{\pgfqpoint{1.212159in}{1.675160in}}{\pgfqpoint{1.209232in}{1.668094in}}{\pgfqpoint{1.209232in}{1.660728in}}%
\pgfpathcurveto{\pgfqpoint{1.209232in}{1.653361in}}{\pgfqpoint{1.212159in}{1.646295in}}{\pgfqpoint{1.217368in}{1.641086in}}%
\pgfpathcurveto{\pgfqpoint{1.222577in}{1.635877in}}{\pgfqpoint{1.229643in}{1.632950in}}{\pgfqpoint{1.237010in}{1.632950in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.632950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246433in}{1.667095in}}%
\pgfpathcurveto{\pgfqpoint{1.253800in}{1.667095in}}{\pgfqpoint{1.260866in}{1.670022in}}{\pgfqpoint{1.266075in}{1.675231in}}%
\pgfpathcurveto{\pgfqpoint{1.271284in}{1.680440in}}{\pgfqpoint{1.274211in}{1.687506in}}{\pgfqpoint{1.274211in}{1.694873in}}%
\pgfpathcurveto{\pgfqpoint{1.274211in}{1.702239in}}{\pgfqpoint{1.271284in}{1.709305in}}{\pgfqpoint{1.266075in}{1.714514in}}%
\pgfpathcurveto{\pgfqpoint{1.260866in}{1.719723in}}{\pgfqpoint{1.253800in}{1.722650in}}{\pgfqpoint{1.246433in}{1.722650in}}%
\pgfpathcurveto{\pgfqpoint{1.239066in}{1.722650in}}{\pgfqpoint{1.232000in}{1.719723in}}{\pgfqpoint{1.226791in}{1.714514in}}%
\pgfpathcurveto{\pgfqpoint{1.221582in}{1.709305in}}{\pgfqpoint{1.218655in}{1.702239in}}{\pgfqpoint{1.218655in}{1.694873in}}%
\pgfpathcurveto{\pgfqpoint{1.218655in}{1.687506in}}{\pgfqpoint{1.221582in}{1.680440in}}{\pgfqpoint{1.226791in}{1.675231in}}%
\pgfpathcurveto{\pgfqpoint{1.232000in}{1.670022in}}{\pgfqpoint{1.239066in}{1.667095in}}{\pgfqpoint{1.246433in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{1.246433in}{1.667095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255856in}{1.656654in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{1.656654in}}{\pgfqpoint{1.270288in}{1.659581in}}{\pgfqpoint{1.275497in}{1.664790in}}%
\pgfpathcurveto{\pgfqpoint{1.280706in}{1.669999in}}{\pgfqpoint{1.283633in}{1.677065in}}{\pgfqpoint{1.283633in}{1.684432in}}%
\pgfpathcurveto{\pgfqpoint{1.283633in}{1.691799in}}{\pgfqpoint{1.280706in}{1.698865in}}{\pgfqpoint{1.275497in}{1.704074in}}%
\pgfpathcurveto{\pgfqpoint{1.270288in}{1.709283in}}{\pgfqpoint{1.263222in}{1.712210in}}{\pgfqpoint{1.255856in}{1.712210in}}%
\pgfpathcurveto{\pgfqpoint{1.248489in}{1.712210in}}{\pgfqpoint{1.241423in}{1.709283in}}{\pgfqpoint{1.236214in}{1.704074in}}%
\pgfpathcurveto{\pgfqpoint{1.231005in}{1.698865in}}{\pgfqpoint{1.228078in}{1.691799in}}{\pgfqpoint{1.228078in}{1.684432in}}%
\pgfpathcurveto{\pgfqpoint{1.228078in}{1.677065in}}{\pgfqpoint{1.231005in}{1.669999in}}{\pgfqpoint{1.236214in}{1.664790in}}%
\pgfpathcurveto{\pgfqpoint{1.241423in}{1.659581in}}{\pgfqpoint{1.248489in}{1.656654in}}{\pgfqpoint{1.255856in}{1.656654in}}%
\pgfpathlineto{\pgfqpoint{1.255856in}{1.656654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903191,0.334179,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265278in}{1.504232in}}%
\pgfpathcurveto{\pgfqpoint{1.272645in}{1.504232in}}{\pgfqpoint{1.279711in}{1.507159in}}{\pgfqpoint{1.284920in}{1.512368in}}%
\pgfpathcurveto{\pgfqpoint{1.290129in}{1.517577in}}{\pgfqpoint{1.293056in}{1.524643in}}{\pgfqpoint{1.293056in}{1.532010in}}%
\pgfpathcurveto{\pgfqpoint{1.293056in}{1.539376in}}{\pgfqpoint{1.290129in}{1.546442in}}{\pgfqpoint{1.284920in}{1.551651in}}%
\pgfpathcurveto{\pgfqpoint{1.279711in}{1.556860in}}{\pgfqpoint{1.272645in}{1.559787in}}{\pgfqpoint{1.265278in}{1.559787in}}%
\pgfpathcurveto{\pgfqpoint{1.257912in}{1.559787in}}{\pgfqpoint{1.250846in}{1.556860in}}{\pgfqpoint{1.245636in}{1.551651in}}%
\pgfpathcurveto{\pgfqpoint{1.240427in}{1.546442in}}{\pgfqpoint{1.237501in}{1.539376in}}{\pgfqpoint{1.237501in}{1.532010in}}%
\pgfpathcurveto{\pgfqpoint{1.237501in}{1.524643in}}{\pgfqpoint{1.240427in}{1.517577in}}{\pgfqpoint{1.245636in}{1.512368in}}%
\pgfpathcurveto{\pgfqpoint{1.250846in}{1.507159in}}{\pgfqpoint{1.257912in}{1.504232in}}{\pgfqpoint{1.265278in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{1.504232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274701in}{1.499073in}}%
\pgfpathcurveto{\pgfqpoint{1.282068in}{1.499073in}}{\pgfqpoint{1.289134in}{1.502000in}}{\pgfqpoint{1.294343in}{1.507209in}}%
\pgfpathcurveto{\pgfqpoint{1.299552in}{1.512418in}}{\pgfqpoint{1.302479in}{1.519484in}}{\pgfqpoint{1.302479in}{1.526851in}}%
\pgfpathcurveto{\pgfqpoint{1.302479in}{1.534217in}}{\pgfqpoint{1.299552in}{1.541284in}}{\pgfqpoint{1.294343in}{1.546493in}}%
\pgfpathcurveto{\pgfqpoint{1.289134in}{1.551702in}}{\pgfqpoint{1.282068in}{1.554629in}}{\pgfqpoint{1.274701in}{1.554629in}}%
\pgfpathcurveto{\pgfqpoint{1.267334in}{1.554629in}}{\pgfqpoint{1.260268in}{1.551702in}}{\pgfqpoint{1.255059in}{1.546493in}}%
\pgfpathcurveto{\pgfqpoint{1.249850in}{1.541284in}}{\pgfqpoint{1.246923in}{1.534217in}}{\pgfqpoint{1.246923in}{1.526851in}}%
\pgfpathcurveto{\pgfqpoint{1.246923in}{1.519484in}}{\pgfqpoint{1.249850in}{1.512418in}}{\pgfqpoint{1.255059in}{1.507209in}}%
\pgfpathcurveto{\pgfqpoint{1.260268in}{1.502000in}}{\pgfqpoint{1.267334in}{1.499073in}}{\pgfqpoint{1.274701in}{1.499073in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{1.499073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284124in}{1.526157in}}%
\pgfpathcurveto{\pgfqpoint{1.291491in}{1.526157in}}{\pgfqpoint{1.298557in}{1.529084in}}{\pgfqpoint{1.303766in}{1.534293in}}%
\pgfpathcurveto{\pgfqpoint{1.308975in}{1.539502in}}{\pgfqpoint{1.311902in}{1.546568in}}{\pgfqpoint{1.311902in}{1.553935in}}%
\pgfpathcurveto{\pgfqpoint{1.311902in}{1.561302in}}{\pgfqpoint{1.308975in}{1.568368in}}{\pgfqpoint{1.303766in}{1.573577in}}%
\pgfpathcurveto{\pgfqpoint{1.298557in}{1.578786in}}{\pgfqpoint{1.291491in}{1.581713in}}{\pgfqpoint{1.284124in}{1.581713in}}%
\pgfpathcurveto{\pgfqpoint{1.276757in}{1.581713in}}{\pgfqpoint{1.269691in}{1.578786in}}{\pgfqpoint{1.264482in}{1.573577in}}%
\pgfpathcurveto{\pgfqpoint{1.259273in}{1.568368in}}{\pgfqpoint{1.256346in}{1.561302in}}{\pgfqpoint{1.256346in}{1.553935in}}%
\pgfpathcurveto{\pgfqpoint{1.256346in}{1.546568in}}{\pgfqpoint{1.259273in}{1.539502in}}{\pgfqpoint{1.264482in}{1.534293in}}%
\pgfpathcurveto{\pgfqpoint{1.269691in}{1.529084in}}{\pgfqpoint{1.276757in}{1.526157in}}{\pgfqpoint{1.284124in}{1.526157in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{1.526157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{3.235168in}}%
\pgfpathcurveto{\pgfqpoint{1.300913in}{3.235168in}}{\pgfqpoint{1.307979in}{3.238094in}}{\pgfqpoint{1.313189in}{3.243303in}}%
\pgfpathcurveto{\pgfqpoint{1.318398in}{3.248513in}}{\pgfqpoint{1.321324in}{3.255579in}}{\pgfqpoint{1.321324in}{3.262945in}}%
\pgfpathcurveto{\pgfqpoint{1.321324in}{3.270312in}}{\pgfqpoint{1.318398in}{3.277378in}}{\pgfqpoint{1.313189in}{3.282587in}}%
\pgfpathcurveto{\pgfqpoint{1.307979in}{3.287796in}}{\pgfqpoint{1.300913in}{3.290723in}}{\pgfqpoint{1.293547in}{3.290723in}}%
\pgfpathcurveto{\pgfqpoint{1.286180in}{3.290723in}}{\pgfqpoint{1.279114in}{3.287796in}}{\pgfqpoint{1.273905in}{3.282587in}}%
\pgfpathcurveto{\pgfqpoint{1.268696in}{3.277378in}}{\pgfqpoint{1.265769in}{3.270312in}}{\pgfqpoint{1.265769in}{3.262945in}}%
\pgfpathcurveto{\pgfqpoint{1.265769in}{3.255579in}}{\pgfqpoint{1.268696in}{3.248513in}}{\pgfqpoint{1.273905in}{3.243303in}}%
\pgfpathcurveto{\pgfqpoint{1.279114in}{3.238094in}}{\pgfqpoint{1.286180in}{3.235168in}}{\pgfqpoint{1.293547in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{3.235168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302969in}{1.706750in}}%
\pgfpathcurveto{\pgfqpoint{1.310336in}{1.706750in}}{\pgfqpoint{1.317402in}{1.709677in}}{\pgfqpoint{1.322611in}{1.714886in}}%
\pgfpathcurveto{\pgfqpoint{1.327820in}{1.720095in}}{\pgfqpoint{1.330747in}{1.727161in}}{\pgfqpoint{1.330747in}{1.734528in}}%
\pgfpathcurveto{\pgfqpoint{1.330747in}{1.741894in}}{\pgfqpoint{1.327820in}{1.748960in}}{\pgfqpoint{1.322611in}{1.754169in}}%
\pgfpathcurveto{\pgfqpoint{1.317402in}{1.759379in}}{\pgfqpoint{1.310336in}{1.762305in}}{\pgfqpoint{1.302969in}{1.762305in}}%
\pgfpathcurveto{\pgfqpoint{1.295603in}{1.762305in}}{\pgfqpoint{1.288537in}{1.759379in}}{\pgfqpoint{1.283328in}{1.754169in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.748960in}}{\pgfqpoint{1.275192in}{1.741894in}}{\pgfqpoint{1.275192in}{1.734528in}}%
\pgfpathcurveto{\pgfqpoint{1.275192in}{1.727161in}}{\pgfqpoint{1.278119in}{1.720095in}}{\pgfqpoint{1.283328in}{1.714886in}}%
\pgfpathcurveto{\pgfqpoint{1.288537in}{1.709677in}}{\pgfqpoint{1.295603in}{1.706750in}}{\pgfqpoint{1.302969in}{1.706750in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{1.706750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312392in}{1.715527in}}%
\pgfpathcurveto{\pgfqpoint{1.319759in}{1.715527in}}{\pgfqpoint{1.326825in}{1.718454in}}{\pgfqpoint{1.332034in}{1.723663in}}%
\pgfpathcurveto{\pgfqpoint{1.337243in}{1.728872in}}{\pgfqpoint{1.340170in}{1.735938in}}{\pgfqpoint{1.340170in}{1.743305in}}%
\pgfpathcurveto{\pgfqpoint{1.340170in}{1.750672in}}{\pgfqpoint{1.337243in}{1.757738in}}{\pgfqpoint{1.332034in}{1.762947in}}%
\pgfpathcurveto{\pgfqpoint{1.326825in}{1.768156in}}{\pgfqpoint{1.319759in}{1.771083in}}{\pgfqpoint{1.312392in}{1.771083in}}%
\pgfpathcurveto{\pgfqpoint{1.305026in}{1.771083in}}{\pgfqpoint{1.297960in}{1.768156in}}{\pgfqpoint{1.292750in}{1.762947in}}%
\pgfpathcurveto{\pgfqpoint{1.287541in}{1.757738in}}{\pgfqpoint{1.284615in}{1.750672in}}{\pgfqpoint{1.284615in}{1.743305in}}%
\pgfpathcurveto{\pgfqpoint{1.284615in}{1.735938in}}{\pgfqpoint{1.287541in}{1.728872in}}{\pgfqpoint{1.292750in}{1.723663in}}%
\pgfpathcurveto{\pgfqpoint{1.297960in}{1.718454in}}{\pgfqpoint{1.305026in}{1.715527in}}{\pgfqpoint{1.312392in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.715527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321815in}{1.715941in}}%
\pgfpathcurveto{\pgfqpoint{1.329182in}{1.715941in}}{\pgfqpoint{1.336248in}{1.718867in}}{\pgfqpoint{1.341457in}{1.724076in}}%
\pgfpathcurveto{\pgfqpoint{1.346666in}{1.729286in}}{\pgfqpoint{1.349593in}{1.736352in}}{\pgfqpoint{1.349593in}{1.743718in}}%
\pgfpathcurveto{\pgfqpoint{1.349593in}{1.751085in}}{\pgfqpoint{1.346666in}{1.758151in}}{\pgfqpoint{1.341457in}{1.763360in}}%
\pgfpathcurveto{\pgfqpoint{1.336248in}{1.768569in}}{\pgfqpoint{1.329182in}{1.771496in}}{\pgfqpoint{1.321815in}{1.771496in}}%
\pgfpathcurveto{\pgfqpoint{1.314448in}{1.771496in}}{\pgfqpoint{1.307382in}{1.768569in}}{\pgfqpoint{1.302173in}{1.763360in}}%
\pgfpathcurveto{\pgfqpoint{1.296964in}{1.758151in}}{\pgfqpoint{1.294037in}{1.751085in}}{\pgfqpoint{1.294037in}{1.743718in}}%
\pgfpathcurveto{\pgfqpoint{1.294037in}{1.736352in}}{\pgfqpoint{1.296964in}{1.729286in}}{\pgfqpoint{1.302173in}{1.724076in}}%
\pgfpathcurveto{\pgfqpoint{1.307382in}{1.718867in}}{\pgfqpoint{1.314448in}{1.715941in}}{\pgfqpoint{1.321815in}{1.715941in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.715941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331238in}{1.736051in}}%
\pgfpathcurveto{\pgfqpoint{1.338605in}{1.736051in}}{\pgfqpoint{1.345671in}{1.738978in}}{\pgfqpoint{1.350880in}{1.744187in}}%
\pgfpathcurveto{\pgfqpoint{1.356089in}{1.749396in}}{\pgfqpoint{1.359016in}{1.756462in}}{\pgfqpoint{1.359016in}{1.763829in}}%
\pgfpathcurveto{\pgfqpoint{1.359016in}{1.771195in}}{\pgfqpoint{1.356089in}{1.778261in}}{\pgfqpoint{1.350880in}{1.783470in}}%
\pgfpathcurveto{\pgfqpoint{1.345671in}{1.788679in}}{\pgfqpoint{1.338605in}{1.791606in}}{\pgfqpoint{1.331238in}{1.791606in}}%
\pgfpathcurveto{\pgfqpoint{1.323871in}{1.791606in}}{\pgfqpoint{1.316805in}{1.788679in}}{\pgfqpoint{1.311596in}{1.783470in}}%
\pgfpathcurveto{\pgfqpoint{1.306387in}{1.778261in}}{\pgfqpoint{1.303460in}{1.771195in}}{\pgfqpoint{1.303460in}{1.763829in}}%
\pgfpathcurveto{\pgfqpoint{1.303460in}{1.756462in}}{\pgfqpoint{1.306387in}{1.749396in}}{\pgfqpoint{1.311596in}{1.744187in}}%
\pgfpathcurveto{\pgfqpoint{1.316805in}{1.738978in}}{\pgfqpoint{1.323871in}{1.736051in}}{\pgfqpoint{1.331238in}{1.736051in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.736051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340661in}{1.469297in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{1.469297in}}{\pgfqpoint{1.355093in}{1.472224in}}{\pgfqpoint{1.360303in}{1.477433in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{1.482642in}}{\pgfqpoint{1.368438in}{1.489708in}}{\pgfqpoint{1.368438in}{1.497075in}}%
\pgfpathcurveto{\pgfqpoint{1.368438in}{1.504442in}}{\pgfqpoint{1.365512in}{1.511508in}}{\pgfqpoint{1.360303in}{1.516717in}}%
\pgfpathcurveto{\pgfqpoint{1.355093in}{1.521926in}}{\pgfqpoint{1.348027in}{1.524853in}}{\pgfqpoint{1.340661in}{1.524853in}}%
\pgfpathcurveto{\pgfqpoint{1.333294in}{1.524853in}}{\pgfqpoint{1.326228in}{1.521926in}}{\pgfqpoint{1.321019in}{1.516717in}}%
\pgfpathcurveto{\pgfqpoint{1.315810in}{1.511508in}}{\pgfqpoint{1.312883in}{1.504442in}}{\pgfqpoint{1.312883in}{1.497075in}}%
\pgfpathcurveto{\pgfqpoint{1.312883in}{1.489708in}}{\pgfqpoint{1.315810in}{1.482642in}}{\pgfqpoint{1.321019in}{1.477433in}}%
\pgfpathcurveto{\pgfqpoint{1.326228in}{1.472224in}}{\pgfqpoint{1.333294in}{1.469297in}}{\pgfqpoint{1.340661in}{1.469297in}}%
\pgfpathlineto{\pgfqpoint{1.340661in}{1.469297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350083in}{1.089322in}}%
\pgfpathcurveto{\pgfqpoint{1.357450in}{1.089322in}}{\pgfqpoint{1.364516in}{1.092249in}}{\pgfqpoint{1.369725in}{1.097458in}}%
\pgfpathcurveto{\pgfqpoint{1.374934in}{1.102667in}}{\pgfqpoint{1.377861in}{1.109733in}}{\pgfqpoint{1.377861in}{1.117100in}}%
\pgfpathcurveto{\pgfqpoint{1.377861in}{1.124467in}}{\pgfqpoint{1.374934in}{1.131533in}}{\pgfqpoint{1.369725in}{1.136742in}}%
\pgfpathcurveto{\pgfqpoint{1.364516in}{1.141951in}}{\pgfqpoint{1.357450in}{1.144878in}}{\pgfqpoint{1.350083in}{1.144878in}}%
\pgfpathcurveto{\pgfqpoint{1.342717in}{1.144878in}}{\pgfqpoint{1.335651in}{1.141951in}}{\pgfqpoint{1.330442in}{1.136742in}}%
\pgfpathcurveto{\pgfqpoint{1.325233in}{1.131533in}}{\pgfqpoint{1.322306in}{1.124467in}}{\pgfqpoint{1.322306in}{1.117100in}}%
\pgfpathcurveto{\pgfqpoint{1.322306in}{1.109733in}}{\pgfqpoint{1.325233in}{1.102667in}}{\pgfqpoint{1.330442in}{1.097458in}}%
\pgfpathcurveto{\pgfqpoint{1.335651in}{1.092249in}}{\pgfqpoint{1.342717in}{1.089322in}}{\pgfqpoint{1.350083in}{1.089322in}}%
\pgfpathlineto{\pgfqpoint{1.350083in}{1.089322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359506in}{0.983587in}}%
\pgfpathcurveto{\pgfqpoint{1.366873in}{0.983587in}}{\pgfqpoint{1.373939in}{0.986514in}}{\pgfqpoint{1.379148in}{0.991723in}}%
\pgfpathcurveto{\pgfqpoint{1.384357in}{0.996932in}}{\pgfqpoint{1.387284in}{1.003998in}}{\pgfqpoint{1.387284in}{1.011365in}}%
\pgfpathcurveto{\pgfqpoint{1.387284in}{1.018732in}}{\pgfqpoint{1.384357in}{1.025798in}}{\pgfqpoint{1.379148in}{1.031007in}}%
\pgfpathcurveto{\pgfqpoint{1.373939in}{1.036216in}}{\pgfqpoint{1.366873in}{1.039143in}}{\pgfqpoint{1.359506in}{1.039143in}}%
\pgfpathcurveto{\pgfqpoint{1.352139in}{1.039143in}}{\pgfqpoint{1.345073in}{1.036216in}}{\pgfqpoint{1.339864in}{1.031007in}}%
\pgfpathcurveto{\pgfqpoint{1.334655in}{1.025798in}}{\pgfqpoint{1.331728in}{1.018732in}}{\pgfqpoint{1.331728in}{1.011365in}}%
\pgfpathcurveto{\pgfqpoint{1.331728in}{1.003998in}}{\pgfqpoint{1.334655in}{0.996932in}}{\pgfqpoint{1.339864in}{0.991723in}}%
\pgfpathcurveto{\pgfqpoint{1.345073in}{0.986514in}}{\pgfqpoint{1.352139in}{0.983587in}}{\pgfqpoint{1.359506in}{0.983587in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{0.983587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463668,0.678662,0.819300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368929in}{1.062772in}}%
\pgfpathcurveto{\pgfqpoint{1.376296in}{1.062772in}}{\pgfqpoint{1.383362in}{1.065699in}}{\pgfqpoint{1.388571in}{1.070908in}}%
\pgfpathcurveto{\pgfqpoint{1.393780in}{1.076117in}}{\pgfqpoint{1.396707in}{1.083183in}}{\pgfqpoint{1.396707in}{1.090550in}}%
\pgfpathcurveto{\pgfqpoint{1.396707in}{1.097916in}}{\pgfqpoint{1.393780in}{1.104982in}}{\pgfqpoint{1.388571in}{1.110191in}}%
\pgfpathcurveto{\pgfqpoint{1.383362in}{1.115401in}}{\pgfqpoint{1.376296in}{1.118327in}}{\pgfqpoint{1.368929in}{1.118327in}}%
\pgfpathcurveto{\pgfqpoint{1.361562in}{1.118327in}}{\pgfqpoint{1.354496in}{1.115401in}}{\pgfqpoint{1.349287in}{1.110191in}}%
\pgfpathcurveto{\pgfqpoint{1.344078in}{1.104982in}}{\pgfqpoint{1.341151in}{1.097916in}}{\pgfqpoint{1.341151in}{1.090550in}}%
\pgfpathcurveto{\pgfqpoint{1.341151in}{1.083183in}}{\pgfqpoint{1.344078in}{1.076117in}}{\pgfqpoint{1.349287in}{1.070908in}}%
\pgfpathcurveto{\pgfqpoint{1.354496in}{1.065699in}}{\pgfqpoint{1.361562in}{1.062772in}}{\pgfqpoint{1.368929in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{1.062772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.890119,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378352in}{0.933495in}}%
\pgfpathcurveto{\pgfqpoint{1.385719in}{0.933495in}}{\pgfqpoint{1.392785in}{0.936422in}}{\pgfqpoint{1.397994in}{0.941631in}}%
\pgfpathcurveto{\pgfqpoint{1.403203in}{0.946840in}}{\pgfqpoint{1.406130in}{0.953906in}}{\pgfqpoint{1.406130in}{0.961273in}}%
\pgfpathcurveto{\pgfqpoint{1.406130in}{0.968639in}}{\pgfqpoint{1.403203in}{0.975705in}}{\pgfqpoint{1.397994in}{0.980914in}}%
\pgfpathcurveto{\pgfqpoint{1.392785in}{0.986124in}}{\pgfqpoint{1.385719in}{0.989050in}}{\pgfqpoint{1.378352in}{0.989050in}}%
\pgfpathcurveto{\pgfqpoint{1.370985in}{0.989050in}}{\pgfqpoint{1.363919in}{0.986124in}}{\pgfqpoint{1.358710in}{0.980914in}}%
\pgfpathcurveto{\pgfqpoint{1.353501in}{0.975705in}}{\pgfqpoint{1.350574in}{0.968639in}}{\pgfqpoint{1.350574in}{0.961273in}}%
\pgfpathcurveto{\pgfqpoint{1.350574in}{0.953906in}}{\pgfqpoint{1.353501in}{0.946840in}}{\pgfqpoint{1.358710in}{0.941631in}}%
\pgfpathcurveto{\pgfqpoint{1.363919in}{0.936422in}}{\pgfqpoint{1.370985in}{0.933495in}}{\pgfqpoint{1.378352in}{0.933495in}}%
\pgfpathlineto{\pgfqpoint{1.378352in}{0.933495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387775in}{1.522613in}}%
\pgfpathcurveto{\pgfqpoint{1.395141in}{1.522613in}}{\pgfqpoint{1.402207in}{1.525540in}}{\pgfqpoint{1.407416in}{1.530749in}}%
\pgfpathcurveto{\pgfqpoint{1.412626in}{1.535958in}}{\pgfqpoint{1.415552in}{1.543024in}}{\pgfqpoint{1.415552in}{1.550391in}}%
\pgfpathcurveto{\pgfqpoint{1.415552in}{1.557757in}}{\pgfqpoint{1.412626in}{1.564823in}}{\pgfqpoint{1.407416in}{1.570033in}}%
\pgfpathcurveto{\pgfqpoint{1.402207in}{1.575242in}}{\pgfqpoint{1.395141in}{1.578168in}}{\pgfqpoint{1.387775in}{1.578168in}}%
\pgfpathcurveto{\pgfqpoint{1.380408in}{1.578168in}}{\pgfqpoint{1.373342in}{1.575242in}}{\pgfqpoint{1.368133in}{1.570033in}}%
\pgfpathcurveto{\pgfqpoint{1.362924in}{1.564823in}}{\pgfqpoint{1.359997in}{1.557757in}}{\pgfqpoint{1.359997in}{1.550391in}}%
\pgfpathcurveto{\pgfqpoint{1.359997in}{1.543024in}}{\pgfqpoint{1.362924in}{1.535958in}}{\pgfqpoint{1.368133in}{1.530749in}}%
\pgfpathcurveto{\pgfqpoint{1.373342in}{1.525540in}}{\pgfqpoint{1.380408in}{1.522613in}}{\pgfqpoint{1.387775in}{1.522613in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{1.522613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397197in}{2.033985in}}%
\pgfpathcurveto{\pgfqpoint{1.404564in}{2.033985in}}{\pgfqpoint{1.411630in}{2.036911in}}{\pgfqpoint{1.416839in}{2.042120in}}%
\pgfpathcurveto{\pgfqpoint{1.422048in}{2.047330in}}{\pgfqpoint{1.424975in}{2.054396in}}{\pgfqpoint{1.424975in}{2.061762in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{2.069129in}}{\pgfqpoint{1.422048in}{2.076195in}}{\pgfqpoint{1.416839in}{2.081404in}}%
\pgfpathcurveto{\pgfqpoint{1.411630in}{2.086613in}}{\pgfqpoint{1.404564in}{2.089540in}}{\pgfqpoint{1.397197in}{2.089540in}}%
\pgfpathcurveto{\pgfqpoint{1.389831in}{2.089540in}}{\pgfqpoint{1.382765in}{2.086613in}}{\pgfqpoint{1.377556in}{2.081404in}}%
\pgfpathcurveto{\pgfqpoint{1.372346in}{2.076195in}}{\pgfqpoint{1.369420in}{2.069129in}}{\pgfqpoint{1.369420in}{2.061762in}}%
\pgfpathcurveto{\pgfqpoint{1.369420in}{2.054396in}}{\pgfqpoint{1.372346in}{2.047330in}}{\pgfqpoint{1.377556in}{2.042120in}}%
\pgfpathcurveto{\pgfqpoint{1.382765in}{2.036911in}}{\pgfqpoint{1.389831in}{2.033985in}}{\pgfqpoint{1.397197in}{2.033985in}}%
\pgfpathlineto{\pgfqpoint{1.397197in}{2.033985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773087,0.896578,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406620in}{1.200399in}}%
\pgfpathcurveto{\pgfqpoint{1.413987in}{1.200399in}}{\pgfqpoint{1.421053in}{1.203326in}}{\pgfqpoint{1.426262in}{1.208535in}}%
\pgfpathcurveto{\pgfqpoint{1.431471in}{1.213744in}}{\pgfqpoint{1.434398in}{1.220810in}}{\pgfqpoint{1.434398in}{1.228177in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.235543in}}{\pgfqpoint{1.431471in}{1.242609in}}{\pgfqpoint{1.426262in}{1.247818in}}%
\pgfpathcurveto{\pgfqpoint{1.421053in}{1.253027in}}{\pgfqpoint{1.413987in}{1.255954in}}{\pgfqpoint{1.406620in}{1.255954in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{1.255954in}}{\pgfqpoint{1.392187in}{1.253027in}}{\pgfqpoint{1.386978in}{1.247818in}}%
\pgfpathcurveto{\pgfqpoint{1.381769in}{1.242609in}}{\pgfqpoint{1.378842in}{1.235543in}}{\pgfqpoint{1.378842in}{1.228177in}}%
\pgfpathcurveto{\pgfqpoint{1.378842in}{1.220810in}}{\pgfqpoint{1.381769in}{1.213744in}}{\pgfqpoint{1.386978in}{1.208535in}}%
\pgfpathcurveto{\pgfqpoint{1.392187in}{1.203326in}}{\pgfqpoint{1.399253in}{1.200399in}}{\pgfqpoint{1.406620in}{1.200399in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.200399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859208,0.913802,0.851134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416043in}{1.141247in}}%
\pgfpathcurveto{\pgfqpoint{1.423410in}{1.141247in}}{\pgfqpoint{1.430476in}{1.144174in}}{\pgfqpoint{1.435685in}{1.149383in}}%
\pgfpathcurveto{\pgfqpoint{1.440894in}{1.154592in}}{\pgfqpoint{1.443821in}{1.161658in}}{\pgfqpoint{1.443821in}{1.169025in}}%
\pgfpathcurveto{\pgfqpoint{1.443821in}{1.176391in}}{\pgfqpoint{1.440894in}{1.183457in}}{\pgfqpoint{1.435685in}{1.188666in}}%
\pgfpathcurveto{\pgfqpoint{1.430476in}{1.193876in}}{\pgfqpoint{1.423410in}{1.196802in}}{\pgfqpoint{1.416043in}{1.196802in}}%
\pgfpathcurveto{\pgfqpoint{1.408676in}{1.196802in}}{\pgfqpoint{1.401610in}{1.193876in}}{\pgfqpoint{1.396401in}{1.188666in}}%
\pgfpathcurveto{\pgfqpoint{1.391192in}{1.183457in}}{\pgfqpoint{1.388265in}{1.176391in}}{\pgfqpoint{1.388265in}{1.169025in}}%
\pgfpathcurveto{\pgfqpoint{1.388265in}{1.161658in}}{\pgfqpoint{1.391192in}{1.154592in}}{\pgfqpoint{1.396401in}{1.149383in}}%
\pgfpathcurveto{\pgfqpoint{1.401610in}{1.144174in}}{\pgfqpoint{1.408676in}{1.141247in}}{\pgfqpoint{1.416043in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{1.141247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707343,0.065667,0.156555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425466in}{1.147819in}}%
\pgfpathcurveto{\pgfqpoint{1.432833in}{1.147819in}}{\pgfqpoint{1.439899in}{1.150746in}}{\pgfqpoint{1.445108in}{1.155955in}}%
\pgfpathcurveto{\pgfqpoint{1.450317in}{1.161164in}}{\pgfqpoint{1.453244in}{1.168230in}}{\pgfqpoint{1.453244in}{1.175597in}}%
\pgfpathcurveto{\pgfqpoint{1.453244in}{1.182964in}}{\pgfqpoint{1.450317in}{1.190030in}}{\pgfqpoint{1.445108in}{1.195239in}}%
\pgfpathcurveto{\pgfqpoint{1.439899in}{1.200448in}}{\pgfqpoint{1.432833in}{1.203375in}}{\pgfqpoint{1.425466in}{1.203375in}}%
\pgfpathcurveto{\pgfqpoint{1.418099in}{1.203375in}}{\pgfqpoint{1.411033in}{1.200448in}}{\pgfqpoint{1.405824in}{1.195239in}}%
\pgfpathcurveto{\pgfqpoint{1.400615in}{1.190030in}}{\pgfqpoint{1.397688in}{1.182964in}}{\pgfqpoint{1.397688in}{1.175597in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{1.168230in}}{\pgfqpoint{1.400615in}{1.161164in}}{\pgfqpoint{1.405824in}{1.155955in}}%
\pgfpathcurveto{\pgfqpoint{1.411033in}{1.150746in}}{\pgfqpoint{1.418099in}{1.147819in}}{\pgfqpoint{1.425466in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{1.425466in}{1.147819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434889in}{0.994568in}}%
\pgfpathcurveto{\pgfqpoint{1.442255in}{0.994568in}}{\pgfqpoint{1.449321in}{0.997494in}}{\pgfqpoint{1.454530in}{1.002704in}}%
\pgfpathcurveto{\pgfqpoint{1.459739in}{1.007913in}}{\pgfqpoint{1.462666in}{1.014979in}}{\pgfqpoint{1.462666in}{1.022345in}}%
\pgfpathcurveto{\pgfqpoint{1.462666in}{1.029712in}}{\pgfqpoint{1.459739in}{1.036778in}}{\pgfqpoint{1.454530in}{1.041987in}}%
\pgfpathcurveto{\pgfqpoint{1.449321in}{1.047196in}}{\pgfqpoint{1.442255in}{1.050123in}}{\pgfqpoint{1.434889in}{1.050123in}}%
\pgfpathcurveto{\pgfqpoint{1.427522in}{1.050123in}}{\pgfqpoint{1.420456in}{1.047196in}}{\pgfqpoint{1.415247in}{1.041987in}}%
\pgfpathcurveto{\pgfqpoint{1.410038in}{1.036778in}}{\pgfqpoint{1.407111in}{1.029712in}}{\pgfqpoint{1.407111in}{1.022345in}}%
\pgfpathcurveto{\pgfqpoint{1.407111in}{1.014979in}}{\pgfqpoint{1.410038in}{1.007913in}}{\pgfqpoint{1.415247in}{1.002704in}}%
\pgfpathcurveto{\pgfqpoint{1.420456in}{0.997494in}}{\pgfqpoint{1.427522in}{0.994568in}}{\pgfqpoint{1.434889in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{0.994568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444311in}{0.981707in}}%
\pgfpathcurveto{\pgfqpoint{1.451678in}{0.981707in}}{\pgfqpoint{1.458744in}{0.984633in}}{\pgfqpoint{1.463953in}{0.989842in}}%
\pgfpathcurveto{\pgfqpoint{1.469162in}{0.995052in}}{\pgfqpoint{1.472089in}{1.002118in}}{\pgfqpoint{1.472089in}{1.009484in}}%
\pgfpathcurveto{\pgfqpoint{1.472089in}{1.016851in}}{\pgfqpoint{1.469162in}{1.023917in}}{\pgfqpoint{1.463953in}{1.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.458744in}{1.034335in}}{\pgfqpoint{1.451678in}{1.037262in}}{\pgfqpoint{1.444311in}{1.037262in}}%
\pgfpathcurveto{\pgfqpoint{1.436945in}{1.037262in}}{\pgfqpoint{1.429879in}{1.034335in}}{\pgfqpoint{1.424669in}{1.029126in}}%
\pgfpathcurveto{\pgfqpoint{1.419460in}{1.023917in}}{\pgfqpoint{1.416534in}{1.016851in}}{\pgfqpoint{1.416534in}{1.009484in}}%
\pgfpathcurveto{\pgfqpoint{1.416534in}{1.002118in}}{\pgfqpoint{1.419460in}{0.995052in}}{\pgfqpoint{1.424669in}{0.989842in}}%
\pgfpathcurveto{\pgfqpoint{1.429879in}{0.984633in}}{\pgfqpoint{1.436945in}{0.981707in}}{\pgfqpoint{1.444311in}{0.981707in}}%
\pgfpathlineto{\pgfqpoint{1.444311in}{0.981707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.800923,0.493887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453734in}{1.726720in}}%
\pgfpathcurveto{\pgfqpoint{1.461101in}{1.726720in}}{\pgfqpoint{1.468167in}{1.729647in}}{\pgfqpoint{1.473376in}{1.734856in}}%
\pgfpathcurveto{\pgfqpoint{1.478585in}{1.740065in}}{\pgfqpoint{1.481512in}{1.747131in}}{\pgfqpoint{1.481512in}{1.754498in}}%
\pgfpathcurveto{\pgfqpoint{1.481512in}{1.761865in}}{\pgfqpoint{1.478585in}{1.768931in}}{\pgfqpoint{1.473376in}{1.774140in}}%
\pgfpathcurveto{\pgfqpoint{1.468167in}{1.779349in}}{\pgfqpoint{1.461101in}{1.782276in}}{\pgfqpoint{1.453734in}{1.782276in}}%
\pgfpathcurveto{\pgfqpoint{1.446367in}{1.782276in}}{\pgfqpoint{1.439301in}{1.779349in}}{\pgfqpoint{1.434092in}{1.774140in}}%
\pgfpathcurveto{\pgfqpoint{1.428883in}{1.768931in}}{\pgfqpoint{1.425956in}{1.761865in}}{\pgfqpoint{1.425956in}{1.754498in}}%
\pgfpathcurveto{\pgfqpoint{1.425956in}{1.747131in}}{\pgfqpoint{1.428883in}{1.740065in}}{\pgfqpoint{1.434092in}{1.734856in}}%
\pgfpathcurveto{\pgfqpoint{1.439301in}{1.729647in}}{\pgfqpoint{1.446367in}{1.726720in}}{\pgfqpoint{1.453734in}{1.726720in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{1.726720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463157in}{1.805226in}}%
\pgfpathcurveto{\pgfqpoint{1.470524in}{1.805226in}}{\pgfqpoint{1.477590in}{1.808153in}}{\pgfqpoint{1.482799in}{1.813362in}}%
\pgfpathcurveto{\pgfqpoint{1.488008in}{1.818571in}}{\pgfqpoint{1.490935in}{1.825637in}}{\pgfqpoint{1.490935in}{1.833004in}}%
\pgfpathcurveto{\pgfqpoint{1.490935in}{1.840370in}}{\pgfqpoint{1.488008in}{1.847436in}}{\pgfqpoint{1.482799in}{1.852645in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{1.857855in}}{\pgfqpoint{1.470524in}{1.860781in}}{\pgfqpoint{1.463157in}{1.860781in}}%
\pgfpathcurveto{\pgfqpoint{1.455790in}{1.860781in}}{\pgfqpoint{1.448724in}{1.857855in}}{\pgfqpoint{1.443515in}{1.852645in}}%
\pgfpathcurveto{\pgfqpoint{1.438306in}{1.847436in}}{\pgfqpoint{1.435379in}{1.840370in}}{\pgfqpoint{1.435379in}{1.833004in}}%
\pgfpathcurveto{\pgfqpoint{1.435379in}{1.825637in}}{\pgfqpoint{1.438306in}{1.818571in}}{\pgfqpoint{1.443515in}{1.813362in}}%
\pgfpathcurveto{\pgfqpoint{1.448724in}{1.808153in}}{\pgfqpoint{1.455790in}{1.805226in}}{\pgfqpoint{1.463157in}{1.805226in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{1.805226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472580in}{1.002120in}}%
\pgfpathcurveto{\pgfqpoint{1.479946in}{1.002120in}}{\pgfqpoint{1.487012in}{1.005046in}}{\pgfqpoint{1.492222in}{1.010256in}}%
\pgfpathcurveto{\pgfqpoint{1.497431in}{1.015465in}}{\pgfqpoint{1.500357in}{1.022531in}}{\pgfqpoint{1.500357in}{1.029897in}}%
\pgfpathcurveto{\pgfqpoint{1.500357in}{1.037264in}}{\pgfqpoint{1.497431in}{1.044330in}}{\pgfqpoint{1.492222in}{1.049539in}}%
\pgfpathcurveto{\pgfqpoint{1.487012in}{1.054748in}}{\pgfqpoint{1.479946in}{1.057675in}}{\pgfqpoint{1.472580in}{1.057675in}}%
\pgfpathcurveto{\pgfqpoint{1.465213in}{1.057675in}}{\pgfqpoint{1.458147in}{1.054748in}}{\pgfqpoint{1.452938in}{1.049539in}}%
\pgfpathcurveto{\pgfqpoint{1.447729in}{1.044330in}}{\pgfqpoint{1.444802in}{1.037264in}}{\pgfqpoint{1.444802in}{1.029897in}}%
\pgfpathcurveto{\pgfqpoint{1.444802in}{1.022531in}}{\pgfqpoint{1.447729in}{1.015465in}}{\pgfqpoint{1.452938in}{1.010256in}}%
\pgfpathcurveto{\pgfqpoint{1.458147in}{1.005046in}}{\pgfqpoint{1.465213in}{1.002120in}}{\pgfqpoint{1.472580in}{1.002120in}}%
\pgfpathlineto{\pgfqpoint{1.472580in}{1.002120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482002in}{0.956947in}}%
\pgfpathcurveto{\pgfqpoint{1.489369in}{0.956947in}}{\pgfqpoint{1.496435in}{0.959874in}}{\pgfqpoint{1.501644in}{0.965083in}}%
\pgfpathcurveto{\pgfqpoint{1.506853in}{0.970292in}}{\pgfqpoint{1.509780in}{0.977358in}}{\pgfqpoint{1.509780in}{0.984725in}}%
\pgfpathcurveto{\pgfqpoint{1.509780in}{0.992092in}}{\pgfqpoint{1.506853in}{0.999158in}}{\pgfqpoint{1.501644in}{1.004367in}}%
\pgfpathcurveto{\pgfqpoint{1.496435in}{1.009576in}}{\pgfqpoint{1.489369in}{1.012503in}}{\pgfqpoint{1.482002in}{1.012503in}}%
\pgfpathcurveto{\pgfqpoint{1.474636in}{1.012503in}}{\pgfqpoint{1.467570in}{1.009576in}}{\pgfqpoint{1.462361in}{1.004367in}}%
\pgfpathcurveto{\pgfqpoint{1.457152in}{0.999158in}}{\pgfqpoint{1.454225in}{0.992092in}}{\pgfqpoint{1.454225in}{0.984725in}}%
\pgfpathcurveto{\pgfqpoint{1.454225in}{0.977358in}}{\pgfqpoint{1.457152in}{0.970292in}}{\pgfqpoint{1.462361in}{0.965083in}}%
\pgfpathcurveto{\pgfqpoint{1.467570in}{0.959874in}}{\pgfqpoint{1.474636in}{0.956947in}}{\pgfqpoint{1.482002in}{0.956947in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{0.956947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491425in}{0.936694in}}%
\pgfpathcurveto{\pgfqpoint{1.498792in}{0.936694in}}{\pgfqpoint{1.505858in}{0.939621in}}{\pgfqpoint{1.511067in}{0.944830in}}%
\pgfpathcurveto{\pgfqpoint{1.516276in}{0.950039in}}{\pgfqpoint{1.519203in}{0.957105in}}{\pgfqpoint{1.519203in}{0.964472in}}%
\pgfpathcurveto{\pgfqpoint{1.519203in}{0.971839in}}{\pgfqpoint{1.516276in}{0.978905in}}{\pgfqpoint{1.511067in}{0.984114in}}%
\pgfpathcurveto{\pgfqpoint{1.505858in}{0.989323in}}{\pgfqpoint{1.498792in}{0.992250in}}{\pgfqpoint{1.491425in}{0.992250in}}%
\pgfpathcurveto{\pgfqpoint{1.484059in}{0.992250in}}{\pgfqpoint{1.476992in}{0.989323in}}{\pgfqpoint{1.471783in}{0.984114in}}%
\pgfpathcurveto{\pgfqpoint{1.466574in}{0.978905in}}{\pgfqpoint{1.463647in}{0.971839in}}{\pgfqpoint{1.463647in}{0.964472in}}%
\pgfpathcurveto{\pgfqpoint{1.463647in}{0.957105in}}{\pgfqpoint{1.466574in}{0.950039in}}{\pgfqpoint{1.471783in}{0.944830in}}%
\pgfpathcurveto{\pgfqpoint{1.476992in}{0.939621in}}{\pgfqpoint{1.484059in}{0.936694in}}{\pgfqpoint{1.491425in}{0.936694in}}%
\pgfpathlineto{\pgfqpoint{1.491425in}{0.936694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953172,0.464129,0.280277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500848in}{1.959492in}}%
\pgfpathcurveto{\pgfqpoint{1.508215in}{1.959492in}}{\pgfqpoint{1.515281in}{1.962419in}}{\pgfqpoint{1.520490in}{1.967628in}}%
\pgfpathcurveto{\pgfqpoint{1.525699in}{1.972837in}}{\pgfqpoint{1.528626in}{1.979903in}}{\pgfqpoint{1.528626in}{1.987270in}}%
\pgfpathcurveto{\pgfqpoint{1.528626in}{1.994636in}}{\pgfqpoint{1.525699in}{2.001702in}}{\pgfqpoint{1.520490in}{2.006911in}}%
\pgfpathcurveto{\pgfqpoint{1.515281in}{2.012121in}}{\pgfqpoint{1.508215in}{2.015047in}}{\pgfqpoint{1.500848in}{2.015047in}}%
\pgfpathcurveto{\pgfqpoint{1.493481in}{2.015047in}}{\pgfqpoint{1.486415in}{2.012121in}}{\pgfqpoint{1.481206in}{2.006911in}}%
\pgfpathcurveto{\pgfqpoint{1.475997in}{2.001702in}}{\pgfqpoint{1.473070in}{1.994636in}}{\pgfqpoint{1.473070in}{1.987270in}}%
\pgfpathcurveto{\pgfqpoint{1.473070in}{1.979903in}}{\pgfqpoint{1.475997in}{1.972837in}}{\pgfqpoint{1.481206in}{1.967628in}}%
\pgfpathcurveto{\pgfqpoint{1.486415in}{1.962419in}}{\pgfqpoint{1.493481in}{1.959492in}}{\pgfqpoint{1.500848in}{1.959492in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.959492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827912,0.197001,0.171626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510271in}{0.972580in}}%
\pgfpathcurveto{\pgfqpoint{1.517638in}{0.972580in}}{\pgfqpoint{1.524704in}{0.975507in}}{\pgfqpoint{1.529913in}{0.980716in}}%
\pgfpathcurveto{\pgfqpoint{1.535122in}{0.985925in}}{\pgfqpoint{1.538049in}{0.992991in}}{\pgfqpoint{1.538049in}{1.000358in}}%
\pgfpathcurveto{\pgfqpoint{1.538049in}{1.007724in}}{\pgfqpoint{1.535122in}{1.014790in}}{\pgfqpoint{1.529913in}{1.019999in}}%
\pgfpathcurveto{\pgfqpoint{1.524704in}{1.025209in}}{\pgfqpoint{1.517638in}{1.028135in}}{\pgfqpoint{1.510271in}{1.028135in}}%
\pgfpathcurveto{\pgfqpoint{1.502904in}{1.028135in}}{\pgfqpoint{1.495838in}{1.025209in}}{\pgfqpoint{1.490629in}{1.019999in}}%
\pgfpathcurveto{\pgfqpoint{1.485420in}{1.014790in}}{\pgfqpoint{1.482493in}{1.007724in}}{\pgfqpoint{1.482493in}{1.000358in}}%
\pgfpathcurveto{\pgfqpoint{1.482493in}{0.992991in}}{\pgfqpoint{1.485420in}{0.985925in}}{\pgfqpoint{1.490629in}{0.980716in}}%
\pgfpathcurveto{\pgfqpoint{1.495838in}{0.975507in}}{\pgfqpoint{1.502904in}{0.972580in}}{\pgfqpoint{1.510271in}{0.972580in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{0.972580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741792,0.103191,0.160861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{0.993689in}}%
\pgfpathcurveto{\pgfqpoint{1.527060in}{0.993689in}}{\pgfqpoint{1.534126in}{0.996616in}}{\pgfqpoint{1.539335in}{1.001825in}}%
\pgfpathcurveto{\pgfqpoint{1.544545in}{1.007034in}}{\pgfqpoint{1.547471in}{1.014100in}}{\pgfqpoint{1.547471in}{1.021467in}}%
\pgfpathcurveto{\pgfqpoint{1.547471in}{1.028833in}}{\pgfqpoint{1.544545in}{1.035899in}}{\pgfqpoint{1.539335in}{1.041108in}}%
\pgfpathcurveto{\pgfqpoint{1.534126in}{1.046318in}}{\pgfqpoint{1.527060in}{1.049244in}}{\pgfqpoint{1.519694in}{1.049244in}}%
\pgfpathcurveto{\pgfqpoint{1.512327in}{1.049244in}}{\pgfqpoint{1.505261in}{1.046318in}}{\pgfqpoint{1.500052in}{1.041108in}}%
\pgfpathcurveto{\pgfqpoint{1.494843in}{1.035899in}}{\pgfqpoint{1.491916in}{1.028833in}}{\pgfqpoint{1.491916in}{1.021467in}}%
\pgfpathcurveto{\pgfqpoint{1.491916in}{1.014100in}}{\pgfqpoint{1.494843in}{1.007034in}}{\pgfqpoint{1.500052in}{1.001825in}}%
\pgfpathcurveto{\pgfqpoint{1.505261in}{0.996616in}}{\pgfqpoint{1.512327in}{0.993689in}}{\pgfqpoint{1.519694in}{0.993689in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{0.993689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776240,0.140715,0.165167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529116in}{1.015161in}}%
\pgfpathcurveto{\pgfqpoint{1.536483in}{1.015161in}}{\pgfqpoint{1.543549in}{1.018088in}}{\pgfqpoint{1.548758in}{1.023297in}}%
\pgfpathcurveto{\pgfqpoint{1.553967in}{1.028506in}}{\pgfqpoint{1.556894in}{1.035572in}}{\pgfqpoint{1.556894in}{1.042939in}}%
\pgfpathcurveto{\pgfqpoint{1.556894in}{1.050306in}}{\pgfqpoint{1.553967in}{1.057372in}}{\pgfqpoint{1.548758in}{1.062581in}}%
\pgfpathcurveto{\pgfqpoint{1.543549in}{1.067790in}}{\pgfqpoint{1.536483in}{1.070717in}}{\pgfqpoint{1.529116in}{1.070717in}}%
\pgfpathcurveto{\pgfqpoint{1.521750in}{1.070717in}}{\pgfqpoint{1.514684in}{1.067790in}}{\pgfqpoint{1.509475in}{1.062581in}}%
\pgfpathcurveto{\pgfqpoint{1.504265in}{1.057372in}}{\pgfqpoint{1.501339in}{1.050306in}}{\pgfqpoint{1.501339in}{1.042939in}}%
\pgfpathcurveto{\pgfqpoint{1.501339in}{1.035572in}}{\pgfqpoint{1.504265in}{1.028506in}}{\pgfqpoint{1.509475in}{1.023297in}}%
\pgfpathcurveto{\pgfqpoint{1.514684in}{1.018088in}}{\pgfqpoint{1.521750in}{1.015161in}}{\pgfqpoint{1.529116in}{1.015161in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{1.015161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538539in}{1.005063in}}%
\pgfpathcurveto{\pgfqpoint{1.545906in}{1.005063in}}{\pgfqpoint{1.552972in}{1.007990in}}{\pgfqpoint{1.558181in}{1.013199in}}%
\pgfpathcurveto{\pgfqpoint{1.563390in}{1.018408in}}{\pgfqpoint{1.566317in}{1.025474in}}{\pgfqpoint{1.566317in}{1.032841in}}%
\pgfpathcurveto{\pgfqpoint{1.566317in}{1.040207in}}{\pgfqpoint{1.563390in}{1.047273in}}{\pgfqpoint{1.558181in}{1.052483in}}%
\pgfpathcurveto{\pgfqpoint{1.552972in}{1.057692in}}{\pgfqpoint{1.545906in}{1.060618in}}{\pgfqpoint{1.538539in}{1.060618in}}%
\pgfpathcurveto{\pgfqpoint{1.531172in}{1.060618in}}{\pgfqpoint{1.524106in}{1.057692in}}{\pgfqpoint{1.518897in}{1.052483in}}%
\pgfpathcurveto{\pgfqpoint{1.513688in}{1.047273in}}{\pgfqpoint{1.510761in}{1.040207in}}{\pgfqpoint{1.510761in}{1.032841in}}%
\pgfpathcurveto{\pgfqpoint{1.510761in}{1.025474in}}{\pgfqpoint{1.513688in}{1.018408in}}{\pgfqpoint{1.518897in}{1.013199in}}%
\pgfpathcurveto{\pgfqpoint{1.524106in}{1.007990in}}{\pgfqpoint{1.531172in}{1.005063in}}{\pgfqpoint{1.538539in}{1.005063in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{1.005063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547962in}{1.471520in}}%
\pgfpathcurveto{\pgfqpoint{1.555329in}{1.471520in}}{\pgfqpoint{1.562395in}{1.474447in}}{\pgfqpoint{1.567604in}{1.479656in}}%
\pgfpathcurveto{\pgfqpoint{1.572813in}{1.484865in}}{\pgfqpoint{1.575740in}{1.491931in}}{\pgfqpoint{1.575740in}{1.499298in}}%
\pgfpathcurveto{\pgfqpoint{1.575740in}{1.506665in}}{\pgfqpoint{1.572813in}{1.513731in}}{\pgfqpoint{1.567604in}{1.518940in}}%
\pgfpathcurveto{\pgfqpoint{1.562395in}{1.524149in}}{\pgfqpoint{1.555329in}{1.527076in}}{\pgfqpoint{1.547962in}{1.527076in}}%
\pgfpathcurveto{\pgfqpoint{1.540595in}{1.527076in}}{\pgfqpoint{1.533529in}{1.524149in}}{\pgfqpoint{1.528320in}{1.518940in}}%
\pgfpathcurveto{\pgfqpoint{1.523111in}{1.513731in}}{\pgfqpoint{1.520184in}{1.506665in}}{\pgfqpoint{1.520184in}{1.499298in}}%
\pgfpathcurveto{\pgfqpoint{1.520184in}{1.491931in}}{\pgfqpoint{1.523111in}{1.484865in}}{\pgfqpoint{1.528320in}{1.479656in}}%
\pgfpathcurveto{\pgfqpoint{1.533529in}{1.474447in}}{\pgfqpoint{1.540595in}{1.471520in}}{\pgfqpoint{1.547962in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{1.471520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672895,0.028143,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557385in}{1.012793in}}%
\pgfpathcurveto{\pgfqpoint{1.564752in}{1.012793in}}{\pgfqpoint{1.571818in}{1.015719in}}{\pgfqpoint{1.577027in}{1.020928in}}%
\pgfpathcurveto{\pgfqpoint{1.582236in}{1.026138in}}{\pgfqpoint{1.585163in}{1.033204in}}{\pgfqpoint{1.585163in}{1.040570in}}%
\pgfpathcurveto{\pgfqpoint{1.585163in}{1.047937in}}{\pgfqpoint{1.582236in}{1.055003in}}{\pgfqpoint{1.577027in}{1.060212in}}%
\pgfpathcurveto{\pgfqpoint{1.571818in}{1.065421in}}{\pgfqpoint{1.564752in}{1.068348in}}{\pgfqpoint{1.557385in}{1.068348in}}%
\pgfpathcurveto{\pgfqpoint{1.550018in}{1.068348in}}{\pgfqpoint{1.542952in}{1.065421in}}{\pgfqpoint{1.537743in}{1.060212in}}%
\pgfpathcurveto{\pgfqpoint{1.532534in}{1.055003in}}{\pgfqpoint{1.529607in}{1.047937in}}{\pgfqpoint{1.529607in}{1.040570in}}%
\pgfpathcurveto{\pgfqpoint{1.529607in}{1.033204in}}{\pgfqpoint{1.532534in}{1.026138in}}{\pgfqpoint{1.537743in}{1.020928in}}%
\pgfpathcurveto{\pgfqpoint{1.542952in}{1.015719in}}{\pgfqpoint{1.550018in}{1.012793in}}{\pgfqpoint{1.557385in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{1.012793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698731,0.056286,0.155479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566808in}{1.013145in}}%
\pgfpathcurveto{\pgfqpoint{1.574174in}{1.013145in}}{\pgfqpoint{1.581240in}{1.016072in}}{\pgfqpoint{1.586449in}{1.021281in}}%
\pgfpathcurveto{\pgfqpoint{1.591659in}{1.026490in}}{\pgfqpoint{1.594585in}{1.033556in}}{\pgfqpoint{1.594585in}{1.040923in}}%
\pgfpathcurveto{\pgfqpoint{1.594585in}{1.048289in}}{\pgfqpoint{1.591659in}{1.055355in}}{\pgfqpoint{1.586449in}{1.060565in}}%
\pgfpathcurveto{\pgfqpoint{1.581240in}{1.065774in}}{\pgfqpoint{1.574174in}{1.068700in}}{\pgfqpoint{1.566808in}{1.068700in}}%
\pgfpathcurveto{\pgfqpoint{1.559441in}{1.068700in}}{\pgfqpoint{1.552375in}{1.065774in}}{\pgfqpoint{1.547166in}{1.060565in}}%
\pgfpathcurveto{\pgfqpoint{1.541957in}{1.055355in}}{\pgfqpoint{1.539030in}{1.048289in}}{\pgfqpoint{1.539030in}{1.040923in}}%
\pgfpathcurveto{\pgfqpoint{1.539030in}{1.033556in}}{\pgfqpoint{1.541957in}{1.026490in}}{\pgfqpoint{1.547166in}{1.021281in}}%
\pgfpathcurveto{\pgfqpoint{1.552375in}{1.016072in}}{\pgfqpoint{1.559441in}{1.013145in}}{\pgfqpoint{1.566808in}{1.013145in}}%
\pgfpathlineto{\pgfqpoint{1.566808in}{1.013145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576230in}{0.990053in}}%
\pgfpathcurveto{\pgfqpoint{1.583597in}{0.990053in}}{\pgfqpoint{1.590663in}{0.992980in}}{\pgfqpoint{1.595872in}{0.998189in}}%
\pgfpathcurveto{\pgfqpoint{1.601081in}{1.003398in}}{\pgfqpoint{1.604008in}{1.010464in}}{\pgfqpoint{1.604008in}{1.017831in}}%
\pgfpathcurveto{\pgfqpoint{1.604008in}{1.025197in}}{\pgfqpoint{1.601081in}{1.032263in}}{\pgfqpoint{1.595872in}{1.037473in}}%
\pgfpathcurveto{\pgfqpoint{1.590663in}{1.042682in}}{\pgfqpoint{1.583597in}{1.045608in}}{\pgfqpoint{1.576230in}{1.045608in}}%
\pgfpathcurveto{\pgfqpoint{1.568864in}{1.045608in}}{\pgfqpoint{1.561798in}{1.042682in}}{\pgfqpoint{1.556589in}{1.037473in}}%
\pgfpathcurveto{\pgfqpoint{1.551379in}{1.032263in}}{\pgfqpoint{1.548453in}{1.025197in}}{\pgfqpoint{1.548453in}{1.017831in}}%
\pgfpathcurveto{\pgfqpoint{1.548453in}{1.010464in}}{\pgfqpoint{1.551379in}{1.003398in}}{\pgfqpoint{1.556589in}{0.998189in}}%
\pgfpathcurveto{\pgfqpoint{1.561798in}{0.992980in}}{\pgfqpoint{1.568864in}{0.990053in}}{\pgfqpoint{1.576230in}{0.990053in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{0.990053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741792,0.103191,0.160861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585653in}{1.029022in}}%
\pgfpathcurveto{\pgfqpoint{1.593020in}{1.029022in}}{\pgfqpoint{1.600086in}{1.031949in}}{\pgfqpoint{1.605295in}{1.037158in}}%
\pgfpathcurveto{\pgfqpoint{1.610504in}{1.042367in}}{\pgfqpoint{1.613431in}{1.049433in}}{\pgfqpoint{1.613431in}{1.056800in}}%
\pgfpathcurveto{\pgfqpoint{1.613431in}{1.064167in}}{\pgfqpoint{1.610504in}{1.071233in}}{\pgfqpoint{1.605295in}{1.076442in}}%
\pgfpathcurveto{\pgfqpoint{1.600086in}{1.081651in}}{\pgfqpoint{1.593020in}{1.084578in}}{\pgfqpoint{1.585653in}{1.084578in}}%
\pgfpathcurveto{\pgfqpoint{1.578286in}{1.084578in}}{\pgfqpoint{1.571220in}{1.081651in}}{\pgfqpoint{1.566011in}{1.076442in}}%
\pgfpathcurveto{\pgfqpoint{1.560802in}{1.071233in}}{\pgfqpoint{1.557875in}{1.064167in}}{\pgfqpoint{1.557875in}{1.056800in}}%
\pgfpathcurveto{\pgfqpoint{1.557875in}{1.049433in}}{\pgfqpoint{1.560802in}{1.042367in}}{\pgfqpoint{1.566011in}{1.037158in}}%
\pgfpathcurveto{\pgfqpoint{1.571220in}{1.031949in}}{\pgfqpoint{1.578286in}{1.029022in}}{\pgfqpoint{1.585653in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.585653in}{1.029022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767628,0.131334,0.164091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595076in}{1.033704in}}%
\pgfpathcurveto{\pgfqpoint{1.602443in}{1.033704in}}{\pgfqpoint{1.609509in}{1.036631in}}{\pgfqpoint{1.614718in}{1.041840in}}%
\pgfpathcurveto{\pgfqpoint{1.619927in}{1.047049in}}{\pgfqpoint{1.622854in}{1.054115in}}{\pgfqpoint{1.622854in}{1.061482in}}%
\pgfpathcurveto{\pgfqpoint{1.622854in}{1.068848in}}{\pgfqpoint{1.619927in}{1.075914in}}{\pgfqpoint{1.614718in}{1.081123in}}%
\pgfpathcurveto{\pgfqpoint{1.609509in}{1.086333in}}{\pgfqpoint{1.602443in}{1.089259in}}{\pgfqpoint{1.595076in}{1.089259in}}%
\pgfpathcurveto{\pgfqpoint{1.587709in}{1.089259in}}{\pgfqpoint{1.580643in}{1.086333in}}{\pgfqpoint{1.575434in}{1.081123in}}%
\pgfpathcurveto{\pgfqpoint{1.570225in}{1.075914in}}{\pgfqpoint{1.567298in}{1.068848in}}{\pgfqpoint{1.567298in}{1.061482in}}%
\pgfpathcurveto{\pgfqpoint{1.567298in}{1.054115in}}{\pgfqpoint{1.570225in}{1.047049in}}{\pgfqpoint{1.575434in}{1.041840in}}%
\pgfpathcurveto{\pgfqpoint{1.580643in}{1.036631in}}{\pgfqpoint{1.587709in}{1.033704in}}{\pgfqpoint{1.595076in}{1.033704in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{1.033704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819300,0.187620,0.170550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604499in}{1.043910in}}%
\pgfpathcurveto{\pgfqpoint{1.611865in}{1.043910in}}{\pgfqpoint{1.618932in}{1.046837in}}{\pgfqpoint{1.624141in}{1.052046in}}%
\pgfpathcurveto{\pgfqpoint{1.629350in}{1.057255in}}{\pgfqpoint{1.632277in}{1.064321in}}{\pgfqpoint{1.632277in}{1.071688in}}%
\pgfpathcurveto{\pgfqpoint{1.632277in}{1.079055in}}{\pgfqpoint{1.629350in}{1.086121in}}{\pgfqpoint{1.624141in}{1.091330in}}%
\pgfpathcurveto{\pgfqpoint{1.618932in}{1.096539in}}{\pgfqpoint{1.611865in}{1.099466in}}{\pgfqpoint{1.604499in}{1.099466in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{1.099466in}}{\pgfqpoint{1.590066in}{1.096539in}}{\pgfqpoint{1.584857in}{1.091330in}}%
\pgfpathcurveto{\pgfqpoint{1.579648in}{1.086121in}}{\pgfqpoint{1.576721in}{1.079055in}}{\pgfqpoint{1.576721in}{1.071688in}}%
\pgfpathcurveto{\pgfqpoint{1.576721in}{1.064321in}}{\pgfqpoint{1.579648in}{1.057255in}}{\pgfqpoint{1.584857in}{1.052046in}}%
\pgfpathcurveto{\pgfqpoint{1.590066in}{1.046837in}}{\pgfqpoint{1.597132in}{1.043910in}}{\pgfqpoint{1.604499in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{1.604499in}{1.043910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880123,0.274202,0.192618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613922in}{1.059420in}}%
\pgfpathcurveto{\pgfqpoint{1.621288in}{1.059420in}}{\pgfqpoint{1.628354in}{1.062347in}}{\pgfqpoint{1.633563in}{1.067556in}}%
\pgfpathcurveto{\pgfqpoint{1.638772in}{1.072765in}}{\pgfqpoint{1.641699in}{1.079831in}}{\pgfqpoint{1.641699in}{1.087198in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{1.094565in}}{\pgfqpoint{1.638772in}{1.101631in}}{\pgfqpoint{1.633563in}{1.106840in}}%
\pgfpathcurveto{\pgfqpoint{1.628354in}{1.112049in}}{\pgfqpoint{1.621288in}{1.114976in}}{\pgfqpoint{1.613922in}{1.114976in}}%
\pgfpathcurveto{\pgfqpoint{1.606555in}{1.114976in}}{\pgfqpoint{1.599489in}{1.112049in}}{\pgfqpoint{1.594280in}{1.106840in}}%
\pgfpathcurveto{\pgfqpoint{1.589071in}{1.101631in}}{\pgfqpoint{1.586144in}{1.094565in}}{\pgfqpoint{1.586144in}{1.087198in}}%
\pgfpathcurveto{\pgfqpoint{1.586144in}{1.079831in}}{\pgfqpoint{1.589071in}{1.072765in}}{\pgfqpoint{1.594280in}{1.067556in}}%
\pgfpathcurveto{\pgfqpoint{1.599489in}{1.062347in}}{\pgfqpoint{1.606555in}{1.059420in}}{\pgfqpoint{1.613922in}{1.059420in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{1.059420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914725,0.364168,0.234141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623344in}{1.062552in}}%
\pgfpathcurveto{\pgfqpoint{1.630711in}{1.062552in}}{\pgfqpoint{1.637777in}{1.065479in}}{\pgfqpoint{1.642986in}{1.070688in}}%
\pgfpathcurveto{\pgfqpoint{1.648195in}{1.075897in}}{\pgfqpoint{1.651122in}{1.082963in}}{\pgfqpoint{1.651122in}{1.090329in}}%
\pgfpathcurveto{\pgfqpoint{1.651122in}{1.097696in}}{\pgfqpoint{1.648195in}{1.104762in}}{\pgfqpoint{1.642986in}{1.109971in}}%
\pgfpathcurveto{\pgfqpoint{1.637777in}{1.115180in}}{\pgfqpoint{1.630711in}{1.118107in}}{\pgfqpoint{1.623344in}{1.118107in}}%
\pgfpathcurveto{\pgfqpoint{1.615978in}{1.118107in}}{\pgfqpoint{1.608912in}{1.115180in}}{\pgfqpoint{1.603702in}{1.109971in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{1.104762in}}{\pgfqpoint{1.595567in}{1.097696in}}{\pgfqpoint{1.595567in}{1.090329in}}%
\pgfpathcurveto{\pgfqpoint{1.595567in}{1.082963in}}{\pgfqpoint{1.598493in}{1.075897in}}{\pgfqpoint{1.603702in}{1.070688in}}%
\pgfpathcurveto{\pgfqpoint{1.608912in}{1.065479in}}{\pgfqpoint{1.615978in}{1.062552in}}{\pgfqpoint{1.623344in}{1.062552in}}%
\pgfpathlineto{\pgfqpoint{1.623344in}{1.062552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632767in}{1.071858in}}%
\pgfpathcurveto{\pgfqpoint{1.640134in}{1.071858in}}{\pgfqpoint{1.647200in}{1.074785in}}{\pgfqpoint{1.652409in}{1.079994in}}%
\pgfpathcurveto{\pgfqpoint{1.657618in}{1.085203in}}{\pgfqpoint{1.660545in}{1.092269in}}{\pgfqpoint{1.660545in}{1.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.660545in}{1.107003in}}{\pgfqpoint{1.657618in}{1.114069in}}{\pgfqpoint{1.652409in}{1.119278in}}%
\pgfpathcurveto{\pgfqpoint{1.647200in}{1.124487in}}{\pgfqpoint{1.640134in}{1.127414in}}{\pgfqpoint{1.632767in}{1.127414in}}%
\pgfpathcurveto{\pgfqpoint{1.625400in}{1.127414in}}{\pgfqpoint{1.618334in}{1.124487in}}{\pgfqpoint{1.613125in}{1.119278in}}%
\pgfpathcurveto{\pgfqpoint{1.607916in}{1.114069in}}{\pgfqpoint{1.604989in}{1.107003in}}{\pgfqpoint{1.604989in}{1.099636in}}%
\pgfpathcurveto{\pgfqpoint{1.604989in}{1.092269in}}{\pgfqpoint{1.607916in}{1.085203in}}{\pgfqpoint{1.613125in}{1.079994in}}%
\pgfpathcurveto{\pgfqpoint{1.618334in}{1.074785in}}{\pgfqpoint{1.625400in}{1.071858in}}{\pgfqpoint{1.632767in}{1.071858in}}%
\pgfpathlineto{\pgfqpoint{1.632767in}{1.071858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642190in}{1.092987in}}%
\pgfpathcurveto{\pgfqpoint{1.649557in}{1.092987in}}{\pgfqpoint{1.656623in}{1.095914in}}{\pgfqpoint{1.661832in}{1.101123in}}%
\pgfpathcurveto{\pgfqpoint{1.667041in}{1.106332in}}{\pgfqpoint{1.669968in}{1.113398in}}{\pgfqpoint{1.669968in}{1.120765in}}%
\pgfpathcurveto{\pgfqpoint{1.669968in}{1.128132in}}{\pgfqpoint{1.667041in}{1.135198in}}{\pgfqpoint{1.661832in}{1.140407in}}%
\pgfpathcurveto{\pgfqpoint{1.656623in}{1.145616in}}{\pgfqpoint{1.649557in}{1.148543in}}{\pgfqpoint{1.642190in}{1.148543in}}%
\pgfpathcurveto{\pgfqpoint{1.634823in}{1.148543in}}{\pgfqpoint{1.627757in}{1.145616in}}{\pgfqpoint{1.622548in}{1.140407in}}%
\pgfpathcurveto{\pgfqpoint{1.617339in}{1.135198in}}{\pgfqpoint{1.614412in}{1.128132in}}{\pgfqpoint{1.614412in}{1.120765in}}%
\pgfpathcurveto{\pgfqpoint{1.614412in}{1.113398in}}{\pgfqpoint{1.617339in}{1.106332in}}{\pgfqpoint{1.622548in}{1.101123in}}%
\pgfpathcurveto{\pgfqpoint{1.627757in}{1.095914in}}{\pgfqpoint{1.634823in}{1.092987in}}{\pgfqpoint{1.642190in}{1.092987in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{1.092987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651613in}{1.503281in}}%
\pgfpathcurveto{\pgfqpoint{1.658979in}{1.503281in}}{\pgfqpoint{1.666045in}{1.506207in}}{\pgfqpoint{1.671255in}{1.511416in}}%
\pgfpathcurveto{\pgfqpoint{1.676464in}{1.516626in}}{\pgfqpoint{1.679390in}{1.523692in}}{\pgfqpoint{1.679390in}{1.531058in}}%
\pgfpathcurveto{\pgfqpoint{1.679390in}{1.538425in}}{\pgfqpoint{1.676464in}{1.545491in}}{\pgfqpoint{1.671255in}{1.550700in}}%
\pgfpathcurveto{\pgfqpoint{1.666045in}{1.555909in}}{\pgfqpoint{1.658979in}{1.558836in}}{\pgfqpoint{1.651613in}{1.558836in}}%
\pgfpathcurveto{\pgfqpoint{1.644246in}{1.558836in}}{\pgfqpoint{1.637180in}{1.555909in}}{\pgfqpoint{1.631971in}{1.550700in}}%
\pgfpathcurveto{\pgfqpoint{1.626762in}{1.545491in}}{\pgfqpoint{1.623835in}{1.538425in}}{\pgfqpoint{1.623835in}{1.531058in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{1.523692in}}{\pgfqpoint{1.626762in}{1.516626in}}{\pgfqpoint{1.631971in}{1.511416in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{1.506207in}}{\pgfqpoint{1.644246in}{1.503281in}}{\pgfqpoint{1.651613in}{1.503281in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.503281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661035in}{1.109816in}}%
\pgfpathcurveto{\pgfqpoint{1.668402in}{1.109816in}}{\pgfqpoint{1.675468in}{1.112742in}}{\pgfqpoint{1.680677in}{1.117951in}}%
\pgfpathcurveto{\pgfqpoint{1.685886in}{1.123161in}}{\pgfqpoint{1.688813in}{1.130227in}}{\pgfqpoint{1.688813in}{1.137593in}}%
\pgfpathcurveto{\pgfqpoint{1.688813in}{1.144960in}}{\pgfqpoint{1.685886in}{1.152026in}}{\pgfqpoint{1.680677in}{1.157235in}}%
\pgfpathcurveto{\pgfqpoint{1.675468in}{1.162444in}}{\pgfqpoint{1.668402in}{1.165371in}}{\pgfqpoint{1.661035in}{1.165371in}}%
\pgfpathcurveto{\pgfqpoint{1.653669in}{1.165371in}}{\pgfqpoint{1.646603in}{1.162444in}}{\pgfqpoint{1.641394in}{1.157235in}}%
\pgfpathcurveto{\pgfqpoint{1.636185in}{1.152026in}}{\pgfqpoint{1.633258in}{1.144960in}}{\pgfqpoint{1.633258in}{1.137593in}}%
\pgfpathcurveto{\pgfqpoint{1.633258in}{1.130227in}}{\pgfqpoint{1.636185in}{1.123161in}}{\pgfqpoint{1.641394in}{1.117951in}}%
\pgfpathcurveto{\pgfqpoint{1.646603in}{1.112742in}}{\pgfqpoint{1.653669in}{1.109816in}}{\pgfqpoint{1.661035in}{1.109816in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{1.109816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670458in}{1.125450in}}%
\pgfpathcurveto{\pgfqpoint{1.677825in}{1.125450in}}{\pgfqpoint{1.684891in}{1.128377in}}{\pgfqpoint{1.690100in}{1.133586in}}%
\pgfpathcurveto{\pgfqpoint{1.695309in}{1.138795in}}{\pgfqpoint{1.698236in}{1.145861in}}{\pgfqpoint{1.698236in}{1.153228in}}%
\pgfpathcurveto{\pgfqpoint{1.698236in}{1.160594in}}{\pgfqpoint{1.695309in}{1.167661in}}{\pgfqpoint{1.690100in}{1.172870in}}%
\pgfpathcurveto{\pgfqpoint{1.684891in}{1.178079in}}{\pgfqpoint{1.677825in}{1.181006in}}{\pgfqpoint{1.670458in}{1.181006in}}%
\pgfpathcurveto{\pgfqpoint{1.663091in}{1.181006in}}{\pgfqpoint{1.656025in}{1.178079in}}{\pgfqpoint{1.650816in}{1.172870in}}%
\pgfpathcurveto{\pgfqpoint{1.645607in}{1.167661in}}{\pgfqpoint{1.642680in}{1.160594in}}{\pgfqpoint{1.642680in}{1.153228in}}%
\pgfpathcurveto{\pgfqpoint{1.642680in}{1.145861in}}{\pgfqpoint{1.645607in}{1.138795in}}{\pgfqpoint{1.650816in}{1.133586in}}%
\pgfpathcurveto{\pgfqpoint{1.656025in}{1.128377in}}{\pgfqpoint{1.663091in}{1.125450in}}{\pgfqpoint{1.670458in}{1.125450in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{1.125450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679881in}{1.148538in}}%
\pgfpathcurveto{\pgfqpoint{1.687248in}{1.148538in}}{\pgfqpoint{1.694314in}{1.151465in}}{\pgfqpoint{1.699523in}{1.156674in}}%
\pgfpathcurveto{\pgfqpoint{1.704732in}{1.161883in}}{\pgfqpoint{1.707659in}{1.168950in}}{\pgfqpoint{1.707659in}{1.176316in}}%
\pgfpathcurveto{\pgfqpoint{1.707659in}{1.183683in}}{\pgfqpoint{1.704732in}{1.190749in}}{\pgfqpoint{1.699523in}{1.195958in}}%
\pgfpathcurveto{\pgfqpoint{1.694314in}{1.201167in}}{\pgfqpoint{1.687248in}{1.204094in}}{\pgfqpoint{1.679881in}{1.204094in}}%
\pgfpathcurveto{\pgfqpoint{1.672514in}{1.204094in}}{\pgfqpoint{1.665448in}{1.201167in}}{\pgfqpoint{1.660239in}{1.195958in}}%
\pgfpathcurveto{\pgfqpoint{1.655030in}{1.190749in}}{\pgfqpoint{1.652103in}{1.183683in}}{\pgfqpoint{1.652103in}{1.176316in}}%
\pgfpathcurveto{\pgfqpoint{1.652103in}{1.168950in}}{\pgfqpoint{1.655030in}{1.161883in}}{\pgfqpoint{1.660239in}{1.156674in}}%
\pgfpathcurveto{\pgfqpoint{1.665448in}{1.151465in}}{\pgfqpoint{1.672514in}{1.148538in}}{\pgfqpoint{1.679881in}{1.148538in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{1.148538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689304in}{1.168159in}}%
\pgfpathcurveto{\pgfqpoint{1.696671in}{1.168159in}}{\pgfqpoint{1.703737in}{1.171086in}}{\pgfqpoint{1.708946in}{1.176295in}}%
\pgfpathcurveto{\pgfqpoint{1.714155in}{1.181504in}}{\pgfqpoint{1.717082in}{1.188570in}}{\pgfqpoint{1.717082in}{1.195937in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{1.203303in}}{\pgfqpoint{1.714155in}{1.210369in}}{\pgfqpoint{1.708946in}{1.215579in}}%
\pgfpathcurveto{\pgfqpoint{1.703737in}{1.220788in}}{\pgfqpoint{1.696671in}{1.223714in}}{\pgfqpoint{1.689304in}{1.223714in}}%
\pgfpathcurveto{\pgfqpoint{1.681937in}{1.223714in}}{\pgfqpoint{1.674871in}{1.220788in}}{\pgfqpoint{1.669662in}{1.215579in}}%
\pgfpathcurveto{\pgfqpoint{1.664453in}{1.210369in}}{\pgfqpoint{1.661526in}{1.203303in}}{\pgfqpoint{1.661526in}{1.195937in}}%
\pgfpathcurveto{\pgfqpoint{1.661526in}{1.188570in}}{\pgfqpoint{1.664453in}{1.181504in}}{\pgfqpoint{1.669662in}{1.176295in}}%
\pgfpathcurveto{\pgfqpoint{1.674871in}{1.171086in}}{\pgfqpoint{1.681937in}{1.168159in}}{\pgfqpoint{1.689304in}{1.168159in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{1.168159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698727in}{1.181233in}}%
\pgfpathcurveto{\pgfqpoint{1.706093in}{1.181233in}}{\pgfqpoint{1.713159in}{1.184160in}}{\pgfqpoint{1.718368in}{1.189369in}}%
\pgfpathcurveto{\pgfqpoint{1.723578in}{1.194578in}}{\pgfqpoint{1.726504in}{1.201644in}}{\pgfqpoint{1.726504in}{1.209011in}}%
\pgfpathcurveto{\pgfqpoint{1.726504in}{1.216378in}}{\pgfqpoint{1.723578in}{1.223444in}}{\pgfqpoint{1.718368in}{1.228653in}}%
\pgfpathcurveto{\pgfqpoint{1.713159in}{1.233862in}}{\pgfqpoint{1.706093in}{1.236789in}}{\pgfqpoint{1.698727in}{1.236789in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{1.236789in}}{\pgfqpoint{1.684294in}{1.233862in}}{\pgfqpoint{1.679085in}{1.228653in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{1.223444in}}{\pgfqpoint{1.670949in}{1.216378in}}{\pgfqpoint{1.670949in}{1.209011in}}%
\pgfpathcurveto{\pgfqpoint{1.670949in}{1.201644in}}{\pgfqpoint{1.673876in}{1.194578in}}{\pgfqpoint{1.679085in}{1.189369in}}%
\pgfpathcurveto{\pgfqpoint{1.684294in}{1.184160in}}{\pgfqpoint{1.691360in}{1.181233in}}{\pgfqpoint{1.698727in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{1.181233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708149in}{1.206639in}}%
\pgfpathcurveto{\pgfqpoint{1.715516in}{1.206639in}}{\pgfqpoint{1.722582in}{1.209566in}}{\pgfqpoint{1.727791in}{1.214775in}}%
\pgfpathcurveto{\pgfqpoint{1.733000in}{1.219984in}}{\pgfqpoint{1.735927in}{1.227050in}}{\pgfqpoint{1.735927in}{1.234417in}}%
\pgfpathcurveto{\pgfqpoint{1.735927in}{1.241784in}}{\pgfqpoint{1.733000in}{1.248850in}}{\pgfqpoint{1.727791in}{1.254059in}}%
\pgfpathcurveto{\pgfqpoint{1.722582in}{1.259268in}}{\pgfqpoint{1.715516in}{1.262195in}}{\pgfqpoint{1.708149in}{1.262195in}}%
\pgfpathcurveto{\pgfqpoint{1.700783in}{1.262195in}}{\pgfqpoint{1.693717in}{1.259268in}}{\pgfqpoint{1.688508in}{1.254059in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{1.248850in}}{\pgfqpoint{1.680372in}{1.241784in}}{\pgfqpoint{1.680372in}{1.234417in}}%
\pgfpathcurveto{\pgfqpoint{1.680372in}{1.227050in}}{\pgfqpoint{1.683298in}{1.219984in}}{\pgfqpoint{1.688508in}{1.214775in}}%
\pgfpathcurveto{\pgfqpoint{1.693717in}{1.209566in}}{\pgfqpoint{1.700783in}{1.206639in}}{\pgfqpoint{1.708149in}{1.206639in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{1.206639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717572in}{1.220572in}}%
\pgfpathcurveto{\pgfqpoint{1.724939in}{1.220572in}}{\pgfqpoint{1.732005in}{1.223499in}}{\pgfqpoint{1.737214in}{1.228708in}}%
\pgfpathcurveto{\pgfqpoint{1.742423in}{1.233917in}}{\pgfqpoint{1.745350in}{1.240983in}}{\pgfqpoint{1.745350in}{1.248350in}}%
\pgfpathcurveto{\pgfqpoint{1.745350in}{1.255716in}}{\pgfqpoint{1.742423in}{1.262782in}}{\pgfqpoint{1.737214in}{1.267991in}}%
\pgfpathcurveto{\pgfqpoint{1.732005in}{1.273201in}}{\pgfqpoint{1.724939in}{1.276127in}}{\pgfqpoint{1.717572in}{1.276127in}}%
\pgfpathcurveto{\pgfqpoint{1.710205in}{1.276127in}}{\pgfqpoint{1.703139in}{1.273201in}}{\pgfqpoint{1.697930in}{1.267991in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{1.262782in}}{\pgfqpoint{1.689794in}{1.255716in}}{\pgfqpoint{1.689794in}{1.248350in}}%
\pgfpathcurveto{\pgfqpoint{1.689794in}{1.240983in}}{\pgfqpoint{1.692721in}{1.233917in}}{\pgfqpoint{1.697930in}{1.228708in}}%
\pgfpathcurveto{\pgfqpoint{1.703139in}{1.223499in}}{\pgfqpoint{1.710205in}{1.220572in}}{\pgfqpoint{1.717572in}{1.220572in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{1.220572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726995in}{1.208333in}}%
\pgfpathcurveto{\pgfqpoint{1.734362in}{1.208333in}}{\pgfqpoint{1.741428in}{1.211259in}}{\pgfqpoint{1.746637in}{1.216468in}}%
\pgfpathcurveto{\pgfqpoint{1.751846in}{1.221678in}}{\pgfqpoint{1.754773in}{1.228744in}}{\pgfqpoint{1.754773in}{1.236110in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{1.243477in}}{\pgfqpoint{1.751846in}{1.250543in}}{\pgfqpoint{1.746637in}{1.255752in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{1.260961in}}{\pgfqpoint{1.734362in}{1.263888in}}{\pgfqpoint{1.726995in}{1.263888in}}%
\pgfpathcurveto{\pgfqpoint{1.719628in}{1.263888in}}{\pgfqpoint{1.712562in}{1.260961in}}{\pgfqpoint{1.707353in}{1.255752in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{1.250543in}}{\pgfqpoint{1.699217in}{1.243477in}}{\pgfqpoint{1.699217in}{1.236110in}}%
\pgfpathcurveto{\pgfqpoint{1.699217in}{1.228744in}}{\pgfqpoint{1.702144in}{1.221678in}}{\pgfqpoint{1.707353in}{1.216468in}}%
\pgfpathcurveto{\pgfqpoint{1.712562in}{1.211259in}}{\pgfqpoint{1.719628in}{1.208333in}}{\pgfqpoint{1.726995in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{1.208333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736418in}{1.221891in}}%
\pgfpathcurveto{\pgfqpoint{1.743785in}{1.221891in}}{\pgfqpoint{1.750851in}{1.224818in}}{\pgfqpoint{1.756060in}{1.230027in}}%
\pgfpathcurveto{\pgfqpoint{1.761269in}{1.235236in}}{\pgfqpoint{1.764196in}{1.242302in}}{\pgfqpoint{1.764196in}{1.249669in}}%
\pgfpathcurveto{\pgfqpoint{1.764196in}{1.257035in}}{\pgfqpoint{1.761269in}{1.264101in}}{\pgfqpoint{1.756060in}{1.269311in}}%
\pgfpathcurveto{\pgfqpoint{1.750851in}{1.274520in}}{\pgfqpoint{1.743785in}{1.277446in}}{\pgfqpoint{1.736418in}{1.277446in}}%
\pgfpathcurveto{\pgfqpoint{1.729051in}{1.277446in}}{\pgfqpoint{1.721985in}{1.274520in}}{\pgfqpoint{1.716776in}{1.269311in}}%
\pgfpathcurveto{\pgfqpoint{1.711567in}{1.264101in}}{\pgfqpoint{1.708640in}{1.257035in}}{\pgfqpoint{1.708640in}{1.249669in}}%
\pgfpathcurveto{\pgfqpoint{1.708640in}{1.242302in}}{\pgfqpoint{1.711567in}{1.235236in}}{\pgfqpoint{1.716776in}{1.230027in}}%
\pgfpathcurveto{\pgfqpoint{1.721985in}{1.224818in}}{\pgfqpoint{1.729051in}{1.221891in}}{\pgfqpoint{1.736418in}{1.221891in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{1.221891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785390,0.899039,0.915725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745841in}{1.362868in}}%
\pgfpathcurveto{\pgfqpoint{1.753207in}{1.362868in}}{\pgfqpoint{1.760273in}{1.365795in}}{\pgfqpoint{1.765482in}{1.371004in}}%
\pgfpathcurveto{\pgfqpoint{1.770691in}{1.376213in}}{\pgfqpoint{1.773618in}{1.383279in}}{\pgfqpoint{1.773618in}{1.390646in}}%
\pgfpathcurveto{\pgfqpoint{1.773618in}{1.398013in}}{\pgfqpoint{1.770691in}{1.405079in}}{\pgfqpoint{1.765482in}{1.410288in}}%
\pgfpathcurveto{\pgfqpoint{1.760273in}{1.415497in}}{\pgfqpoint{1.753207in}{1.418424in}}{\pgfqpoint{1.745841in}{1.418424in}}%
\pgfpathcurveto{\pgfqpoint{1.738474in}{1.418424in}}{\pgfqpoint{1.731408in}{1.415497in}}{\pgfqpoint{1.726199in}{1.410288in}}%
\pgfpathcurveto{\pgfqpoint{1.720990in}{1.405079in}}{\pgfqpoint{1.718063in}{1.398013in}}{\pgfqpoint{1.718063in}{1.390646in}}%
\pgfpathcurveto{\pgfqpoint{1.718063in}{1.383279in}}{\pgfqpoint{1.720990in}{1.376213in}}{\pgfqpoint{1.726199in}{1.371004in}}%
\pgfpathcurveto{\pgfqpoint{1.731408in}{1.365795in}}{\pgfqpoint{1.738474in}{1.362868in}}{\pgfqpoint{1.745841in}{1.362868in}}%
\pgfpathlineto{\pgfqpoint{1.745841in}{1.362868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755263in}{1.487338in}}%
\pgfpathcurveto{\pgfqpoint{1.762630in}{1.487338in}}{\pgfqpoint{1.769696in}{1.490265in}}{\pgfqpoint{1.774905in}{1.495474in}}%
\pgfpathcurveto{\pgfqpoint{1.780114in}{1.500683in}}{\pgfqpoint{1.783041in}{1.507749in}}{\pgfqpoint{1.783041in}{1.515116in}}%
\pgfpathcurveto{\pgfqpoint{1.783041in}{1.522482in}}{\pgfqpoint{1.780114in}{1.529548in}}{\pgfqpoint{1.774905in}{1.534757in}}%
\pgfpathcurveto{\pgfqpoint{1.769696in}{1.539967in}}{\pgfqpoint{1.762630in}{1.542893in}}{\pgfqpoint{1.755263in}{1.542893in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{1.542893in}}{\pgfqpoint{1.740831in}{1.539967in}}{\pgfqpoint{1.735621in}{1.534757in}}%
\pgfpathcurveto{\pgfqpoint{1.730412in}{1.529548in}}{\pgfqpoint{1.727486in}{1.522482in}}{\pgfqpoint{1.727486in}{1.515116in}}%
\pgfpathcurveto{\pgfqpoint{1.727486in}{1.507749in}}{\pgfqpoint{1.730412in}{1.500683in}}{\pgfqpoint{1.735621in}{1.495474in}}%
\pgfpathcurveto{\pgfqpoint{1.740831in}{1.490265in}}{\pgfqpoint{1.747897in}{1.487338in}}{\pgfqpoint{1.755263in}{1.487338in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{1.487338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764686in}{1.571670in}}%
\pgfpathcurveto{\pgfqpoint{1.772053in}{1.571670in}}{\pgfqpoint{1.779119in}{1.574597in}}{\pgfqpoint{1.784328in}{1.579806in}}%
\pgfpathcurveto{\pgfqpoint{1.789537in}{1.585015in}}{\pgfqpoint{1.792464in}{1.592081in}}{\pgfqpoint{1.792464in}{1.599448in}}%
\pgfpathcurveto{\pgfqpoint{1.792464in}{1.606814in}}{\pgfqpoint{1.789537in}{1.613880in}}{\pgfqpoint{1.784328in}{1.619089in}}%
\pgfpathcurveto{\pgfqpoint{1.779119in}{1.624299in}}{\pgfqpoint{1.772053in}{1.627225in}}{\pgfqpoint{1.764686in}{1.627225in}}%
\pgfpathcurveto{\pgfqpoint{1.757319in}{1.627225in}}{\pgfqpoint{1.750253in}{1.624299in}}{\pgfqpoint{1.745044in}{1.619089in}}%
\pgfpathcurveto{\pgfqpoint{1.739835in}{1.613880in}}{\pgfqpoint{1.736908in}{1.606814in}}{\pgfqpoint{1.736908in}{1.599448in}}%
\pgfpathcurveto{\pgfqpoint{1.736908in}{1.592081in}}{\pgfqpoint{1.739835in}{1.585015in}}{\pgfqpoint{1.745044in}{1.579806in}}%
\pgfpathcurveto{\pgfqpoint{1.750253in}{1.574597in}}{\pgfqpoint{1.757319in}{1.571670in}}{\pgfqpoint{1.764686in}{1.571670in}}%
\pgfpathlineto{\pgfqpoint{1.764686in}{1.571670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774109in}{1.567032in}}%
\pgfpathcurveto{\pgfqpoint{1.781476in}{1.567032in}}{\pgfqpoint{1.788542in}{1.569959in}}{\pgfqpoint{1.793751in}{1.575168in}}%
\pgfpathcurveto{\pgfqpoint{1.798960in}{1.580377in}}{\pgfqpoint{1.801887in}{1.587443in}}{\pgfqpoint{1.801887in}{1.594810in}}%
\pgfpathcurveto{\pgfqpoint{1.801887in}{1.602177in}}{\pgfqpoint{1.798960in}{1.609243in}}{\pgfqpoint{1.793751in}{1.614452in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{1.619661in}}{\pgfqpoint{1.781476in}{1.622588in}}{\pgfqpoint{1.774109in}{1.622588in}}%
\pgfpathcurveto{\pgfqpoint{1.766742in}{1.622588in}}{\pgfqpoint{1.759676in}{1.619661in}}{\pgfqpoint{1.754467in}{1.614452in}}%
\pgfpathcurveto{\pgfqpoint{1.749258in}{1.609243in}}{\pgfqpoint{1.746331in}{1.602177in}}{\pgfqpoint{1.746331in}{1.594810in}}%
\pgfpathcurveto{\pgfqpoint{1.746331in}{1.587443in}}{\pgfqpoint{1.749258in}{1.580377in}}{\pgfqpoint{1.754467in}{1.575168in}}%
\pgfpathcurveto{\pgfqpoint{1.759676in}{1.569959in}}{\pgfqpoint{1.766742in}{1.567032in}}{\pgfqpoint{1.774109in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{1.567032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965782,0.502268,0.298270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783532in}{1.514123in}}%
\pgfpathcurveto{\pgfqpoint{1.790898in}{1.514123in}}{\pgfqpoint{1.797964in}{1.517050in}}{\pgfqpoint{1.803174in}{1.522259in}}%
\pgfpathcurveto{\pgfqpoint{1.808383in}{1.527468in}}{\pgfqpoint{1.811309in}{1.534534in}}{\pgfqpoint{1.811309in}{1.541900in}}%
\pgfpathcurveto{\pgfqpoint{1.811309in}{1.549267in}}{\pgfqpoint{1.808383in}{1.556333in}}{\pgfqpoint{1.803174in}{1.561542in}}%
\pgfpathcurveto{\pgfqpoint{1.797964in}{1.566751in}}{\pgfqpoint{1.790898in}{1.569678in}}{\pgfqpoint{1.783532in}{1.569678in}}%
\pgfpathcurveto{\pgfqpoint{1.776165in}{1.569678in}}{\pgfqpoint{1.769099in}{1.566751in}}{\pgfqpoint{1.763890in}{1.561542in}}%
\pgfpathcurveto{\pgfqpoint{1.758681in}{1.556333in}}{\pgfqpoint{1.755754in}{1.549267in}}{\pgfqpoint{1.755754in}{1.541900in}}%
\pgfpathcurveto{\pgfqpoint{1.755754in}{1.534534in}}{\pgfqpoint{1.758681in}{1.527468in}}{\pgfqpoint{1.763890in}{1.522259in}}%
\pgfpathcurveto{\pgfqpoint{1.769099in}{1.517050in}}{\pgfqpoint{1.776165in}{1.514123in}}{\pgfqpoint{1.783532in}{1.514123in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{1.514123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792955in}{1.483870in}}%
\pgfpathcurveto{\pgfqpoint{1.800321in}{1.483870in}}{\pgfqpoint{1.807387in}{1.486797in}}{\pgfqpoint{1.812596in}{1.492006in}}%
\pgfpathcurveto{\pgfqpoint{1.817805in}{1.497215in}}{\pgfqpoint{1.820732in}{1.504281in}}{\pgfqpoint{1.820732in}{1.511648in}}%
\pgfpathcurveto{\pgfqpoint{1.820732in}{1.519015in}}{\pgfqpoint{1.817805in}{1.526081in}}{\pgfqpoint{1.812596in}{1.531290in}}%
\pgfpathcurveto{\pgfqpoint{1.807387in}{1.536499in}}{\pgfqpoint{1.800321in}{1.539426in}}{\pgfqpoint{1.792955in}{1.539426in}}%
\pgfpathcurveto{\pgfqpoint{1.785588in}{1.539426in}}{\pgfqpoint{1.778522in}{1.536499in}}{\pgfqpoint{1.773313in}{1.531290in}}%
\pgfpathcurveto{\pgfqpoint{1.768104in}{1.526081in}}{\pgfqpoint{1.765177in}{1.519015in}}{\pgfqpoint{1.765177in}{1.511648in}}%
\pgfpathcurveto{\pgfqpoint{1.765177in}{1.504281in}}{\pgfqpoint{1.768104in}{1.497215in}}{\pgfqpoint{1.773313in}{1.492006in}}%
\pgfpathcurveto{\pgfqpoint{1.778522in}{1.486797in}}{\pgfqpoint{1.785588in}{1.483870in}}{\pgfqpoint{1.792955in}{1.483870in}}%
\pgfpathlineto{\pgfqpoint{1.792955in}{1.483870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802377in}{1.386681in}}%
\pgfpathcurveto{\pgfqpoint{1.809744in}{1.386681in}}{\pgfqpoint{1.816810in}{1.389607in}}{\pgfqpoint{1.822019in}{1.394817in}}%
\pgfpathcurveto{\pgfqpoint{1.827228in}{1.400026in}}{\pgfqpoint{1.830155in}{1.407092in}}{\pgfqpoint{1.830155in}{1.414458in}}%
\pgfpathcurveto{\pgfqpoint{1.830155in}{1.421825in}}{\pgfqpoint{1.827228in}{1.428891in}}{\pgfqpoint{1.822019in}{1.434100in}}%
\pgfpathcurveto{\pgfqpoint{1.816810in}{1.439309in}}{\pgfqpoint{1.809744in}{1.442236in}}{\pgfqpoint{1.802377in}{1.442236in}}%
\pgfpathcurveto{\pgfqpoint{1.795011in}{1.442236in}}{\pgfqpoint{1.787945in}{1.439309in}}{\pgfqpoint{1.782735in}{1.434100in}}%
\pgfpathcurveto{\pgfqpoint{1.777526in}{1.428891in}}{\pgfqpoint{1.774600in}{1.421825in}}{\pgfqpoint{1.774600in}{1.414458in}}%
\pgfpathcurveto{\pgfqpoint{1.774600in}{1.407092in}}{\pgfqpoint{1.777526in}{1.400026in}}{\pgfqpoint{1.782735in}{1.394817in}}%
\pgfpathcurveto{\pgfqpoint{1.787945in}{1.389607in}}{\pgfqpoint{1.795011in}{1.386681in}}{\pgfqpoint{1.802377in}{1.386681in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{1.386681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811800in}{1.398739in}}%
\pgfpathcurveto{\pgfqpoint{1.819167in}{1.398739in}}{\pgfqpoint{1.826233in}{1.401665in}}{\pgfqpoint{1.831442in}{1.406875in}}%
\pgfpathcurveto{\pgfqpoint{1.836651in}{1.412084in}}{\pgfqpoint{1.839578in}{1.419150in}}{\pgfqpoint{1.839578in}{1.426516in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{1.433883in}}{\pgfqpoint{1.836651in}{1.440949in}}{\pgfqpoint{1.831442in}{1.446158in}}%
\pgfpathcurveto{\pgfqpoint{1.826233in}{1.451367in}}{\pgfqpoint{1.819167in}{1.454294in}}{\pgfqpoint{1.811800in}{1.454294in}}%
\pgfpathcurveto{\pgfqpoint{1.804433in}{1.454294in}}{\pgfqpoint{1.797367in}{1.451367in}}{\pgfqpoint{1.792158in}{1.446158in}}%
\pgfpathcurveto{\pgfqpoint{1.786949in}{1.440949in}}{\pgfqpoint{1.784022in}{1.433883in}}{\pgfqpoint{1.784022in}{1.426516in}}%
\pgfpathcurveto{\pgfqpoint{1.784022in}{1.419150in}}{\pgfqpoint{1.786949in}{1.412084in}}{\pgfqpoint{1.792158in}{1.406875in}}%
\pgfpathcurveto{\pgfqpoint{1.797367in}{1.401665in}}{\pgfqpoint{1.804433in}{1.398739in}}{\pgfqpoint{1.811800in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{1.398739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821223in}{1.450917in}}%
\pgfpathcurveto{\pgfqpoint{1.828590in}{1.450917in}}{\pgfqpoint{1.835656in}{1.453844in}}{\pgfqpoint{1.840865in}{1.459053in}}%
\pgfpathcurveto{\pgfqpoint{1.846074in}{1.464262in}}{\pgfqpoint{1.849001in}{1.471328in}}{\pgfqpoint{1.849001in}{1.478695in}}%
\pgfpathcurveto{\pgfqpoint{1.849001in}{1.486062in}}{\pgfqpoint{1.846074in}{1.493128in}}{\pgfqpoint{1.840865in}{1.498337in}}%
\pgfpathcurveto{\pgfqpoint{1.835656in}{1.503546in}}{\pgfqpoint{1.828590in}{1.506473in}}{\pgfqpoint{1.821223in}{1.506473in}}%
\pgfpathcurveto{\pgfqpoint{1.813856in}{1.506473in}}{\pgfqpoint{1.806790in}{1.503546in}}{\pgfqpoint{1.801581in}{1.498337in}}%
\pgfpathcurveto{\pgfqpoint{1.796372in}{1.493128in}}{\pgfqpoint{1.793445in}{1.486062in}}{\pgfqpoint{1.793445in}{1.478695in}}%
\pgfpathcurveto{\pgfqpoint{1.793445in}{1.471328in}}{\pgfqpoint{1.796372in}{1.464262in}}{\pgfqpoint{1.801581in}{1.459053in}}%
\pgfpathcurveto{\pgfqpoint{1.806790in}{1.453844in}}{\pgfqpoint{1.813856in}{1.450917in}}{\pgfqpoint{1.821223in}{1.450917in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.450917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830646in}{2.048655in}}%
\pgfpathcurveto{\pgfqpoint{1.838012in}{2.048655in}}{\pgfqpoint{1.845078in}{2.051582in}}{\pgfqpoint{1.850288in}{2.056791in}}%
\pgfpathcurveto{\pgfqpoint{1.855497in}{2.062000in}}{\pgfqpoint{1.858423in}{2.069066in}}{\pgfqpoint{1.858423in}{2.076433in}}%
\pgfpathcurveto{\pgfqpoint{1.858423in}{2.083800in}}{\pgfqpoint{1.855497in}{2.090866in}}{\pgfqpoint{1.850288in}{2.096075in}}%
\pgfpathcurveto{\pgfqpoint{1.845078in}{2.101284in}}{\pgfqpoint{1.838012in}{2.104211in}}{\pgfqpoint{1.830646in}{2.104211in}}%
\pgfpathcurveto{\pgfqpoint{1.823279in}{2.104211in}}{\pgfqpoint{1.816213in}{2.101284in}}{\pgfqpoint{1.811004in}{2.096075in}}%
\pgfpathcurveto{\pgfqpoint{1.805795in}{2.090866in}}{\pgfqpoint{1.802868in}{2.083800in}}{\pgfqpoint{1.802868in}{2.076433in}}%
\pgfpathcurveto{\pgfqpoint{1.802868in}{2.069066in}}{\pgfqpoint{1.805795in}{2.062000in}}{\pgfqpoint{1.811004in}{2.056791in}}%
\pgfpathcurveto{\pgfqpoint{1.816213in}{2.051582in}}{\pgfqpoint{1.823279in}{2.048655in}}{\pgfqpoint{1.830646in}{2.048655in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{2.048655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840068in}{1.502982in}}%
\pgfpathcurveto{\pgfqpoint{1.847435in}{1.502982in}}{\pgfqpoint{1.854501in}{1.505909in}}{\pgfqpoint{1.859710in}{1.511118in}}%
\pgfpathcurveto{\pgfqpoint{1.864919in}{1.516327in}}{\pgfqpoint{1.867846in}{1.523393in}}{\pgfqpoint{1.867846in}{1.530759in}}%
\pgfpathcurveto{\pgfqpoint{1.867846in}{1.538126in}}{\pgfqpoint{1.864919in}{1.545192in}}{\pgfqpoint{1.859710in}{1.550401in}}%
\pgfpathcurveto{\pgfqpoint{1.854501in}{1.555610in}}{\pgfqpoint{1.847435in}{1.558537in}}{\pgfqpoint{1.840068in}{1.558537in}}%
\pgfpathcurveto{\pgfqpoint{1.832702in}{1.558537in}}{\pgfqpoint{1.825636in}{1.555610in}}{\pgfqpoint{1.820427in}{1.550401in}}%
\pgfpathcurveto{\pgfqpoint{1.815218in}{1.545192in}}{\pgfqpoint{1.812291in}{1.538126in}}{\pgfqpoint{1.812291in}{1.530759in}}%
\pgfpathcurveto{\pgfqpoint{1.812291in}{1.523393in}}{\pgfqpoint{1.815218in}{1.516327in}}{\pgfqpoint{1.820427in}{1.511118in}}%
\pgfpathcurveto{\pgfqpoint{1.825636in}{1.505909in}}{\pgfqpoint{1.832702in}{1.502982in}}{\pgfqpoint{1.840068in}{1.502982in}}%
\pgfpathlineto{\pgfqpoint{1.840068in}{1.502982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849491in}{1.447982in}}%
\pgfpathcurveto{\pgfqpoint{1.856858in}{1.447982in}}{\pgfqpoint{1.863924in}{1.450908in}}{\pgfqpoint{1.869133in}{1.456117in}}%
\pgfpathcurveto{\pgfqpoint{1.874342in}{1.461327in}}{\pgfqpoint{1.877269in}{1.468393in}}{\pgfqpoint{1.877269in}{1.475759in}}%
\pgfpathcurveto{\pgfqpoint{1.877269in}{1.483126in}}{\pgfqpoint{1.874342in}{1.490192in}}{\pgfqpoint{1.869133in}{1.495401in}}%
\pgfpathcurveto{\pgfqpoint{1.863924in}{1.500610in}}{\pgfqpoint{1.856858in}{1.503537in}}{\pgfqpoint{1.849491in}{1.503537in}}%
\pgfpathcurveto{\pgfqpoint{1.842124in}{1.503537in}}{\pgfqpoint{1.835058in}{1.500610in}}{\pgfqpoint{1.829849in}{1.495401in}}%
\pgfpathcurveto{\pgfqpoint{1.824640in}{1.490192in}}{\pgfqpoint{1.821713in}{1.483126in}}{\pgfqpoint{1.821713in}{1.475759in}}%
\pgfpathcurveto{\pgfqpoint{1.821713in}{1.468393in}}{\pgfqpoint{1.824640in}{1.461327in}}{\pgfqpoint{1.829849in}{1.456117in}}%
\pgfpathcurveto{\pgfqpoint{1.835058in}{1.450908in}}{\pgfqpoint{1.842124in}{1.447982in}}{\pgfqpoint{1.849491in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{1.849491in}{1.447982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.824913,0.516647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{2.151108in}}%
\pgfpathcurveto{\pgfqpoint{1.866281in}{2.151108in}}{\pgfqpoint{1.873347in}{2.154035in}}{\pgfqpoint{1.878556in}{2.159244in}}%
\pgfpathcurveto{\pgfqpoint{1.883765in}{2.164453in}}{\pgfqpoint{1.886692in}{2.171519in}}{\pgfqpoint{1.886692in}{2.178885in}}%
\pgfpathcurveto{\pgfqpoint{1.886692in}{2.186252in}}{\pgfqpoint{1.883765in}{2.193318in}}{\pgfqpoint{1.878556in}{2.198527in}}%
\pgfpathcurveto{\pgfqpoint{1.873347in}{2.203736in}}{\pgfqpoint{1.866281in}{2.206663in}}{\pgfqpoint{1.858914in}{2.206663in}}%
\pgfpathcurveto{\pgfqpoint{1.851547in}{2.206663in}}{\pgfqpoint{1.844481in}{2.203736in}}{\pgfqpoint{1.839272in}{2.198527in}}%
\pgfpathcurveto{\pgfqpoint{1.834063in}{2.193318in}}{\pgfqpoint{1.831136in}{2.186252in}}{\pgfqpoint{1.831136in}{2.178885in}}%
\pgfpathcurveto{\pgfqpoint{1.831136in}{2.171519in}}{\pgfqpoint{1.834063in}{2.164453in}}{\pgfqpoint{1.839272in}{2.159244in}}%
\pgfpathcurveto{\pgfqpoint{1.844481in}{2.154035in}}{\pgfqpoint{1.851547in}{2.151108in}}{\pgfqpoint{1.858914in}{2.151108in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{2.151108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868337in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{1.875704in}{2.090668in}}{\pgfqpoint{1.882770in}{2.093595in}}{\pgfqpoint{1.887979in}{2.098804in}}%
\pgfpathcurveto{\pgfqpoint{1.893188in}{2.104013in}}{\pgfqpoint{1.896115in}{2.111079in}}{\pgfqpoint{1.896115in}{2.118446in}}%
\pgfpathcurveto{\pgfqpoint{1.896115in}{2.125813in}}{\pgfqpoint{1.893188in}{2.132879in}}{\pgfqpoint{1.887979in}{2.138088in}}%
\pgfpathcurveto{\pgfqpoint{1.882770in}{2.143297in}}{\pgfqpoint{1.875704in}{2.146224in}}{\pgfqpoint{1.868337in}{2.146224in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{2.146224in}}{\pgfqpoint{1.853904in}{2.143297in}}{\pgfqpoint{1.848695in}{2.138088in}}%
\pgfpathcurveto{\pgfqpoint{1.843486in}{2.132879in}}{\pgfqpoint{1.840559in}{2.125813in}}{\pgfqpoint{1.840559in}{2.118446in}}%
\pgfpathcurveto{\pgfqpoint{1.840559in}{2.111079in}}{\pgfqpoint{1.843486in}{2.104013in}}{\pgfqpoint{1.848695in}{2.098804in}}%
\pgfpathcurveto{\pgfqpoint{1.853904in}{2.093595in}}{\pgfqpoint{1.860970in}{2.090668in}}{\pgfqpoint{1.868337in}{2.090668in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{2.090668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877760in}{2.057967in}}%
\pgfpathcurveto{\pgfqpoint{1.885126in}{2.057967in}}{\pgfqpoint{1.892192in}{2.060894in}}{\pgfqpoint{1.897401in}{2.066103in}}%
\pgfpathcurveto{\pgfqpoint{1.902611in}{2.071312in}}{\pgfqpoint{1.905537in}{2.078378in}}{\pgfqpoint{1.905537in}{2.085745in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{2.093112in}}{\pgfqpoint{1.902611in}{2.100178in}}{\pgfqpoint{1.897401in}{2.105387in}}%
\pgfpathcurveto{\pgfqpoint{1.892192in}{2.110596in}}{\pgfqpoint{1.885126in}{2.113523in}}{\pgfqpoint{1.877760in}{2.113523in}}%
\pgfpathcurveto{\pgfqpoint{1.870393in}{2.113523in}}{\pgfqpoint{1.863327in}{2.110596in}}{\pgfqpoint{1.858118in}{2.105387in}}%
\pgfpathcurveto{\pgfqpoint{1.852909in}{2.100178in}}{\pgfqpoint{1.849982in}{2.093112in}}{\pgfqpoint{1.849982in}{2.085745in}}%
\pgfpathcurveto{\pgfqpoint{1.849982in}{2.078378in}}{\pgfqpoint{1.852909in}{2.071312in}}{\pgfqpoint{1.858118in}{2.066103in}}%
\pgfpathcurveto{\pgfqpoint{1.863327in}{2.060894in}}{\pgfqpoint{1.870393in}{2.057967in}}{\pgfqpoint{1.877760in}{2.057967in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{2.057967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887182in}{1.466256in}}%
\pgfpathcurveto{\pgfqpoint{1.894549in}{1.466256in}}{\pgfqpoint{1.901615in}{1.469183in}}{\pgfqpoint{1.906824in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{1.912033in}{1.479601in}}{\pgfqpoint{1.914960in}{1.486667in}}{\pgfqpoint{1.914960in}{1.494034in}}%
\pgfpathcurveto{\pgfqpoint{1.914960in}{1.501401in}}{\pgfqpoint{1.912033in}{1.508467in}}{\pgfqpoint{1.906824in}{1.513676in}}%
\pgfpathcurveto{\pgfqpoint{1.901615in}{1.518885in}}{\pgfqpoint{1.894549in}{1.521812in}}{\pgfqpoint{1.887182in}{1.521812in}}%
\pgfpathcurveto{\pgfqpoint{1.879816in}{1.521812in}}{\pgfqpoint{1.872750in}{1.518885in}}{\pgfqpoint{1.867541in}{1.513676in}}%
\pgfpathcurveto{\pgfqpoint{1.862331in}{1.508467in}}{\pgfqpoint{1.859405in}{1.501401in}}{\pgfqpoint{1.859405in}{1.494034in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{1.486667in}}{\pgfqpoint{1.862331in}{1.479601in}}{\pgfqpoint{1.867541in}{1.474392in}}%
\pgfpathcurveto{\pgfqpoint{1.872750in}{1.469183in}}{\pgfqpoint{1.879816in}{1.466256in}}{\pgfqpoint{1.887182in}{1.466256in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.466256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896605in}{1.384528in}}%
\pgfpathcurveto{\pgfqpoint{1.903972in}{1.384528in}}{\pgfqpoint{1.911038in}{1.387455in}}{\pgfqpoint{1.916247in}{1.392664in}}%
\pgfpathcurveto{\pgfqpoint{1.921456in}{1.397873in}}{\pgfqpoint{1.924383in}{1.404939in}}{\pgfqpoint{1.924383in}{1.412306in}}%
\pgfpathcurveto{\pgfqpoint{1.924383in}{1.419673in}}{\pgfqpoint{1.921456in}{1.426739in}}{\pgfqpoint{1.916247in}{1.431948in}}%
\pgfpathcurveto{\pgfqpoint{1.911038in}{1.437157in}}{\pgfqpoint{1.903972in}{1.440084in}}{\pgfqpoint{1.896605in}{1.440084in}}%
\pgfpathcurveto{\pgfqpoint{1.889238in}{1.440084in}}{\pgfqpoint{1.882172in}{1.437157in}}{\pgfqpoint{1.876963in}{1.431948in}}%
\pgfpathcurveto{\pgfqpoint{1.871754in}{1.426739in}}{\pgfqpoint{1.868827in}{1.419673in}}{\pgfqpoint{1.868827in}{1.412306in}}%
\pgfpathcurveto{\pgfqpoint{1.868827in}{1.404939in}}{\pgfqpoint{1.871754in}{1.397873in}}{\pgfqpoint{1.876963in}{1.392664in}}%
\pgfpathcurveto{\pgfqpoint{1.882172in}{1.387455in}}{\pgfqpoint{1.889238in}{1.384528in}}{\pgfqpoint{1.896605in}{1.384528in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{1.384528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906028in}{1.414077in}}%
\pgfpathcurveto{\pgfqpoint{1.913395in}{1.414077in}}{\pgfqpoint{1.920461in}{1.417004in}}{\pgfqpoint{1.925670in}{1.422213in}}%
\pgfpathcurveto{\pgfqpoint{1.930879in}{1.427422in}}{\pgfqpoint{1.933806in}{1.434488in}}{\pgfqpoint{1.933806in}{1.441855in}}%
\pgfpathcurveto{\pgfqpoint{1.933806in}{1.449222in}}{\pgfqpoint{1.930879in}{1.456288in}}{\pgfqpoint{1.925670in}{1.461497in}}%
\pgfpathcurveto{\pgfqpoint{1.920461in}{1.466706in}}{\pgfqpoint{1.913395in}{1.469633in}}{\pgfqpoint{1.906028in}{1.469633in}}%
\pgfpathcurveto{\pgfqpoint{1.898661in}{1.469633in}}{\pgfqpoint{1.891595in}{1.466706in}}{\pgfqpoint{1.886386in}{1.461497in}}%
\pgfpathcurveto{\pgfqpoint{1.881177in}{1.456288in}}{\pgfqpoint{1.878250in}{1.449222in}}{\pgfqpoint{1.878250in}{1.441855in}}%
\pgfpathcurveto{\pgfqpoint{1.878250in}{1.434488in}}{\pgfqpoint{1.881177in}{1.427422in}}{\pgfqpoint{1.886386in}{1.422213in}}%
\pgfpathcurveto{\pgfqpoint{1.891595in}{1.417004in}}{\pgfqpoint{1.898661in}{1.414077in}}{\pgfqpoint{1.906028in}{1.414077in}}%
\pgfpathlineto{\pgfqpoint{1.906028in}{1.414077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915451in}{1.390085in}}%
\pgfpathcurveto{\pgfqpoint{1.922818in}{1.390085in}}{\pgfqpoint{1.929884in}{1.393012in}}{\pgfqpoint{1.935093in}{1.398221in}}%
\pgfpathcurveto{\pgfqpoint{1.940302in}{1.403430in}}{\pgfqpoint{1.943229in}{1.410496in}}{\pgfqpoint{1.943229in}{1.417863in}}%
\pgfpathcurveto{\pgfqpoint{1.943229in}{1.425230in}}{\pgfqpoint{1.940302in}{1.432296in}}{\pgfqpoint{1.935093in}{1.437505in}}%
\pgfpathcurveto{\pgfqpoint{1.929884in}{1.442714in}}{\pgfqpoint{1.922818in}{1.445641in}}{\pgfqpoint{1.915451in}{1.445641in}}%
\pgfpathcurveto{\pgfqpoint{1.908084in}{1.445641in}}{\pgfqpoint{1.901018in}{1.442714in}}{\pgfqpoint{1.895809in}{1.437505in}}%
\pgfpathcurveto{\pgfqpoint{1.890600in}{1.432296in}}{\pgfqpoint{1.887673in}{1.425230in}}{\pgfqpoint{1.887673in}{1.417863in}}%
\pgfpathcurveto{\pgfqpoint{1.887673in}{1.410496in}}{\pgfqpoint{1.890600in}{1.403430in}}{\pgfqpoint{1.895809in}{1.398221in}}%
\pgfpathcurveto{\pgfqpoint{1.901018in}{1.393012in}}{\pgfqpoint{1.908084in}{1.390085in}}{\pgfqpoint{1.915451in}{1.390085in}}%
\pgfpathlineto{\pgfqpoint{1.915451in}{1.390085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896117,0.921184,0.818839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924874in}{1.560310in}}%
\pgfpathcurveto{\pgfqpoint{1.932240in}{1.560310in}}{\pgfqpoint{1.939306in}{1.563237in}}{\pgfqpoint{1.944515in}{1.568446in}}%
\pgfpathcurveto{\pgfqpoint{1.949724in}{1.573655in}}{\pgfqpoint{1.952651in}{1.580721in}}{\pgfqpoint{1.952651in}{1.588088in}}%
\pgfpathcurveto{\pgfqpoint{1.952651in}{1.595454in}}{\pgfqpoint{1.949724in}{1.602520in}}{\pgfqpoint{1.944515in}{1.607729in}}%
\pgfpathcurveto{\pgfqpoint{1.939306in}{1.612938in}}{\pgfqpoint{1.932240in}{1.615865in}}{\pgfqpoint{1.924874in}{1.615865in}}%
\pgfpathcurveto{\pgfqpoint{1.917507in}{1.615865in}}{\pgfqpoint{1.910441in}{1.612938in}}{\pgfqpoint{1.905232in}{1.607729in}}%
\pgfpathcurveto{\pgfqpoint{1.900023in}{1.602520in}}{\pgfqpoint{1.897096in}{1.595454in}}{\pgfqpoint{1.897096in}{1.588088in}}%
\pgfpathcurveto{\pgfqpoint{1.897096in}{1.580721in}}{\pgfqpoint{1.900023in}{1.573655in}}{\pgfqpoint{1.905232in}{1.568446in}}%
\pgfpathcurveto{\pgfqpoint{1.910441in}{1.563237in}}{\pgfqpoint{1.917507in}{1.560310in}}{\pgfqpoint{1.924874in}{1.560310in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{1.560310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934296in}{1.539386in}}%
\pgfpathcurveto{\pgfqpoint{1.941663in}{1.539386in}}{\pgfqpoint{1.948729in}{1.542313in}}{\pgfqpoint{1.953938in}{1.547522in}}%
\pgfpathcurveto{\pgfqpoint{1.959147in}{1.552731in}}{\pgfqpoint{1.962074in}{1.559797in}}{\pgfqpoint{1.962074in}{1.567164in}}%
\pgfpathcurveto{\pgfqpoint{1.962074in}{1.574531in}}{\pgfqpoint{1.959147in}{1.581597in}}{\pgfqpoint{1.953938in}{1.586806in}}%
\pgfpathcurveto{\pgfqpoint{1.948729in}{1.592015in}}{\pgfqpoint{1.941663in}{1.594942in}}{\pgfqpoint{1.934296in}{1.594942in}}%
\pgfpathcurveto{\pgfqpoint{1.926930in}{1.594942in}}{\pgfqpoint{1.919864in}{1.592015in}}{\pgfqpoint{1.914654in}{1.586806in}}%
\pgfpathcurveto{\pgfqpoint{1.909445in}{1.581597in}}{\pgfqpoint{1.906519in}{1.574531in}}{\pgfqpoint{1.906519in}{1.567164in}}%
\pgfpathcurveto{\pgfqpoint{1.906519in}{1.559797in}}{\pgfqpoint{1.909445in}{1.552731in}}{\pgfqpoint{1.914654in}{1.547522in}}%
\pgfpathcurveto{\pgfqpoint{1.919864in}{1.542313in}}{\pgfqpoint{1.926930in}{1.539386in}}{\pgfqpoint{1.934296in}{1.539386in}}%
\pgfpathlineto{\pgfqpoint{1.934296in}{1.539386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943719in}{1.988811in}}%
\pgfpathcurveto{\pgfqpoint{1.951086in}{1.988811in}}{\pgfqpoint{1.958152in}{1.991737in}}{\pgfqpoint{1.963361in}{1.996946in}}%
\pgfpathcurveto{\pgfqpoint{1.968570in}{2.002156in}}{\pgfqpoint{1.971497in}{2.009222in}}{\pgfqpoint{1.971497in}{2.016588in}}%
\pgfpathcurveto{\pgfqpoint{1.971497in}{2.023955in}}{\pgfqpoint{1.968570in}{2.031021in}}{\pgfqpoint{1.963361in}{2.036230in}}%
\pgfpathcurveto{\pgfqpoint{1.958152in}{2.041439in}}{\pgfqpoint{1.951086in}{2.044366in}}{\pgfqpoint{1.943719in}{2.044366in}}%
\pgfpathcurveto{\pgfqpoint{1.936352in}{2.044366in}}{\pgfqpoint{1.929286in}{2.041439in}}{\pgfqpoint{1.924077in}{2.036230in}}%
\pgfpathcurveto{\pgfqpoint{1.918868in}{2.031021in}}{\pgfqpoint{1.915941in}{2.023955in}}{\pgfqpoint{1.915941in}{2.016588in}}%
\pgfpathcurveto{\pgfqpoint{1.915941in}{2.009222in}}{\pgfqpoint{1.918868in}{2.002156in}}{\pgfqpoint{1.924077in}{1.996946in}}%
\pgfpathcurveto{\pgfqpoint{1.929286in}{1.991737in}}{\pgfqpoint{1.936352in}{1.988811in}}{\pgfqpoint{1.943719in}{1.988811in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{1.988811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925336,0.918570,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953142in}{1.607654in}}%
\pgfpathcurveto{\pgfqpoint{1.960509in}{1.607654in}}{\pgfqpoint{1.967575in}{1.610580in}}{\pgfqpoint{1.972784in}{1.615790in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{1.620999in}}{\pgfqpoint{1.980920in}{1.628065in}}{\pgfqpoint{1.980920in}{1.635431in}}%
\pgfpathcurveto{\pgfqpoint{1.980920in}{1.642798in}}{\pgfqpoint{1.977993in}{1.649864in}}{\pgfqpoint{1.972784in}{1.655073in}}%
\pgfpathcurveto{\pgfqpoint{1.967575in}{1.660282in}}{\pgfqpoint{1.960509in}{1.663209in}}{\pgfqpoint{1.953142in}{1.663209in}}%
\pgfpathcurveto{\pgfqpoint{1.945775in}{1.663209in}}{\pgfqpoint{1.938709in}{1.660282in}}{\pgfqpoint{1.933500in}{1.655073in}}%
\pgfpathcurveto{\pgfqpoint{1.928291in}{1.649864in}}{\pgfqpoint{1.925364in}{1.642798in}}{\pgfqpoint{1.925364in}{1.635431in}}%
\pgfpathcurveto{\pgfqpoint{1.925364in}{1.628065in}}{\pgfqpoint{1.928291in}{1.620999in}}{\pgfqpoint{1.933500in}{1.615790in}}%
\pgfpathcurveto{\pgfqpoint{1.938709in}{1.610580in}}{\pgfqpoint{1.945775in}{1.607654in}}{\pgfqpoint{1.953142in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{1.607654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840754,0.910111,0.867282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{1.593767in}}%
\pgfpathcurveto{\pgfqpoint{1.969931in}{1.593767in}}{\pgfqpoint{1.976997in}{1.596694in}}{\pgfqpoint{1.982207in}{1.601903in}}%
\pgfpathcurveto{\pgfqpoint{1.987416in}{1.607112in}}{\pgfqpoint{1.990342in}{1.614178in}}{\pgfqpoint{1.990342in}{1.621545in}}%
\pgfpathcurveto{\pgfqpoint{1.990342in}{1.628912in}}{\pgfqpoint{1.987416in}{1.635978in}}{\pgfqpoint{1.982207in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{1.976997in}{1.646396in}}{\pgfqpoint{1.969931in}{1.649323in}}{\pgfqpoint{1.962565in}{1.649323in}}%
\pgfpathcurveto{\pgfqpoint{1.955198in}{1.649323in}}{\pgfqpoint{1.948132in}{1.646396in}}{\pgfqpoint{1.942923in}{1.641187in}}%
\pgfpathcurveto{\pgfqpoint{1.937714in}{1.635978in}}{\pgfqpoint{1.934787in}{1.628912in}}{\pgfqpoint{1.934787in}{1.621545in}}%
\pgfpathcurveto{\pgfqpoint{1.934787in}{1.614178in}}{\pgfqpoint{1.937714in}{1.607112in}}{\pgfqpoint{1.942923in}{1.601903in}}%
\pgfpathcurveto{\pgfqpoint{1.948132in}{1.596694in}}{\pgfqpoint{1.955198in}{1.593767in}}{\pgfqpoint{1.962565in}{1.593767in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{1.593767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.923645,0.808074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971987in}{1.611505in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{1.611505in}}{\pgfqpoint{1.986420in}{1.614432in}}{\pgfqpoint{1.991629in}{1.619641in}}%
\pgfpathcurveto{\pgfqpoint{1.996838in}{1.624850in}}{\pgfqpoint{1.999765in}{1.631916in}}{\pgfqpoint{1.999765in}{1.639283in}}%
\pgfpathcurveto{\pgfqpoint{1.999765in}{1.646650in}}{\pgfqpoint{1.996838in}{1.653716in}}{\pgfqpoint{1.991629in}{1.658925in}}%
\pgfpathcurveto{\pgfqpoint{1.986420in}{1.664134in}}{\pgfqpoint{1.979354in}{1.667061in}}{\pgfqpoint{1.971987in}{1.667061in}}%
\pgfpathcurveto{\pgfqpoint{1.964621in}{1.667061in}}{\pgfqpoint{1.957555in}{1.664134in}}{\pgfqpoint{1.952346in}{1.658925in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{1.653716in}}{\pgfqpoint{1.944210in}{1.646650in}}{\pgfqpoint{1.944210in}{1.639283in}}%
\pgfpathcurveto{\pgfqpoint{1.944210in}{1.631916in}}{\pgfqpoint{1.947137in}{1.624850in}}{\pgfqpoint{1.952346in}{1.619641in}}%
\pgfpathcurveto{\pgfqpoint{1.957555in}{1.614432in}}{\pgfqpoint{1.964621in}{1.611505in}}{\pgfqpoint{1.971987in}{1.611505in}}%
\pgfpathlineto{\pgfqpoint{1.971987in}{1.611505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981410in}{1.634506in}}%
\pgfpathcurveto{\pgfqpoint{1.988777in}{1.634506in}}{\pgfqpoint{1.995843in}{1.637433in}}{\pgfqpoint{2.001052in}{1.642642in}}%
\pgfpathcurveto{\pgfqpoint{2.006261in}{1.647851in}}{\pgfqpoint{2.009188in}{1.654917in}}{\pgfqpoint{2.009188in}{1.662284in}}%
\pgfpathcurveto{\pgfqpoint{2.009188in}{1.669651in}}{\pgfqpoint{2.006261in}{1.676717in}}{\pgfqpoint{2.001052in}{1.681926in}}%
\pgfpathcurveto{\pgfqpoint{1.995843in}{1.687135in}}{\pgfqpoint{1.988777in}{1.690062in}}{\pgfqpoint{1.981410in}{1.690062in}}%
\pgfpathcurveto{\pgfqpoint{1.974044in}{1.690062in}}{\pgfqpoint{1.966977in}{1.687135in}}{\pgfqpoint{1.961768in}{1.681926in}}%
\pgfpathcurveto{\pgfqpoint{1.956559in}{1.676717in}}{\pgfqpoint{1.953632in}{1.669651in}}{\pgfqpoint{1.953632in}{1.662284in}}%
\pgfpathcurveto{\pgfqpoint{1.953632in}{1.654917in}}{\pgfqpoint{1.956559in}{1.647851in}}{\pgfqpoint{1.961768in}{1.642642in}}%
\pgfpathcurveto{\pgfqpoint{1.966977in}{1.637433in}}{\pgfqpoint{1.974044in}{1.634506in}}{\pgfqpoint{1.981410in}{1.634506in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{1.634506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990833in}{1.641751in}}%
\pgfpathcurveto{\pgfqpoint{1.998200in}{1.641751in}}{\pgfqpoint{2.005266in}{1.644678in}}{\pgfqpoint{2.010475in}{1.649887in}}%
\pgfpathcurveto{\pgfqpoint{2.015684in}{1.655096in}}{\pgfqpoint{2.018611in}{1.662162in}}{\pgfqpoint{2.018611in}{1.669529in}}%
\pgfpathcurveto{\pgfqpoint{2.018611in}{1.676895in}}{\pgfqpoint{2.015684in}{1.683961in}}{\pgfqpoint{2.010475in}{1.689170in}}%
\pgfpathcurveto{\pgfqpoint{2.005266in}{1.694380in}}{\pgfqpoint{1.998200in}{1.697306in}}{\pgfqpoint{1.990833in}{1.697306in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{1.697306in}}{\pgfqpoint{1.976400in}{1.694380in}}{\pgfqpoint{1.971191in}{1.689170in}}%
\pgfpathcurveto{\pgfqpoint{1.965982in}{1.683961in}}{\pgfqpoint{1.963055in}{1.676895in}}{\pgfqpoint{1.963055in}{1.669529in}}%
\pgfpathcurveto{\pgfqpoint{1.963055in}{1.662162in}}{\pgfqpoint{1.965982in}{1.655096in}}{\pgfqpoint{1.971191in}{1.649887in}}%
\pgfpathcurveto{\pgfqpoint{1.976400in}{1.644678in}}{\pgfqpoint{1.983466in}{1.641751in}}{\pgfqpoint{1.990833in}{1.641751in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{1.641751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000256in}{1.667007in}}%
\pgfpathcurveto{\pgfqpoint{2.007623in}{1.667007in}}{\pgfqpoint{2.014689in}{1.669934in}}{\pgfqpoint{2.019898in}{1.675143in}}%
\pgfpathcurveto{\pgfqpoint{2.025107in}{1.680352in}}{\pgfqpoint{2.028034in}{1.687418in}}{\pgfqpoint{2.028034in}{1.694785in}}%
\pgfpathcurveto{\pgfqpoint{2.028034in}{1.702151in}}{\pgfqpoint{2.025107in}{1.709217in}}{\pgfqpoint{2.019898in}{1.714426in}}%
\pgfpathcurveto{\pgfqpoint{2.014689in}{1.719636in}}{\pgfqpoint{2.007623in}{1.722562in}}{\pgfqpoint{2.000256in}{1.722562in}}%
\pgfpathcurveto{\pgfqpoint{1.992889in}{1.722562in}}{\pgfqpoint{1.985823in}{1.719636in}}{\pgfqpoint{1.980614in}{1.714426in}}%
\pgfpathcurveto{\pgfqpoint{1.975405in}{1.709217in}}{\pgfqpoint{1.972478in}{1.702151in}}{\pgfqpoint{1.972478in}{1.694785in}}%
\pgfpathcurveto{\pgfqpoint{1.972478in}{1.687418in}}{\pgfqpoint{1.975405in}{1.680352in}}{\pgfqpoint{1.980614in}{1.675143in}}%
\pgfpathcurveto{\pgfqpoint{1.985823in}{1.669934in}}{\pgfqpoint{1.992889in}{1.667007in}}{\pgfqpoint{2.000256in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{1.667007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926259,0.394156,0.247982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009679in}{1.500495in}}%
\pgfpathcurveto{\pgfqpoint{2.017045in}{1.500495in}}{\pgfqpoint{2.024111in}{1.503422in}}{\pgfqpoint{2.029320in}{1.508631in}}%
\pgfpathcurveto{\pgfqpoint{2.034530in}{1.513840in}}{\pgfqpoint{2.037456in}{1.520906in}}{\pgfqpoint{2.037456in}{1.528273in}}%
\pgfpathcurveto{\pgfqpoint{2.037456in}{1.535640in}}{\pgfqpoint{2.034530in}{1.542706in}}{\pgfqpoint{2.029320in}{1.547915in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{1.553124in}}{\pgfqpoint{2.017045in}{1.556051in}}{\pgfqpoint{2.009679in}{1.556051in}}%
\pgfpathcurveto{\pgfqpoint{2.002312in}{1.556051in}}{\pgfqpoint{1.995246in}{1.553124in}}{\pgfqpoint{1.990037in}{1.547915in}}%
\pgfpathcurveto{\pgfqpoint{1.984828in}{1.542706in}}{\pgfqpoint{1.981901in}{1.535640in}}{\pgfqpoint{1.981901in}{1.528273in}}%
\pgfpathcurveto{\pgfqpoint{1.981901in}{1.520906in}}{\pgfqpoint{1.984828in}{1.513840in}}{\pgfqpoint{1.990037in}{1.508631in}}%
\pgfpathcurveto{\pgfqpoint{1.995246in}{1.503422in}}{\pgfqpoint{2.002312in}{1.500495in}}{\pgfqpoint{2.009679in}{1.500495in}}%
\pgfpathlineto{\pgfqpoint{2.009679in}{1.500495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019101in}{1.498698in}}%
\pgfpathcurveto{\pgfqpoint{2.026468in}{1.498698in}}{\pgfqpoint{2.033534in}{1.501625in}}{\pgfqpoint{2.038743in}{1.506834in}}%
\pgfpathcurveto{\pgfqpoint{2.043952in}{1.512043in}}{\pgfqpoint{2.046879in}{1.519109in}}{\pgfqpoint{2.046879in}{1.526476in}}%
\pgfpathcurveto{\pgfqpoint{2.046879in}{1.533843in}}{\pgfqpoint{2.043952in}{1.540909in}}{\pgfqpoint{2.038743in}{1.546118in}}%
\pgfpathcurveto{\pgfqpoint{2.033534in}{1.551327in}}{\pgfqpoint{2.026468in}{1.554254in}}{\pgfqpoint{2.019101in}{1.554254in}}%
\pgfpathcurveto{\pgfqpoint{2.011735in}{1.554254in}}{\pgfqpoint{2.004669in}{1.551327in}}{\pgfqpoint{1.999460in}{1.546118in}}%
\pgfpathcurveto{\pgfqpoint{1.994250in}{1.540909in}}{\pgfqpoint{1.991324in}{1.533843in}}{\pgfqpoint{1.991324in}{1.526476in}}%
\pgfpathcurveto{\pgfqpoint{1.991324in}{1.519109in}}{\pgfqpoint{1.994250in}{1.512043in}}{\pgfqpoint{1.999460in}{1.506834in}}%
\pgfpathcurveto{\pgfqpoint{2.004669in}{1.501625in}}{\pgfqpoint{2.011735in}{1.498698in}}{\pgfqpoint{2.019101in}{1.498698in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{1.498698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028524in}{3.215722in}}%
\pgfpathcurveto{\pgfqpoint{2.035891in}{3.215722in}}{\pgfqpoint{2.042957in}{3.218649in}}{\pgfqpoint{2.048166in}{3.223858in}}%
\pgfpathcurveto{\pgfqpoint{2.053375in}{3.229067in}}{\pgfqpoint{2.056302in}{3.236133in}}{\pgfqpoint{2.056302in}{3.243500in}}%
\pgfpathcurveto{\pgfqpoint{2.056302in}{3.250866in}}{\pgfqpoint{2.053375in}{3.257933in}}{\pgfqpoint{2.048166in}{3.263142in}}%
\pgfpathcurveto{\pgfqpoint{2.042957in}{3.268351in}}{\pgfqpoint{2.035891in}{3.271278in}}{\pgfqpoint{2.028524in}{3.271278in}}%
\pgfpathcurveto{\pgfqpoint{2.021157in}{3.271278in}}{\pgfqpoint{2.014091in}{3.268351in}}{\pgfqpoint{2.008882in}{3.263142in}}%
\pgfpathcurveto{\pgfqpoint{2.003673in}{3.257933in}}{\pgfqpoint{2.000746in}{3.250866in}}{\pgfqpoint{2.000746in}{3.243500in}}%
\pgfpathcurveto{\pgfqpoint{2.000746in}{3.236133in}}{\pgfqpoint{2.003673in}{3.229067in}}{\pgfqpoint{2.008882in}{3.223858in}}%
\pgfpathcurveto{\pgfqpoint{2.014091in}{3.218649in}}{\pgfqpoint{2.021157in}{3.215722in}}{\pgfqpoint{2.028524in}{3.215722in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{3.215722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037947in}{1.484213in}}%
\pgfpathcurveto{\pgfqpoint{2.045314in}{1.484213in}}{\pgfqpoint{2.052380in}{1.487140in}}{\pgfqpoint{2.057589in}{1.492349in}}%
\pgfpathcurveto{\pgfqpoint{2.062798in}{1.497558in}}{\pgfqpoint{2.065725in}{1.504624in}}{\pgfqpoint{2.065725in}{1.511991in}}%
\pgfpathcurveto{\pgfqpoint{2.065725in}{1.519357in}}{\pgfqpoint{2.062798in}{1.526424in}}{\pgfqpoint{2.057589in}{1.531633in}}%
\pgfpathcurveto{\pgfqpoint{2.052380in}{1.536842in}}{\pgfqpoint{2.045314in}{1.539769in}}{\pgfqpoint{2.037947in}{1.539769in}}%
\pgfpathcurveto{\pgfqpoint{2.030580in}{1.539769in}}{\pgfqpoint{2.023514in}{1.536842in}}{\pgfqpoint{2.018305in}{1.531633in}}%
\pgfpathcurveto{\pgfqpoint{2.013096in}{1.526424in}}{\pgfqpoint{2.010169in}{1.519357in}}{\pgfqpoint{2.010169in}{1.511991in}}%
\pgfpathcurveto{\pgfqpoint{2.010169in}{1.504624in}}{\pgfqpoint{2.013096in}{1.497558in}}{\pgfqpoint{2.018305in}{1.492349in}}%
\pgfpathcurveto{\pgfqpoint{2.023514in}{1.487140in}}{\pgfqpoint{2.030580in}{1.484213in}}{\pgfqpoint{2.037947in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{2.037947in}{1.484213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047370in}{1.722074in}}%
\pgfpathcurveto{\pgfqpoint{2.054737in}{1.722074in}}{\pgfqpoint{2.061803in}{1.725001in}}{\pgfqpoint{2.067012in}{1.730210in}}%
\pgfpathcurveto{\pgfqpoint{2.072221in}{1.735419in}}{\pgfqpoint{2.075148in}{1.742485in}}{\pgfqpoint{2.075148in}{1.749852in}}%
\pgfpathcurveto{\pgfqpoint{2.075148in}{1.757219in}}{\pgfqpoint{2.072221in}{1.764285in}}{\pgfqpoint{2.067012in}{1.769494in}}%
\pgfpathcurveto{\pgfqpoint{2.061803in}{1.774703in}}{\pgfqpoint{2.054737in}{1.777630in}}{\pgfqpoint{2.047370in}{1.777630in}}%
\pgfpathcurveto{\pgfqpoint{2.040003in}{1.777630in}}{\pgfqpoint{2.032937in}{1.774703in}}{\pgfqpoint{2.027728in}{1.769494in}}%
\pgfpathcurveto{\pgfqpoint{2.022519in}{1.764285in}}{\pgfqpoint{2.019592in}{1.757219in}}{\pgfqpoint{2.019592in}{1.749852in}}%
\pgfpathcurveto{\pgfqpoint{2.019592in}{1.742485in}}{\pgfqpoint{2.022519in}{1.735419in}}{\pgfqpoint{2.027728in}{1.730210in}}%
\pgfpathcurveto{\pgfqpoint{2.032937in}{1.725001in}}{\pgfqpoint{2.040003in}{1.722074in}}{\pgfqpoint{2.047370in}{1.722074in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{1.722074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056793in}{1.732634in}}%
\pgfpathcurveto{\pgfqpoint{2.064159in}{1.732634in}}{\pgfqpoint{2.071225in}{1.735561in}}{\pgfqpoint{2.076434in}{1.740770in}}%
\pgfpathcurveto{\pgfqpoint{2.081644in}{1.745979in}}{\pgfqpoint{2.084570in}{1.753045in}}{\pgfqpoint{2.084570in}{1.760412in}}%
\pgfpathcurveto{\pgfqpoint{2.084570in}{1.767779in}}{\pgfqpoint{2.081644in}{1.774845in}}{\pgfqpoint{2.076434in}{1.780054in}}%
\pgfpathcurveto{\pgfqpoint{2.071225in}{1.785263in}}{\pgfqpoint{2.064159in}{1.788190in}}{\pgfqpoint{2.056793in}{1.788190in}}%
\pgfpathcurveto{\pgfqpoint{2.049426in}{1.788190in}}{\pgfqpoint{2.042360in}{1.785263in}}{\pgfqpoint{2.037151in}{1.780054in}}%
\pgfpathcurveto{\pgfqpoint{2.031942in}{1.774845in}}{\pgfqpoint{2.029015in}{1.767779in}}{\pgfqpoint{2.029015in}{1.760412in}}%
\pgfpathcurveto{\pgfqpoint{2.029015in}{1.753045in}}{\pgfqpoint{2.031942in}{1.745979in}}{\pgfqpoint{2.037151in}{1.740770in}}%
\pgfpathcurveto{\pgfqpoint{2.042360in}{1.735561in}}{\pgfqpoint{2.049426in}{1.732634in}}{\pgfqpoint{2.056793in}{1.732634in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{1.732634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066215in}{1.737529in}}%
\pgfpathcurveto{\pgfqpoint{2.073582in}{1.737529in}}{\pgfqpoint{2.080648in}{1.740455in}}{\pgfqpoint{2.085857in}{1.745665in}}%
\pgfpathcurveto{\pgfqpoint{2.091066in}{1.750874in}}{\pgfqpoint{2.093993in}{1.757940in}}{\pgfqpoint{2.093993in}{1.765306in}}%
\pgfpathcurveto{\pgfqpoint{2.093993in}{1.772673in}}{\pgfqpoint{2.091066in}{1.779739in}}{\pgfqpoint{2.085857in}{1.784948in}}%
\pgfpathcurveto{\pgfqpoint{2.080648in}{1.790157in}}{\pgfqpoint{2.073582in}{1.793084in}}{\pgfqpoint{2.066215in}{1.793084in}}%
\pgfpathcurveto{\pgfqpoint{2.058849in}{1.793084in}}{\pgfqpoint{2.051783in}{1.790157in}}{\pgfqpoint{2.046574in}{1.784948in}}%
\pgfpathcurveto{\pgfqpoint{2.041364in}{1.779739in}}{\pgfqpoint{2.038438in}{1.772673in}}{\pgfqpoint{2.038438in}{1.765306in}}%
\pgfpathcurveto{\pgfqpoint{2.038438in}{1.757940in}}{\pgfqpoint{2.041364in}{1.750874in}}{\pgfqpoint{2.046574in}{1.745665in}}%
\pgfpathcurveto{\pgfqpoint{2.051783in}{1.740455in}}{\pgfqpoint{2.058849in}{1.737529in}}{\pgfqpoint{2.066215in}{1.737529in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{1.737529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483045,0.695271,0.828527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075638in}{0.996303in}}%
\pgfpathcurveto{\pgfqpoint{2.083005in}{0.996303in}}{\pgfqpoint{2.090071in}{0.999230in}}{\pgfqpoint{2.095280in}{1.004439in}}%
\pgfpathcurveto{\pgfqpoint{2.100489in}{1.009648in}}{\pgfqpoint{2.103416in}{1.016714in}}{\pgfqpoint{2.103416in}{1.024081in}}%
\pgfpathcurveto{\pgfqpoint{2.103416in}{1.031447in}}{\pgfqpoint{2.100489in}{1.038513in}}{\pgfqpoint{2.095280in}{1.043722in}}%
\pgfpathcurveto{\pgfqpoint{2.090071in}{1.048931in}}{\pgfqpoint{2.083005in}{1.051858in}}{\pgfqpoint{2.075638in}{1.051858in}}%
\pgfpathcurveto{\pgfqpoint{2.068271in}{1.051858in}}{\pgfqpoint{2.061205in}{1.048931in}}{\pgfqpoint{2.055996in}{1.043722in}}%
\pgfpathcurveto{\pgfqpoint{2.050787in}{1.038513in}}{\pgfqpoint{2.047860in}{1.031447in}}{\pgfqpoint{2.047860in}{1.024081in}}%
\pgfpathcurveto{\pgfqpoint{2.047860in}{1.016714in}}{\pgfqpoint{2.050787in}{1.009648in}}{\pgfqpoint{2.055996in}{1.004439in}}%
\pgfpathcurveto{\pgfqpoint{2.061205in}{0.999230in}}{\pgfqpoint{2.068271in}{0.996303in}}{\pgfqpoint{2.075638in}{0.996303in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{0.996303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085061in}{1.042877in}}%
\pgfpathcurveto{\pgfqpoint{2.092428in}{1.042877in}}{\pgfqpoint{2.099494in}{1.045804in}}{\pgfqpoint{2.104703in}{1.051013in}}%
\pgfpathcurveto{\pgfqpoint{2.109912in}{1.056222in}}{\pgfqpoint{2.112839in}{1.063288in}}{\pgfqpoint{2.112839in}{1.070655in}}%
\pgfpathcurveto{\pgfqpoint{2.112839in}{1.078022in}}{\pgfqpoint{2.109912in}{1.085088in}}{\pgfqpoint{2.104703in}{1.090297in}}%
\pgfpathcurveto{\pgfqpoint{2.099494in}{1.095506in}}{\pgfqpoint{2.092428in}{1.098433in}}{\pgfqpoint{2.085061in}{1.098433in}}%
\pgfpathcurveto{\pgfqpoint{2.077694in}{1.098433in}}{\pgfqpoint{2.070628in}{1.095506in}}{\pgfqpoint{2.065419in}{1.090297in}}%
\pgfpathcurveto{\pgfqpoint{2.060210in}{1.085088in}}{\pgfqpoint{2.057283in}{1.078022in}}{\pgfqpoint{2.057283in}{1.070655in}}%
\pgfpathcurveto{\pgfqpoint{2.057283in}{1.063288in}}{\pgfqpoint{2.060210in}{1.056222in}}{\pgfqpoint{2.065419in}{1.051013in}}%
\pgfpathcurveto{\pgfqpoint{2.070628in}{1.045804in}}{\pgfqpoint{2.077694in}{1.042877in}}{\pgfqpoint{2.085061in}{1.042877in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{1.042877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827912,0.197001,0.171626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094484in}{1.085034in}}%
\pgfpathcurveto{\pgfqpoint{2.101850in}{1.085034in}}{\pgfqpoint{2.108917in}{1.087961in}}{\pgfqpoint{2.114126in}{1.093170in}}%
\pgfpathcurveto{\pgfqpoint{2.119335in}{1.098379in}}{\pgfqpoint{2.122262in}{1.105445in}}{\pgfqpoint{2.122262in}{1.112812in}}%
\pgfpathcurveto{\pgfqpoint{2.122262in}{1.120179in}}{\pgfqpoint{2.119335in}{1.127245in}}{\pgfqpoint{2.114126in}{1.132454in}}%
\pgfpathcurveto{\pgfqpoint{2.108917in}{1.137663in}}{\pgfqpoint{2.101850in}{1.140590in}}{\pgfqpoint{2.094484in}{1.140590in}}%
\pgfpathcurveto{\pgfqpoint{2.087117in}{1.140590in}}{\pgfqpoint{2.080051in}{1.137663in}}{\pgfqpoint{2.074842in}{1.132454in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{1.127245in}}{\pgfqpoint{2.066706in}{1.120179in}}{\pgfqpoint{2.066706in}{1.112812in}}%
\pgfpathcurveto{\pgfqpoint{2.066706in}{1.105445in}}{\pgfqpoint{2.069633in}{1.098379in}}{\pgfqpoint{2.074842in}{1.093170in}}%
\pgfpathcurveto{\pgfqpoint{2.080051in}{1.087961in}}{\pgfqpoint{2.087117in}{1.085034in}}{\pgfqpoint{2.094484in}{1.085034in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.085034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103907in}{1.043794in}}%
\pgfpathcurveto{\pgfqpoint{2.111273in}{1.043794in}}{\pgfqpoint{2.118339in}{1.046721in}}{\pgfqpoint{2.123548in}{1.051930in}}%
\pgfpathcurveto{\pgfqpoint{2.128757in}{1.057139in}}{\pgfqpoint{2.131684in}{1.064205in}}{\pgfqpoint{2.131684in}{1.071572in}}%
\pgfpathcurveto{\pgfqpoint{2.131684in}{1.078939in}}{\pgfqpoint{2.128757in}{1.086005in}}{\pgfqpoint{2.123548in}{1.091214in}}%
\pgfpathcurveto{\pgfqpoint{2.118339in}{1.096423in}}{\pgfqpoint{2.111273in}{1.099350in}}{\pgfqpoint{2.103907in}{1.099350in}}%
\pgfpathcurveto{\pgfqpoint{2.096540in}{1.099350in}}{\pgfqpoint{2.089474in}{1.096423in}}{\pgfqpoint{2.084265in}{1.091214in}}%
\pgfpathcurveto{\pgfqpoint{2.079056in}{1.086005in}}{\pgfqpoint{2.076129in}{1.078939in}}{\pgfqpoint{2.076129in}{1.071572in}}%
\pgfpathcurveto{\pgfqpoint{2.076129in}{1.064205in}}{\pgfqpoint{2.079056in}{1.057139in}}{\pgfqpoint{2.084265in}{1.051930in}}%
\pgfpathcurveto{\pgfqpoint{2.089474in}{1.046721in}}{\pgfqpoint{2.096540in}{1.043794in}}{\pgfqpoint{2.103907in}{1.043794in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{1.043794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846905,0.911342,0.861899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113329in}{1.049522in}}%
\pgfpathcurveto{\pgfqpoint{2.120696in}{1.049522in}}{\pgfqpoint{2.127762in}{1.052449in}}{\pgfqpoint{2.132971in}{1.057658in}}%
\pgfpathcurveto{\pgfqpoint{2.138180in}{1.062867in}}{\pgfqpoint{2.141107in}{1.069933in}}{\pgfqpoint{2.141107in}{1.077299in}}%
\pgfpathcurveto{\pgfqpoint{2.141107in}{1.084666in}}{\pgfqpoint{2.138180in}{1.091732in}}{\pgfqpoint{2.132971in}{1.096941in}}%
\pgfpathcurveto{\pgfqpoint{2.127762in}{1.102150in}}{\pgfqpoint{2.120696in}{1.105077in}}{\pgfqpoint{2.113329in}{1.105077in}}%
\pgfpathcurveto{\pgfqpoint{2.105963in}{1.105077in}}{\pgfqpoint{2.098897in}{1.102150in}}{\pgfqpoint{2.093687in}{1.096941in}}%
\pgfpathcurveto{\pgfqpoint{2.088478in}{1.091732in}}{\pgfqpoint{2.085552in}{1.084666in}}{\pgfqpoint{2.085552in}{1.077299in}}%
\pgfpathcurveto{\pgfqpoint{2.085552in}{1.069933in}}{\pgfqpoint{2.088478in}{1.062867in}}{\pgfqpoint{2.093687in}{1.057658in}}%
\pgfpathcurveto{\pgfqpoint{2.098897in}{1.052449in}}{\pgfqpoint{2.105963in}{1.049522in}}{\pgfqpoint{2.113329in}{1.049522in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{1.049522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.456934in}}%
\pgfpathcurveto{\pgfqpoint{0.660164in}{2.456934in}}{\pgfqpoint{0.667230in}{2.459861in}}{\pgfqpoint{0.672439in}{2.465070in}}%
\pgfpathcurveto{\pgfqpoint{0.677648in}{2.470279in}}{\pgfqpoint{0.680575in}{2.477345in}}{\pgfqpoint{0.680575in}{2.484712in}}%
\pgfpathcurveto{\pgfqpoint{0.680575in}{2.492079in}}{\pgfqpoint{0.677648in}{2.499145in}}{\pgfqpoint{0.672439in}{2.504354in}}%
\pgfpathcurveto{\pgfqpoint{0.667230in}{2.509563in}}{\pgfqpoint{0.660164in}{2.512490in}}{\pgfqpoint{0.652797in}{2.512490in}}%
\pgfpathcurveto{\pgfqpoint{0.645430in}{2.512490in}}{\pgfqpoint{0.638364in}{2.509563in}}{\pgfqpoint{0.633155in}{2.504354in}}%
\pgfpathcurveto{\pgfqpoint{0.627946in}{2.499145in}}{\pgfqpoint{0.625019in}{2.492079in}}{\pgfqpoint{0.625019in}{2.484712in}}%
\pgfpathcurveto{\pgfqpoint{0.625019in}{2.477345in}}{\pgfqpoint{0.627946in}{2.470279in}}{\pgfqpoint{0.633155in}{2.465070in}}%
\pgfpathcurveto{\pgfqpoint{0.638364in}{2.459861in}}{\pgfqpoint{0.645430in}{2.456934in}}{\pgfqpoint{0.652797in}{2.456934in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.456934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.921338,0.785006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662220in}{1.004577in}}%
\pgfpathcurveto{\pgfqpoint{0.669587in}{1.004577in}}{\pgfqpoint{0.676653in}{1.007503in}}{\pgfqpoint{0.681862in}{1.012712in}}%
\pgfpathcurveto{\pgfqpoint{0.687071in}{1.017922in}}{\pgfqpoint{0.689998in}{1.024988in}}{\pgfqpoint{0.689998in}{1.032354in}}%
\pgfpathcurveto{\pgfqpoint{0.689998in}{1.039721in}}{\pgfqpoint{0.687071in}{1.046787in}}{\pgfqpoint{0.681862in}{1.051996in}}%
\pgfpathcurveto{\pgfqpoint{0.676653in}{1.057205in}}{\pgfqpoint{0.669587in}{1.060132in}}{\pgfqpoint{0.662220in}{1.060132in}}%
\pgfpathcurveto{\pgfqpoint{0.654853in}{1.060132in}}{\pgfqpoint{0.647787in}{1.057205in}}{\pgfqpoint{0.642578in}{1.051996in}}%
\pgfpathcurveto{\pgfqpoint{0.637369in}{1.046787in}}{\pgfqpoint{0.634442in}{1.039721in}}{\pgfqpoint{0.634442in}{1.032354in}}%
\pgfpathcurveto{\pgfqpoint{0.634442in}{1.024988in}}{\pgfqpoint{0.637369in}{1.017922in}}{\pgfqpoint{0.642578in}{1.012712in}}%
\pgfpathcurveto{\pgfqpoint{0.647787in}{1.007503in}}{\pgfqpoint{0.654853in}{1.004577in}}{\pgfqpoint{0.662220in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{0.662220in}{1.004577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671643in}{2.092071in}}%
\pgfpathcurveto{\pgfqpoint{0.679009in}{2.092071in}}{\pgfqpoint{0.686075in}{2.094998in}}{\pgfqpoint{0.691285in}{2.100207in}}%
\pgfpathcurveto{\pgfqpoint{0.696494in}{2.105416in}}{\pgfqpoint{0.699420in}{2.112482in}}{\pgfqpoint{0.699420in}{2.119849in}}%
\pgfpathcurveto{\pgfqpoint{0.699420in}{2.127215in}}{\pgfqpoint{0.696494in}{2.134281in}}{\pgfqpoint{0.691285in}{2.139491in}}%
\pgfpathcurveto{\pgfqpoint{0.686075in}{2.144700in}}{\pgfqpoint{0.679009in}{2.147626in}}{\pgfqpoint{0.671643in}{2.147626in}}%
\pgfpathcurveto{\pgfqpoint{0.664276in}{2.147626in}}{\pgfqpoint{0.657210in}{2.144700in}}{\pgfqpoint{0.652001in}{2.139491in}}%
\pgfpathcurveto{\pgfqpoint{0.646792in}{2.134281in}}{\pgfqpoint{0.643865in}{2.127215in}}{\pgfqpoint{0.643865in}{2.119849in}}%
\pgfpathcurveto{\pgfqpoint{0.643865in}{2.112482in}}{\pgfqpoint{0.646792in}{2.105416in}}{\pgfqpoint{0.652001in}{2.100207in}}%
\pgfpathcurveto{\pgfqpoint{0.657210in}{2.094998in}}{\pgfqpoint{0.664276in}{2.092071in}}{\pgfqpoint{0.671643in}{2.092071in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{2.092071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681065in}{1.881628in}}%
\pgfpathcurveto{\pgfqpoint{0.688432in}{1.881628in}}{\pgfqpoint{0.695498in}{1.884555in}}{\pgfqpoint{0.700707in}{1.889764in}}%
\pgfpathcurveto{\pgfqpoint{0.705916in}{1.894973in}}{\pgfqpoint{0.708843in}{1.902039in}}{\pgfqpoint{0.708843in}{1.909406in}}%
\pgfpathcurveto{\pgfqpoint{0.708843in}{1.916772in}}{\pgfqpoint{0.705916in}{1.923838in}}{\pgfqpoint{0.700707in}{1.929047in}}%
\pgfpathcurveto{\pgfqpoint{0.695498in}{1.934257in}}{\pgfqpoint{0.688432in}{1.937183in}}{\pgfqpoint{0.681065in}{1.937183in}}%
\pgfpathcurveto{\pgfqpoint{0.673699in}{1.937183in}}{\pgfqpoint{0.666633in}{1.934257in}}{\pgfqpoint{0.661424in}{1.929047in}}%
\pgfpathcurveto{\pgfqpoint{0.656215in}{1.923838in}}{\pgfqpoint{0.653288in}{1.916772in}}{\pgfqpoint{0.653288in}{1.909406in}}%
\pgfpathcurveto{\pgfqpoint{0.653288in}{1.902039in}}{\pgfqpoint{0.656215in}{1.894973in}}{\pgfqpoint{0.661424in}{1.889764in}}%
\pgfpathcurveto{\pgfqpoint{0.666633in}{1.884555in}}{\pgfqpoint{0.673699in}{1.881628in}}{\pgfqpoint{0.681065in}{1.881628in}}%
\pgfpathlineto{\pgfqpoint{0.681065in}{1.881628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690488in}{2.112185in}}%
\pgfpathcurveto{\pgfqpoint{0.697855in}{2.112185in}}{\pgfqpoint{0.704921in}{2.115112in}}{\pgfqpoint{0.710130in}{2.120321in}}%
\pgfpathcurveto{\pgfqpoint{0.715339in}{2.125530in}}{\pgfqpoint{0.718266in}{2.132596in}}{\pgfqpoint{0.718266in}{2.139963in}}%
\pgfpathcurveto{\pgfqpoint{0.718266in}{2.147330in}}{\pgfqpoint{0.715339in}{2.154396in}}{\pgfqpoint{0.710130in}{2.159605in}}%
\pgfpathcurveto{\pgfqpoint{0.704921in}{2.164814in}}{\pgfqpoint{0.697855in}{2.167741in}}{\pgfqpoint{0.690488in}{2.167741in}}%
\pgfpathcurveto{\pgfqpoint{0.683121in}{2.167741in}}{\pgfqpoint{0.676055in}{2.164814in}}{\pgfqpoint{0.670846in}{2.159605in}}%
\pgfpathcurveto{\pgfqpoint{0.665637in}{2.154396in}}{\pgfqpoint{0.662710in}{2.147330in}}{\pgfqpoint{0.662710in}{2.139963in}}%
\pgfpathcurveto{\pgfqpoint{0.662710in}{2.132596in}}{\pgfqpoint{0.665637in}{2.125530in}}{\pgfqpoint{0.670846in}{2.120321in}}%
\pgfpathcurveto{\pgfqpoint{0.676055in}{2.115112in}}{\pgfqpoint{0.683121in}{2.112185in}}{\pgfqpoint{0.690488in}{2.112185in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{2.112185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699911in}{1.598437in}}%
\pgfpathcurveto{\pgfqpoint{0.707278in}{1.598437in}}{\pgfqpoint{0.714344in}{1.601364in}}{\pgfqpoint{0.719553in}{1.606573in}}%
\pgfpathcurveto{\pgfqpoint{0.724762in}{1.611782in}}{\pgfqpoint{0.727689in}{1.618848in}}{\pgfqpoint{0.727689in}{1.626215in}}%
\pgfpathcurveto{\pgfqpoint{0.727689in}{1.633581in}}{\pgfqpoint{0.724762in}{1.640647in}}{\pgfqpoint{0.719553in}{1.645856in}}%
\pgfpathcurveto{\pgfqpoint{0.714344in}{1.651065in}}{\pgfqpoint{0.707278in}{1.653992in}}{\pgfqpoint{0.699911in}{1.653992in}}%
\pgfpathcurveto{\pgfqpoint{0.692544in}{1.653992in}}{\pgfqpoint{0.685478in}{1.651065in}}{\pgfqpoint{0.680269in}{1.645856in}}%
\pgfpathcurveto{\pgfqpoint{0.675060in}{1.640647in}}{\pgfqpoint{0.672133in}{1.633581in}}{\pgfqpoint{0.672133in}{1.626215in}}%
\pgfpathcurveto{\pgfqpoint{0.672133in}{1.618848in}}{\pgfqpoint{0.675060in}{1.611782in}}{\pgfqpoint{0.680269in}{1.606573in}}%
\pgfpathcurveto{\pgfqpoint{0.685478in}{1.601364in}}{\pgfqpoint{0.692544in}{1.598437in}}{\pgfqpoint{0.699911in}{1.598437in}}%
\pgfpathlineto{\pgfqpoint{0.699911in}{1.598437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965321,0.882584,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709334in}{0.969946in}}%
\pgfpathcurveto{\pgfqpoint{0.716701in}{0.969946in}}{\pgfqpoint{0.723767in}{0.972873in}}{\pgfqpoint{0.728976in}{0.978082in}}%
\pgfpathcurveto{\pgfqpoint{0.734185in}{0.983291in}}{\pgfqpoint{0.737112in}{0.990357in}}{\pgfqpoint{0.737112in}{0.997724in}}%
\pgfpathcurveto{\pgfqpoint{0.737112in}{1.005091in}}{\pgfqpoint{0.734185in}{1.012157in}}{\pgfqpoint{0.728976in}{1.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.723767in}{1.022575in}}{\pgfqpoint{0.716701in}{1.025502in}}{\pgfqpoint{0.709334in}{1.025502in}}%
\pgfpathcurveto{\pgfqpoint{0.701967in}{1.025502in}}{\pgfqpoint{0.694901in}{1.022575in}}{\pgfqpoint{0.689692in}{1.017366in}}%
\pgfpathcurveto{\pgfqpoint{0.684483in}{1.012157in}}{\pgfqpoint{0.681556in}{1.005091in}}{\pgfqpoint{0.681556in}{0.997724in}}%
\pgfpathcurveto{\pgfqpoint{0.681556in}{0.990357in}}{\pgfqpoint{0.684483in}{0.983291in}}{\pgfqpoint{0.689692in}{0.978082in}}%
\pgfpathcurveto{\pgfqpoint{0.694901in}{0.972873in}}{\pgfqpoint{0.701967in}{0.969946in}}{\pgfqpoint{0.709334in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{0.969946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990542,0.689735,0.393772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718757in}{2.046458in}}%
\pgfpathcurveto{\pgfqpoint{0.726123in}{2.046458in}}{\pgfqpoint{0.733189in}{2.049384in}}{\pgfqpoint{0.738398in}{2.054594in}}%
\pgfpathcurveto{\pgfqpoint{0.743608in}{2.059803in}}{\pgfqpoint{0.746534in}{2.066869in}}{\pgfqpoint{0.746534in}{2.074235in}}%
\pgfpathcurveto{\pgfqpoint{0.746534in}{2.081602in}}{\pgfqpoint{0.743608in}{2.088668in}}{\pgfqpoint{0.738398in}{2.093877in}}%
\pgfpathcurveto{\pgfqpoint{0.733189in}{2.099086in}}{\pgfqpoint{0.726123in}{2.102013in}}{\pgfqpoint{0.718757in}{2.102013in}}%
\pgfpathcurveto{\pgfqpoint{0.711390in}{2.102013in}}{\pgfqpoint{0.704324in}{2.099086in}}{\pgfqpoint{0.699115in}{2.093877in}}%
\pgfpathcurveto{\pgfqpoint{0.693906in}{2.088668in}}{\pgfqpoint{0.690979in}{2.081602in}}{\pgfqpoint{0.690979in}{2.074235in}}%
\pgfpathcurveto{\pgfqpoint{0.690979in}{2.066869in}}{\pgfqpoint{0.693906in}{2.059803in}}{\pgfqpoint{0.699115in}{2.054594in}}%
\pgfpathcurveto{\pgfqpoint{0.704324in}{2.049384in}}{\pgfqpoint{0.711390in}{2.046458in}}{\pgfqpoint{0.718757in}{2.046458in}}%
\pgfpathlineto{\pgfqpoint{0.718757in}{2.046458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728179in}{2.029710in}}%
\pgfpathcurveto{\pgfqpoint{0.735546in}{2.029710in}}{\pgfqpoint{0.742612in}{2.032637in}}{\pgfqpoint{0.747821in}{2.037846in}}%
\pgfpathcurveto{\pgfqpoint{0.753030in}{2.043055in}}{\pgfqpoint{0.755957in}{2.050121in}}{\pgfqpoint{0.755957in}{2.057488in}}%
\pgfpathcurveto{\pgfqpoint{0.755957in}{2.064854in}}{\pgfqpoint{0.753030in}{2.071920in}}{\pgfqpoint{0.747821in}{2.077129in}}%
\pgfpathcurveto{\pgfqpoint{0.742612in}{2.082338in}}{\pgfqpoint{0.735546in}{2.085265in}}{\pgfqpoint{0.728179in}{2.085265in}}%
\pgfpathcurveto{\pgfqpoint{0.720813in}{2.085265in}}{\pgfqpoint{0.713747in}{2.082338in}}{\pgfqpoint{0.708538in}{2.077129in}}%
\pgfpathcurveto{\pgfqpoint{0.703328in}{2.071920in}}{\pgfqpoint{0.700402in}{2.064854in}}{\pgfqpoint{0.700402in}{2.057488in}}%
\pgfpathcurveto{\pgfqpoint{0.700402in}{2.050121in}}{\pgfqpoint{0.703328in}{2.043055in}}{\pgfqpoint{0.708538in}{2.037846in}}%
\pgfpathcurveto{\pgfqpoint{0.713747in}{2.032637in}}{\pgfqpoint{0.720813in}{2.029710in}}{\pgfqpoint{0.728179in}{2.029710in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{2.029710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737602in}{0.924789in}}%
\pgfpathcurveto{\pgfqpoint{0.744969in}{0.924789in}}{\pgfqpoint{0.752035in}{0.927716in}}{\pgfqpoint{0.757244in}{0.932925in}}%
\pgfpathcurveto{\pgfqpoint{0.762453in}{0.938134in}}{\pgfqpoint{0.765380in}{0.945200in}}{\pgfqpoint{0.765380in}{0.952567in}}%
\pgfpathcurveto{\pgfqpoint{0.765380in}{0.959934in}}{\pgfqpoint{0.762453in}{0.967000in}}{\pgfqpoint{0.757244in}{0.972209in}}%
\pgfpathcurveto{\pgfqpoint{0.752035in}{0.977418in}}{\pgfqpoint{0.744969in}{0.980345in}}{\pgfqpoint{0.737602in}{0.980345in}}%
\pgfpathcurveto{\pgfqpoint{0.730235in}{0.980345in}}{\pgfqpoint{0.723169in}{0.977418in}}{\pgfqpoint{0.717960in}{0.972209in}}%
\pgfpathcurveto{\pgfqpoint{0.712751in}{0.967000in}}{\pgfqpoint{0.709824in}{0.959934in}}{\pgfqpoint{0.709824in}{0.952567in}}%
\pgfpathcurveto{\pgfqpoint{0.709824in}{0.945200in}}{\pgfqpoint{0.712751in}{0.938134in}}{\pgfqpoint{0.717960in}{0.932925in}}%
\pgfpathcurveto{\pgfqpoint{0.723169in}{0.927716in}}{\pgfqpoint{0.730235in}{0.924789in}}{\pgfqpoint{0.737602in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{0.737602in}{0.924789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747025in}{2.008463in}}%
\pgfpathcurveto{\pgfqpoint{0.754392in}{2.008463in}}{\pgfqpoint{0.761458in}{2.011390in}}{\pgfqpoint{0.766667in}{2.016599in}}%
\pgfpathcurveto{\pgfqpoint{0.771876in}{2.021808in}}{\pgfqpoint{0.774803in}{2.028874in}}{\pgfqpoint{0.774803in}{2.036241in}}%
\pgfpathcurveto{\pgfqpoint{0.774803in}{2.043608in}}{\pgfqpoint{0.771876in}{2.050674in}}{\pgfqpoint{0.766667in}{2.055883in}}%
\pgfpathcurveto{\pgfqpoint{0.761458in}{2.061092in}}{\pgfqpoint{0.754392in}{2.064019in}}{\pgfqpoint{0.747025in}{2.064019in}}%
\pgfpathcurveto{\pgfqpoint{0.739658in}{2.064019in}}{\pgfqpoint{0.732592in}{2.061092in}}{\pgfqpoint{0.727383in}{2.055883in}}%
\pgfpathcurveto{\pgfqpoint{0.722174in}{2.050674in}}{\pgfqpoint{0.719247in}{2.043608in}}{\pgfqpoint{0.719247in}{2.036241in}}%
\pgfpathcurveto{\pgfqpoint{0.719247in}{2.028874in}}{\pgfqpoint{0.722174in}{2.021808in}}{\pgfqpoint{0.727383in}{2.016599in}}%
\pgfpathcurveto{\pgfqpoint{0.732592in}{2.011390in}}{\pgfqpoint{0.739658in}{2.008463in}}{\pgfqpoint{0.747025in}{2.008463in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{2.008463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756448in}{1.007672in}}%
\pgfpathcurveto{\pgfqpoint{0.763815in}{1.007672in}}{\pgfqpoint{0.770881in}{1.010598in}}{\pgfqpoint{0.776090in}{1.015808in}}%
\pgfpathcurveto{\pgfqpoint{0.781299in}{1.021017in}}{\pgfqpoint{0.784226in}{1.028083in}}{\pgfqpoint{0.784226in}{1.035449in}}%
\pgfpathcurveto{\pgfqpoint{0.784226in}{1.042816in}}{\pgfqpoint{0.781299in}{1.049882in}}{\pgfqpoint{0.776090in}{1.055091in}}%
\pgfpathcurveto{\pgfqpoint{0.770881in}{1.060300in}}{\pgfqpoint{0.763815in}{1.063227in}}{\pgfqpoint{0.756448in}{1.063227in}}%
\pgfpathcurveto{\pgfqpoint{0.749081in}{1.063227in}}{\pgfqpoint{0.742015in}{1.060300in}}{\pgfqpoint{0.736806in}{1.055091in}}%
\pgfpathcurveto{\pgfqpoint{0.731597in}{1.049882in}}{\pgfqpoint{0.728670in}{1.042816in}}{\pgfqpoint{0.728670in}{1.035449in}}%
\pgfpathcurveto{\pgfqpoint{0.728670in}{1.028083in}}{\pgfqpoint{0.731597in}{1.021017in}}{\pgfqpoint{0.736806in}{1.015808in}}%
\pgfpathcurveto{\pgfqpoint{0.742015in}{1.010598in}}{\pgfqpoint{0.749081in}{1.007672in}}{\pgfqpoint{0.756448in}{1.007672in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{1.007672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765871in}{1.953690in}}%
\pgfpathcurveto{\pgfqpoint{0.773237in}{1.953690in}}{\pgfqpoint{0.780303in}{1.956617in}}{\pgfqpoint{0.785512in}{1.961826in}}%
\pgfpathcurveto{\pgfqpoint{0.790721in}{1.967035in}}{\pgfqpoint{0.793648in}{1.974101in}}{\pgfqpoint{0.793648in}{1.981468in}}%
\pgfpathcurveto{\pgfqpoint{0.793648in}{1.988835in}}{\pgfqpoint{0.790721in}{1.995901in}}{\pgfqpoint{0.785512in}{2.001110in}}%
\pgfpathcurveto{\pgfqpoint{0.780303in}{2.006319in}}{\pgfqpoint{0.773237in}{2.009246in}}{\pgfqpoint{0.765871in}{2.009246in}}%
\pgfpathcurveto{\pgfqpoint{0.758504in}{2.009246in}}{\pgfqpoint{0.751438in}{2.006319in}}{\pgfqpoint{0.746229in}{2.001110in}}%
\pgfpathcurveto{\pgfqpoint{0.741020in}{1.995901in}}{\pgfqpoint{0.738093in}{1.988835in}}{\pgfqpoint{0.738093in}{1.981468in}}%
\pgfpathcurveto{\pgfqpoint{0.738093in}{1.974101in}}{\pgfqpoint{0.741020in}{1.967035in}}{\pgfqpoint{0.746229in}{1.961826in}}%
\pgfpathcurveto{\pgfqpoint{0.751438in}{1.956617in}}{\pgfqpoint{0.758504in}{1.953690in}}{\pgfqpoint{0.765871in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{1.953690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775293in}{1.979870in}}%
\pgfpathcurveto{\pgfqpoint{0.782660in}{1.979870in}}{\pgfqpoint{0.789726in}{1.982797in}}{\pgfqpoint{0.794935in}{1.988006in}}%
\pgfpathcurveto{\pgfqpoint{0.800144in}{1.993215in}}{\pgfqpoint{0.803071in}{2.000281in}}{\pgfqpoint{0.803071in}{2.007648in}}%
\pgfpathcurveto{\pgfqpoint{0.803071in}{2.015014in}}{\pgfqpoint{0.800144in}{2.022081in}}{\pgfqpoint{0.794935in}{2.027290in}}%
\pgfpathcurveto{\pgfqpoint{0.789726in}{2.032499in}}{\pgfqpoint{0.782660in}{2.035426in}}{\pgfqpoint{0.775293in}{2.035426in}}%
\pgfpathcurveto{\pgfqpoint{0.767927in}{2.035426in}}{\pgfqpoint{0.760861in}{2.032499in}}{\pgfqpoint{0.755651in}{2.027290in}}%
\pgfpathcurveto{\pgfqpoint{0.750442in}{2.022081in}}{\pgfqpoint{0.747516in}{2.015014in}}{\pgfqpoint{0.747516in}{2.007648in}}%
\pgfpathcurveto{\pgfqpoint{0.747516in}{2.000281in}}{\pgfqpoint{0.750442in}{1.993215in}}{\pgfqpoint{0.755651in}{1.988006in}}%
\pgfpathcurveto{\pgfqpoint{0.760861in}{1.982797in}}{\pgfqpoint{0.767927in}{1.979870in}}{\pgfqpoint{0.775293in}{1.979870in}}%
\pgfpathlineto{\pgfqpoint{0.775293in}{1.979870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784716in}{1.515002in}}%
\pgfpathcurveto{\pgfqpoint{0.792083in}{1.515002in}}{\pgfqpoint{0.799149in}{1.517929in}}{\pgfqpoint{0.804358in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{0.809567in}{1.528347in}}{\pgfqpoint{0.812494in}{1.535413in}}{\pgfqpoint{0.812494in}{1.542780in}}%
\pgfpathcurveto{\pgfqpoint{0.812494in}{1.550147in}}{\pgfqpoint{0.809567in}{1.557213in}}{\pgfqpoint{0.804358in}{1.562422in}}%
\pgfpathcurveto{\pgfqpoint{0.799149in}{1.567631in}}{\pgfqpoint{0.792083in}{1.570558in}}{\pgfqpoint{0.784716in}{1.570558in}}%
\pgfpathcurveto{\pgfqpoint{0.777349in}{1.570558in}}{\pgfqpoint{0.770283in}{1.567631in}}{\pgfqpoint{0.765074in}{1.562422in}}%
\pgfpathcurveto{\pgfqpoint{0.759865in}{1.557213in}}{\pgfqpoint{0.756938in}{1.550147in}}{\pgfqpoint{0.756938in}{1.542780in}}%
\pgfpathcurveto{\pgfqpoint{0.756938in}{1.535413in}}{\pgfqpoint{0.759865in}{1.528347in}}{\pgfqpoint{0.765074in}{1.523138in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{1.517929in}}{\pgfqpoint{0.777349in}{1.515002in}}{\pgfqpoint{0.784716in}{1.515002in}}%
\pgfpathlineto{\pgfqpoint{0.784716in}{1.515002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794139in}{1.762770in}}%
\pgfpathcurveto{\pgfqpoint{0.801506in}{1.762770in}}{\pgfqpoint{0.808572in}{1.765697in}}{\pgfqpoint{0.813781in}{1.770906in}}%
\pgfpathcurveto{\pgfqpoint{0.818990in}{1.776115in}}{\pgfqpoint{0.821917in}{1.783181in}}{\pgfqpoint{0.821917in}{1.790548in}}%
\pgfpathcurveto{\pgfqpoint{0.821917in}{1.797914in}}{\pgfqpoint{0.818990in}{1.804980in}}{\pgfqpoint{0.813781in}{1.810190in}}%
\pgfpathcurveto{\pgfqpoint{0.808572in}{1.815399in}}{\pgfqpoint{0.801506in}{1.818325in}}{\pgfqpoint{0.794139in}{1.818325in}}%
\pgfpathcurveto{\pgfqpoint{0.786772in}{1.818325in}}{\pgfqpoint{0.779706in}{1.815399in}}{\pgfqpoint{0.774497in}{1.810190in}}%
\pgfpathcurveto{\pgfqpoint{0.769288in}{1.804980in}}{\pgfqpoint{0.766361in}{1.797914in}}{\pgfqpoint{0.766361in}{1.790548in}}%
\pgfpathcurveto{\pgfqpoint{0.766361in}{1.783181in}}{\pgfqpoint{0.769288in}{1.776115in}}{\pgfqpoint{0.774497in}{1.770906in}}%
\pgfpathcurveto{\pgfqpoint{0.779706in}{1.765697in}}{\pgfqpoint{0.786772in}{1.762770in}}{\pgfqpoint{0.794139in}{1.762770in}}%
\pgfpathlineto{\pgfqpoint{0.794139in}{1.762770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803562in}{1.449229in}}%
\pgfpathcurveto{\pgfqpoint{0.810928in}{1.449229in}}{\pgfqpoint{0.817994in}{1.452155in}}{\pgfqpoint{0.823204in}{1.457364in}}%
\pgfpathcurveto{\pgfqpoint{0.828413in}{1.462574in}}{\pgfqpoint{0.831339in}{1.469640in}}{\pgfqpoint{0.831339in}{1.477006in}}%
\pgfpathcurveto{\pgfqpoint{0.831339in}{1.484373in}}{\pgfqpoint{0.828413in}{1.491439in}}{\pgfqpoint{0.823204in}{1.496648in}}%
\pgfpathcurveto{\pgfqpoint{0.817994in}{1.501857in}}{\pgfqpoint{0.810928in}{1.504784in}}{\pgfqpoint{0.803562in}{1.504784in}}%
\pgfpathcurveto{\pgfqpoint{0.796195in}{1.504784in}}{\pgfqpoint{0.789129in}{1.501857in}}{\pgfqpoint{0.783920in}{1.496648in}}%
\pgfpathcurveto{\pgfqpoint{0.778711in}{1.491439in}}{\pgfqpoint{0.775784in}{1.484373in}}{\pgfqpoint{0.775784in}{1.477006in}}%
\pgfpathcurveto{\pgfqpoint{0.775784in}{1.469640in}}{\pgfqpoint{0.778711in}{1.462574in}}{\pgfqpoint{0.783920in}{1.457364in}}%
\pgfpathcurveto{\pgfqpoint{0.789129in}{1.452155in}}{\pgfqpoint{0.796195in}{1.449229in}}{\pgfqpoint{0.803562in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{0.803562in}{1.449229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812984in}{1.455666in}}%
\pgfpathcurveto{\pgfqpoint{0.820351in}{1.455666in}}{\pgfqpoint{0.827417in}{1.458593in}}{\pgfqpoint{0.832626in}{1.463802in}}%
\pgfpathcurveto{\pgfqpoint{0.837835in}{1.469011in}}{\pgfqpoint{0.840762in}{1.476077in}}{\pgfqpoint{0.840762in}{1.483444in}}%
\pgfpathcurveto{\pgfqpoint{0.840762in}{1.490810in}}{\pgfqpoint{0.837835in}{1.497876in}}{\pgfqpoint{0.832626in}{1.503086in}}%
\pgfpathcurveto{\pgfqpoint{0.827417in}{1.508295in}}{\pgfqpoint{0.820351in}{1.511222in}}{\pgfqpoint{0.812984in}{1.511222in}}%
\pgfpathcurveto{\pgfqpoint{0.805618in}{1.511222in}}{\pgfqpoint{0.798552in}{1.508295in}}{\pgfqpoint{0.793343in}{1.503086in}}%
\pgfpathcurveto{\pgfqpoint{0.788134in}{1.497876in}}{\pgfqpoint{0.785207in}{1.490810in}}{\pgfqpoint{0.785207in}{1.483444in}}%
\pgfpathcurveto{\pgfqpoint{0.785207in}{1.476077in}}{\pgfqpoint{0.788134in}{1.469011in}}{\pgfqpoint{0.793343in}{1.463802in}}%
\pgfpathcurveto{\pgfqpoint{0.798552in}{1.458593in}}{\pgfqpoint{0.805618in}{1.455666in}}{\pgfqpoint{0.812984in}{1.455666in}}%
\pgfpathlineto{\pgfqpoint{0.812984in}{1.455666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822407in}{1.401125in}}%
\pgfpathcurveto{\pgfqpoint{0.829774in}{1.401125in}}{\pgfqpoint{0.836840in}{1.404052in}}{\pgfqpoint{0.842049in}{1.409261in}}%
\pgfpathcurveto{\pgfqpoint{0.847258in}{1.414470in}}{\pgfqpoint{0.850185in}{1.421536in}}{\pgfqpoint{0.850185in}{1.428903in}}%
\pgfpathcurveto{\pgfqpoint{0.850185in}{1.436269in}}{\pgfqpoint{0.847258in}{1.443335in}}{\pgfqpoint{0.842049in}{1.448545in}}%
\pgfpathcurveto{\pgfqpoint{0.836840in}{1.453754in}}{\pgfqpoint{0.829774in}{1.456680in}}{\pgfqpoint{0.822407in}{1.456680in}}%
\pgfpathcurveto{\pgfqpoint{0.815041in}{1.456680in}}{\pgfqpoint{0.807975in}{1.453754in}}{\pgfqpoint{0.802765in}{1.448545in}}%
\pgfpathcurveto{\pgfqpoint{0.797556in}{1.443335in}}{\pgfqpoint{0.794630in}{1.436269in}}{\pgfqpoint{0.794630in}{1.428903in}}%
\pgfpathcurveto{\pgfqpoint{0.794630in}{1.421536in}}{\pgfqpoint{0.797556in}{1.414470in}}{\pgfqpoint{0.802765in}{1.409261in}}%
\pgfpathcurveto{\pgfqpoint{0.807975in}{1.404052in}}{\pgfqpoint{0.815041in}{1.401125in}}{\pgfqpoint{0.822407in}{1.401125in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{1.401125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831830in}{1.949679in}}%
\pgfpathcurveto{\pgfqpoint{0.839197in}{1.949679in}}{\pgfqpoint{0.846263in}{1.952606in}}{\pgfqpoint{0.851472in}{1.957815in}}%
\pgfpathcurveto{\pgfqpoint{0.856681in}{1.963025in}}{\pgfqpoint{0.859608in}{1.970091in}}{\pgfqpoint{0.859608in}{1.977457in}}%
\pgfpathcurveto{\pgfqpoint{0.859608in}{1.984824in}}{\pgfqpoint{0.856681in}{1.991890in}}{\pgfqpoint{0.851472in}{1.997099in}}%
\pgfpathcurveto{\pgfqpoint{0.846263in}{2.002308in}}{\pgfqpoint{0.839197in}{2.005235in}}{\pgfqpoint{0.831830in}{2.005235in}}%
\pgfpathcurveto{\pgfqpoint{0.824463in}{2.005235in}}{\pgfqpoint{0.817397in}{2.002308in}}{\pgfqpoint{0.812188in}{1.997099in}}%
\pgfpathcurveto{\pgfqpoint{0.806979in}{1.991890in}}{\pgfqpoint{0.804052in}{1.984824in}}{\pgfqpoint{0.804052in}{1.977457in}}%
\pgfpathcurveto{\pgfqpoint{0.804052in}{1.970091in}}{\pgfqpoint{0.806979in}{1.963025in}}{\pgfqpoint{0.812188in}{1.957815in}}%
\pgfpathcurveto{\pgfqpoint{0.817397in}{1.952606in}}{\pgfqpoint{0.824463in}{1.949679in}}{\pgfqpoint{0.831830in}{1.949679in}}%
\pgfpathlineto{\pgfqpoint{0.831830in}{1.949679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841253in}{2.109787in}}%
\pgfpathcurveto{\pgfqpoint{0.848620in}{2.109787in}}{\pgfqpoint{0.855686in}{2.112713in}}{\pgfqpoint{0.860895in}{2.117923in}}%
\pgfpathcurveto{\pgfqpoint{0.866104in}{2.123132in}}{\pgfqpoint{0.869031in}{2.130198in}}{\pgfqpoint{0.869031in}{2.137564in}}%
\pgfpathcurveto{\pgfqpoint{0.869031in}{2.144931in}}{\pgfqpoint{0.866104in}{2.151997in}}{\pgfqpoint{0.860895in}{2.157206in}}%
\pgfpathcurveto{\pgfqpoint{0.855686in}{2.162415in}}{\pgfqpoint{0.848620in}{2.165342in}}{\pgfqpoint{0.841253in}{2.165342in}}%
\pgfpathcurveto{\pgfqpoint{0.833886in}{2.165342in}}{\pgfqpoint{0.826820in}{2.162415in}}{\pgfqpoint{0.821611in}{2.157206in}}%
\pgfpathcurveto{\pgfqpoint{0.816402in}{2.151997in}}{\pgfqpoint{0.813475in}{2.144931in}}{\pgfqpoint{0.813475in}{2.137564in}}%
\pgfpathcurveto{\pgfqpoint{0.813475in}{2.130198in}}{\pgfqpoint{0.816402in}{2.123132in}}{\pgfqpoint{0.821611in}{2.117923in}}%
\pgfpathcurveto{\pgfqpoint{0.826820in}{2.112713in}}{\pgfqpoint{0.833886in}{2.109787in}}{\pgfqpoint{0.841253in}{2.109787in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{2.109787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850676in}{1.487502in}}%
\pgfpathcurveto{\pgfqpoint{0.858042in}{1.487502in}}{\pgfqpoint{0.865108in}{1.490429in}}{\pgfqpoint{0.870317in}{1.495638in}}%
\pgfpathcurveto{\pgfqpoint{0.875527in}{1.500847in}}{\pgfqpoint{0.878453in}{1.507913in}}{\pgfqpoint{0.878453in}{1.515280in}}%
\pgfpathcurveto{\pgfqpoint{0.878453in}{1.522646in}}{\pgfqpoint{0.875527in}{1.529712in}}{\pgfqpoint{0.870317in}{1.534922in}}%
\pgfpathcurveto{\pgfqpoint{0.865108in}{1.540131in}}{\pgfqpoint{0.858042in}{1.543058in}}{\pgfqpoint{0.850676in}{1.543058in}}%
\pgfpathcurveto{\pgfqpoint{0.843309in}{1.543058in}}{\pgfqpoint{0.836243in}{1.540131in}}{\pgfqpoint{0.831034in}{1.534922in}}%
\pgfpathcurveto{\pgfqpoint{0.825825in}{1.529712in}}{\pgfqpoint{0.822898in}{1.522646in}}{\pgfqpoint{0.822898in}{1.515280in}}%
\pgfpathcurveto{\pgfqpoint{0.822898in}{1.507913in}}{\pgfqpoint{0.825825in}{1.500847in}}{\pgfqpoint{0.831034in}{1.495638in}}%
\pgfpathcurveto{\pgfqpoint{0.836243in}{1.490429in}}{\pgfqpoint{0.843309in}{1.487502in}}{\pgfqpoint{0.850676in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{0.850676in}{1.487502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860098in}{2.019297in}}%
\pgfpathcurveto{\pgfqpoint{0.867465in}{2.019297in}}{\pgfqpoint{0.874531in}{2.022223in}}{\pgfqpoint{0.879740in}{2.027432in}}%
\pgfpathcurveto{\pgfqpoint{0.884949in}{2.032642in}}{\pgfqpoint{0.887876in}{2.039708in}}{\pgfqpoint{0.887876in}{2.047074in}}%
\pgfpathcurveto{\pgfqpoint{0.887876in}{2.054441in}}{\pgfqpoint{0.884949in}{2.061507in}}{\pgfqpoint{0.879740in}{2.066716in}}%
\pgfpathcurveto{\pgfqpoint{0.874531in}{2.071925in}}{\pgfqpoint{0.867465in}{2.074852in}}{\pgfqpoint{0.860098in}{2.074852in}}%
\pgfpathcurveto{\pgfqpoint{0.852732in}{2.074852in}}{\pgfqpoint{0.845666in}{2.071925in}}{\pgfqpoint{0.840457in}{2.066716in}}%
\pgfpathcurveto{\pgfqpoint{0.835247in}{2.061507in}}{\pgfqpoint{0.832321in}{2.054441in}}{\pgfqpoint{0.832321in}{2.047074in}}%
\pgfpathcurveto{\pgfqpoint{0.832321in}{2.039708in}}{\pgfqpoint{0.835247in}{2.032642in}}{\pgfqpoint{0.840457in}{2.027432in}}%
\pgfpathcurveto{\pgfqpoint{0.845666in}{2.022223in}}{\pgfqpoint{0.852732in}{2.019297in}}{\pgfqpoint{0.860098in}{2.019297in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{2.019297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891657,0.304191,0.206459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869521in}{1.900378in}}%
\pgfpathcurveto{\pgfqpoint{0.876888in}{1.900378in}}{\pgfqpoint{0.883954in}{1.903305in}}{\pgfqpoint{0.889163in}{1.908514in}}%
\pgfpathcurveto{\pgfqpoint{0.894372in}{1.913723in}}{\pgfqpoint{0.897299in}{1.920789in}}{\pgfqpoint{0.897299in}{1.928156in}}%
\pgfpathcurveto{\pgfqpoint{0.897299in}{1.935523in}}{\pgfqpoint{0.894372in}{1.942589in}}{\pgfqpoint{0.889163in}{1.947798in}}%
\pgfpathcurveto{\pgfqpoint{0.883954in}{1.953007in}}{\pgfqpoint{0.876888in}{1.955934in}}{\pgfqpoint{0.869521in}{1.955934in}}%
\pgfpathcurveto{\pgfqpoint{0.862154in}{1.955934in}}{\pgfqpoint{0.855088in}{1.953007in}}{\pgfqpoint{0.849879in}{1.947798in}}%
\pgfpathcurveto{\pgfqpoint{0.844670in}{1.942589in}}{\pgfqpoint{0.841743in}{1.935523in}}{\pgfqpoint{0.841743in}{1.928156in}}%
\pgfpathcurveto{\pgfqpoint{0.841743in}{1.920789in}}{\pgfqpoint{0.844670in}{1.913723in}}{\pgfqpoint{0.849879in}{1.908514in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.903305in}}{\pgfqpoint{0.862154in}{1.900378in}}{\pgfqpoint{0.869521in}{1.900378in}}%
\pgfpathlineto{\pgfqpoint{0.869521in}{1.900378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376009,0.584852,0.770088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878944in}{3.041030in}}%
\pgfpathcurveto{\pgfqpoint{0.886311in}{3.041030in}}{\pgfqpoint{0.893377in}{3.043956in}}{\pgfqpoint{0.898586in}{3.049165in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{3.054375in}}{\pgfqpoint{0.906722in}{3.061441in}}{\pgfqpoint{0.906722in}{3.068807in}}%
\pgfpathcurveto{\pgfqpoint{0.906722in}{3.076174in}}{\pgfqpoint{0.903795in}{3.083240in}}{\pgfqpoint{0.898586in}{3.088449in}}%
\pgfpathcurveto{\pgfqpoint{0.893377in}{3.093658in}}{\pgfqpoint{0.886311in}{3.096585in}}{\pgfqpoint{0.878944in}{3.096585in}}%
\pgfpathcurveto{\pgfqpoint{0.871577in}{3.096585in}}{\pgfqpoint{0.864511in}{3.093658in}}{\pgfqpoint{0.859302in}{3.088449in}}%
\pgfpathcurveto{\pgfqpoint{0.854093in}{3.083240in}}{\pgfqpoint{0.851166in}{3.076174in}}{\pgfqpoint{0.851166in}{3.068807in}}%
\pgfpathcurveto{\pgfqpoint{0.851166in}{3.061441in}}{\pgfqpoint{0.854093in}{3.054375in}}{\pgfqpoint{0.859302in}{3.049165in}}%
\pgfpathcurveto{\pgfqpoint{0.864511in}{3.043956in}}{\pgfqpoint{0.871577in}{3.041030in}}{\pgfqpoint{0.878944in}{3.041030in}}%
\pgfpathlineto{\pgfqpoint{0.878944in}{3.041030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926259,0.394156,0.247982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888367in}{1.487730in}}%
\pgfpathcurveto{\pgfqpoint{0.895734in}{1.487730in}}{\pgfqpoint{0.902800in}{1.490656in}}{\pgfqpoint{0.908009in}{1.495866in}}%
\pgfpathcurveto{\pgfqpoint{0.913218in}{1.501075in}}{\pgfqpoint{0.916145in}{1.508141in}}{\pgfqpoint{0.916145in}{1.515507in}}%
\pgfpathcurveto{\pgfqpoint{0.916145in}{1.522874in}}{\pgfqpoint{0.913218in}{1.529940in}}{\pgfqpoint{0.908009in}{1.535149in}}%
\pgfpathcurveto{\pgfqpoint{0.902800in}{1.540358in}}{\pgfqpoint{0.895734in}{1.543285in}}{\pgfqpoint{0.888367in}{1.543285in}}%
\pgfpathcurveto{\pgfqpoint{0.881000in}{1.543285in}}{\pgfqpoint{0.873934in}{1.540358in}}{\pgfqpoint{0.868725in}{1.535149in}}%
\pgfpathcurveto{\pgfqpoint{0.863516in}{1.529940in}}{\pgfqpoint{0.860589in}{1.522874in}}{\pgfqpoint{0.860589in}{1.515507in}}%
\pgfpathcurveto{\pgfqpoint{0.860589in}{1.508141in}}{\pgfqpoint{0.863516in}{1.501075in}}{\pgfqpoint{0.868725in}{1.495866in}}%
\pgfpathcurveto{\pgfqpoint{0.873934in}{1.490656in}}{\pgfqpoint{0.881000in}{1.487730in}}{\pgfqpoint{0.888367in}{1.487730in}}%
\pgfpathlineto{\pgfqpoint{0.888367in}{1.487730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897790in}{1.556734in}}%
\pgfpathcurveto{\pgfqpoint{0.905156in}{1.556734in}}{\pgfqpoint{0.912222in}{1.559661in}}{\pgfqpoint{0.917431in}{1.564870in}}%
\pgfpathcurveto{\pgfqpoint{0.922641in}{1.570079in}}{\pgfqpoint{0.925567in}{1.577145in}}{\pgfqpoint{0.925567in}{1.584512in}}%
\pgfpathcurveto{\pgfqpoint{0.925567in}{1.591878in}}{\pgfqpoint{0.922641in}{1.598944in}}{\pgfqpoint{0.917431in}{1.604153in}}%
\pgfpathcurveto{\pgfqpoint{0.912222in}{1.609363in}}{\pgfqpoint{0.905156in}{1.612289in}}{\pgfqpoint{0.897790in}{1.612289in}}%
\pgfpathcurveto{\pgfqpoint{0.890423in}{1.612289in}}{\pgfqpoint{0.883357in}{1.609363in}}{\pgfqpoint{0.878148in}{1.604153in}}%
\pgfpathcurveto{\pgfqpoint{0.872939in}{1.598944in}}{\pgfqpoint{0.870012in}{1.591878in}}{\pgfqpoint{0.870012in}{1.584512in}}%
\pgfpathcurveto{\pgfqpoint{0.870012in}{1.577145in}}{\pgfqpoint{0.872939in}{1.570079in}}{\pgfqpoint{0.878148in}{1.564870in}}%
\pgfpathcurveto{\pgfqpoint{0.883357in}{1.559661in}}{\pgfqpoint{0.890423in}{1.556734in}}{\pgfqpoint{0.897790in}{1.556734in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{1.556734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907212in}{1.777483in}}%
\pgfpathcurveto{\pgfqpoint{0.914579in}{1.777483in}}{\pgfqpoint{0.921645in}{1.780410in}}{\pgfqpoint{0.926854in}{1.785619in}}%
\pgfpathcurveto{\pgfqpoint{0.932063in}{1.790828in}}{\pgfqpoint{0.934990in}{1.797894in}}{\pgfqpoint{0.934990in}{1.805261in}}%
\pgfpathcurveto{\pgfqpoint{0.934990in}{1.812628in}}{\pgfqpoint{0.932063in}{1.819694in}}{\pgfqpoint{0.926854in}{1.824903in}}%
\pgfpathcurveto{\pgfqpoint{0.921645in}{1.830112in}}{\pgfqpoint{0.914579in}{1.833039in}}{\pgfqpoint{0.907212in}{1.833039in}}%
\pgfpathcurveto{\pgfqpoint{0.899846in}{1.833039in}}{\pgfqpoint{0.892780in}{1.830112in}}{\pgfqpoint{0.887571in}{1.824903in}}%
\pgfpathcurveto{\pgfqpoint{0.882361in}{1.819694in}}{\pgfqpoint{0.879435in}{1.812628in}}{\pgfqpoint{0.879435in}{1.805261in}}%
\pgfpathcurveto{\pgfqpoint{0.879435in}{1.797894in}}{\pgfqpoint{0.882361in}{1.790828in}}{\pgfqpoint{0.887571in}{1.785619in}}%
\pgfpathcurveto{\pgfqpoint{0.892780in}{1.780410in}}{\pgfqpoint{0.899846in}{1.777483in}}{\pgfqpoint{0.907212in}{1.777483in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{1.777483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916635in}{1.551179in}}%
\pgfpathcurveto{\pgfqpoint{0.924002in}{1.551179in}}{\pgfqpoint{0.931068in}{1.554105in}}{\pgfqpoint{0.936277in}{1.559315in}}%
\pgfpathcurveto{\pgfqpoint{0.941486in}{1.564524in}}{\pgfqpoint{0.944413in}{1.571590in}}{\pgfqpoint{0.944413in}{1.578956in}}%
\pgfpathcurveto{\pgfqpoint{0.944413in}{1.586323in}}{\pgfqpoint{0.941486in}{1.593389in}}{\pgfqpoint{0.936277in}{1.598598in}}%
\pgfpathcurveto{\pgfqpoint{0.931068in}{1.603807in}}{\pgfqpoint{0.924002in}{1.606734in}}{\pgfqpoint{0.916635in}{1.606734in}}%
\pgfpathcurveto{\pgfqpoint{0.909268in}{1.606734in}}{\pgfqpoint{0.902202in}{1.603807in}}{\pgfqpoint{0.896993in}{1.598598in}}%
\pgfpathcurveto{\pgfqpoint{0.891784in}{1.593389in}}{\pgfqpoint{0.888857in}{1.586323in}}{\pgfqpoint{0.888857in}{1.578956in}}%
\pgfpathcurveto{\pgfqpoint{0.888857in}{1.571590in}}{\pgfqpoint{0.891784in}{1.564524in}}{\pgfqpoint{0.896993in}{1.559315in}}%
\pgfpathcurveto{\pgfqpoint{0.902202in}{1.554105in}}{\pgfqpoint{0.909268in}{1.551179in}}{\pgfqpoint{0.916635in}{1.551179in}}%
\pgfpathlineto{\pgfqpoint{0.916635in}{1.551179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926058in}{1.475321in}}%
\pgfpathcurveto{\pgfqpoint{0.933425in}{1.475321in}}{\pgfqpoint{0.940491in}{1.478248in}}{\pgfqpoint{0.945700in}{1.483457in}}%
\pgfpathcurveto{\pgfqpoint{0.950909in}{1.488666in}}{\pgfqpoint{0.953836in}{1.495732in}}{\pgfqpoint{0.953836in}{1.503099in}}%
\pgfpathcurveto{\pgfqpoint{0.953836in}{1.510466in}}{\pgfqpoint{0.950909in}{1.517532in}}{\pgfqpoint{0.945700in}{1.522741in}}%
\pgfpathcurveto{\pgfqpoint{0.940491in}{1.527950in}}{\pgfqpoint{0.933425in}{1.530877in}}{\pgfqpoint{0.926058in}{1.530877in}}%
\pgfpathcurveto{\pgfqpoint{0.918691in}{1.530877in}}{\pgfqpoint{0.911625in}{1.527950in}}{\pgfqpoint{0.906416in}{1.522741in}}%
\pgfpathcurveto{\pgfqpoint{0.901207in}{1.517532in}}{\pgfqpoint{0.898280in}{1.510466in}}{\pgfqpoint{0.898280in}{1.503099in}}%
\pgfpathcurveto{\pgfqpoint{0.898280in}{1.495732in}}{\pgfqpoint{0.901207in}{1.488666in}}{\pgfqpoint{0.906416in}{1.483457in}}%
\pgfpathcurveto{\pgfqpoint{0.911625in}{1.478248in}}{\pgfqpoint{0.918691in}{1.475321in}}{\pgfqpoint{0.926058in}{1.475321in}}%
\pgfpathlineto{\pgfqpoint{0.926058in}{1.475321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935481in}{1.714759in}}%
\pgfpathcurveto{\pgfqpoint{0.942847in}{1.714759in}}{\pgfqpoint{0.949914in}{1.717685in}}{\pgfqpoint{0.955123in}{1.722895in}}%
\pgfpathcurveto{\pgfqpoint{0.960332in}{1.728104in}}{\pgfqpoint{0.963259in}{1.735170in}}{\pgfqpoint{0.963259in}{1.742536in}}%
\pgfpathcurveto{\pgfqpoint{0.963259in}{1.749903in}}{\pgfqpoint{0.960332in}{1.756969in}}{\pgfqpoint{0.955123in}{1.762178in}}%
\pgfpathcurveto{\pgfqpoint{0.949914in}{1.767387in}}{\pgfqpoint{0.942847in}{1.770314in}}{\pgfqpoint{0.935481in}{1.770314in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{1.770314in}}{\pgfqpoint{0.921048in}{1.767387in}}{\pgfqpoint{0.915839in}{1.762178in}}%
\pgfpathcurveto{\pgfqpoint{0.910630in}{1.756969in}}{\pgfqpoint{0.907703in}{1.749903in}}{\pgfqpoint{0.907703in}{1.742536in}}%
\pgfpathcurveto{\pgfqpoint{0.907703in}{1.735170in}}{\pgfqpoint{0.910630in}{1.728104in}}{\pgfqpoint{0.915839in}{1.722895in}}%
\pgfpathcurveto{\pgfqpoint{0.921048in}{1.717685in}}{\pgfqpoint{0.928114in}{1.714759in}}{\pgfqpoint{0.935481in}{1.714759in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{1.714759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944904in}{1.699918in}}%
\pgfpathcurveto{\pgfqpoint{0.952270in}{1.699918in}}{\pgfqpoint{0.959336in}{1.702845in}}{\pgfqpoint{0.964545in}{1.708054in}}%
\pgfpathcurveto{\pgfqpoint{0.969754in}{1.713263in}}{\pgfqpoint{0.972681in}{1.720329in}}{\pgfqpoint{0.972681in}{1.727696in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.735063in}}{\pgfqpoint{0.969754in}{1.742129in}}{\pgfqpoint{0.964545in}{1.747338in}}%
\pgfpathcurveto{\pgfqpoint{0.959336in}{1.752547in}}{\pgfqpoint{0.952270in}{1.755474in}}{\pgfqpoint{0.944904in}{1.755474in}}%
\pgfpathcurveto{\pgfqpoint{0.937537in}{1.755474in}}{\pgfqpoint{0.930471in}{1.752547in}}{\pgfqpoint{0.925262in}{1.747338in}}%
\pgfpathcurveto{\pgfqpoint{0.920053in}{1.742129in}}{\pgfqpoint{0.917126in}{1.735063in}}{\pgfqpoint{0.917126in}{1.727696in}}%
\pgfpathcurveto{\pgfqpoint{0.917126in}{1.720329in}}{\pgfqpoint{0.920053in}{1.713263in}}{\pgfqpoint{0.925262in}{1.708054in}}%
\pgfpathcurveto{\pgfqpoint{0.930471in}{1.702845in}}{\pgfqpoint{0.937537in}{1.699918in}}{\pgfqpoint{0.944904in}{1.699918in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.699918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954326in}{2.055952in}}%
\pgfpathcurveto{\pgfqpoint{0.961693in}{2.055952in}}{\pgfqpoint{0.968759in}{2.058879in}}{\pgfqpoint{0.973968in}{2.064088in}}%
\pgfpathcurveto{\pgfqpoint{0.979177in}{2.069297in}}{\pgfqpoint{0.982104in}{2.076363in}}{\pgfqpoint{0.982104in}{2.083730in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{2.091097in}}{\pgfqpoint{0.979177in}{2.098163in}}{\pgfqpoint{0.973968in}{2.103372in}}%
\pgfpathcurveto{\pgfqpoint{0.968759in}{2.108581in}}{\pgfqpoint{0.961693in}{2.111508in}}{\pgfqpoint{0.954326in}{2.111508in}}%
\pgfpathcurveto{\pgfqpoint{0.946960in}{2.111508in}}{\pgfqpoint{0.939894in}{2.108581in}}{\pgfqpoint{0.934684in}{2.103372in}}%
\pgfpathcurveto{\pgfqpoint{0.929475in}{2.098163in}}{\pgfqpoint{0.926549in}{2.091097in}}{\pgfqpoint{0.926549in}{2.083730in}}%
\pgfpathcurveto{\pgfqpoint{0.926549in}{2.076363in}}{\pgfqpoint{0.929475in}{2.069297in}}{\pgfqpoint{0.934684in}{2.064088in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{2.058879in}}{\pgfqpoint{0.946960in}{2.055952in}}{\pgfqpoint{0.954326in}{2.055952in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{2.055952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963749in}{1.505942in}}%
\pgfpathcurveto{\pgfqpoint{0.971116in}{1.505942in}}{\pgfqpoint{0.978182in}{1.508869in}}{\pgfqpoint{0.983391in}{1.514078in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{1.519287in}}{\pgfqpoint{0.991527in}{1.526353in}}{\pgfqpoint{0.991527in}{1.533720in}}%
\pgfpathcurveto{\pgfqpoint{0.991527in}{1.541086in}}{\pgfqpoint{0.988600in}{1.548152in}}{\pgfqpoint{0.983391in}{1.553361in}}%
\pgfpathcurveto{\pgfqpoint{0.978182in}{1.558571in}}{\pgfqpoint{0.971116in}{1.561497in}}{\pgfqpoint{0.963749in}{1.561497in}}%
\pgfpathcurveto{\pgfqpoint{0.956382in}{1.561497in}}{\pgfqpoint{0.949316in}{1.558571in}}{\pgfqpoint{0.944107in}{1.553361in}}%
\pgfpathcurveto{\pgfqpoint{0.938898in}{1.548152in}}{\pgfqpoint{0.935971in}{1.541086in}}{\pgfqpoint{0.935971in}{1.533720in}}%
\pgfpathcurveto{\pgfqpoint{0.935971in}{1.526353in}}{\pgfqpoint{0.938898in}{1.519287in}}{\pgfqpoint{0.944107in}{1.514078in}}%
\pgfpathcurveto{\pgfqpoint{0.949316in}{1.508869in}}{\pgfqpoint{0.956382in}{1.505942in}}{\pgfqpoint{0.963749in}{1.505942in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{1.505942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973172in}{2.049094in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{2.049094in}}{\pgfqpoint{0.987605in}{2.052021in}}{\pgfqpoint{0.992814in}{2.057230in}}%
\pgfpathcurveto{\pgfqpoint{0.998023in}{2.062439in}}{\pgfqpoint{1.000950in}{2.069505in}}{\pgfqpoint{1.000950in}{2.076872in}}%
\pgfpathcurveto{\pgfqpoint{1.000950in}{2.084239in}}{\pgfqpoint{0.998023in}{2.091305in}}{\pgfqpoint{0.992814in}{2.096514in}}%
\pgfpathcurveto{\pgfqpoint{0.987605in}{2.101723in}}{\pgfqpoint{0.980539in}{2.104650in}}{\pgfqpoint{0.973172in}{2.104650in}}%
\pgfpathcurveto{\pgfqpoint{0.965805in}{2.104650in}}{\pgfqpoint{0.958739in}{2.101723in}}{\pgfqpoint{0.953530in}{2.096514in}}%
\pgfpathcurveto{\pgfqpoint{0.948321in}{2.091305in}}{\pgfqpoint{0.945394in}{2.084239in}}{\pgfqpoint{0.945394in}{2.076872in}}%
\pgfpathcurveto{\pgfqpoint{0.945394in}{2.069505in}}{\pgfqpoint{0.948321in}{2.062439in}}{\pgfqpoint{0.953530in}{2.057230in}}%
\pgfpathcurveto{\pgfqpoint{0.958739in}{2.052021in}}{\pgfqpoint{0.965805in}{2.049094in}}{\pgfqpoint{0.973172in}{2.049094in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{2.049094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865359,0.915033,0.845752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982595in}{1.690201in}}%
\pgfpathcurveto{\pgfqpoint{0.989961in}{1.690201in}}{\pgfqpoint{0.997027in}{1.693128in}}{\pgfqpoint{1.002237in}{1.698337in}}%
\pgfpathcurveto{\pgfqpoint{1.007446in}{1.703546in}}{\pgfqpoint{1.010372in}{1.710612in}}{\pgfqpoint{1.010372in}{1.717979in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{1.725346in}}{\pgfqpoint{1.007446in}{1.732412in}}{\pgfqpoint{1.002237in}{1.737621in}}%
\pgfpathcurveto{\pgfqpoint{0.997027in}{1.742830in}}{\pgfqpoint{0.989961in}{1.745757in}}{\pgfqpoint{0.982595in}{1.745757in}}%
\pgfpathcurveto{\pgfqpoint{0.975228in}{1.745757in}}{\pgfqpoint{0.968162in}{1.742830in}}{\pgfqpoint{0.962953in}{1.737621in}}%
\pgfpathcurveto{\pgfqpoint{0.957744in}{1.732412in}}{\pgfqpoint{0.954817in}{1.725346in}}{\pgfqpoint{0.954817in}{1.717979in}}%
\pgfpathcurveto{\pgfqpoint{0.954817in}{1.710612in}}{\pgfqpoint{0.957744in}{1.703546in}}{\pgfqpoint{0.962953in}{1.698337in}}%
\pgfpathcurveto{\pgfqpoint{0.968162in}{1.693128in}}{\pgfqpoint{0.975228in}{1.690201in}}{\pgfqpoint{0.982595in}{1.690201in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.690201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992017in}{1.497993in}}%
\pgfpathcurveto{\pgfqpoint{0.999384in}{1.497993in}}{\pgfqpoint{1.006450in}{1.500919in}}{\pgfqpoint{1.011659in}{1.506128in}}%
\pgfpathcurveto{\pgfqpoint{1.016868in}{1.511338in}}{\pgfqpoint{1.019795in}{1.518404in}}{\pgfqpoint{1.019795in}{1.525770in}}%
\pgfpathcurveto{\pgfqpoint{1.019795in}{1.533137in}}{\pgfqpoint{1.016868in}{1.540203in}}{\pgfqpoint{1.011659in}{1.545412in}}%
\pgfpathcurveto{\pgfqpoint{1.006450in}{1.550621in}}{\pgfqpoint{0.999384in}{1.553548in}}{\pgfqpoint{0.992017in}{1.553548in}}%
\pgfpathcurveto{\pgfqpoint{0.984651in}{1.553548in}}{\pgfqpoint{0.977585in}{1.550621in}}{\pgfqpoint{0.972376in}{1.545412in}}%
\pgfpathcurveto{\pgfqpoint{0.967167in}{1.540203in}}{\pgfqpoint{0.964240in}{1.533137in}}{\pgfqpoint{0.964240in}{1.525770in}}%
\pgfpathcurveto{\pgfqpoint{0.964240in}{1.518404in}}{\pgfqpoint{0.967167in}{1.511338in}}{\pgfqpoint{0.972376in}{1.506128in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{1.500919in}}{\pgfqpoint{0.984651in}{1.497993in}}{\pgfqpoint{0.992017in}{1.497993in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{1.497993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001440in}{1.691045in}}%
\pgfpathcurveto{\pgfqpoint{1.008807in}{1.691045in}}{\pgfqpoint{1.015873in}{1.693972in}}{\pgfqpoint{1.021082in}{1.699181in}}%
\pgfpathcurveto{\pgfqpoint{1.026291in}{1.704390in}}{\pgfqpoint{1.029218in}{1.711456in}}{\pgfqpoint{1.029218in}{1.718823in}}%
\pgfpathcurveto{\pgfqpoint{1.029218in}{1.726190in}}{\pgfqpoint{1.026291in}{1.733256in}}{\pgfqpoint{1.021082in}{1.738465in}}%
\pgfpathcurveto{\pgfqpoint{1.015873in}{1.743674in}}{\pgfqpoint{1.008807in}{1.746601in}}{\pgfqpoint{1.001440in}{1.746601in}}%
\pgfpathcurveto{\pgfqpoint{0.994074in}{1.746601in}}{\pgfqpoint{0.987007in}{1.743674in}}{\pgfqpoint{0.981798in}{1.738465in}}%
\pgfpathcurveto{\pgfqpoint{0.976589in}{1.733256in}}{\pgfqpoint{0.973662in}{1.726190in}}{\pgfqpoint{0.973662in}{1.718823in}}%
\pgfpathcurveto{\pgfqpoint{0.973662in}{1.711456in}}{\pgfqpoint{0.976589in}{1.704390in}}{\pgfqpoint{0.981798in}{1.699181in}}%
\pgfpathcurveto{\pgfqpoint{0.987007in}{1.693972in}}{\pgfqpoint{0.994074in}{1.691045in}}{\pgfqpoint{1.001440in}{1.691045in}}%
\pgfpathlineto{\pgfqpoint{1.001440in}{1.691045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010863in}{2.045317in}}%
\pgfpathcurveto{\pgfqpoint{1.018230in}{2.045317in}}{\pgfqpoint{1.025296in}{2.048244in}}{\pgfqpoint{1.030505in}{2.053453in}}%
\pgfpathcurveto{\pgfqpoint{1.035714in}{2.058662in}}{\pgfqpoint{1.038641in}{2.065728in}}{\pgfqpoint{1.038641in}{2.073095in}}%
\pgfpathcurveto{\pgfqpoint{1.038641in}{2.080461in}}{\pgfqpoint{1.035714in}{2.087527in}}{\pgfqpoint{1.030505in}{2.092737in}}%
\pgfpathcurveto{\pgfqpoint{1.025296in}{2.097946in}}{\pgfqpoint{1.018230in}{2.100872in}}{\pgfqpoint{1.010863in}{2.100872in}}%
\pgfpathcurveto{\pgfqpoint{1.003496in}{2.100872in}}{\pgfqpoint{0.996430in}{2.097946in}}{\pgfqpoint{0.991221in}{2.092737in}}%
\pgfpathcurveto{\pgfqpoint{0.986012in}{2.087527in}}{\pgfqpoint{0.983085in}{2.080461in}}{\pgfqpoint{0.983085in}{2.073095in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{2.065728in}}{\pgfqpoint{0.986012in}{2.058662in}}{\pgfqpoint{0.991221in}{2.053453in}}%
\pgfpathcurveto{\pgfqpoint{0.996430in}{2.048244in}}{\pgfqpoint{1.003496in}{2.045317in}}{\pgfqpoint{1.010863in}{2.045317in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{2.045317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020286in}{1.486513in}}%
\pgfpathcurveto{\pgfqpoint{1.027653in}{1.486513in}}{\pgfqpoint{1.034719in}{1.489440in}}{\pgfqpoint{1.039928in}{1.494649in}}%
\pgfpathcurveto{\pgfqpoint{1.045137in}{1.499858in}}{\pgfqpoint{1.048064in}{1.506925in}}{\pgfqpoint{1.048064in}{1.514291in}}%
\pgfpathcurveto{\pgfqpoint{1.048064in}{1.521658in}}{\pgfqpoint{1.045137in}{1.528724in}}{\pgfqpoint{1.039928in}{1.533933in}}%
\pgfpathcurveto{\pgfqpoint{1.034719in}{1.539142in}}{\pgfqpoint{1.027653in}{1.542069in}}{\pgfqpoint{1.020286in}{1.542069in}}%
\pgfpathcurveto{\pgfqpoint{1.012919in}{1.542069in}}{\pgfqpoint{1.005853in}{1.539142in}}{\pgfqpoint{1.000644in}{1.533933in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{1.528724in}}{\pgfqpoint{0.992508in}{1.521658in}}{\pgfqpoint{0.992508in}{1.514291in}}%
\pgfpathcurveto{\pgfqpoint{0.992508in}{1.506925in}}{\pgfqpoint{0.995435in}{1.499858in}}{\pgfqpoint{1.000644in}{1.494649in}}%
\pgfpathcurveto{\pgfqpoint{1.005853in}{1.489440in}}{\pgfqpoint{1.012919in}{1.486513in}}{\pgfqpoint{1.020286in}{1.486513in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{1.486513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.424145,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029709in}{1.479645in}}%
\pgfpathcurveto{\pgfqpoint{1.037075in}{1.479645in}}{\pgfqpoint{1.044141in}{1.482572in}}{\pgfqpoint{1.049350in}{1.487781in}}%
\pgfpathcurveto{\pgfqpoint{1.054560in}{1.492990in}}{\pgfqpoint{1.057486in}{1.500056in}}{\pgfqpoint{1.057486in}{1.507423in}}%
\pgfpathcurveto{\pgfqpoint{1.057486in}{1.514790in}}{\pgfqpoint{1.054560in}{1.521856in}}{\pgfqpoint{1.049350in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{1.044141in}{1.532274in}}{\pgfqpoint{1.037075in}{1.535201in}}{\pgfqpoint{1.029709in}{1.535201in}}%
\pgfpathcurveto{\pgfqpoint{1.022342in}{1.535201in}}{\pgfqpoint{1.015276in}{1.532274in}}{\pgfqpoint{1.010067in}{1.527065in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{1.521856in}}{\pgfqpoint{1.001931in}{1.514790in}}{\pgfqpoint{1.001931in}{1.507423in}}%
\pgfpathcurveto{\pgfqpoint{1.001931in}{1.500056in}}{\pgfqpoint{1.004858in}{1.492990in}}{\pgfqpoint{1.010067in}{1.487781in}}%
\pgfpathcurveto{\pgfqpoint{1.015276in}{1.482572in}}{\pgfqpoint{1.022342in}{1.479645in}}{\pgfqpoint{1.029709in}{1.479645in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{1.479645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039131in}{1.535511in}}%
\pgfpathcurveto{\pgfqpoint{1.046498in}{1.535511in}}{\pgfqpoint{1.053564in}{1.538437in}}{\pgfqpoint{1.058773in}{1.543647in}}%
\pgfpathcurveto{\pgfqpoint{1.063982in}{1.548856in}}{\pgfqpoint{1.066909in}{1.555922in}}{\pgfqpoint{1.066909in}{1.563288in}}%
\pgfpathcurveto{\pgfqpoint{1.066909in}{1.570655in}}{\pgfqpoint{1.063982in}{1.577721in}}{\pgfqpoint{1.058773in}{1.582930in}}%
\pgfpathcurveto{\pgfqpoint{1.053564in}{1.588139in}}{\pgfqpoint{1.046498in}{1.591066in}}{\pgfqpoint{1.039131in}{1.591066in}}%
\pgfpathcurveto{\pgfqpoint{1.031765in}{1.591066in}}{\pgfqpoint{1.024699in}{1.588139in}}{\pgfqpoint{1.019490in}{1.582930in}}%
\pgfpathcurveto{\pgfqpoint{1.014280in}{1.577721in}}{\pgfqpoint{1.011354in}{1.570655in}}{\pgfqpoint{1.011354in}{1.563288in}}%
\pgfpathcurveto{\pgfqpoint{1.011354in}{1.555922in}}{\pgfqpoint{1.014280in}{1.548856in}}{\pgfqpoint{1.019490in}{1.543647in}}%
\pgfpathcurveto{\pgfqpoint{1.024699in}{1.538437in}}{\pgfqpoint{1.031765in}{1.535511in}}{\pgfqpoint{1.039131in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{1.535511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048554in}{1.530035in}}%
\pgfpathcurveto{\pgfqpoint{1.055921in}{1.530035in}}{\pgfqpoint{1.062987in}{1.532962in}}{\pgfqpoint{1.068196in}{1.538171in}}%
\pgfpathcurveto{\pgfqpoint{1.073405in}{1.543380in}}{\pgfqpoint{1.076332in}{1.550446in}}{\pgfqpoint{1.076332in}{1.557813in}}%
\pgfpathcurveto{\pgfqpoint{1.076332in}{1.565179in}}{\pgfqpoint{1.073405in}{1.572245in}}{\pgfqpoint{1.068196in}{1.577454in}}%
\pgfpathcurveto{\pgfqpoint{1.062987in}{1.582663in}}{\pgfqpoint{1.055921in}{1.585590in}}{\pgfqpoint{1.048554in}{1.585590in}}%
\pgfpathcurveto{\pgfqpoint{1.041187in}{1.585590in}}{\pgfqpoint{1.034121in}{1.582663in}}{\pgfqpoint{1.028912in}{1.577454in}}%
\pgfpathcurveto{\pgfqpoint{1.023703in}{1.572245in}}{\pgfqpoint{1.020776in}{1.565179in}}{\pgfqpoint{1.020776in}{1.557813in}}%
\pgfpathcurveto{\pgfqpoint{1.020776in}{1.550446in}}{\pgfqpoint{1.023703in}{1.543380in}}{\pgfqpoint{1.028912in}{1.538171in}}%
\pgfpathcurveto{\pgfqpoint{1.034121in}{1.532962in}}{\pgfqpoint{1.041187in}{1.530035in}}{\pgfqpoint{1.048554in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{1.530035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.923645,0.808074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{2.400745in}}%
\pgfpathcurveto{\pgfqpoint{1.065344in}{2.400745in}}{\pgfqpoint{1.072410in}{2.403672in}}{\pgfqpoint{1.077619in}{2.408881in}}%
\pgfpathcurveto{\pgfqpoint{1.082828in}{2.414090in}}{\pgfqpoint{1.085755in}{2.421156in}}{\pgfqpoint{1.085755in}{2.428523in}}%
\pgfpathcurveto{\pgfqpoint{1.085755in}{2.435889in}}{\pgfqpoint{1.082828in}{2.442955in}}{\pgfqpoint{1.077619in}{2.448164in}}%
\pgfpathcurveto{\pgfqpoint{1.072410in}{2.453373in}}{\pgfqpoint{1.065344in}{2.456300in}}{\pgfqpoint{1.057977in}{2.456300in}}%
\pgfpathcurveto{\pgfqpoint{1.050610in}{2.456300in}}{\pgfqpoint{1.043544in}{2.453373in}}{\pgfqpoint{1.038335in}{2.448164in}}%
\pgfpathcurveto{\pgfqpoint{1.033126in}{2.442955in}}{\pgfqpoint{1.030199in}{2.435889in}}{\pgfqpoint{1.030199in}{2.428523in}}%
\pgfpathcurveto{\pgfqpoint{1.030199in}{2.421156in}}{\pgfqpoint{1.033126in}{2.414090in}}{\pgfqpoint{1.038335in}{2.408881in}}%
\pgfpathcurveto{\pgfqpoint{1.043544in}{2.403672in}}{\pgfqpoint{1.050610in}{2.400745in}}{\pgfqpoint{1.057977in}{2.400745in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{2.400745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067400in}{0.854800in}}%
\pgfpathcurveto{\pgfqpoint{1.074767in}{0.854800in}}{\pgfqpoint{1.081833in}{0.857727in}}{\pgfqpoint{1.087042in}{0.862936in}}%
\pgfpathcurveto{\pgfqpoint{1.092251in}{0.868145in}}{\pgfqpoint{1.095178in}{0.875211in}}{\pgfqpoint{1.095178in}{0.882578in}}%
\pgfpathcurveto{\pgfqpoint{1.095178in}{0.889944in}}{\pgfqpoint{1.092251in}{0.897010in}}{\pgfqpoint{1.087042in}{0.902219in}}%
\pgfpathcurveto{\pgfqpoint{1.081833in}{0.907428in}}{\pgfqpoint{1.074767in}{0.910355in}}{\pgfqpoint{1.067400in}{0.910355in}}%
\pgfpathcurveto{\pgfqpoint{1.060033in}{0.910355in}}{\pgfqpoint{1.052967in}{0.907428in}}{\pgfqpoint{1.047758in}{0.902219in}}%
\pgfpathcurveto{\pgfqpoint{1.042549in}{0.897010in}}{\pgfqpoint{1.039622in}{0.889944in}}{\pgfqpoint{1.039622in}{0.882578in}}%
\pgfpathcurveto{\pgfqpoint{1.039622in}{0.875211in}}{\pgfqpoint{1.042549in}{0.868145in}}{\pgfqpoint{1.047758in}{0.862936in}}%
\pgfpathcurveto{\pgfqpoint{1.052967in}{0.857727in}}{\pgfqpoint{1.060033in}{0.854800in}}{\pgfqpoint{1.067400in}{0.854800in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{0.854800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779239,0.897809,0.921107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076823in}{1.388116in}}%
\pgfpathcurveto{\pgfqpoint{1.084189in}{1.388116in}}{\pgfqpoint{1.091255in}{1.391043in}}{\pgfqpoint{1.096464in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{1.101674in}{1.401461in}}{\pgfqpoint{1.104600in}{1.408527in}}{\pgfqpoint{1.104600in}{1.415894in}}%
\pgfpathcurveto{\pgfqpoint{1.104600in}{1.423261in}}{\pgfqpoint{1.101674in}{1.430327in}}{\pgfqpoint{1.096464in}{1.435536in}}%
\pgfpathcurveto{\pgfqpoint{1.091255in}{1.440745in}}{\pgfqpoint{1.084189in}{1.443672in}}{\pgfqpoint{1.076823in}{1.443672in}}%
\pgfpathcurveto{\pgfqpoint{1.069456in}{1.443672in}}{\pgfqpoint{1.062390in}{1.440745in}}{\pgfqpoint{1.057181in}{1.435536in}}%
\pgfpathcurveto{\pgfqpoint{1.051972in}{1.430327in}}{\pgfqpoint{1.049045in}{1.423261in}}{\pgfqpoint{1.049045in}{1.415894in}}%
\pgfpathcurveto{\pgfqpoint{1.049045in}{1.408527in}}{\pgfqpoint{1.051972in}{1.401461in}}{\pgfqpoint{1.057181in}{1.396252in}}%
\pgfpathcurveto{\pgfqpoint{1.062390in}{1.391043in}}{\pgfqpoint{1.069456in}{1.388116in}}{\pgfqpoint{1.076823in}{1.388116in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{1.388116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086245in}{1.516914in}}%
\pgfpathcurveto{\pgfqpoint{1.093612in}{1.516914in}}{\pgfqpoint{1.100678in}{1.519841in}}{\pgfqpoint{1.105887in}{1.525050in}}%
\pgfpathcurveto{\pgfqpoint{1.111096in}{1.530259in}}{\pgfqpoint{1.114023in}{1.537325in}}{\pgfqpoint{1.114023in}{1.544692in}}%
\pgfpathcurveto{\pgfqpoint{1.114023in}{1.552058in}}{\pgfqpoint{1.111096in}{1.559124in}}{\pgfqpoint{1.105887in}{1.564333in}}%
\pgfpathcurveto{\pgfqpoint{1.100678in}{1.569542in}}{\pgfqpoint{1.093612in}{1.572469in}}{\pgfqpoint{1.086245in}{1.572469in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{1.572469in}}{\pgfqpoint{1.071813in}{1.569542in}}{\pgfqpoint{1.066604in}{1.564333in}}%
\pgfpathcurveto{\pgfqpoint{1.061394in}{1.559124in}}{\pgfqpoint{1.058468in}{1.552058in}}{\pgfqpoint{1.058468in}{1.544692in}}%
\pgfpathcurveto{\pgfqpoint{1.058468in}{1.537325in}}{\pgfqpoint{1.061394in}{1.530259in}}{\pgfqpoint{1.066604in}{1.525050in}}%
\pgfpathcurveto{\pgfqpoint{1.071813in}{1.519841in}}{\pgfqpoint{1.078879in}{1.516914in}}{\pgfqpoint{1.086245in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{1.086245in}{1.516914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933948,0.414148,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095668in}{1.399695in}}%
\pgfpathcurveto{\pgfqpoint{1.103035in}{1.399695in}}{\pgfqpoint{1.110101in}{1.402622in}}{\pgfqpoint{1.115310in}{1.407831in}}%
\pgfpathcurveto{\pgfqpoint{1.120519in}{1.413040in}}{\pgfqpoint{1.123446in}{1.420106in}}{\pgfqpoint{1.123446in}{1.427473in}}%
\pgfpathcurveto{\pgfqpoint{1.123446in}{1.434840in}}{\pgfqpoint{1.120519in}{1.441906in}}{\pgfqpoint{1.115310in}{1.447115in}}%
\pgfpathcurveto{\pgfqpoint{1.110101in}{1.452324in}}{\pgfqpoint{1.103035in}{1.455251in}}{\pgfqpoint{1.095668in}{1.455251in}}%
\pgfpathcurveto{\pgfqpoint{1.088301in}{1.455251in}}{\pgfqpoint{1.081235in}{1.452324in}}{\pgfqpoint{1.076026in}{1.447115in}}%
\pgfpathcurveto{\pgfqpoint{1.070817in}{1.441906in}}{\pgfqpoint{1.067890in}{1.434840in}}{\pgfqpoint{1.067890in}{1.427473in}}%
\pgfpathcurveto{\pgfqpoint{1.067890in}{1.420106in}}{\pgfqpoint{1.070817in}{1.413040in}}{\pgfqpoint{1.076026in}{1.407831in}}%
\pgfpathcurveto{\pgfqpoint{1.081235in}{1.402622in}}{\pgfqpoint{1.088301in}{1.399695in}}{\pgfqpoint{1.095668in}{1.399695in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.399695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567013,0.767243,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105091in}{1.445340in}}%
\pgfpathcurveto{\pgfqpoint{1.112458in}{1.445340in}}{\pgfqpoint{1.119524in}{1.448267in}}{\pgfqpoint{1.124733in}{1.453476in}}%
\pgfpathcurveto{\pgfqpoint{1.129942in}{1.458685in}}{\pgfqpoint{1.132869in}{1.465751in}}{\pgfqpoint{1.132869in}{1.473118in}}%
\pgfpathcurveto{\pgfqpoint{1.132869in}{1.480485in}}{\pgfqpoint{1.129942in}{1.487551in}}{\pgfqpoint{1.124733in}{1.492760in}}%
\pgfpathcurveto{\pgfqpoint{1.119524in}{1.497969in}}{\pgfqpoint{1.112458in}{1.500896in}}{\pgfqpoint{1.105091in}{1.500896in}}%
\pgfpathcurveto{\pgfqpoint{1.097724in}{1.500896in}}{\pgfqpoint{1.090658in}{1.497969in}}{\pgfqpoint{1.085449in}{1.492760in}}%
\pgfpathcurveto{\pgfqpoint{1.080240in}{1.487551in}}{\pgfqpoint{1.077313in}{1.480485in}}{\pgfqpoint{1.077313in}{1.473118in}}%
\pgfpathcurveto{\pgfqpoint{1.077313in}{1.465751in}}{\pgfqpoint{1.080240in}{1.458685in}}{\pgfqpoint{1.085449in}{1.453476in}}%
\pgfpathcurveto{\pgfqpoint{1.090658in}{1.448267in}}{\pgfqpoint{1.097724in}{1.445340in}}{\pgfqpoint{1.105091in}{1.445340in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.445340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910880,0.354171,0.229527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114514in}{1.460023in}}%
\pgfpathcurveto{\pgfqpoint{1.121880in}{1.460023in}}{\pgfqpoint{1.128946in}{1.462949in}}{\pgfqpoint{1.134156in}{1.468159in}}%
\pgfpathcurveto{\pgfqpoint{1.139365in}{1.473368in}}{\pgfqpoint{1.142292in}{1.480434in}}{\pgfqpoint{1.142292in}{1.487800in}}%
\pgfpathcurveto{\pgfqpoint{1.142292in}{1.495167in}}{\pgfqpoint{1.139365in}{1.502233in}}{\pgfqpoint{1.134156in}{1.507442in}}%
\pgfpathcurveto{\pgfqpoint{1.128946in}{1.512651in}}{\pgfqpoint{1.121880in}{1.515578in}}{\pgfqpoint{1.114514in}{1.515578in}}%
\pgfpathcurveto{\pgfqpoint{1.107147in}{1.515578in}}{\pgfqpoint{1.100081in}{1.512651in}}{\pgfqpoint{1.094872in}{1.507442in}}%
\pgfpathcurveto{\pgfqpoint{1.089663in}{1.502233in}}{\pgfqpoint{1.086736in}{1.495167in}}{\pgfqpoint{1.086736in}{1.487800in}}%
\pgfpathcurveto{\pgfqpoint{1.086736in}{1.480434in}}{\pgfqpoint{1.089663in}{1.473368in}}{\pgfqpoint{1.094872in}{1.468159in}}%
\pgfpathcurveto{\pgfqpoint{1.100081in}{1.462949in}}{\pgfqpoint{1.107147in}{1.460023in}}{\pgfqpoint{1.114514in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{1.114514in}{1.460023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657439,0.830142,0.902807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123937in}{2.163857in}}%
\pgfpathcurveto{\pgfqpoint{1.131303in}{2.163857in}}{\pgfqpoint{1.138369in}{2.166783in}}{\pgfqpoint{1.143578in}{2.171993in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{2.177202in}}{\pgfqpoint{1.151714in}{2.184268in}}{\pgfqpoint{1.151714in}{2.191634in}}%
\pgfpathcurveto{\pgfqpoint{1.151714in}{2.199001in}}{\pgfqpoint{1.148787in}{2.206067in}}{\pgfqpoint{1.143578in}{2.211276in}}%
\pgfpathcurveto{\pgfqpoint{1.138369in}{2.216485in}}{\pgfqpoint{1.131303in}{2.219412in}}{\pgfqpoint{1.123937in}{2.219412in}}%
\pgfpathcurveto{\pgfqpoint{1.116570in}{2.219412in}}{\pgfqpoint{1.109504in}{2.216485in}}{\pgfqpoint{1.104295in}{2.211276in}}%
\pgfpathcurveto{\pgfqpoint{1.099086in}{2.206067in}}{\pgfqpoint{1.096159in}{2.199001in}}{\pgfqpoint{1.096159in}{2.191634in}}%
\pgfpathcurveto{\pgfqpoint{1.096159in}{2.184268in}}{\pgfqpoint{1.099086in}{2.177202in}}{\pgfqpoint{1.104295in}{2.171993in}}%
\pgfpathcurveto{\pgfqpoint{1.109504in}{2.166783in}}{\pgfqpoint{1.116570in}{2.163857in}}{\pgfqpoint{1.123937in}{2.163857in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{2.163857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133359in}{2.048451in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{2.048451in}}{\pgfqpoint{1.147792in}{2.051377in}}{\pgfqpoint{1.153001in}{2.056586in}}%
\pgfpathcurveto{\pgfqpoint{1.158210in}{2.061796in}}{\pgfqpoint{1.161137in}{2.068862in}}{\pgfqpoint{1.161137in}{2.076228in}}%
\pgfpathcurveto{\pgfqpoint{1.161137in}{2.083595in}}{\pgfqpoint{1.158210in}{2.090661in}}{\pgfqpoint{1.153001in}{2.095870in}}%
\pgfpathcurveto{\pgfqpoint{1.147792in}{2.101079in}}{\pgfqpoint{1.140726in}{2.104006in}}{\pgfqpoint{1.133359in}{2.104006in}}%
\pgfpathcurveto{\pgfqpoint{1.125993in}{2.104006in}}{\pgfqpoint{1.118927in}{2.101079in}}{\pgfqpoint{1.113717in}{2.095870in}}%
\pgfpathcurveto{\pgfqpoint{1.108508in}{2.090661in}}{\pgfqpoint{1.105582in}{2.083595in}}{\pgfqpoint{1.105582in}{2.076228in}}%
\pgfpathcurveto{\pgfqpoint{1.105582in}{2.068862in}}{\pgfqpoint{1.108508in}{2.061796in}}{\pgfqpoint{1.113717in}{2.056586in}}%
\pgfpathcurveto{\pgfqpoint{1.118927in}{2.051377in}}{\pgfqpoint{1.125993in}{2.048451in}}{\pgfqpoint{1.133359in}{2.048451in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{2.048451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142782in}{1.526316in}}%
\pgfpathcurveto{\pgfqpoint{1.150149in}{1.526316in}}{\pgfqpoint{1.157215in}{1.529243in}}{\pgfqpoint{1.162424in}{1.534452in}}%
\pgfpathcurveto{\pgfqpoint{1.167633in}{1.539661in}}{\pgfqpoint{1.170560in}{1.546727in}}{\pgfqpoint{1.170560in}{1.554094in}}%
\pgfpathcurveto{\pgfqpoint{1.170560in}{1.561461in}}{\pgfqpoint{1.167633in}{1.568527in}}{\pgfqpoint{1.162424in}{1.573736in}}%
\pgfpathcurveto{\pgfqpoint{1.157215in}{1.578945in}}{\pgfqpoint{1.150149in}{1.581872in}}{\pgfqpoint{1.142782in}{1.581872in}}%
\pgfpathcurveto{\pgfqpoint{1.135415in}{1.581872in}}{\pgfqpoint{1.128349in}{1.578945in}}{\pgfqpoint{1.123140in}{1.573736in}}%
\pgfpathcurveto{\pgfqpoint{1.117931in}{1.568527in}}{\pgfqpoint{1.115004in}{1.561461in}}{\pgfqpoint{1.115004in}{1.554094in}}%
\pgfpathcurveto{\pgfqpoint{1.115004in}{1.546727in}}{\pgfqpoint{1.117931in}{1.539661in}}{\pgfqpoint{1.123140in}{1.534452in}}%
\pgfpathcurveto{\pgfqpoint{1.128349in}{1.529243in}}{\pgfqpoint{1.135415in}{1.526316in}}{\pgfqpoint{1.142782in}{1.526316in}}%
\pgfpathlineto{\pgfqpoint{1.142782in}{1.526316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152205in}{1.523863in}}%
\pgfpathcurveto{\pgfqpoint{1.159572in}{1.523863in}}{\pgfqpoint{1.166638in}{1.526790in}}{\pgfqpoint{1.171847in}{1.531999in}}%
\pgfpathcurveto{\pgfqpoint{1.177056in}{1.537208in}}{\pgfqpoint{1.179983in}{1.544274in}}{\pgfqpoint{1.179983in}{1.551641in}}%
\pgfpathcurveto{\pgfqpoint{1.179983in}{1.559008in}}{\pgfqpoint{1.177056in}{1.566074in}}{\pgfqpoint{1.171847in}{1.571283in}}%
\pgfpathcurveto{\pgfqpoint{1.166638in}{1.576492in}}{\pgfqpoint{1.159572in}{1.579419in}}{\pgfqpoint{1.152205in}{1.579419in}}%
\pgfpathcurveto{\pgfqpoint{1.144838in}{1.579419in}}{\pgfqpoint{1.137772in}{1.576492in}}{\pgfqpoint{1.132563in}{1.571283in}}%
\pgfpathcurveto{\pgfqpoint{1.127354in}{1.566074in}}{\pgfqpoint{1.124427in}{1.559008in}}{\pgfqpoint{1.124427in}{1.551641in}}%
\pgfpathcurveto{\pgfqpoint{1.124427in}{1.544274in}}{\pgfqpoint{1.127354in}{1.537208in}}{\pgfqpoint{1.132563in}{1.531999in}}%
\pgfpathcurveto{\pgfqpoint{1.137772in}{1.526790in}}{\pgfqpoint{1.144838in}{1.523863in}}{\pgfqpoint{1.152205in}{1.523863in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{1.523863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161628in}{1.509264in}}%
\pgfpathcurveto{\pgfqpoint{1.168994in}{1.509264in}}{\pgfqpoint{1.176060in}{1.512190in}}{\pgfqpoint{1.181270in}{1.517400in}}%
\pgfpathcurveto{\pgfqpoint{1.186479in}{1.522609in}}{\pgfqpoint{1.189405in}{1.529675in}}{\pgfqpoint{1.189405in}{1.537041in}}%
\pgfpathcurveto{\pgfqpoint{1.189405in}{1.544408in}}{\pgfqpoint{1.186479in}{1.551474in}}{\pgfqpoint{1.181270in}{1.556683in}}%
\pgfpathcurveto{\pgfqpoint{1.176060in}{1.561892in}}{\pgfqpoint{1.168994in}{1.564819in}}{\pgfqpoint{1.161628in}{1.564819in}}%
\pgfpathcurveto{\pgfqpoint{1.154261in}{1.564819in}}{\pgfqpoint{1.147195in}{1.561892in}}{\pgfqpoint{1.141986in}{1.556683in}}%
\pgfpathcurveto{\pgfqpoint{1.136777in}{1.551474in}}{\pgfqpoint{1.133850in}{1.544408in}}{\pgfqpoint{1.133850in}{1.537041in}}%
\pgfpathcurveto{\pgfqpoint{1.133850in}{1.529675in}}{\pgfqpoint{1.136777in}{1.522609in}}{\pgfqpoint{1.141986in}{1.517400in}}%
\pgfpathcurveto{\pgfqpoint{1.147195in}{1.512190in}}{\pgfqpoint{1.154261in}{1.509264in}}{\pgfqpoint{1.161628in}{1.509264in}}%
\pgfpathlineto{\pgfqpoint{1.161628in}{1.509264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953172,0.464129,0.280277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171050in}{1.459909in}}%
\pgfpathcurveto{\pgfqpoint{1.178417in}{1.459909in}}{\pgfqpoint{1.185483in}{1.462836in}}{\pgfqpoint{1.190692in}{1.468045in}}%
\pgfpathcurveto{\pgfqpoint{1.195901in}{1.473254in}}{\pgfqpoint{1.198828in}{1.480320in}}{\pgfqpoint{1.198828in}{1.487687in}}%
\pgfpathcurveto{\pgfqpoint{1.198828in}{1.495053in}}{\pgfqpoint{1.195901in}{1.502119in}}{\pgfqpoint{1.190692in}{1.507328in}}%
\pgfpathcurveto{\pgfqpoint{1.185483in}{1.512537in}}{\pgfqpoint{1.178417in}{1.515464in}}{\pgfqpoint{1.171050in}{1.515464in}}%
\pgfpathcurveto{\pgfqpoint{1.163684in}{1.515464in}}{\pgfqpoint{1.156618in}{1.512537in}}{\pgfqpoint{1.151409in}{1.507328in}}%
\pgfpathcurveto{\pgfqpoint{1.146200in}{1.502119in}}{\pgfqpoint{1.143273in}{1.495053in}}{\pgfqpoint{1.143273in}{1.487687in}}%
\pgfpathcurveto{\pgfqpoint{1.143273in}{1.480320in}}{\pgfqpoint{1.146200in}{1.473254in}}{\pgfqpoint{1.151409in}{1.468045in}}%
\pgfpathcurveto{\pgfqpoint{1.156618in}{1.462836in}}{\pgfqpoint{1.163684in}{1.459909in}}{\pgfqpoint{1.171050in}{1.459909in}}%
\pgfpathlineto{\pgfqpoint{1.171050in}{1.459909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965321,0.882584,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180473in}{1.502005in}}%
\pgfpathcurveto{\pgfqpoint{1.187840in}{1.502005in}}{\pgfqpoint{1.194906in}{1.504932in}}{\pgfqpoint{1.200115in}{1.510141in}}%
\pgfpathcurveto{\pgfqpoint{1.205324in}{1.515350in}}{\pgfqpoint{1.208251in}{1.522416in}}{\pgfqpoint{1.208251in}{1.529783in}}%
\pgfpathcurveto{\pgfqpoint{1.208251in}{1.537149in}}{\pgfqpoint{1.205324in}{1.544215in}}{\pgfqpoint{1.200115in}{1.549424in}}%
\pgfpathcurveto{\pgfqpoint{1.194906in}{1.554634in}}{\pgfqpoint{1.187840in}{1.557560in}}{\pgfqpoint{1.180473in}{1.557560in}}%
\pgfpathcurveto{\pgfqpoint{1.173106in}{1.557560in}}{\pgfqpoint{1.166040in}{1.554634in}}{\pgfqpoint{1.160831in}{1.549424in}}%
\pgfpathcurveto{\pgfqpoint{1.155622in}{1.544215in}}{\pgfqpoint{1.152695in}{1.537149in}}{\pgfqpoint{1.152695in}{1.529783in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{1.522416in}}{\pgfqpoint{1.155622in}{1.515350in}}{\pgfqpoint{1.160831in}{1.510141in}}%
\pgfpathcurveto{\pgfqpoint{1.166040in}{1.504932in}}{\pgfqpoint{1.173106in}{1.502005in}}{\pgfqpoint{1.180473in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{1.180473in}{1.502005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625144,0.810150,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189896in}{2.750884in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{2.750884in}}{\pgfqpoint{1.204329in}{2.753810in}}{\pgfqpoint{1.209538in}{2.759020in}}%
\pgfpathcurveto{\pgfqpoint{1.214747in}{2.764229in}}{\pgfqpoint{1.217674in}{2.771295in}}{\pgfqpoint{1.217674in}{2.778661in}}%
\pgfpathcurveto{\pgfqpoint{1.217674in}{2.786028in}}{\pgfqpoint{1.214747in}{2.793094in}}{\pgfqpoint{1.209538in}{2.798303in}}%
\pgfpathcurveto{\pgfqpoint{1.204329in}{2.803512in}}{\pgfqpoint{1.197263in}{2.806439in}}{\pgfqpoint{1.189896in}{2.806439in}}%
\pgfpathcurveto{\pgfqpoint{1.182529in}{2.806439in}}{\pgfqpoint{1.175463in}{2.803512in}}{\pgfqpoint{1.170254in}{2.798303in}}%
\pgfpathcurveto{\pgfqpoint{1.165045in}{2.793094in}}{\pgfqpoint{1.162118in}{2.786028in}}{\pgfqpoint{1.162118in}{2.778661in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{2.771295in}}{\pgfqpoint{1.165045in}{2.764229in}}{\pgfqpoint{1.170254in}{2.759020in}}%
\pgfpathcurveto{\pgfqpoint{1.175463in}{2.753810in}}{\pgfqpoint{1.182529in}{2.750884in}}{\pgfqpoint{1.189896in}{2.750884in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{2.750884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.912572,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199319in}{1.573232in}}%
\pgfpathcurveto{\pgfqpoint{1.206686in}{1.573232in}}{\pgfqpoint{1.213752in}{1.576159in}}{\pgfqpoint{1.218961in}{1.581368in}}%
\pgfpathcurveto{\pgfqpoint{1.224170in}{1.586577in}}{\pgfqpoint{1.227097in}{1.593643in}}{\pgfqpoint{1.227097in}{1.601010in}}%
\pgfpathcurveto{\pgfqpoint{1.227097in}{1.608376in}}{\pgfqpoint{1.224170in}{1.615442in}}{\pgfqpoint{1.218961in}{1.620651in}}%
\pgfpathcurveto{\pgfqpoint{1.213752in}{1.625860in}}{\pgfqpoint{1.206686in}{1.628787in}}{\pgfqpoint{1.199319in}{1.628787in}}%
\pgfpathcurveto{\pgfqpoint{1.191952in}{1.628787in}}{\pgfqpoint{1.184886in}{1.625860in}}{\pgfqpoint{1.179677in}{1.620651in}}%
\pgfpathcurveto{\pgfqpoint{1.174468in}{1.615442in}}{\pgfqpoint{1.171541in}{1.608376in}}{\pgfqpoint{1.171541in}{1.601010in}}%
\pgfpathcurveto{\pgfqpoint{1.171541in}{1.593643in}}{\pgfqpoint{1.174468in}{1.586577in}}{\pgfqpoint{1.179677in}{1.581368in}}%
\pgfpathcurveto{\pgfqpoint{1.184886in}{1.576159in}}{\pgfqpoint{1.191952in}{1.573232in}}{\pgfqpoint{1.199319in}{1.573232in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{1.573232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208742in}{1.407476in}}%
\pgfpathcurveto{\pgfqpoint{1.216108in}{1.407476in}}{\pgfqpoint{1.223174in}{1.410403in}}{\pgfqpoint{1.228383in}{1.415612in}}%
\pgfpathcurveto{\pgfqpoint{1.233593in}{1.420821in}}{\pgfqpoint{1.236519in}{1.427887in}}{\pgfqpoint{1.236519in}{1.435254in}}%
\pgfpathcurveto{\pgfqpoint{1.236519in}{1.442620in}}{\pgfqpoint{1.233593in}{1.449686in}}{\pgfqpoint{1.228383in}{1.454896in}}%
\pgfpathcurveto{\pgfqpoint{1.223174in}{1.460105in}}{\pgfqpoint{1.216108in}{1.463031in}}{\pgfqpoint{1.208742in}{1.463031in}}%
\pgfpathcurveto{\pgfqpoint{1.201375in}{1.463031in}}{\pgfqpoint{1.194309in}{1.460105in}}{\pgfqpoint{1.189100in}{1.454896in}}%
\pgfpathcurveto{\pgfqpoint{1.183891in}{1.449686in}}{\pgfqpoint{1.180964in}{1.442620in}}{\pgfqpoint{1.180964in}{1.435254in}}%
\pgfpathcurveto{\pgfqpoint{1.180964in}{1.427887in}}{\pgfqpoint{1.183891in}{1.420821in}}{\pgfqpoint{1.189100in}{1.415612in}}%
\pgfpathcurveto{\pgfqpoint{1.194309in}{1.410403in}}{\pgfqpoint{1.201375in}{1.407476in}}{\pgfqpoint{1.208742in}{1.407476in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{1.407476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218164in}{1.382630in}}%
\pgfpathcurveto{\pgfqpoint{1.225531in}{1.382630in}}{\pgfqpoint{1.232597in}{1.385556in}}{\pgfqpoint{1.237806in}{1.390765in}}%
\pgfpathcurveto{\pgfqpoint{1.243015in}{1.395975in}}{\pgfqpoint{1.245942in}{1.403041in}}{\pgfqpoint{1.245942in}{1.410407in}}%
\pgfpathcurveto{\pgfqpoint{1.245942in}{1.417774in}}{\pgfqpoint{1.243015in}{1.424840in}}{\pgfqpoint{1.237806in}{1.430049in}}%
\pgfpathcurveto{\pgfqpoint{1.232597in}{1.435258in}}{\pgfqpoint{1.225531in}{1.438185in}}{\pgfqpoint{1.218164in}{1.438185in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{1.438185in}}{\pgfqpoint{1.203732in}{1.435258in}}{\pgfqpoint{1.198523in}{1.430049in}}%
\pgfpathcurveto{\pgfqpoint{1.193313in}{1.424840in}}{\pgfqpoint{1.190387in}{1.417774in}}{\pgfqpoint{1.190387in}{1.410407in}}%
\pgfpathcurveto{\pgfqpoint{1.190387in}{1.403041in}}{\pgfqpoint{1.193313in}{1.395975in}}{\pgfqpoint{1.198523in}{1.390765in}}%
\pgfpathcurveto{\pgfqpoint{1.203732in}{1.385556in}}{\pgfqpoint{1.210798in}{1.382630in}}{\pgfqpoint{1.218164in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{1.382630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227587in}{2.053560in}}%
\pgfpathcurveto{\pgfqpoint{1.234954in}{2.053560in}}{\pgfqpoint{1.242020in}{2.056487in}}{\pgfqpoint{1.247229in}{2.061696in}}%
\pgfpathcurveto{\pgfqpoint{1.252438in}{2.066905in}}{\pgfqpoint{1.255365in}{2.073971in}}{\pgfqpoint{1.255365in}{2.081338in}}%
\pgfpathcurveto{\pgfqpoint{1.255365in}{2.088705in}}{\pgfqpoint{1.252438in}{2.095771in}}{\pgfqpoint{1.247229in}{2.100980in}}%
\pgfpathcurveto{\pgfqpoint{1.242020in}{2.106189in}}{\pgfqpoint{1.234954in}{2.109116in}}{\pgfqpoint{1.227587in}{2.109116in}}%
\pgfpathcurveto{\pgfqpoint{1.220220in}{2.109116in}}{\pgfqpoint{1.213154in}{2.106189in}}{\pgfqpoint{1.207945in}{2.100980in}}%
\pgfpathcurveto{\pgfqpoint{1.202736in}{2.095771in}}{\pgfqpoint{1.199809in}{2.088705in}}{\pgfqpoint{1.199809in}{2.081338in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{2.073971in}}{\pgfqpoint{1.202736in}{2.066905in}}{\pgfqpoint{1.207945in}{2.061696in}}%
\pgfpathcurveto{\pgfqpoint{1.213154in}{2.056487in}}{\pgfqpoint{1.220220in}{2.053560in}}{\pgfqpoint{1.227587in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{1.227587in}{2.053560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237010in}{1.480460in}}%
\pgfpathcurveto{\pgfqpoint{1.244377in}{1.480460in}}{\pgfqpoint{1.251443in}{1.483387in}}{\pgfqpoint{1.256652in}{1.488596in}}%
\pgfpathcurveto{\pgfqpoint{1.261861in}{1.493805in}}{\pgfqpoint{1.264788in}{1.500871in}}{\pgfqpoint{1.264788in}{1.508238in}}%
\pgfpathcurveto{\pgfqpoint{1.264788in}{1.515605in}}{\pgfqpoint{1.261861in}{1.522671in}}{\pgfqpoint{1.256652in}{1.527880in}}%
\pgfpathcurveto{\pgfqpoint{1.251443in}{1.533089in}}{\pgfqpoint{1.244377in}{1.536016in}}{\pgfqpoint{1.237010in}{1.536016in}}%
\pgfpathcurveto{\pgfqpoint{1.229643in}{1.536016in}}{\pgfqpoint{1.222577in}{1.533089in}}{\pgfqpoint{1.217368in}{1.527880in}}%
\pgfpathcurveto{\pgfqpoint{1.212159in}{1.522671in}}{\pgfqpoint{1.209232in}{1.515605in}}{\pgfqpoint{1.209232in}{1.508238in}}%
\pgfpathcurveto{\pgfqpoint{1.209232in}{1.500871in}}{\pgfqpoint{1.212159in}{1.493805in}}{\pgfqpoint{1.217368in}{1.488596in}}%
\pgfpathcurveto{\pgfqpoint{1.222577in}{1.483387in}}{\pgfqpoint{1.229643in}{1.480460in}}{\pgfqpoint{1.237010in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.480460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246433in}{2.416994in}}%
\pgfpathcurveto{\pgfqpoint{1.253800in}{2.416994in}}{\pgfqpoint{1.260866in}{2.419920in}}{\pgfqpoint{1.266075in}{2.425130in}}%
\pgfpathcurveto{\pgfqpoint{1.271284in}{2.430339in}}{\pgfqpoint{1.274211in}{2.437405in}}{\pgfqpoint{1.274211in}{2.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.274211in}{2.452138in}}{\pgfqpoint{1.271284in}{2.459204in}}{\pgfqpoint{1.266075in}{2.464413in}}%
\pgfpathcurveto{\pgfqpoint{1.260866in}{2.469622in}}{\pgfqpoint{1.253800in}{2.472549in}}{\pgfqpoint{1.246433in}{2.472549in}}%
\pgfpathcurveto{\pgfqpoint{1.239066in}{2.472549in}}{\pgfqpoint{1.232000in}{2.469622in}}{\pgfqpoint{1.226791in}{2.464413in}}%
\pgfpathcurveto{\pgfqpoint{1.221582in}{2.459204in}}{\pgfqpoint{1.218655in}{2.452138in}}{\pgfqpoint{1.218655in}{2.444771in}}%
\pgfpathcurveto{\pgfqpoint{1.218655in}{2.437405in}}{\pgfqpoint{1.221582in}{2.430339in}}{\pgfqpoint{1.226791in}{2.425130in}}%
\pgfpathcurveto{\pgfqpoint{1.232000in}{2.419920in}}{\pgfqpoint{1.239066in}{2.416994in}}{\pgfqpoint{1.246433in}{2.416994in}}%
\pgfpathlineto{\pgfqpoint{1.246433in}{2.416994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255856in}{1.488741in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{1.488741in}}{\pgfqpoint{1.270288in}{1.491668in}}{\pgfqpoint{1.275497in}{1.496877in}}%
\pgfpathcurveto{\pgfqpoint{1.280706in}{1.502086in}}{\pgfqpoint{1.283633in}{1.509152in}}{\pgfqpoint{1.283633in}{1.516519in}}%
\pgfpathcurveto{\pgfqpoint{1.283633in}{1.523886in}}{\pgfqpoint{1.280706in}{1.530952in}}{\pgfqpoint{1.275497in}{1.536161in}}%
\pgfpathcurveto{\pgfqpoint{1.270288in}{1.541370in}}{\pgfqpoint{1.263222in}{1.544297in}}{\pgfqpoint{1.255856in}{1.544297in}}%
\pgfpathcurveto{\pgfqpoint{1.248489in}{1.544297in}}{\pgfqpoint{1.241423in}{1.541370in}}{\pgfqpoint{1.236214in}{1.536161in}}%
\pgfpathcurveto{\pgfqpoint{1.231005in}{1.530952in}}{\pgfqpoint{1.228078in}{1.523886in}}{\pgfqpoint{1.228078in}{1.516519in}}%
\pgfpathcurveto{\pgfqpoint{1.228078in}{1.509152in}}{\pgfqpoint{1.231005in}{1.502086in}}{\pgfqpoint{1.236214in}{1.496877in}}%
\pgfpathcurveto{\pgfqpoint{1.241423in}{1.491668in}}{\pgfqpoint{1.248489in}{1.488741in}}{\pgfqpoint{1.255856in}{1.488741in}}%
\pgfpathlineto{\pgfqpoint{1.255856in}{1.488741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265278in}{1.226661in}}%
\pgfpathcurveto{\pgfqpoint{1.272645in}{1.226661in}}{\pgfqpoint{1.279711in}{1.229588in}}{\pgfqpoint{1.284920in}{1.234797in}}%
\pgfpathcurveto{\pgfqpoint{1.290129in}{1.240006in}}{\pgfqpoint{1.293056in}{1.247072in}}{\pgfqpoint{1.293056in}{1.254439in}}%
\pgfpathcurveto{\pgfqpoint{1.293056in}{1.261806in}}{\pgfqpoint{1.290129in}{1.268872in}}{\pgfqpoint{1.284920in}{1.274081in}}%
\pgfpathcurveto{\pgfqpoint{1.279711in}{1.279290in}}{\pgfqpoint{1.272645in}{1.282217in}}{\pgfqpoint{1.265278in}{1.282217in}}%
\pgfpathcurveto{\pgfqpoint{1.257912in}{1.282217in}}{\pgfqpoint{1.250846in}{1.279290in}}{\pgfqpoint{1.245636in}{1.274081in}}%
\pgfpathcurveto{\pgfqpoint{1.240427in}{1.268872in}}{\pgfqpoint{1.237501in}{1.261806in}}{\pgfqpoint{1.237501in}{1.254439in}}%
\pgfpathcurveto{\pgfqpoint{1.237501in}{1.247072in}}{\pgfqpoint{1.240427in}{1.240006in}}{\pgfqpoint{1.245636in}{1.234797in}}%
\pgfpathcurveto{\pgfqpoint{1.250846in}{1.229588in}}{\pgfqpoint{1.257912in}{1.226661in}}{\pgfqpoint{1.265278in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{1.226661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457209,0.673126,0.816225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274701in}{1.415223in}}%
\pgfpathcurveto{\pgfqpoint{1.282068in}{1.415223in}}{\pgfqpoint{1.289134in}{1.418150in}}{\pgfqpoint{1.294343in}{1.423359in}}%
\pgfpathcurveto{\pgfqpoint{1.299552in}{1.428568in}}{\pgfqpoint{1.302479in}{1.435634in}}{\pgfqpoint{1.302479in}{1.443000in}}%
\pgfpathcurveto{\pgfqpoint{1.302479in}{1.450367in}}{\pgfqpoint{1.299552in}{1.457433in}}{\pgfqpoint{1.294343in}{1.462642in}}%
\pgfpathcurveto{\pgfqpoint{1.289134in}{1.467851in}}{\pgfqpoint{1.282068in}{1.470778in}}{\pgfqpoint{1.274701in}{1.470778in}}%
\pgfpathcurveto{\pgfqpoint{1.267334in}{1.470778in}}{\pgfqpoint{1.260268in}{1.467851in}}{\pgfqpoint{1.255059in}{1.462642in}}%
\pgfpathcurveto{\pgfqpoint{1.249850in}{1.457433in}}{\pgfqpoint{1.246923in}{1.450367in}}{\pgfqpoint{1.246923in}{1.443000in}}%
\pgfpathcurveto{\pgfqpoint{1.246923in}{1.435634in}}{\pgfqpoint{1.249850in}{1.428568in}}{\pgfqpoint{1.255059in}{1.423359in}}%
\pgfpathcurveto{\pgfqpoint{1.260268in}{1.418150in}}{\pgfqpoint{1.267334in}{1.415223in}}{\pgfqpoint{1.274701in}{1.415223in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{1.415223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284124in}{0.871708in}}%
\pgfpathcurveto{\pgfqpoint{1.291491in}{0.871708in}}{\pgfqpoint{1.298557in}{0.874635in}}{\pgfqpoint{1.303766in}{0.879844in}}%
\pgfpathcurveto{\pgfqpoint{1.308975in}{0.885053in}}{\pgfqpoint{1.311902in}{0.892119in}}{\pgfqpoint{1.311902in}{0.899486in}}%
\pgfpathcurveto{\pgfqpoint{1.311902in}{0.906853in}}{\pgfqpoint{1.308975in}{0.913919in}}{\pgfqpoint{1.303766in}{0.919128in}}%
\pgfpathcurveto{\pgfqpoint{1.298557in}{0.924337in}}{\pgfqpoint{1.291491in}{0.927264in}}{\pgfqpoint{1.284124in}{0.927264in}}%
\pgfpathcurveto{\pgfqpoint{1.276757in}{0.927264in}}{\pgfqpoint{1.269691in}{0.924337in}}{\pgfqpoint{1.264482in}{0.919128in}}%
\pgfpathcurveto{\pgfqpoint{1.259273in}{0.913919in}}{\pgfqpoint{1.256346in}{0.906853in}}{\pgfqpoint{1.256346in}{0.899486in}}%
\pgfpathcurveto{\pgfqpoint{1.256346in}{0.892119in}}{\pgfqpoint{1.259273in}{0.885053in}}{\pgfqpoint{1.264482in}{0.879844in}}%
\pgfpathcurveto{\pgfqpoint{1.269691in}{0.874635in}}{\pgfqpoint{1.276757in}{0.871708in}}{\pgfqpoint{1.284124in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{0.871708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{3.793862in}}%
\pgfpathcurveto{\pgfqpoint{1.300913in}{3.793862in}}{\pgfqpoint{1.307979in}{3.796789in}}{\pgfqpoint{1.313189in}{3.801998in}}%
\pgfpathcurveto{\pgfqpoint{1.318398in}{3.807207in}}{\pgfqpoint{1.321324in}{3.814273in}}{\pgfqpoint{1.321324in}{3.821640in}}%
\pgfpathcurveto{\pgfqpoint{1.321324in}{3.829007in}}{\pgfqpoint{1.318398in}{3.836073in}}{\pgfqpoint{1.313189in}{3.841282in}}%
\pgfpathcurveto{\pgfqpoint{1.307979in}{3.846491in}}{\pgfqpoint{1.300913in}{3.849418in}}{\pgfqpoint{1.293547in}{3.849418in}}%
\pgfpathcurveto{\pgfqpoint{1.286180in}{3.849418in}}{\pgfqpoint{1.279114in}{3.846491in}}{\pgfqpoint{1.273905in}{3.841282in}}%
\pgfpathcurveto{\pgfqpoint{1.268696in}{3.836073in}}{\pgfqpoint{1.265769in}{3.829007in}}{\pgfqpoint{1.265769in}{3.821640in}}%
\pgfpathcurveto{\pgfqpoint{1.265769in}{3.814273in}}{\pgfqpoint{1.268696in}{3.807207in}}{\pgfqpoint{1.273905in}{3.801998in}}%
\pgfpathcurveto{\pgfqpoint{1.279114in}{3.796789in}}{\pgfqpoint{1.286180in}{3.793862in}}{\pgfqpoint{1.293547in}{3.793862in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{3.793862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302969in}{1.475820in}}%
\pgfpathcurveto{\pgfqpoint{1.310336in}{1.475820in}}{\pgfqpoint{1.317402in}{1.478746in}}{\pgfqpoint{1.322611in}{1.483955in}}%
\pgfpathcurveto{\pgfqpoint{1.327820in}{1.489165in}}{\pgfqpoint{1.330747in}{1.496231in}}{\pgfqpoint{1.330747in}{1.503597in}}%
\pgfpathcurveto{\pgfqpoint{1.330747in}{1.510964in}}{\pgfqpoint{1.327820in}{1.518030in}}{\pgfqpoint{1.322611in}{1.523239in}}%
\pgfpathcurveto{\pgfqpoint{1.317402in}{1.528448in}}{\pgfqpoint{1.310336in}{1.531375in}}{\pgfqpoint{1.302969in}{1.531375in}}%
\pgfpathcurveto{\pgfqpoint{1.295603in}{1.531375in}}{\pgfqpoint{1.288537in}{1.528448in}}{\pgfqpoint{1.283328in}{1.523239in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{1.518030in}}{\pgfqpoint{1.275192in}{1.510964in}}{\pgfqpoint{1.275192in}{1.503597in}}%
\pgfpathcurveto{\pgfqpoint{1.275192in}{1.496231in}}{\pgfqpoint{1.278119in}{1.489165in}}{\pgfqpoint{1.283328in}{1.483955in}}%
\pgfpathcurveto{\pgfqpoint{1.288537in}{1.478746in}}{\pgfqpoint{1.295603in}{1.475820in}}{\pgfqpoint{1.302969in}{1.475820in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{1.475820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312392in}{1.488024in}}%
\pgfpathcurveto{\pgfqpoint{1.319759in}{1.488024in}}{\pgfqpoint{1.326825in}{1.490950in}}{\pgfqpoint{1.332034in}{1.496159in}}%
\pgfpathcurveto{\pgfqpoint{1.337243in}{1.501369in}}{\pgfqpoint{1.340170in}{1.508435in}}{\pgfqpoint{1.340170in}{1.515801in}}%
\pgfpathcurveto{\pgfqpoint{1.340170in}{1.523168in}}{\pgfqpoint{1.337243in}{1.530234in}}{\pgfqpoint{1.332034in}{1.535443in}}%
\pgfpathcurveto{\pgfqpoint{1.326825in}{1.540652in}}{\pgfqpoint{1.319759in}{1.543579in}}{\pgfqpoint{1.312392in}{1.543579in}}%
\pgfpathcurveto{\pgfqpoint{1.305026in}{1.543579in}}{\pgfqpoint{1.297960in}{1.540652in}}{\pgfqpoint{1.292750in}{1.535443in}}%
\pgfpathcurveto{\pgfqpoint{1.287541in}{1.530234in}}{\pgfqpoint{1.284615in}{1.523168in}}{\pgfqpoint{1.284615in}{1.515801in}}%
\pgfpathcurveto{\pgfqpoint{1.284615in}{1.508435in}}{\pgfqpoint{1.287541in}{1.501369in}}{\pgfqpoint{1.292750in}{1.496159in}}%
\pgfpathcurveto{\pgfqpoint{1.297960in}{1.490950in}}{\pgfqpoint{1.305026in}{1.488024in}}{\pgfqpoint{1.312392in}{1.488024in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{1.488024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450750,0.667589,0.813149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321815in}{2.552145in}}%
\pgfpathcurveto{\pgfqpoint{1.329182in}{2.552145in}}{\pgfqpoint{1.336248in}{2.555072in}}{\pgfqpoint{1.341457in}{2.560281in}}%
\pgfpathcurveto{\pgfqpoint{1.346666in}{2.565490in}}{\pgfqpoint{1.349593in}{2.572556in}}{\pgfqpoint{1.349593in}{2.579923in}}%
\pgfpathcurveto{\pgfqpoint{1.349593in}{2.587290in}}{\pgfqpoint{1.346666in}{2.594356in}}{\pgfqpoint{1.341457in}{2.599565in}}%
\pgfpathcurveto{\pgfqpoint{1.336248in}{2.604774in}}{\pgfqpoint{1.329182in}{2.607701in}}{\pgfqpoint{1.321815in}{2.607701in}}%
\pgfpathcurveto{\pgfqpoint{1.314448in}{2.607701in}}{\pgfqpoint{1.307382in}{2.604774in}}{\pgfqpoint{1.302173in}{2.599565in}}%
\pgfpathcurveto{\pgfqpoint{1.296964in}{2.594356in}}{\pgfqpoint{1.294037in}{2.587290in}}{\pgfqpoint{1.294037in}{2.579923in}}%
\pgfpathcurveto{\pgfqpoint{1.294037in}{2.572556in}}{\pgfqpoint{1.296964in}{2.565490in}}{\pgfqpoint{1.302173in}{2.560281in}}%
\pgfpathcurveto{\pgfqpoint{1.307382in}{2.555072in}}{\pgfqpoint{1.314448in}{2.552145in}}{\pgfqpoint{1.321815in}{2.552145in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{2.552145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592849,0.789389,0.880815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331238in}{1.180928in}}%
\pgfpathcurveto{\pgfqpoint{1.338605in}{1.180928in}}{\pgfqpoint{1.345671in}{1.183855in}}{\pgfqpoint{1.350880in}{1.189064in}}%
\pgfpathcurveto{\pgfqpoint{1.356089in}{1.194273in}}{\pgfqpoint{1.359016in}{1.201339in}}{\pgfqpoint{1.359016in}{1.208706in}}%
\pgfpathcurveto{\pgfqpoint{1.359016in}{1.216072in}}{\pgfqpoint{1.356089in}{1.223138in}}{\pgfqpoint{1.350880in}{1.228347in}}%
\pgfpathcurveto{\pgfqpoint{1.345671in}{1.233557in}}{\pgfqpoint{1.338605in}{1.236483in}}{\pgfqpoint{1.331238in}{1.236483in}}%
\pgfpathcurveto{\pgfqpoint{1.323871in}{1.236483in}}{\pgfqpoint{1.316805in}{1.233557in}}{\pgfqpoint{1.311596in}{1.228347in}}%
\pgfpathcurveto{\pgfqpoint{1.306387in}{1.223138in}}{\pgfqpoint{1.303460in}{1.216072in}}{\pgfqpoint{1.303460in}{1.208706in}}%
\pgfpathcurveto{\pgfqpoint{1.303460in}{1.201339in}}{\pgfqpoint{1.306387in}{1.194273in}}{\pgfqpoint{1.311596in}{1.189064in}}%
\pgfpathcurveto{\pgfqpoint{1.316805in}{1.183855in}}{\pgfqpoint{1.323871in}{1.180928in}}{\pgfqpoint{1.331238in}{1.180928in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.180928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340661in}{1.123183in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{1.123183in}}{\pgfqpoint{1.355093in}{1.126110in}}{\pgfqpoint{1.360303in}{1.131319in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{1.136528in}}{\pgfqpoint{1.368438in}{1.143594in}}{\pgfqpoint{1.368438in}{1.150961in}}%
\pgfpathcurveto{\pgfqpoint{1.368438in}{1.158328in}}{\pgfqpoint{1.365512in}{1.165394in}}{\pgfqpoint{1.360303in}{1.170603in}}%
\pgfpathcurveto{\pgfqpoint{1.355093in}{1.175812in}}{\pgfqpoint{1.348027in}{1.178739in}}{\pgfqpoint{1.340661in}{1.178739in}}%
\pgfpathcurveto{\pgfqpoint{1.333294in}{1.178739in}}{\pgfqpoint{1.326228in}{1.175812in}}{\pgfqpoint{1.321019in}{1.170603in}}%
\pgfpathcurveto{\pgfqpoint{1.315810in}{1.165394in}}{\pgfqpoint{1.312883in}{1.158328in}}{\pgfqpoint{1.312883in}{1.150961in}}%
\pgfpathcurveto{\pgfqpoint{1.312883in}{1.143594in}}{\pgfqpoint{1.315810in}{1.136528in}}{\pgfqpoint{1.321019in}{1.131319in}}%
\pgfpathcurveto{\pgfqpoint{1.326228in}{1.126110in}}{\pgfqpoint{1.333294in}{1.123183in}}{\pgfqpoint{1.340661in}{1.123183in}}%
\pgfpathlineto{\pgfqpoint{1.340661in}{1.123183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214840,0.301499,0.608381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350083in}{2.734671in}}%
\pgfpathcurveto{\pgfqpoint{1.357450in}{2.734671in}}{\pgfqpoint{1.364516in}{2.737598in}}{\pgfqpoint{1.369725in}{2.742807in}}%
\pgfpathcurveto{\pgfqpoint{1.374934in}{2.748016in}}{\pgfqpoint{1.377861in}{2.755082in}}{\pgfqpoint{1.377861in}{2.762448in}}%
\pgfpathcurveto{\pgfqpoint{1.377861in}{2.769815in}}{\pgfqpoint{1.374934in}{2.776881in}}{\pgfqpoint{1.369725in}{2.782090in}}%
\pgfpathcurveto{\pgfqpoint{1.364516in}{2.787299in}}{\pgfqpoint{1.357450in}{2.790226in}}{\pgfqpoint{1.350083in}{2.790226in}}%
\pgfpathcurveto{\pgfqpoint{1.342717in}{2.790226in}}{\pgfqpoint{1.335651in}{2.787299in}}{\pgfqpoint{1.330442in}{2.782090in}}%
\pgfpathcurveto{\pgfqpoint{1.325233in}{2.776881in}}{\pgfqpoint{1.322306in}{2.769815in}}{\pgfqpoint{1.322306in}{2.762448in}}%
\pgfpathcurveto{\pgfqpoint{1.322306in}{2.755082in}}{\pgfqpoint{1.325233in}{2.748016in}}{\pgfqpoint{1.330442in}{2.742807in}}%
\pgfpathcurveto{\pgfqpoint{1.335651in}{2.737598in}}{\pgfqpoint{1.342717in}{2.734671in}}{\pgfqpoint{1.350083in}{2.734671in}}%
\pgfpathlineto{\pgfqpoint{1.350083in}{2.734671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359506in}{2.741374in}}%
\pgfpathcurveto{\pgfqpoint{1.366873in}{2.741374in}}{\pgfqpoint{1.373939in}{2.744301in}}{\pgfqpoint{1.379148in}{2.749510in}}%
\pgfpathcurveto{\pgfqpoint{1.384357in}{2.754719in}}{\pgfqpoint{1.387284in}{2.761786in}}{\pgfqpoint{1.387284in}{2.769152in}}%
\pgfpathcurveto{\pgfqpoint{1.387284in}{2.776519in}}{\pgfqpoint{1.384357in}{2.783585in}}{\pgfqpoint{1.379148in}{2.788794in}}%
\pgfpathcurveto{\pgfqpoint{1.373939in}{2.794003in}}{\pgfqpoint{1.366873in}{2.796930in}}{\pgfqpoint{1.359506in}{2.796930in}}%
\pgfpathcurveto{\pgfqpoint{1.352139in}{2.796930in}}{\pgfqpoint{1.345073in}{2.794003in}}{\pgfqpoint{1.339864in}{2.788794in}}%
\pgfpathcurveto{\pgfqpoint{1.334655in}{2.783585in}}{\pgfqpoint{1.331728in}{2.776519in}}{\pgfqpoint{1.331728in}{2.769152in}}%
\pgfpathcurveto{\pgfqpoint{1.331728in}{2.761786in}}{\pgfqpoint{1.334655in}{2.754719in}}{\pgfqpoint{1.339864in}{2.749510in}}%
\pgfpathcurveto{\pgfqpoint{1.345073in}{2.744301in}}{\pgfqpoint{1.352139in}{2.741374in}}{\pgfqpoint{1.359506in}{2.741374in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{2.741374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368929in}{2.047057in}}%
\pgfpathcurveto{\pgfqpoint{1.376296in}{2.047057in}}{\pgfqpoint{1.383362in}{2.049984in}}{\pgfqpoint{1.388571in}{2.055193in}}%
\pgfpathcurveto{\pgfqpoint{1.393780in}{2.060402in}}{\pgfqpoint{1.396707in}{2.067468in}}{\pgfqpoint{1.396707in}{2.074835in}}%
\pgfpathcurveto{\pgfqpoint{1.396707in}{2.082202in}}{\pgfqpoint{1.393780in}{2.089268in}}{\pgfqpoint{1.388571in}{2.094477in}}%
\pgfpathcurveto{\pgfqpoint{1.383362in}{2.099686in}}{\pgfqpoint{1.376296in}{2.102613in}}{\pgfqpoint{1.368929in}{2.102613in}}%
\pgfpathcurveto{\pgfqpoint{1.361562in}{2.102613in}}{\pgfqpoint{1.354496in}{2.099686in}}{\pgfqpoint{1.349287in}{2.094477in}}%
\pgfpathcurveto{\pgfqpoint{1.344078in}{2.089268in}}{\pgfqpoint{1.341151in}{2.082202in}}{\pgfqpoint{1.341151in}{2.074835in}}%
\pgfpathcurveto{\pgfqpoint{1.341151in}{2.067468in}}{\pgfqpoint{1.344078in}{2.060402in}}{\pgfqpoint{1.349287in}{2.055193in}}%
\pgfpathcurveto{\pgfqpoint{1.354496in}{2.049984in}}{\pgfqpoint{1.361562in}{2.047057in}}{\pgfqpoint{1.368929in}{2.047057in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{2.047057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378352in}{1.523996in}}%
\pgfpathcurveto{\pgfqpoint{1.385719in}{1.523996in}}{\pgfqpoint{1.392785in}{1.526923in}}{\pgfqpoint{1.397994in}{1.532132in}}%
\pgfpathcurveto{\pgfqpoint{1.403203in}{1.537341in}}{\pgfqpoint{1.406130in}{1.544407in}}{\pgfqpoint{1.406130in}{1.551774in}}%
\pgfpathcurveto{\pgfqpoint{1.406130in}{1.559141in}}{\pgfqpoint{1.403203in}{1.566207in}}{\pgfqpoint{1.397994in}{1.571416in}}%
\pgfpathcurveto{\pgfqpoint{1.392785in}{1.576625in}}{\pgfqpoint{1.385719in}{1.579552in}}{\pgfqpoint{1.378352in}{1.579552in}}%
\pgfpathcurveto{\pgfqpoint{1.370985in}{1.579552in}}{\pgfqpoint{1.363919in}{1.576625in}}{\pgfqpoint{1.358710in}{1.571416in}}%
\pgfpathcurveto{\pgfqpoint{1.353501in}{1.566207in}}{\pgfqpoint{1.350574in}{1.559141in}}{\pgfqpoint{1.350574in}{1.551774in}}%
\pgfpathcurveto{\pgfqpoint{1.350574in}{1.544407in}}{\pgfqpoint{1.353501in}{1.537341in}}{\pgfqpoint{1.358710in}{1.532132in}}%
\pgfpathcurveto{\pgfqpoint{1.363919in}{1.526923in}}{\pgfqpoint{1.370985in}{1.523996in}}{\pgfqpoint{1.378352in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{1.378352in}{1.523996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387775in}{1.028662in}}%
\pgfpathcurveto{\pgfqpoint{1.395141in}{1.028662in}}{\pgfqpoint{1.402207in}{1.031589in}}{\pgfqpoint{1.407416in}{1.036798in}}%
\pgfpathcurveto{\pgfqpoint{1.412626in}{1.042007in}}{\pgfqpoint{1.415552in}{1.049073in}}{\pgfqpoint{1.415552in}{1.056440in}}%
\pgfpathcurveto{\pgfqpoint{1.415552in}{1.063806in}}{\pgfqpoint{1.412626in}{1.070872in}}{\pgfqpoint{1.407416in}{1.076081in}}%
\pgfpathcurveto{\pgfqpoint{1.402207in}{1.081291in}}{\pgfqpoint{1.395141in}{1.084217in}}{\pgfqpoint{1.387775in}{1.084217in}}%
\pgfpathcurveto{\pgfqpoint{1.380408in}{1.084217in}}{\pgfqpoint{1.373342in}{1.081291in}}{\pgfqpoint{1.368133in}{1.076081in}}%
\pgfpathcurveto{\pgfqpoint{1.362924in}{1.070872in}}{\pgfqpoint{1.359997in}{1.063806in}}{\pgfqpoint{1.359997in}{1.056440in}}%
\pgfpathcurveto{\pgfqpoint{1.359997in}{1.049073in}}{\pgfqpoint{1.362924in}{1.042007in}}{\pgfqpoint{1.368133in}{1.036798in}}%
\pgfpathcurveto{\pgfqpoint{1.373342in}{1.031589in}}{\pgfqpoint{1.380408in}{1.028662in}}{\pgfqpoint{1.387775in}{1.028662in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{1.028662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638062,0.818147,0.896348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397197in}{2.969885in}}%
\pgfpathcurveto{\pgfqpoint{1.404564in}{2.969885in}}{\pgfqpoint{1.411630in}{2.972812in}}{\pgfqpoint{1.416839in}{2.978021in}}%
\pgfpathcurveto{\pgfqpoint{1.422048in}{2.983230in}}{\pgfqpoint{1.424975in}{2.990296in}}{\pgfqpoint{1.424975in}{2.997663in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{3.005030in}}{\pgfqpoint{1.422048in}{3.012096in}}{\pgfqpoint{1.416839in}{3.017305in}}%
\pgfpathcurveto{\pgfqpoint{1.411630in}{3.022514in}}{\pgfqpoint{1.404564in}{3.025441in}}{\pgfqpoint{1.397197in}{3.025441in}}%
\pgfpathcurveto{\pgfqpoint{1.389831in}{3.025441in}}{\pgfqpoint{1.382765in}{3.022514in}}{\pgfqpoint{1.377556in}{3.017305in}}%
\pgfpathcurveto{\pgfqpoint{1.372346in}{3.012096in}}{\pgfqpoint{1.369420in}{3.005030in}}{\pgfqpoint{1.369420in}{2.997663in}}%
\pgfpathcurveto{\pgfqpoint{1.369420in}{2.990296in}}{\pgfqpoint{1.372346in}{2.983230in}}{\pgfqpoint{1.377556in}{2.978021in}}%
\pgfpathcurveto{\pgfqpoint{1.382765in}{2.972812in}}{\pgfqpoint{1.389831in}{2.969885in}}{\pgfqpoint{1.397197in}{2.969885in}}%
\pgfpathlineto{\pgfqpoint{1.397197in}{2.969885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406620in}{2.786253in}}%
\pgfpathcurveto{\pgfqpoint{1.413987in}{2.786253in}}{\pgfqpoint{1.421053in}{2.789179in}}{\pgfqpoint{1.426262in}{2.794389in}}%
\pgfpathcurveto{\pgfqpoint{1.431471in}{2.799598in}}{\pgfqpoint{1.434398in}{2.806664in}}{\pgfqpoint{1.434398in}{2.814030in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{2.821397in}}{\pgfqpoint{1.431471in}{2.828463in}}{\pgfqpoint{1.426262in}{2.833672in}}%
\pgfpathcurveto{\pgfqpoint{1.421053in}{2.838881in}}{\pgfqpoint{1.413987in}{2.841808in}}{\pgfqpoint{1.406620in}{2.841808in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{2.841808in}}{\pgfqpoint{1.392187in}{2.838881in}}{\pgfqpoint{1.386978in}{2.833672in}}%
\pgfpathcurveto{\pgfqpoint{1.381769in}{2.828463in}}{\pgfqpoint{1.378842in}{2.821397in}}{\pgfqpoint{1.378842in}{2.814030in}}%
\pgfpathcurveto{\pgfqpoint{1.378842in}{2.806664in}}{\pgfqpoint{1.381769in}{2.799598in}}{\pgfqpoint{1.386978in}{2.794389in}}%
\pgfpathcurveto{\pgfqpoint{1.392187in}{2.789179in}}{\pgfqpoint{1.399253in}{2.786253in}}{\pgfqpoint{1.406620in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{2.786253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416043in}{2.089236in}}%
\pgfpathcurveto{\pgfqpoint{1.423410in}{2.089236in}}{\pgfqpoint{1.430476in}{2.092162in}}{\pgfqpoint{1.435685in}{2.097371in}}%
\pgfpathcurveto{\pgfqpoint{1.440894in}{2.102581in}}{\pgfqpoint{1.443821in}{2.109647in}}{\pgfqpoint{1.443821in}{2.117013in}}%
\pgfpathcurveto{\pgfqpoint{1.443821in}{2.124380in}}{\pgfqpoint{1.440894in}{2.131446in}}{\pgfqpoint{1.435685in}{2.136655in}}%
\pgfpathcurveto{\pgfqpoint{1.430476in}{2.141864in}}{\pgfqpoint{1.423410in}{2.144791in}}{\pgfqpoint{1.416043in}{2.144791in}}%
\pgfpathcurveto{\pgfqpoint{1.408676in}{2.144791in}}{\pgfqpoint{1.401610in}{2.141864in}}{\pgfqpoint{1.396401in}{2.136655in}}%
\pgfpathcurveto{\pgfqpoint{1.391192in}{2.131446in}}{\pgfqpoint{1.388265in}{2.124380in}}{\pgfqpoint{1.388265in}{2.117013in}}%
\pgfpathcurveto{\pgfqpoint{1.388265in}{2.109647in}}{\pgfqpoint{1.391192in}{2.102581in}}{\pgfqpoint{1.396401in}{2.097371in}}%
\pgfpathcurveto{\pgfqpoint{1.401610in}{2.092162in}}{\pgfqpoint{1.408676in}{2.089236in}}{\pgfqpoint{1.416043in}{2.089236in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{2.089236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425466in}{1.708691in}}%
\pgfpathcurveto{\pgfqpoint{1.432833in}{1.708691in}}{\pgfqpoint{1.439899in}{1.711618in}}{\pgfqpoint{1.445108in}{1.716827in}}%
\pgfpathcurveto{\pgfqpoint{1.450317in}{1.722036in}}{\pgfqpoint{1.453244in}{1.729102in}}{\pgfqpoint{1.453244in}{1.736469in}}%
\pgfpathcurveto{\pgfqpoint{1.453244in}{1.743836in}}{\pgfqpoint{1.450317in}{1.750902in}}{\pgfqpoint{1.445108in}{1.756111in}}%
\pgfpathcurveto{\pgfqpoint{1.439899in}{1.761320in}}{\pgfqpoint{1.432833in}{1.764247in}}{\pgfqpoint{1.425466in}{1.764247in}}%
\pgfpathcurveto{\pgfqpoint{1.418099in}{1.764247in}}{\pgfqpoint{1.411033in}{1.761320in}}{\pgfqpoint{1.405824in}{1.756111in}}%
\pgfpathcurveto{\pgfqpoint{1.400615in}{1.750902in}}{\pgfqpoint{1.397688in}{1.743836in}}{\pgfqpoint{1.397688in}{1.736469in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{1.729102in}}{\pgfqpoint{1.400615in}{1.722036in}}{\pgfqpoint{1.405824in}{1.716827in}}%
\pgfpathcurveto{\pgfqpoint{1.411033in}{1.711618in}}{\pgfqpoint{1.418099in}{1.708691in}}{\pgfqpoint{1.425466in}{1.708691in}}%
\pgfpathlineto{\pgfqpoint{1.425466in}{1.708691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722030,0.870127,0.924337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434889in}{2.946294in}}%
\pgfpathcurveto{\pgfqpoint{1.442255in}{2.946294in}}{\pgfqpoint{1.449321in}{2.949221in}}{\pgfqpoint{1.454530in}{2.954430in}}%
\pgfpathcurveto{\pgfqpoint{1.459739in}{2.959639in}}{\pgfqpoint{1.462666in}{2.966705in}}{\pgfqpoint{1.462666in}{2.974072in}}%
\pgfpathcurveto{\pgfqpoint{1.462666in}{2.981439in}}{\pgfqpoint{1.459739in}{2.988505in}}{\pgfqpoint{1.454530in}{2.993714in}}%
\pgfpathcurveto{\pgfqpoint{1.449321in}{2.998923in}}{\pgfqpoint{1.442255in}{3.001850in}}{\pgfqpoint{1.434889in}{3.001850in}}%
\pgfpathcurveto{\pgfqpoint{1.427522in}{3.001850in}}{\pgfqpoint{1.420456in}{2.998923in}}{\pgfqpoint{1.415247in}{2.993714in}}%
\pgfpathcurveto{\pgfqpoint{1.410038in}{2.988505in}}{\pgfqpoint{1.407111in}{2.981439in}}{\pgfqpoint{1.407111in}{2.974072in}}%
\pgfpathcurveto{\pgfqpoint{1.407111in}{2.966705in}}{\pgfqpoint{1.410038in}{2.959639in}}{\pgfqpoint{1.415247in}{2.954430in}}%
\pgfpathcurveto{\pgfqpoint{1.420456in}{2.949221in}}{\pgfqpoint{1.427522in}{2.946294in}}{\pgfqpoint{1.434889in}{2.946294in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{2.946294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444311in}{2.060336in}}%
\pgfpathcurveto{\pgfqpoint{1.451678in}{2.060336in}}{\pgfqpoint{1.458744in}{2.063263in}}{\pgfqpoint{1.463953in}{2.068472in}}%
\pgfpathcurveto{\pgfqpoint{1.469162in}{2.073681in}}{\pgfqpoint{1.472089in}{2.080747in}}{\pgfqpoint{1.472089in}{2.088113in}}%
\pgfpathcurveto{\pgfqpoint{1.472089in}{2.095480in}}{\pgfqpoint{1.469162in}{2.102546in}}{\pgfqpoint{1.463953in}{2.107755in}}%
\pgfpathcurveto{\pgfqpoint{1.458744in}{2.112964in}}{\pgfqpoint{1.451678in}{2.115891in}}{\pgfqpoint{1.444311in}{2.115891in}}%
\pgfpathcurveto{\pgfqpoint{1.436945in}{2.115891in}}{\pgfqpoint{1.429879in}{2.112964in}}{\pgfqpoint{1.424669in}{2.107755in}}%
\pgfpathcurveto{\pgfqpoint{1.419460in}{2.102546in}}{\pgfqpoint{1.416534in}{2.095480in}}{\pgfqpoint{1.416534in}{2.088113in}}%
\pgfpathcurveto{\pgfqpoint{1.416534in}{2.080747in}}{\pgfqpoint{1.419460in}{2.073681in}}{\pgfqpoint{1.424669in}{2.068472in}}%
\pgfpathcurveto{\pgfqpoint{1.429879in}{2.063263in}}{\pgfqpoint{1.436945in}{2.060336in}}{\pgfqpoint{1.444311in}{2.060336in}}%
\pgfpathlineto{\pgfqpoint{1.444311in}{2.060336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453734in}{0.986031in}}%
\pgfpathcurveto{\pgfqpoint{1.461101in}{0.986031in}}{\pgfqpoint{1.468167in}{0.988958in}}{\pgfqpoint{1.473376in}{0.994167in}}%
\pgfpathcurveto{\pgfqpoint{1.478585in}{0.999376in}}{\pgfqpoint{1.481512in}{1.006442in}}{\pgfqpoint{1.481512in}{1.013809in}}%
\pgfpathcurveto{\pgfqpoint{1.481512in}{1.021176in}}{\pgfqpoint{1.478585in}{1.028242in}}{\pgfqpoint{1.473376in}{1.033451in}}%
\pgfpathcurveto{\pgfqpoint{1.468167in}{1.038660in}}{\pgfqpoint{1.461101in}{1.041587in}}{\pgfqpoint{1.453734in}{1.041587in}}%
\pgfpathcurveto{\pgfqpoint{1.446367in}{1.041587in}}{\pgfqpoint{1.439301in}{1.038660in}}{\pgfqpoint{1.434092in}{1.033451in}}%
\pgfpathcurveto{\pgfqpoint{1.428883in}{1.028242in}}{\pgfqpoint{1.425956in}{1.021176in}}{\pgfqpoint{1.425956in}{1.013809in}}%
\pgfpathcurveto{\pgfqpoint{1.425956in}{1.006442in}}{\pgfqpoint{1.428883in}{0.999376in}}{\pgfqpoint{1.434092in}{0.994167in}}%
\pgfpathcurveto{\pgfqpoint{1.439301in}{0.988958in}}{\pgfqpoint{1.446367in}{0.986031in}}{\pgfqpoint{1.453734in}{0.986031in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{0.986031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463157in}{0.962659in}}%
\pgfpathcurveto{\pgfqpoint{1.470524in}{0.962659in}}{\pgfqpoint{1.477590in}{0.965586in}}{\pgfqpoint{1.482799in}{0.970795in}}%
\pgfpathcurveto{\pgfqpoint{1.488008in}{0.976004in}}{\pgfqpoint{1.490935in}{0.983070in}}{\pgfqpoint{1.490935in}{0.990437in}}%
\pgfpathcurveto{\pgfqpoint{1.490935in}{0.997803in}}{\pgfqpoint{1.488008in}{1.004869in}}{\pgfqpoint{1.482799in}{1.010078in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{1.015287in}}{\pgfqpoint{1.470524in}{1.018214in}}{\pgfqpoint{1.463157in}{1.018214in}}%
\pgfpathcurveto{\pgfqpoint{1.455790in}{1.018214in}}{\pgfqpoint{1.448724in}{1.015287in}}{\pgfqpoint{1.443515in}{1.010078in}}%
\pgfpathcurveto{\pgfqpoint{1.438306in}{1.004869in}}{\pgfqpoint{1.435379in}{0.997803in}}{\pgfqpoint{1.435379in}{0.990437in}}%
\pgfpathcurveto{\pgfqpoint{1.435379in}{0.983070in}}{\pgfqpoint{1.438306in}{0.976004in}}{\pgfqpoint{1.443515in}{0.970795in}}%
\pgfpathcurveto{\pgfqpoint{1.448724in}{0.965586in}}{\pgfqpoint{1.455790in}{0.962659in}}{\pgfqpoint{1.463157in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{0.962659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472580in}{2.917299in}}%
\pgfpathcurveto{\pgfqpoint{1.479946in}{2.917299in}}{\pgfqpoint{1.487012in}{2.920226in}}{\pgfqpoint{1.492222in}{2.925435in}}%
\pgfpathcurveto{\pgfqpoint{1.497431in}{2.930644in}}{\pgfqpoint{1.500357in}{2.937710in}}{\pgfqpoint{1.500357in}{2.945077in}}%
\pgfpathcurveto{\pgfqpoint{1.500357in}{2.952444in}}{\pgfqpoint{1.497431in}{2.959510in}}{\pgfqpoint{1.492222in}{2.964719in}}%
\pgfpathcurveto{\pgfqpoint{1.487012in}{2.969928in}}{\pgfqpoint{1.479946in}{2.972855in}}{\pgfqpoint{1.472580in}{2.972855in}}%
\pgfpathcurveto{\pgfqpoint{1.465213in}{2.972855in}}{\pgfqpoint{1.458147in}{2.969928in}}{\pgfqpoint{1.452938in}{2.964719in}}%
\pgfpathcurveto{\pgfqpoint{1.447729in}{2.959510in}}{\pgfqpoint{1.444802in}{2.952444in}}{\pgfqpoint{1.444802in}{2.945077in}}%
\pgfpathcurveto{\pgfqpoint{1.444802in}{2.937710in}}{\pgfqpoint{1.447729in}{2.930644in}}{\pgfqpoint{1.452938in}{2.925435in}}%
\pgfpathcurveto{\pgfqpoint{1.458147in}{2.920226in}}{\pgfqpoint{1.465213in}{2.917299in}}{\pgfqpoint{1.472580in}{2.917299in}}%
\pgfpathlineto{\pgfqpoint{1.472580in}{2.917299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482002in}{2.934603in}}%
\pgfpathcurveto{\pgfqpoint{1.489369in}{2.934603in}}{\pgfqpoint{1.496435in}{2.937529in}}{\pgfqpoint{1.501644in}{2.942738in}}%
\pgfpathcurveto{\pgfqpoint{1.506853in}{2.947948in}}{\pgfqpoint{1.509780in}{2.955014in}}{\pgfqpoint{1.509780in}{2.962380in}}%
\pgfpathcurveto{\pgfqpoint{1.509780in}{2.969747in}}{\pgfqpoint{1.506853in}{2.976813in}}{\pgfqpoint{1.501644in}{2.982022in}}%
\pgfpathcurveto{\pgfqpoint{1.496435in}{2.987231in}}{\pgfqpoint{1.489369in}{2.990158in}}{\pgfqpoint{1.482002in}{2.990158in}}%
\pgfpathcurveto{\pgfqpoint{1.474636in}{2.990158in}}{\pgfqpoint{1.467570in}{2.987231in}}{\pgfqpoint{1.462361in}{2.982022in}}%
\pgfpathcurveto{\pgfqpoint{1.457152in}{2.976813in}}{\pgfqpoint{1.454225in}{2.969747in}}{\pgfqpoint{1.454225in}{2.962380in}}%
\pgfpathcurveto{\pgfqpoint{1.454225in}{2.955014in}}{\pgfqpoint{1.457152in}{2.947948in}}{\pgfqpoint{1.462361in}{2.942738in}}%
\pgfpathcurveto{\pgfqpoint{1.467570in}{2.937529in}}{\pgfqpoint{1.474636in}{2.934603in}}{\pgfqpoint{1.482002in}{2.934603in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{2.934603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491425in}{1.534753in}}%
\pgfpathcurveto{\pgfqpoint{1.498792in}{1.534753in}}{\pgfqpoint{1.505858in}{1.537680in}}{\pgfqpoint{1.511067in}{1.542889in}}%
\pgfpathcurveto{\pgfqpoint{1.516276in}{1.548098in}}{\pgfqpoint{1.519203in}{1.555164in}}{\pgfqpoint{1.519203in}{1.562531in}}%
\pgfpathcurveto{\pgfqpoint{1.519203in}{1.569898in}}{\pgfqpoint{1.516276in}{1.576964in}}{\pgfqpoint{1.511067in}{1.582173in}}%
\pgfpathcurveto{\pgfqpoint{1.505858in}{1.587382in}}{\pgfqpoint{1.498792in}{1.590309in}}{\pgfqpoint{1.491425in}{1.590309in}}%
\pgfpathcurveto{\pgfqpoint{1.484059in}{1.590309in}}{\pgfqpoint{1.476992in}{1.587382in}}{\pgfqpoint{1.471783in}{1.582173in}}%
\pgfpathcurveto{\pgfqpoint{1.466574in}{1.576964in}}{\pgfqpoint{1.463647in}{1.569898in}}{\pgfqpoint{1.463647in}{1.562531in}}%
\pgfpathcurveto{\pgfqpoint{1.463647in}{1.555164in}}{\pgfqpoint{1.466574in}{1.548098in}}{\pgfqpoint{1.471783in}{1.542889in}}%
\pgfpathcurveto{\pgfqpoint{1.476992in}{1.537680in}}{\pgfqpoint{1.484059in}{1.534753in}}{\pgfqpoint{1.491425in}{1.534753in}}%
\pgfpathlineto{\pgfqpoint{1.491425in}{1.534753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.374164,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500848in}{0.967949in}}%
\pgfpathcurveto{\pgfqpoint{1.508215in}{0.967949in}}{\pgfqpoint{1.515281in}{0.970876in}}{\pgfqpoint{1.520490in}{0.976085in}}%
\pgfpathcurveto{\pgfqpoint{1.525699in}{0.981294in}}{\pgfqpoint{1.528626in}{0.988360in}}{\pgfqpoint{1.528626in}{0.995727in}}%
\pgfpathcurveto{\pgfqpoint{1.528626in}{1.003093in}}{\pgfqpoint{1.525699in}{1.010159in}}{\pgfqpoint{1.520490in}{1.015369in}}%
\pgfpathcurveto{\pgfqpoint{1.515281in}{1.020578in}}{\pgfqpoint{1.508215in}{1.023504in}}{\pgfqpoint{1.500848in}{1.023504in}}%
\pgfpathcurveto{\pgfqpoint{1.493481in}{1.023504in}}{\pgfqpoint{1.486415in}{1.020578in}}{\pgfqpoint{1.481206in}{1.015369in}}%
\pgfpathcurveto{\pgfqpoint{1.475997in}{1.010159in}}{\pgfqpoint{1.473070in}{1.003093in}}{\pgfqpoint{1.473070in}{0.995727in}}%
\pgfpathcurveto{\pgfqpoint{1.473070in}{0.988360in}}{\pgfqpoint{1.475997in}{0.981294in}}{\pgfqpoint{1.481206in}{0.976085in}}%
\pgfpathcurveto{\pgfqpoint{1.486415in}{0.970876in}}{\pgfqpoint{1.493481in}{0.967949in}}{\pgfqpoint{1.500848in}{0.967949in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{0.967949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510271in}{1.502682in}}%
\pgfpathcurveto{\pgfqpoint{1.517638in}{1.502682in}}{\pgfqpoint{1.524704in}{1.505609in}}{\pgfqpoint{1.529913in}{1.510818in}}%
\pgfpathcurveto{\pgfqpoint{1.535122in}{1.516027in}}{\pgfqpoint{1.538049in}{1.523093in}}{\pgfqpoint{1.538049in}{1.530460in}}%
\pgfpathcurveto{\pgfqpoint{1.538049in}{1.537827in}}{\pgfqpoint{1.535122in}{1.544893in}}{\pgfqpoint{1.529913in}{1.550102in}}%
\pgfpathcurveto{\pgfqpoint{1.524704in}{1.555311in}}{\pgfqpoint{1.517638in}{1.558238in}}{\pgfqpoint{1.510271in}{1.558238in}}%
\pgfpathcurveto{\pgfqpoint{1.502904in}{1.558238in}}{\pgfqpoint{1.495838in}{1.555311in}}{\pgfqpoint{1.490629in}{1.550102in}}%
\pgfpathcurveto{\pgfqpoint{1.485420in}{1.544893in}}{\pgfqpoint{1.482493in}{1.537827in}}{\pgfqpoint{1.482493in}{1.530460in}}%
\pgfpathcurveto{\pgfqpoint{1.482493in}{1.523093in}}{\pgfqpoint{1.485420in}{1.516027in}}{\pgfqpoint{1.490629in}{1.510818in}}%
\pgfpathcurveto{\pgfqpoint{1.495838in}{1.505609in}}{\pgfqpoint{1.502904in}{1.502682in}}{\pgfqpoint{1.510271in}{1.502682in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{1.502682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519694in}{2.004572in}}%
\pgfpathcurveto{\pgfqpoint{1.527060in}{2.004572in}}{\pgfqpoint{1.534126in}{2.007499in}}{\pgfqpoint{1.539335in}{2.012708in}}%
\pgfpathcurveto{\pgfqpoint{1.544545in}{2.017917in}}{\pgfqpoint{1.547471in}{2.024983in}}{\pgfqpoint{1.547471in}{2.032350in}}%
\pgfpathcurveto{\pgfqpoint{1.547471in}{2.039717in}}{\pgfqpoint{1.544545in}{2.046783in}}{\pgfqpoint{1.539335in}{2.051992in}}%
\pgfpathcurveto{\pgfqpoint{1.534126in}{2.057201in}}{\pgfqpoint{1.527060in}{2.060128in}}{\pgfqpoint{1.519694in}{2.060128in}}%
\pgfpathcurveto{\pgfqpoint{1.512327in}{2.060128in}}{\pgfqpoint{1.505261in}{2.057201in}}{\pgfqpoint{1.500052in}{2.051992in}}%
\pgfpathcurveto{\pgfqpoint{1.494843in}{2.046783in}}{\pgfqpoint{1.491916in}{2.039717in}}{\pgfqpoint{1.491916in}{2.032350in}}%
\pgfpathcurveto{\pgfqpoint{1.491916in}{2.024983in}}{\pgfqpoint{1.494843in}{2.017917in}}{\pgfqpoint{1.500052in}{2.012708in}}%
\pgfpathcurveto{\pgfqpoint{1.505261in}{2.007499in}}{\pgfqpoint{1.512327in}{2.004572in}}{\pgfqpoint{1.519694in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{2.004572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529116in}{1.618996in}}%
\pgfpathcurveto{\pgfqpoint{1.536483in}{1.618996in}}{\pgfqpoint{1.543549in}{1.621923in}}{\pgfqpoint{1.548758in}{1.627132in}}%
\pgfpathcurveto{\pgfqpoint{1.553967in}{1.632341in}}{\pgfqpoint{1.556894in}{1.639407in}}{\pgfqpoint{1.556894in}{1.646774in}}%
\pgfpathcurveto{\pgfqpoint{1.556894in}{1.654140in}}{\pgfqpoint{1.553967in}{1.661206in}}{\pgfqpoint{1.548758in}{1.666416in}}%
\pgfpathcurveto{\pgfqpoint{1.543549in}{1.671625in}}{\pgfqpoint{1.536483in}{1.674552in}}{\pgfqpoint{1.529116in}{1.674552in}}%
\pgfpathcurveto{\pgfqpoint{1.521750in}{1.674552in}}{\pgfqpoint{1.514684in}{1.671625in}}{\pgfqpoint{1.509475in}{1.666416in}}%
\pgfpathcurveto{\pgfqpoint{1.504265in}{1.661206in}}{\pgfqpoint{1.501339in}{1.654140in}}{\pgfqpoint{1.501339in}{1.646774in}}%
\pgfpathcurveto{\pgfqpoint{1.501339in}{1.639407in}}{\pgfqpoint{1.504265in}{1.632341in}}{\pgfqpoint{1.509475in}{1.627132in}}%
\pgfpathcurveto{\pgfqpoint{1.514684in}{1.621923in}}{\pgfqpoint{1.521750in}{1.618996in}}{\pgfqpoint{1.529116in}{1.618996in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{1.618996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538539in}{2.000656in}}%
\pgfpathcurveto{\pgfqpoint{1.545906in}{2.000656in}}{\pgfqpoint{1.552972in}{2.003583in}}{\pgfqpoint{1.558181in}{2.008792in}}%
\pgfpathcurveto{\pgfqpoint{1.563390in}{2.014001in}}{\pgfqpoint{1.566317in}{2.021067in}}{\pgfqpoint{1.566317in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{1.566317in}{2.035801in}}{\pgfqpoint{1.563390in}{2.042867in}}{\pgfqpoint{1.558181in}{2.048076in}}%
\pgfpathcurveto{\pgfqpoint{1.552972in}{2.053285in}}{\pgfqpoint{1.545906in}{2.056212in}}{\pgfqpoint{1.538539in}{2.056212in}}%
\pgfpathcurveto{\pgfqpoint{1.531172in}{2.056212in}}{\pgfqpoint{1.524106in}{2.053285in}}{\pgfqpoint{1.518897in}{2.048076in}}%
\pgfpathcurveto{\pgfqpoint{1.513688in}{2.042867in}}{\pgfqpoint{1.510761in}{2.035801in}}{\pgfqpoint{1.510761in}{2.028434in}}%
\pgfpathcurveto{\pgfqpoint{1.510761in}{2.021067in}}{\pgfqpoint{1.513688in}{2.014001in}}{\pgfqpoint{1.518897in}{2.008792in}}%
\pgfpathcurveto{\pgfqpoint{1.524106in}{2.003583in}}{\pgfqpoint{1.531172in}{2.000656in}}{\pgfqpoint{1.538539in}{2.000656in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{2.000656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547962in}{0.999317in}}%
\pgfpathcurveto{\pgfqpoint{1.555329in}{0.999317in}}{\pgfqpoint{1.562395in}{1.002243in}}{\pgfqpoint{1.567604in}{1.007452in}}%
\pgfpathcurveto{\pgfqpoint{1.572813in}{1.012662in}}{\pgfqpoint{1.575740in}{1.019728in}}{\pgfqpoint{1.575740in}{1.027094in}}%
\pgfpathcurveto{\pgfqpoint{1.575740in}{1.034461in}}{\pgfqpoint{1.572813in}{1.041527in}}{\pgfqpoint{1.567604in}{1.046736in}}%
\pgfpathcurveto{\pgfqpoint{1.562395in}{1.051945in}}{\pgfqpoint{1.555329in}{1.054872in}}{\pgfqpoint{1.547962in}{1.054872in}}%
\pgfpathcurveto{\pgfqpoint{1.540595in}{1.054872in}}{\pgfqpoint{1.533529in}{1.051945in}}{\pgfqpoint{1.528320in}{1.046736in}}%
\pgfpathcurveto{\pgfqpoint{1.523111in}{1.041527in}}{\pgfqpoint{1.520184in}{1.034461in}}{\pgfqpoint{1.520184in}{1.027094in}}%
\pgfpathcurveto{\pgfqpoint{1.520184in}{1.019728in}}{\pgfqpoint{1.523111in}{1.012662in}}{\pgfqpoint{1.528320in}{1.007452in}}%
\pgfpathcurveto{\pgfqpoint{1.533529in}{1.002243in}}{\pgfqpoint{1.540595in}{0.999317in}}{\pgfqpoint{1.547962in}{0.999317in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{0.999317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557385in}{1.539475in}}%
\pgfpathcurveto{\pgfqpoint{1.564752in}{1.539475in}}{\pgfqpoint{1.571818in}{1.542402in}}{\pgfqpoint{1.577027in}{1.547611in}}%
\pgfpathcurveto{\pgfqpoint{1.582236in}{1.552820in}}{\pgfqpoint{1.585163in}{1.559886in}}{\pgfqpoint{1.585163in}{1.567253in}}%
\pgfpathcurveto{\pgfqpoint{1.585163in}{1.574620in}}{\pgfqpoint{1.582236in}{1.581686in}}{\pgfqpoint{1.577027in}{1.586895in}}%
\pgfpathcurveto{\pgfqpoint{1.571818in}{1.592104in}}{\pgfqpoint{1.564752in}{1.595031in}}{\pgfqpoint{1.557385in}{1.595031in}}%
\pgfpathcurveto{\pgfqpoint{1.550018in}{1.595031in}}{\pgfqpoint{1.542952in}{1.592104in}}{\pgfqpoint{1.537743in}{1.586895in}}%
\pgfpathcurveto{\pgfqpoint{1.532534in}{1.581686in}}{\pgfqpoint{1.529607in}{1.574620in}}{\pgfqpoint{1.529607in}{1.567253in}}%
\pgfpathcurveto{\pgfqpoint{1.529607in}{1.559886in}}{\pgfqpoint{1.532534in}{1.552820in}}{\pgfqpoint{1.537743in}{1.547611in}}%
\pgfpathcurveto{\pgfqpoint{1.542952in}{1.542402in}}{\pgfqpoint{1.550018in}{1.539475in}}{\pgfqpoint{1.557385in}{1.539475in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{1.539475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.842138,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566808in}{1.821926in}}%
\pgfpathcurveto{\pgfqpoint{1.574174in}{1.821926in}}{\pgfqpoint{1.581240in}{1.824853in}}{\pgfqpoint{1.586449in}{1.830062in}}%
\pgfpathcurveto{\pgfqpoint{1.591659in}{1.835271in}}{\pgfqpoint{1.594585in}{1.842337in}}{\pgfqpoint{1.594585in}{1.849704in}}%
\pgfpathcurveto{\pgfqpoint{1.594585in}{1.857071in}}{\pgfqpoint{1.591659in}{1.864137in}}{\pgfqpoint{1.586449in}{1.869346in}}%
\pgfpathcurveto{\pgfqpoint{1.581240in}{1.874555in}}{\pgfqpoint{1.574174in}{1.877482in}}{\pgfqpoint{1.566808in}{1.877482in}}%
\pgfpathcurveto{\pgfqpoint{1.559441in}{1.877482in}}{\pgfqpoint{1.552375in}{1.874555in}}{\pgfqpoint{1.547166in}{1.869346in}}%
\pgfpathcurveto{\pgfqpoint{1.541957in}{1.864137in}}{\pgfqpoint{1.539030in}{1.857071in}}{\pgfqpoint{1.539030in}{1.849704in}}%
\pgfpathcurveto{\pgfqpoint{1.539030in}{1.842337in}}{\pgfqpoint{1.541957in}{1.835271in}}{\pgfqpoint{1.547166in}{1.830062in}}%
\pgfpathcurveto{\pgfqpoint{1.552375in}{1.824853in}}{\pgfqpoint{1.559441in}{1.821926in}}{\pgfqpoint{1.566808in}{1.821926in}}%
\pgfpathlineto{\pgfqpoint{1.566808in}{1.821926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576230in}{3.546801in}}%
\pgfpathcurveto{\pgfqpoint{1.583597in}{3.546801in}}{\pgfqpoint{1.590663in}{3.549728in}}{\pgfqpoint{1.595872in}{3.554937in}}%
\pgfpathcurveto{\pgfqpoint{1.601081in}{3.560146in}}{\pgfqpoint{1.604008in}{3.567212in}}{\pgfqpoint{1.604008in}{3.574579in}}%
\pgfpathcurveto{\pgfqpoint{1.604008in}{3.581946in}}{\pgfqpoint{1.601081in}{3.589012in}}{\pgfqpoint{1.595872in}{3.594221in}}%
\pgfpathcurveto{\pgfqpoint{1.590663in}{3.599430in}}{\pgfqpoint{1.583597in}{3.602357in}}{\pgfqpoint{1.576230in}{3.602357in}}%
\pgfpathcurveto{\pgfqpoint{1.568864in}{3.602357in}}{\pgfqpoint{1.561798in}{3.599430in}}{\pgfqpoint{1.556589in}{3.594221in}}%
\pgfpathcurveto{\pgfqpoint{1.551379in}{3.589012in}}{\pgfqpoint{1.548453in}{3.581946in}}{\pgfqpoint{1.548453in}{3.574579in}}%
\pgfpathcurveto{\pgfqpoint{1.548453in}{3.567212in}}{\pgfqpoint{1.551379in}{3.560146in}}{\pgfqpoint{1.556589in}{3.554937in}}%
\pgfpathcurveto{\pgfqpoint{1.561798in}{3.549728in}}{\pgfqpoint{1.568864in}{3.546801in}}{\pgfqpoint{1.576230in}{3.546801in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{3.546801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.854133,0.915725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585653in}{1.867145in}}%
\pgfpathcurveto{\pgfqpoint{1.593020in}{1.867145in}}{\pgfqpoint{1.600086in}{1.870071in}}{\pgfqpoint{1.605295in}{1.875281in}}%
\pgfpathcurveto{\pgfqpoint{1.610504in}{1.880490in}}{\pgfqpoint{1.613431in}{1.887556in}}{\pgfqpoint{1.613431in}{1.894922in}}%
\pgfpathcurveto{\pgfqpoint{1.613431in}{1.902289in}}{\pgfqpoint{1.610504in}{1.909355in}}{\pgfqpoint{1.605295in}{1.914564in}}%
\pgfpathcurveto{\pgfqpoint{1.600086in}{1.919773in}}{\pgfqpoint{1.593020in}{1.922700in}}{\pgfqpoint{1.585653in}{1.922700in}}%
\pgfpathcurveto{\pgfqpoint{1.578286in}{1.922700in}}{\pgfqpoint{1.571220in}{1.919773in}}{\pgfqpoint{1.566011in}{1.914564in}}%
\pgfpathcurveto{\pgfqpoint{1.560802in}{1.909355in}}{\pgfqpoint{1.557875in}{1.902289in}}{\pgfqpoint{1.557875in}{1.894922in}}%
\pgfpathcurveto{\pgfqpoint{1.557875in}{1.887556in}}{\pgfqpoint{1.560802in}{1.880490in}}{\pgfqpoint{1.566011in}{1.875281in}}%
\pgfpathcurveto{\pgfqpoint{1.571220in}{1.870071in}}{\pgfqpoint{1.578286in}{1.867145in}}{\pgfqpoint{1.585653in}{1.867145in}}%
\pgfpathlineto{\pgfqpoint{1.585653in}{1.867145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595076in}{1.599324in}}%
\pgfpathcurveto{\pgfqpoint{1.602443in}{1.599324in}}{\pgfqpoint{1.609509in}{1.602251in}}{\pgfqpoint{1.614718in}{1.607460in}}%
\pgfpathcurveto{\pgfqpoint{1.619927in}{1.612669in}}{\pgfqpoint{1.622854in}{1.619735in}}{\pgfqpoint{1.622854in}{1.627102in}}%
\pgfpathcurveto{\pgfqpoint{1.622854in}{1.634469in}}{\pgfqpoint{1.619927in}{1.641535in}}{\pgfqpoint{1.614718in}{1.646744in}}%
\pgfpathcurveto{\pgfqpoint{1.609509in}{1.651953in}}{\pgfqpoint{1.602443in}{1.654880in}}{\pgfqpoint{1.595076in}{1.654880in}}%
\pgfpathcurveto{\pgfqpoint{1.587709in}{1.654880in}}{\pgfqpoint{1.580643in}{1.651953in}}{\pgfqpoint{1.575434in}{1.646744in}}%
\pgfpathcurveto{\pgfqpoint{1.570225in}{1.641535in}}{\pgfqpoint{1.567298in}{1.634469in}}{\pgfqpoint{1.567298in}{1.627102in}}%
\pgfpathcurveto{\pgfqpoint{1.567298in}{1.619735in}}{\pgfqpoint{1.570225in}{1.612669in}}{\pgfqpoint{1.575434in}{1.607460in}}%
\pgfpathcurveto{\pgfqpoint{1.580643in}{1.602251in}}{\pgfqpoint{1.587709in}{1.599324in}}{\pgfqpoint{1.595076in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{1.599324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604499in}{2.050463in}}%
\pgfpathcurveto{\pgfqpoint{1.611865in}{2.050463in}}{\pgfqpoint{1.618932in}{2.053390in}}{\pgfqpoint{1.624141in}{2.058599in}}%
\pgfpathcurveto{\pgfqpoint{1.629350in}{2.063808in}}{\pgfqpoint{1.632277in}{2.070874in}}{\pgfqpoint{1.632277in}{2.078241in}}%
\pgfpathcurveto{\pgfqpoint{1.632277in}{2.085608in}}{\pgfqpoint{1.629350in}{2.092674in}}{\pgfqpoint{1.624141in}{2.097883in}}%
\pgfpathcurveto{\pgfqpoint{1.618932in}{2.103092in}}{\pgfqpoint{1.611865in}{2.106019in}}{\pgfqpoint{1.604499in}{2.106019in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{2.106019in}}{\pgfqpoint{1.590066in}{2.103092in}}{\pgfqpoint{1.584857in}{2.097883in}}%
\pgfpathcurveto{\pgfqpoint{1.579648in}{2.092674in}}{\pgfqpoint{1.576721in}{2.085608in}}{\pgfqpoint{1.576721in}{2.078241in}}%
\pgfpathcurveto{\pgfqpoint{1.576721in}{2.070874in}}{\pgfqpoint{1.579648in}{2.063808in}}{\pgfqpoint{1.584857in}{2.058599in}}%
\pgfpathcurveto{\pgfqpoint{1.590066in}{2.053390in}}{\pgfqpoint{1.597132in}{2.050463in}}{\pgfqpoint{1.604499in}{2.050463in}}%
\pgfpathlineto{\pgfqpoint{1.604499in}{2.050463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495963,0.706344,0.834679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613922in}{2.760769in}}%
\pgfpathcurveto{\pgfqpoint{1.621288in}{2.760769in}}{\pgfqpoint{1.628354in}{2.763696in}}{\pgfqpoint{1.633563in}{2.768905in}}%
\pgfpathcurveto{\pgfqpoint{1.638772in}{2.774114in}}{\pgfqpoint{1.641699in}{2.781180in}}{\pgfqpoint{1.641699in}{2.788547in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.795913in}}{\pgfqpoint{1.638772in}{2.802979in}}{\pgfqpoint{1.633563in}{2.808188in}}%
\pgfpathcurveto{\pgfqpoint{1.628354in}{2.813397in}}{\pgfqpoint{1.621288in}{2.816324in}}{\pgfqpoint{1.613922in}{2.816324in}}%
\pgfpathcurveto{\pgfqpoint{1.606555in}{2.816324in}}{\pgfqpoint{1.599489in}{2.813397in}}{\pgfqpoint{1.594280in}{2.808188in}}%
\pgfpathcurveto{\pgfqpoint{1.589071in}{2.802979in}}{\pgfqpoint{1.586144in}{2.795913in}}{\pgfqpoint{1.586144in}{2.788547in}}%
\pgfpathcurveto{\pgfqpoint{1.586144in}{2.781180in}}{\pgfqpoint{1.589071in}{2.774114in}}{\pgfqpoint{1.594280in}{2.768905in}}%
\pgfpathcurveto{\pgfqpoint{1.599489in}{2.763696in}}{\pgfqpoint{1.606555in}{2.760769in}}{\pgfqpoint{1.613922in}{2.760769in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{2.760769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623344in}{1.480648in}}%
\pgfpathcurveto{\pgfqpoint{1.630711in}{1.480648in}}{\pgfqpoint{1.637777in}{1.483575in}}{\pgfqpoint{1.642986in}{1.488784in}}%
\pgfpathcurveto{\pgfqpoint{1.648195in}{1.493993in}}{\pgfqpoint{1.651122in}{1.501059in}}{\pgfqpoint{1.651122in}{1.508426in}}%
\pgfpathcurveto{\pgfqpoint{1.651122in}{1.515793in}}{\pgfqpoint{1.648195in}{1.522859in}}{\pgfqpoint{1.642986in}{1.528068in}}%
\pgfpathcurveto{\pgfqpoint{1.637777in}{1.533277in}}{\pgfqpoint{1.630711in}{1.536204in}}{\pgfqpoint{1.623344in}{1.536204in}}%
\pgfpathcurveto{\pgfqpoint{1.615978in}{1.536204in}}{\pgfqpoint{1.608912in}{1.533277in}}{\pgfqpoint{1.603702in}{1.528068in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{1.522859in}}{\pgfqpoint{1.595567in}{1.515793in}}{\pgfqpoint{1.595567in}{1.508426in}}%
\pgfpathcurveto{\pgfqpoint{1.595567in}{1.501059in}}{\pgfqpoint{1.598493in}{1.493993in}}{\pgfqpoint{1.603702in}{1.488784in}}%
\pgfpathcurveto{\pgfqpoint{1.608912in}{1.483575in}}{\pgfqpoint{1.615978in}{1.480648in}}{\pgfqpoint{1.623344in}{1.480648in}}%
\pgfpathlineto{\pgfqpoint{1.623344in}{1.480648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632767in}{1.508717in}}%
\pgfpathcurveto{\pgfqpoint{1.640134in}{1.508717in}}{\pgfqpoint{1.647200in}{1.511644in}}{\pgfqpoint{1.652409in}{1.516853in}}%
\pgfpathcurveto{\pgfqpoint{1.657618in}{1.522062in}}{\pgfqpoint{1.660545in}{1.529128in}}{\pgfqpoint{1.660545in}{1.536495in}}%
\pgfpathcurveto{\pgfqpoint{1.660545in}{1.543862in}}{\pgfqpoint{1.657618in}{1.550928in}}{\pgfqpoint{1.652409in}{1.556137in}}%
\pgfpathcurveto{\pgfqpoint{1.647200in}{1.561346in}}{\pgfqpoint{1.640134in}{1.564273in}}{\pgfqpoint{1.632767in}{1.564273in}}%
\pgfpathcurveto{\pgfqpoint{1.625400in}{1.564273in}}{\pgfqpoint{1.618334in}{1.561346in}}{\pgfqpoint{1.613125in}{1.556137in}}%
\pgfpathcurveto{\pgfqpoint{1.607916in}{1.550928in}}{\pgfqpoint{1.604989in}{1.543862in}}{\pgfqpoint{1.604989in}{1.536495in}}%
\pgfpathcurveto{\pgfqpoint{1.604989in}{1.529128in}}{\pgfqpoint{1.607916in}{1.522062in}}{\pgfqpoint{1.613125in}{1.516853in}}%
\pgfpathcurveto{\pgfqpoint{1.618334in}{1.511644in}}{\pgfqpoint{1.625400in}{1.508717in}}{\pgfqpoint{1.632767in}{1.508717in}}%
\pgfpathlineto{\pgfqpoint{1.632767in}{1.508717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642190in}{1.556230in}}%
\pgfpathcurveto{\pgfqpoint{1.649557in}{1.556230in}}{\pgfqpoint{1.656623in}{1.559157in}}{\pgfqpoint{1.661832in}{1.564366in}}%
\pgfpathcurveto{\pgfqpoint{1.667041in}{1.569575in}}{\pgfqpoint{1.669968in}{1.576641in}}{\pgfqpoint{1.669968in}{1.584008in}}%
\pgfpathcurveto{\pgfqpoint{1.669968in}{1.591375in}}{\pgfqpoint{1.667041in}{1.598441in}}{\pgfqpoint{1.661832in}{1.603650in}}%
\pgfpathcurveto{\pgfqpoint{1.656623in}{1.608859in}}{\pgfqpoint{1.649557in}{1.611786in}}{\pgfqpoint{1.642190in}{1.611786in}}%
\pgfpathcurveto{\pgfqpoint{1.634823in}{1.611786in}}{\pgfqpoint{1.627757in}{1.608859in}}{\pgfqpoint{1.622548in}{1.603650in}}%
\pgfpathcurveto{\pgfqpoint{1.617339in}{1.598441in}}{\pgfqpoint{1.614412in}{1.591375in}}{\pgfqpoint{1.614412in}{1.584008in}}%
\pgfpathcurveto{\pgfqpoint{1.614412in}{1.576641in}}{\pgfqpoint{1.617339in}{1.569575in}}{\pgfqpoint{1.622548in}{1.564366in}}%
\pgfpathcurveto{\pgfqpoint{1.627757in}{1.559157in}}{\pgfqpoint{1.634823in}{1.556230in}}{\pgfqpoint{1.642190in}{1.556230in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{1.556230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937639,0.907497,0.735025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651613in}{1.724014in}}%
\pgfpathcurveto{\pgfqpoint{1.658979in}{1.724014in}}{\pgfqpoint{1.666045in}{1.726941in}}{\pgfqpoint{1.671255in}{1.732150in}}%
\pgfpathcurveto{\pgfqpoint{1.676464in}{1.737359in}}{\pgfqpoint{1.679390in}{1.744425in}}{\pgfqpoint{1.679390in}{1.751792in}}%
\pgfpathcurveto{\pgfqpoint{1.679390in}{1.759159in}}{\pgfqpoint{1.676464in}{1.766225in}}{\pgfqpoint{1.671255in}{1.771434in}}%
\pgfpathcurveto{\pgfqpoint{1.666045in}{1.776643in}}{\pgfqpoint{1.658979in}{1.779570in}}{\pgfqpoint{1.651613in}{1.779570in}}%
\pgfpathcurveto{\pgfqpoint{1.644246in}{1.779570in}}{\pgfqpoint{1.637180in}{1.776643in}}{\pgfqpoint{1.631971in}{1.771434in}}%
\pgfpathcurveto{\pgfqpoint{1.626762in}{1.766225in}}{\pgfqpoint{1.623835in}{1.759159in}}{\pgfqpoint{1.623835in}{1.751792in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{1.744425in}}{\pgfqpoint{1.626762in}{1.737359in}}{\pgfqpoint{1.631971in}{1.732150in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{1.726941in}}{\pgfqpoint{1.644246in}{1.724014in}}{\pgfqpoint{1.651613in}{1.724014in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.724014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661035in}{1.474798in}}%
\pgfpathcurveto{\pgfqpoint{1.668402in}{1.474798in}}{\pgfqpoint{1.675468in}{1.477725in}}{\pgfqpoint{1.680677in}{1.482934in}}%
\pgfpathcurveto{\pgfqpoint{1.685886in}{1.488143in}}{\pgfqpoint{1.688813in}{1.495209in}}{\pgfqpoint{1.688813in}{1.502576in}}%
\pgfpathcurveto{\pgfqpoint{1.688813in}{1.509943in}}{\pgfqpoint{1.685886in}{1.517009in}}{\pgfqpoint{1.680677in}{1.522218in}}%
\pgfpathcurveto{\pgfqpoint{1.675468in}{1.527427in}}{\pgfqpoint{1.668402in}{1.530354in}}{\pgfqpoint{1.661035in}{1.530354in}}%
\pgfpathcurveto{\pgfqpoint{1.653669in}{1.530354in}}{\pgfqpoint{1.646603in}{1.527427in}}{\pgfqpoint{1.641394in}{1.522218in}}%
\pgfpathcurveto{\pgfqpoint{1.636185in}{1.517009in}}{\pgfqpoint{1.633258in}{1.509943in}}{\pgfqpoint{1.633258in}{1.502576in}}%
\pgfpathcurveto{\pgfqpoint{1.633258in}{1.495209in}}{\pgfqpoint{1.636185in}{1.488143in}}{\pgfqpoint{1.641394in}{1.482934in}}%
\pgfpathcurveto{\pgfqpoint{1.646603in}{1.477725in}}{\pgfqpoint{1.653669in}{1.474798in}}{\pgfqpoint{1.661035in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{1.474798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670458in}{2.039734in}}%
\pgfpathcurveto{\pgfqpoint{1.677825in}{2.039734in}}{\pgfqpoint{1.684891in}{2.042661in}}{\pgfqpoint{1.690100in}{2.047870in}}%
\pgfpathcurveto{\pgfqpoint{1.695309in}{2.053079in}}{\pgfqpoint{1.698236in}{2.060145in}}{\pgfqpoint{1.698236in}{2.067512in}}%
\pgfpathcurveto{\pgfqpoint{1.698236in}{2.074879in}}{\pgfqpoint{1.695309in}{2.081945in}}{\pgfqpoint{1.690100in}{2.087154in}}%
\pgfpathcurveto{\pgfqpoint{1.684891in}{2.092363in}}{\pgfqpoint{1.677825in}{2.095290in}}{\pgfqpoint{1.670458in}{2.095290in}}%
\pgfpathcurveto{\pgfqpoint{1.663091in}{2.095290in}}{\pgfqpoint{1.656025in}{2.092363in}}{\pgfqpoint{1.650816in}{2.087154in}}%
\pgfpathcurveto{\pgfqpoint{1.645607in}{2.081945in}}{\pgfqpoint{1.642680in}{2.074879in}}{\pgfqpoint{1.642680in}{2.067512in}}%
\pgfpathcurveto{\pgfqpoint{1.642680in}{2.060145in}}{\pgfqpoint{1.645607in}{2.053079in}}{\pgfqpoint{1.650816in}{2.047870in}}%
\pgfpathcurveto{\pgfqpoint{1.656025in}{2.042661in}}{\pgfqpoint{1.663091in}{2.039734in}}{\pgfqpoint{1.670458in}{2.039734in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{2.039734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679881in}{1.466816in}}%
\pgfpathcurveto{\pgfqpoint{1.687248in}{1.466816in}}{\pgfqpoint{1.694314in}{1.469743in}}{\pgfqpoint{1.699523in}{1.474952in}}%
\pgfpathcurveto{\pgfqpoint{1.704732in}{1.480161in}}{\pgfqpoint{1.707659in}{1.487227in}}{\pgfqpoint{1.707659in}{1.494593in}}%
\pgfpathcurveto{\pgfqpoint{1.707659in}{1.501960in}}{\pgfqpoint{1.704732in}{1.509026in}}{\pgfqpoint{1.699523in}{1.514235in}}%
\pgfpathcurveto{\pgfqpoint{1.694314in}{1.519444in}}{\pgfqpoint{1.687248in}{1.522371in}}{\pgfqpoint{1.679881in}{1.522371in}}%
\pgfpathcurveto{\pgfqpoint{1.672514in}{1.522371in}}{\pgfqpoint{1.665448in}{1.519444in}}{\pgfqpoint{1.660239in}{1.514235in}}%
\pgfpathcurveto{\pgfqpoint{1.655030in}{1.509026in}}{\pgfqpoint{1.652103in}{1.501960in}}{\pgfqpoint{1.652103in}{1.494593in}}%
\pgfpathcurveto{\pgfqpoint{1.652103in}{1.487227in}}{\pgfqpoint{1.655030in}{1.480161in}}{\pgfqpoint{1.660239in}{1.474952in}}%
\pgfpathcurveto{\pgfqpoint{1.665448in}{1.469743in}}{\pgfqpoint{1.672514in}{1.466816in}}{\pgfqpoint{1.679881in}{1.466816in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{1.466816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914571,0.924875,0.802691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689304in}{1.680969in}}%
\pgfpathcurveto{\pgfqpoint{1.696671in}{1.680969in}}{\pgfqpoint{1.703737in}{1.683895in}}{\pgfqpoint{1.708946in}{1.689105in}}%
\pgfpathcurveto{\pgfqpoint{1.714155in}{1.694314in}}{\pgfqpoint{1.717082in}{1.701380in}}{\pgfqpoint{1.717082in}{1.708746in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{1.716113in}}{\pgfqpoint{1.714155in}{1.723179in}}{\pgfqpoint{1.708946in}{1.728388in}}%
\pgfpathcurveto{\pgfqpoint{1.703737in}{1.733597in}}{\pgfqpoint{1.696671in}{1.736524in}}{\pgfqpoint{1.689304in}{1.736524in}}%
\pgfpathcurveto{\pgfqpoint{1.681937in}{1.736524in}}{\pgfqpoint{1.674871in}{1.733597in}}{\pgfqpoint{1.669662in}{1.728388in}}%
\pgfpathcurveto{\pgfqpoint{1.664453in}{1.723179in}}{\pgfqpoint{1.661526in}{1.716113in}}{\pgfqpoint{1.661526in}{1.708746in}}%
\pgfpathcurveto{\pgfqpoint{1.661526in}{1.701380in}}{\pgfqpoint{1.664453in}{1.694314in}}{\pgfqpoint{1.669662in}{1.689105in}}%
\pgfpathcurveto{\pgfqpoint{1.674871in}{1.683895in}}{\pgfqpoint{1.681937in}{1.680969in}}{\pgfqpoint{1.689304in}{1.680969in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{1.680969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698727in}{2.887797in}}%
\pgfpathcurveto{\pgfqpoint{1.706093in}{2.887797in}}{\pgfqpoint{1.713159in}{2.890724in}}{\pgfqpoint{1.718368in}{2.895933in}}%
\pgfpathcurveto{\pgfqpoint{1.723578in}{2.901142in}}{\pgfqpoint{1.726504in}{2.908208in}}{\pgfqpoint{1.726504in}{2.915575in}}%
\pgfpathcurveto{\pgfqpoint{1.726504in}{2.922941in}}{\pgfqpoint{1.723578in}{2.930008in}}{\pgfqpoint{1.718368in}{2.935217in}}%
\pgfpathcurveto{\pgfqpoint{1.713159in}{2.940426in}}{\pgfqpoint{1.706093in}{2.943353in}}{\pgfqpoint{1.698727in}{2.943353in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{2.943353in}}{\pgfqpoint{1.684294in}{2.940426in}}{\pgfqpoint{1.679085in}{2.935217in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{2.930008in}}{\pgfqpoint{1.670949in}{2.922941in}}{\pgfqpoint{1.670949in}{2.915575in}}%
\pgfpathcurveto{\pgfqpoint{1.670949in}{2.908208in}}{\pgfqpoint{1.673876in}{2.901142in}}{\pgfqpoint{1.679085in}{2.895933in}}%
\pgfpathcurveto{\pgfqpoint{1.684294in}{2.890724in}}{\pgfqpoint{1.691360in}{2.887797in}}{\pgfqpoint{1.698727in}{2.887797in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{2.887797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708149in}{1.473091in}}%
\pgfpathcurveto{\pgfqpoint{1.715516in}{1.473091in}}{\pgfqpoint{1.722582in}{1.476018in}}{\pgfqpoint{1.727791in}{1.481227in}}%
\pgfpathcurveto{\pgfqpoint{1.733000in}{1.486436in}}{\pgfqpoint{1.735927in}{1.493502in}}{\pgfqpoint{1.735927in}{1.500869in}}%
\pgfpathcurveto{\pgfqpoint{1.735927in}{1.508236in}}{\pgfqpoint{1.733000in}{1.515302in}}{\pgfqpoint{1.727791in}{1.520511in}}%
\pgfpathcurveto{\pgfqpoint{1.722582in}{1.525720in}}{\pgfqpoint{1.715516in}{1.528647in}}{\pgfqpoint{1.708149in}{1.528647in}}%
\pgfpathcurveto{\pgfqpoint{1.700783in}{1.528647in}}{\pgfqpoint{1.693717in}{1.525720in}}{\pgfqpoint{1.688508in}{1.520511in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{1.515302in}}{\pgfqpoint{1.680372in}{1.508236in}}{\pgfqpoint{1.680372in}{1.500869in}}%
\pgfpathcurveto{\pgfqpoint{1.680372in}{1.493502in}}{\pgfqpoint{1.683298in}{1.486436in}}{\pgfqpoint{1.688508in}{1.481227in}}%
\pgfpathcurveto{\pgfqpoint{1.693717in}{1.476018in}}{\pgfqpoint{1.700783in}{1.473091in}}{\pgfqpoint{1.708149in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{1.473091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717572in}{2.047506in}}%
\pgfpathcurveto{\pgfqpoint{1.724939in}{2.047506in}}{\pgfqpoint{1.732005in}{2.050433in}}{\pgfqpoint{1.737214in}{2.055642in}}%
\pgfpathcurveto{\pgfqpoint{1.742423in}{2.060851in}}{\pgfqpoint{1.745350in}{2.067917in}}{\pgfqpoint{1.745350in}{2.075284in}}%
\pgfpathcurveto{\pgfqpoint{1.745350in}{2.082651in}}{\pgfqpoint{1.742423in}{2.089717in}}{\pgfqpoint{1.737214in}{2.094926in}}%
\pgfpathcurveto{\pgfqpoint{1.732005in}{2.100135in}}{\pgfqpoint{1.724939in}{2.103062in}}{\pgfqpoint{1.717572in}{2.103062in}}%
\pgfpathcurveto{\pgfqpoint{1.710205in}{2.103062in}}{\pgfqpoint{1.703139in}{2.100135in}}{\pgfqpoint{1.697930in}{2.094926in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{2.089717in}}{\pgfqpoint{1.689794in}{2.082651in}}{\pgfqpoint{1.689794in}{2.075284in}}%
\pgfpathcurveto{\pgfqpoint{1.689794in}{2.067917in}}{\pgfqpoint{1.692721in}{2.060851in}}{\pgfqpoint{1.697930in}{2.055642in}}%
\pgfpathcurveto{\pgfqpoint{1.703139in}{2.050433in}}{\pgfqpoint{1.710205in}{2.047506in}}{\pgfqpoint{1.717572in}{2.047506in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{2.047506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726995in}{1.534109in}}%
\pgfpathcurveto{\pgfqpoint{1.734362in}{1.534109in}}{\pgfqpoint{1.741428in}{1.537036in}}{\pgfqpoint{1.746637in}{1.542245in}}%
\pgfpathcurveto{\pgfqpoint{1.751846in}{1.547454in}}{\pgfqpoint{1.754773in}{1.554520in}}{\pgfqpoint{1.754773in}{1.561887in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{1.569254in}}{\pgfqpoint{1.751846in}{1.576320in}}{\pgfqpoint{1.746637in}{1.581529in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{1.586738in}}{\pgfqpoint{1.734362in}{1.589665in}}{\pgfqpoint{1.726995in}{1.589665in}}%
\pgfpathcurveto{\pgfqpoint{1.719628in}{1.589665in}}{\pgfqpoint{1.712562in}{1.586738in}}{\pgfqpoint{1.707353in}{1.581529in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{1.576320in}}{\pgfqpoint{1.699217in}{1.569254in}}{\pgfqpoint{1.699217in}{1.561887in}}%
\pgfpathcurveto{\pgfqpoint{1.699217in}{1.554520in}}{\pgfqpoint{1.702144in}{1.547454in}}{\pgfqpoint{1.707353in}{1.542245in}}%
\pgfpathcurveto{\pgfqpoint{1.712562in}{1.537036in}}{\pgfqpoint{1.719628in}{1.534109in}}{\pgfqpoint{1.726995in}{1.534109in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{1.534109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736418in}{1.510549in}}%
\pgfpathcurveto{\pgfqpoint{1.743785in}{1.510549in}}{\pgfqpoint{1.750851in}{1.513476in}}{\pgfqpoint{1.756060in}{1.518685in}}%
\pgfpathcurveto{\pgfqpoint{1.761269in}{1.523894in}}{\pgfqpoint{1.764196in}{1.530960in}}{\pgfqpoint{1.764196in}{1.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.764196in}{1.545693in}}{\pgfqpoint{1.761269in}{1.552759in}}{\pgfqpoint{1.756060in}{1.557968in}}%
\pgfpathcurveto{\pgfqpoint{1.750851in}{1.563177in}}{\pgfqpoint{1.743785in}{1.566104in}}{\pgfqpoint{1.736418in}{1.566104in}}%
\pgfpathcurveto{\pgfqpoint{1.729051in}{1.566104in}}{\pgfqpoint{1.721985in}{1.563177in}}{\pgfqpoint{1.716776in}{1.557968in}}%
\pgfpathcurveto{\pgfqpoint{1.711567in}{1.552759in}}{\pgfqpoint{1.708640in}{1.545693in}}{\pgfqpoint{1.708640in}{1.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.708640in}{1.530960in}}{\pgfqpoint{1.711567in}{1.523894in}}{\pgfqpoint{1.716776in}{1.518685in}}%
\pgfpathcurveto{\pgfqpoint{1.721985in}{1.513476in}}{\pgfqpoint{1.729051in}{1.510549in}}{\pgfqpoint{1.736418in}{1.510549in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{1.510549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745841in}{2.048593in}}%
\pgfpathcurveto{\pgfqpoint{1.753207in}{2.048593in}}{\pgfqpoint{1.760273in}{2.051520in}}{\pgfqpoint{1.765482in}{2.056729in}}%
\pgfpathcurveto{\pgfqpoint{1.770691in}{2.061938in}}{\pgfqpoint{1.773618in}{2.069004in}}{\pgfqpoint{1.773618in}{2.076371in}}%
\pgfpathcurveto{\pgfqpoint{1.773618in}{2.083737in}}{\pgfqpoint{1.770691in}{2.090803in}}{\pgfqpoint{1.765482in}{2.096012in}}%
\pgfpathcurveto{\pgfqpoint{1.760273in}{2.101221in}}{\pgfqpoint{1.753207in}{2.104148in}}{\pgfqpoint{1.745841in}{2.104148in}}%
\pgfpathcurveto{\pgfqpoint{1.738474in}{2.104148in}}{\pgfqpoint{1.731408in}{2.101221in}}{\pgfqpoint{1.726199in}{2.096012in}}%
\pgfpathcurveto{\pgfqpoint{1.720990in}{2.090803in}}{\pgfqpoint{1.718063in}{2.083737in}}{\pgfqpoint{1.718063in}{2.076371in}}%
\pgfpathcurveto{\pgfqpoint{1.718063in}{2.069004in}}{\pgfqpoint{1.720990in}{2.061938in}}{\pgfqpoint{1.726199in}{2.056729in}}%
\pgfpathcurveto{\pgfqpoint{1.731408in}{2.051520in}}{\pgfqpoint{1.738474in}{2.048593in}}{\pgfqpoint{1.745841in}{2.048593in}}%
\pgfpathlineto{\pgfqpoint{1.745841in}{2.048593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755263in}{1.614295in}}%
\pgfpathcurveto{\pgfqpoint{1.762630in}{1.614295in}}{\pgfqpoint{1.769696in}{1.617222in}}{\pgfqpoint{1.774905in}{1.622431in}}%
\pgfpathcurveto{\pgfqpoint{1.780114in}{1.627640in}}{\pgfqpoint{1.783041in}{1.634707in}}{\pgfqpoint{1.783041in}{1.642073in}}%
\pgfpathcurveto{\pgfqpoint{1.783041in}{1.649440in}}{\pgfqpoint{1.780114in}{1.656506in}}{\pgfqpoint{1.774905in}{1.661715in}}%
\pgfpathcurveto{\pgfqpoint{1.769696in}{1.666924in}}{\pgfqpoint{1.762630in}{1.669851in}}{\pgfqpoint{1.755263in}{1.669851in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{1.669851in}}{\pgfqpoint{1.740831in}{1.666924in}}{\pgfqpoint{1.735621in}{1.661715in}}%
\pgfpathcurveto{\pgfqpoint{1.730412in}{1.656506in}}{\pgfqpoint{1.727486in}{1.649440in}}{\pgfqpoint{1.727486in}{1.642073in}}%
\pgfpathcurveto{\pgfqpoint{1.727486in}{1.634707in}}{\pgfqpoint{1.730412in}{1.627640in}}{\pgfqpoint{1.735621in}{1.622431in}}%
\pgfpathcurveto{\pgfqpoint{1.740831in}{1.617222in}}{\pgfqpoint{1.747897in}{1.614295in}}{\pgfqpoint{1.755263in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{1.614295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.404152,0.252595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764686in}{1.511304in}}%
\pgfpathcurveto{\pgfqpoint{1.772053in}{1.511304in}}{\pgfqpoint{1.779119in}{1.514230in}}{\pgfqpoint{1.784328in}{1.519439in}}%
\pgfpathcurveto{\pgfqpoint{1.789537in}{1.524649in}}{\pgfqpoint{1.792464in}{1.531715in}}{\pgfqpoint{1.792464in}{1.539081in}}%
\pgfpathcurveto{\pgfqpoint{1.792464in}{1.546448in}}{\pgfqpoint{1.789537in}{1.553514in}}{\pgfqpoint{1.784328in}{1.558723in}}%
\pgfpathcurveto{\pgfqpoint{1.779119in}{1.563932in}}{\pgfqpoint{1.772053in}{1.566859in}}{\pgfqpoint{1.764686in}{1.566859in}}%
\pgfpathcurveto{\pgfqpoint{1.757319in}{1.566859in}}{\pgfqpoint{1.750253in}{1.563932in}}{\pgfqpoint{1.745044in}{1.558723in}}%
\pgfpathcurveto{\pgfqpoint{1.739835in}{1.553514in}}{\pgfqpoint{1.736908in}{1.546448in}}{\pgfqpoint{1.736908in}{1.539081in}}%
\pgfpathcurveto{\pgfqpoint{1.736908in}{1.531715in}}{\pgfqpoint{1.739835in}{1.524649in}}{\pgfqpoint{1.745044in}{1.519439in}}%
\pgfpathcurveto{\pgfqpoint{1.750253in}{1.514230in}}{\pgfqpoint{1.757319in}{1.511304in}}{\pgfqpoint{1.764686in}{1.511304in}}%
\pgfpathlineto{\pgfqpoint{1.764686in}{1.511304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260977,0.412226,0.675279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774109in}{2.477712in}}%
\pgfpathcurveto{\pgfqpoint{1.781476in}{2.477712in}}{\pgfqpoint{1.788542in}{2.480639in}}{\pgfqpoint{1.793751in}{2.485848in}}%
\pgfpathcurveto{\pgfqpoint{1.798960in}{2.491057in}}{\pgfqpoint{1.801887in}{2.498123in}}{\pgfqpoint{1.801887in}{2.505490in}}%
\pgfpathcurveto{\pgfqpoint{1.801887in}{2.512856in}}{\pgfqpoint{1.798960in}{2.519922in}}{\pgfqpoint{1.793751in}{2.525131in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{2.530340in}}{\pgfqpoint{1.781476in}{2.533267in}}{\pgfqpoint{1.774109in}{2.533267in}}%
\pgfpathcurveto{\pgfqpoint{1.766742in}{2.533267in}}{\pgfqpoint{1.759676in}{2.530340in}}{\pgfqpoint{1.754467in}{2.525131in}}%
\pgfpathcurveto{\pgfqpoint{1.749258in}{2.519922in}}{\pgfqpoint{1.746331in}{2.512856in}}{\pgfqpoint{1.746331in}{2.505490in}}%
\pgfpathcurveto{\pgfqpoint{1.746331in}{2.498123in}}{\pgfqpoint{1.749258in}{2.491057in}}{\pgfqpoint{1.754467in}{2.485848in}}%
\pgfpathcurveto{\pgfqpoint{1.759676in}{2.480639in}}{\pgfqpoint{1.766742in}{2.477712in}}{\pgfqpoint{1.774109in}{2.477712in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{2.477712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783532in}{0.872275in}}%
\pgfpathcurveto{\pgfqpoint{1.790898in}{0.872275in}}{\pgfqpoint{1.797964in}{0.875202in}}{\pgfqpoint{1.803174in}{0.880411in}}%
\pgfpathcurveto{\pgfqpoint{1.808383in}{0.885620in}}{\pgfqpoint{1.811309in}{0.892686in}}{\pgfqpoint{1.811309in}{0.900052in}}%
\pgfpathcurveto{\pgfqpoint{1.811309in}{0.907419in}}{\pgfqpoint{1.808383in}{0.914485in}}{\pgfqpoint{1.803174in}{0.919694in}}%
\pgfpathcurveto{\pgfqpoint{1.797964in}{0.924903in}}{\pgfqpoint{1.790898in}{0.927830in}}{\pgfqpoint{1.783532in}{0.927830in}}%
\pgfpathcurveto{\pgfqpoint{1.776165in}{0.927830in}}{\pgfqpoint{1.769099in}{0.924903in}}{\pgfqpoint{1.763890in}{0.919694in}}%
\pgfpathcurveto{\pgfqpoint{1.758681in}{0.914485in}}{\pgfqpoint{1.755754in}{0.907419in}}{\pgfqpoint{1.755754in}{0.900052in}}%
\pgfpathcurveto{\pgfqpoint{1.755754in}{0.892686in}}{\pgfqpoint{1.758681in}{0.885620in}}{\pgfqpoint{1.763890in}{0.880411in}}%
\pgfpathcurveto{\pgfqpoint{1.769099in}{0.875202in}}{\pgfqpoint{1.776165in}{0.872275in}}{\pgfqpoint{1.783532in}{0.872275in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{0.872275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792955in}{1.379459in}}%
\pgfpathcurveto{\pgfqpoint{1.800321in}{1.379459in}}{\pgfqpoint{1.807387in}{1.382386in}}{\pgfqpoint{1.812596in}{1.387595in}}%
\pgfpathcurveto{\pgfqpoint{1.817805in}{1.392804in}}{\pgfqpoint{1.820732in}{1.399870in}}{\pgfqpoint{1.820732in}{1.407237in}}%
\pgfpathcurveto{\pgfqpoint{1.820732in}{1.414604in}}{\pgfqpoint{1.817805in}{1.421670in}}{\pgfqpoint{1.812596in}{1.426879in}}%
\pgfpathcurveto{\pgfqpoint{1.807387in}{1.432088in}}{\pgfqpoint{1.800321in}{1.435015in}}{\pgfqpoint{1.792955in}{1.435015in}}%
\pgfpathcurveto{\pgfqpoint{1.785588in}{1.435015in}}{\pgfqpoint{1.778522in}{1.432088in}}{\pgfqpoint{1.773313in}{1.426879in}}%
\pgfpathcurveto{\pgfqpoint{1.768104in}{1.421670in}}{\pgfqpoint{1.765177in}{1.414604in}}{\pgfqpoint{1.765177in}{1.407237in}}%
\pgfpathcurveto{\pgfqpoint{1.765177in}{1.399870in}}{\pgfqpoint{1.768104in}{1.392804in}}{\pgfqpoint{1.773313in}{1.387595in}}%
\pgfpathcurveto{\pgfqpoint{1.778522in}{1.382386in}}{\pgfqpoint{1.785588in}{1.379459in}}{\pgfqpoint{1.792955in}{1.379459in}}%
\pgfpathlineto{\pgfqpoint{1.792955in}{1.379459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802377in}{1.468585in}}%
\pgfpathcurveto{\pgfqpoint{1.809744in}{1.468585in}}{\pgfqpoint{1.816810in}{1.471511in}}{\pgfqpoint{1.822019in}{1.476721in}}%
\pgfpathcurveto{\pgfqpoint{1.827228in}{1.481930in}}{\pgfqpoint{1.830155in}{1.488996in}}{\pgfqpoint{1.830155in}{1.496362in}}%
\pgfpathcurveto{\pgfqpoint{1.830155in}{1.503729in}}{\pgfqpoint{1.827228in}{1.510795in}}{\pgfqpoint{1.822019in}{1.516004in}}%
\pgfpathcurveto{\pgfqpoint{1.816810in}{1.521213in}}{\pgfqpoint{1.809744in}{1.524140in}}{\pgfqpoint{1.802377in}{1.524140in}}%
\pgfpathcurveto{\pgfqpoint{1.795011in}{1.524140in}}{\pgfqpoint{1.787945in}{1.521213in}}{\pgfqpoint{1.782735in}{1.516004in}}%
\pgfpathcurveto{\pgfqpoint{1.777526in}{1.510795in}}{\pgfqpoint{1.774600in}{1.503729in}}{\pgfqpoint{1.774600in}{1.496362in}}%
\pgfpathcurveto{\pgfqpoint{1.774600in}{1.488996in}}{\pgfqpoint{1.777526in}{1.481930in}}{\pgfqpoint{1.782735in}{1.476721in}}%
\pgfpathcurveto{\pgfqpoint{1.787945in}{1.471511in}}{\pgfqpoint{1.795011in}{1.468585in}}{\pgfqpoint{1.802377in}{1.468585in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{1.468585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811800in}{2.054918in}}%
\pgfpathcurveto{\pgfqpoint{1.819167in}{2.054918in}}{\pgfqpoint{1.826233in}{2.057845in}}{\pgfqpoint{1.831442in}{2.063054in}}%
\pgfpathcurveto{\pgfqpoint{1.836651in}{2.068263in}}{\pgfqpoint{1.839578in}{2.075329in}}{\pgfqpoint{1.839578in}{2.082696in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{2.090063in}}{\pgfqpoint{1.836651in}{2.097129in}}{\pgfqpoint{1.831442in}{2.102338in}}%
\pgfpathcurveto{\pgfqpoint{1.826233in}{2.107547in}}{\pgfqpoint{1.819167in}{2.110474in}}{\pgfqpoint{1.811800in}{2.110474in}}%
\pgfpathcurveto{\pgfqpoint{1.804433in}{2.110474in}}{\pgfqpoint{1.797367in}{2.107547in}}{\pgfqpoint{1.792158in}{2.102338in}}%
\pgfpathcurveto{\pgfqpoint{1.786949in}{2.097129in}}{\pgfqpoint{1.784022in}{2.090063in}}{\pgfqpoint{1.784022in}{2.082696in}}%
\pgfpathcurveto{\pgfqpoint{1.784022in}{2.075329in}}{\pgfqpoint{1.786949in}{2.068263in}}{\pgfqpoint{1.792158in}{2.063054in}}%
\pgfpathcurveto{\pgfqpoint{1.797367in}{2.057845in}}{\pgfqpoint{1.804433in}{2.054918in}}{\pgfqpoint{1.811800in}{2.054918in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{2.054918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821223in}{1.482846in}}%
\pgfpathcurveto{\pgfqpoint{1.828590in}{1.482846in}}{\pgfqpoint{1.835656in}{1.485772in}}{\pgfqpoint{1.840865in}{1.490982in}}%
\pgfpathcurveto{\pgfqpoint{1.846074in}{1.496191in}}{\pgfqpoint{1.849001in}{1.503257in}}{\pgfqpoint{1.849001in}{1.510623in}}%
\pgfpathcurveto{\pgfqpoint{1.849001in}{1.517990in}}{\pgfqpoint{1.846074in}{1.525056in}}{\pgfqpoint{1.840865in}{1.530265in}}%
\pgfpathcurveto{\pgfqpoint{1.835656in}{1.535474in}}{\pgfqpoint{1.828590in}{1.538401in}}{\pgfqpoint{1.821223in}{1.538401in}}%
\pgfpathcurveto{\pgfqpoint{1.813856in}{1.538401in}}{\pgfqpoint{1.806790in}{1.535474in}}{\pgfqpoint{1.801581in}{1.530265in}}%
\pgfpathcurveto{\pgfqpoint{1.796372in}{1.525056in}}{\pgfqpoint{1.793445in}{1.517990in}}{\pgfqpoint{1.793445in}{1.510623in}}%
\pgfpathcurveto{\pgfqpoint{1.793445in}{1.503257in}}{\pgfqpoint{1.796372in}{1.496191in}}{\pgfqpoint{1.801581in}{1.490982in}}%
\pgfpathcurveto{\pgfqpoint{1.806790in}{1.485772in}}{\pgfqpoint{1.813856in}{1.482846in}}{\pgfqpoint{1.821223in}{1.482846in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.482846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971473,0.877047,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830646in}{2.609911in}}%
\pgfpathcurveto{\pgfqpoint{1.838012in}{2.609911in}}{\pgfqpoint{1.845078in}{2.612838in}}{\pgfqpoint{1.850288in}{2.618047in}}%
\pgfpathcurveto{\pgfqpoint{1.855497in}{2.623256in}}{\pgfqpoint{1.858423in}{2.630322in}}{\pgfqpoint{1.858423in}{2.637689in}}%
\pgfpathcurveto{\pgfqpoint{1.858423in}{2.645056in}}{\pgfqpoint{1.855497in}{2.652122in}}{\pgfqpoint{1.850288in}{2.657331in}}%
\pgfpathcurveto{\pgfqpoint{1.845078in}{2.662540in}}{\pgfqpoint{1.838012in}{2.665467in}}{\pgfqpoint{1.830646in}{2.665467in}}%
\pgfpathcurveto{\pgfqpoint{1.823279in}{2.665467in}}{\pgfqpoint{1.816213in}{2.662540in}}{\pgfqpoint{1.811004in}{2.657331in}}%
\pgfpathcurveto{\pgfqpoint{1.805795in}{2.652122in}}{\pgfqpoint{1.802868in}{2.645056in}}{\pgfqpoint{1.802868in}{2.637689in}}%
\pgfpathcurveto{\pgfqpoint{1.802868in}{2.630322in}}{\pgfqpoint{1.805795in}{2.623256in}}{\pgfqpoint{1.811004in}{2.618047in}}%
\pgfpathcurveto{\pgfqpoint{1.816213in}{2.612838in}}{\pgfqpoint{1.823279in}{2.609911in}}{\pgfqpoint{1.830646in}{2.609911in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{2.609911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840068in}{0.860900in}}%
\pgfpathcurveto{\pgfqpoint{1.847435in}{0.860900in}}{\pgfqpoint{1.854501in}{0.863827in}}{\pgfqpoint{1.859710in}{0.869036in}}%
\pgfpathcurveto{\pgfqpoint{1.864919in}{0.874245in}}{\pgfqpoint{1.867846in}{0.881311in}}{\pgfqpoint{1.867846in}{0.888678in}}%
\pgfpathcurveto{\pgfqpoint{1.867846in}{0.896045in}}{\pgfqpoint{1.864919in}{0.903111in}}{\pgfqpoint{1.859710in}{0.908320in}}%
\pgfpathcurveto{\pgfqpoint{1.854501in}{0.913529in}}{\pgfqpoint{1.847435in}{0.916456in}}{\pgfqpoint{1.840068in}{0.916456in}}%
\pgfpathcurveto{\pgfqpoint{1.832702in}{0.916456in}}{\pgfqpoint{1.825636in}{0.913529in}}{\pgfqpoint{1.820427in}{0.908320in}}%
\pgfpathcurveto{\pgfqpoint{1.815218in}{0.903111in}}{\pgfqpoint{1.812291in}{0.896045in}}{\pgfqpoint{1.812291in}{0.888678in}}%
\pgfpathcurveto{\pgfqpoint{1.812291in}{0.881311in}}{\pgfqpoint{1.815218in}{0.874245in}}{\pgfqpoint{1.820427in}{0.869036in}}%
\pgfpathcurveto{\pgfqpoint{1.825636in}{0.863827in}}{\pgfqpoint{1.832702in}{0.860900in}}{\pgfqpoint{1.840068in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{1.840068in}{0.860900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849491in}{2.042821in}}%
\pgfpathcurveto{\pgfqpoint{1.856858in}{2.042821in}}{\pgfqpoint{1.863924in}{2.045748in}}{\pgfqpoint{1.869133in}{2.050957in}}%
\pgfpathcurveto{\pgfqpoint{1.874342in}{2.056166in}}{\pgfqpoint{1.877269in}{2.063232in}}{\pgfqpoint{1.877269in}{2.070599in}}%
\pgfpathcurveto{\pgfqpoint{1.877269in}{2.077966in}}{\pgfqpoint{1.874342in}{2.085032in}}{\pgfqpoint{1.869133in}{2.090241in}}%
\pgfpathcurveto{\pgfqpoint{1.863924in}{2.095450in}}{\pgfqpoint{1.856858in}{2.098377in}}{\pgfqpoint{1.849491in}{2.098377in}}%
\pgfpathcurveto{\pgfqpoint{1.842124in}{2.098377in}}{\pgfqpoint{1.835058in}{2.095450in}}{\pgfqpoint{1.829849in}{2.090241in}}%
\pgfpathcurveto{\pgfqpoint{1.824640in}{2.085032in}}{\pgfqpoint{1.821713in}{2.077966in}}{\pgfqpoint{1.821713in}{2.070599in}}%
\pgfpathcurveto{\pgfqpoint{1.821713in}{2.063232in}}{\pgfqpoint{1.824640in}{2.056166in}}{\pgfqpoint{1.829849in}{2.050957in}}%
\pgfpathcurveto{\pgfqpoint{1.835058in}{2.045748in}}{\pgfqpoint{1.842124in}{2.042821in}}{\pgfqpoint{1.849491in}{2.042821in}}%
\pgfpathlineto{\pgfqpoint{1.849491in}{2.042821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750404,0.112572,0.161938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{1.444892in}}%
\pgfpathcurveto{\pgfqpoint{1.866281in}{1.444892in}}{\pgfqpoint{1.873347in}{1.447819in}}{\pgfqpoint{1.878556in}{1.453028in}}%
\pgfpathcurveto{\pgfqpoint{1.883765in}{1.458237in}}{\pgfqpoint{1.886692in}{1.465303in}}{\pgfqpoint{1.886692in}{1.472670in}}%
\pgfpathcurveto{\pgfqpoint{1.886692in}{1.480037in}}{\pgfqpoint{1.883765in}{1.487103in}}{\pgfqpoint{1.878556in}{1.492312in}}%
\pgfpathcurveto{\pgfqpoint{1.873347in}{1.497521in}}{\pgfqpoint{1.866281in}{1.500448in}}{\pgfqpoint{1.858914in}{1.500448in}}%
\pgfpathcurveto{\pgfqpoint{1.851547in}{1.500448in}}{\pgfqpoint{1.844481in}{1.497521in}}{\pgfqpoint{1.839272in}{1.492312in}}%
\pgfpathcurveto{\pgfqpoint{1.834063in}{1.487103in}}{\pgfqpoint{1.831136in}{1.480037in}}{\pgfqpoint{1.831136in}{1.472670in}}%
\pgfpathcurveto{\pgfqpoint{1.831136in}{1.465303in}}{\pgfqpoint{1.834063in}{1.458237in}}{\pgfqpoint{1.839272in}{1.453028in}}%
\pgfpathcurveto{\pgfqpoint{1.844481in}{1.447819in}}{\pgfqpoint{1.851547in}{1.444892in}}{\pgfqpoint{1.858914in}{1.444892in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{1.444892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868337in}{2.204393in}}%
\pgfpathcurveto{\pgfqpoint{1.875704in}{2.204393in}}{\pgfqpoint{1.882770in}{2.207320in}}{\pgfqpoint{1.887979in}{2.212529in}}%
\pgfpathcurveto{\pgfqpoint{1.893188in}{2.217738in}}{\pgfqpoint{1.896115in}{2.224804in}}{\pgfqpoint{1.896115in}{2.232171in}}%
\pgfpathcurveto{\pgfqpoint{1.896115in}{2.239538in}}{\pgfqpoint{1.893188in}{2.246604in}}{\pgfqpoint{1.887979in}{2.251813in}}%
\pgfpathcurveto{\pgfqpoint{1.882770in}{2.257022in}}{\pgfqpoint{1.875704in}{2.259949in}}{\pgfqpoint{1.868337in}{2.259949in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{2.259949in}}{\pgfqpoint{1.853904in}{2.257022in}}{\pgfqpoint{1.848695in}{2.251813in}}%
\pgfpathcurveto{\pgfqpoint{1.843486in}{2.246604in}}{\pgfqpoint{1.840559in}{2.239538in}}{\pgfqpoint{1.840559in}{2.232171in}}%
\pgfpathcurveto{\pgfqpoint{1.840559in}{2.224804in}}{\pgfqpoint{1.843486in}{2.217738in}}{\pgfqpoint{1.848695in}{2.212529in}}%
\pgfpathcurveto{\pgfqpoint{1.853904in}{2.207320in}}{\pgfqpoint{1.860970in}{2.204393in}}{\pgfqpoint{1.868337in}{2.204393in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{2.204393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.424145,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877760in}{1.481448in}}%
\pgfpathcurveto{\pgfqpoint{1.885126in}{1.481448in}}{\pgfqpoint{1.892192in}{1.484375in}}{\pgfqpoint{1.897401in}{1.489584in}}%
\pgfpathcurveto{\pgfqpoint{1.902611in}{1.494793in}}{\pgfqpoint{1.905537in}{1.501859in}}{\pgfqpoint{1.905537in}{1.509226in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{1.516593in}}{\pgfqpoint{1.902611in}{1.523659in}}{\pgfqpoint{1.897401in}{1.528868in}}%
\pgfpathcurveto{\pgfqpoint{1.892192in}{1.534077in}}{\pgfqpoint{1.885126in}{1.537004in}}{\pgfqpoint{1.877760in}{1.537004in}}%
\pgfpathcurveto{\pgfqpoint{1.870393in}{1.537004in}}{\pgfqpoint{1.863327in}{1.534077in}}{\pgfqpoint{1.858118in}{1.528868in}}%
\pgfpathcurveto{\pgfqpoint{1.852909in}{1.523659in}}{\pgfqpoint{1.849982in}{1.516593in}}{\pgfqpoint{1.849982in}{1.509226in}}%
\pgfpathcurveto{\pgfqpoint{1.849982in}{1.501859in}}{\pgfqpoint{1.852909in}{1.494793in}}{\pgfqpoint{1.858118in}{1.489584in}}%
\pgfpathcurveto{\pgfqpoint{1.863327in}{1.484375in}}{\pgfqpoint{1.870393in}{1.481448in}}{\pgfqpoint{1.877760in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{1.481448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887182in}{0.865169in}}%
\pgfpathcurveto{\pgfqpoint{1.894549in}{0.865169in}}{\pgfqpoint{1.901615in}{0.868095in}}{\pgfqpoint{1.906824in}{0.873305in}}%
\pgfpathcurveto{\pgfqpoint{1.912033in}{0.878514in}}{\pgfqpoint{1.914960in}{0.885580in}}{\pgfqpoint{1.914960in}{0.892946in}}%
\pgfpathcurveto{\pgfqpoint{1.914960in}{0.900313in}}{\pgfqpoint{1.912033in}{0.907379in}}{\pgfqpoint{1.906824in}{0.912588in}}%
\pgfpathcurveto{\pgfqpoint{1.901615in}{0.917797in}}{\pgfqpoint{1.894549in}{0.920724in}}{\pgfqpoint{1.887182in}{0.920724in}}%
\pgfpathcurveto{\pgfqpoint{1.879816in}{0.920724in}}{\pgfqpoint{1.872750in}{0.917797in}}{\pgfqpoint{1.867541in}{0.912588in}}%
\pgfpathcurveto{\pgfqpoint{1.862331in}{0.907379in}}{\pgfqpoint{1.859405in}{0.900313in}}{\pgfqpoint{1.859405in}{0.892946in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{0.885580in}}{\pgfqpoint{1.862331in}{0.878514in}}{\pgfqpoint{1.867541in}{0.873305in}}%
\pgfpathcurveto{\pgfqpoint{1.872750in}{0.868095in}}{\pgfqpoint{1.879816in}{0.865169in}}{\pgfqpoint{1.887182in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{0.865169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.919954,0.824221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896605in}{1.533172in}}%
\pgfpathcurveto{\pgfqpoint{1.903972in}{1.533172in}}{\pgfqpoint{1.911038in}{1.536099in}}{\pgfqpoint{1.916247in}{1.541308in}}%
\pgfpathcurveto{\pgfqpoint{1.921456in}{1.546517in}}{\pgfqpoint{1.924383in}{1.553583in}}{\pgfqpoint{1.924383in}{1.560950in}}%
\pgfpathcurveto{\pgfqpoint{1.924383in}{1.568316in}}{\pgfqpoint{1.921456in}{1.575382in}}{\pgfqpoint{1.916247in}{1.580592in}}%
\pgfpathcurveto{\pgfqpoint{1.911038in}{1.585801in}}{\pgfqpoint{1.903972in}{1.588727in}}{\pgfqpoint{1.896605in}{1.588727in}}%
\pgfpathcurveto{\pgfqpoint{1.889238in}{1.588727in}}{\pgfqpoint{1.882172in}{1.585801in}}{\pgfqpoint{1.876963in}{1.580592in}}%
\pgfpathcurveto{\pgfqpoint{1.871754in}{1.575382in}}{\pgfqpoint{1.868827in}{1.568316in}}{\pgfqpoint{1.868827in}{1.560950in}}%
\pgfpathcurveto{\pgfqpoint{1.868827in}{1.553583in}}{\pgfqpoint{1.871754in}{1.546517in}}{\pgfqpoint{1.876963in}{1.541308in}}%
\pgfpathcurveto{\pgfqpoint{1.882172in}{1.536099in}}{\pgfqpoint{1.889238in}{1.533172in}}{\pgfqpoint{1.896605in}{1.533172in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{1.533172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.894118,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906028in}{2.417685in}}%
\pgfpathcurveto{\pgfqpoint{1.913395in}{2.417685in}}{\pgfqpoint{1.920461in}{2.420612in}}{\pgfqpoint{1.925670in}{2.425821in}}%
\pgfpathcurveto{\pgfqpoint{1.930879in}{2.431030in}}{\pgfqpoint{1.933806in}{2.438096in}}{\pgfqpoint{1.933806in}{2.445463in}}%
\pgfpathcurveto{\pgfqpoint{1.933806in}{2.452829in}}{\pgfqpoint{1.930879in}{2.459895in}}{\pgfqpoint{1.925670in}{2.465104in}}%
\pgfpathcurveto{\pgfqpoint{1.920461in}{2.470314in}}{\pgfqpoint{1.913395in}{2.473240in}}{\pgfqpoint{1.906028in}{2.473240in}}%
\pgfpathcurveto{\pgfqpoint{1.898661in}{2.473240in}}{\pgfqpoint{1.891595in}{2.470314in}}{\pgfqpoint{1.886386in}{2.465104in}}%
\pgfpathcurveto{\pgfqpoint{1.881177in}{2.459895in}}{\pgfqpoint{1.878250in}{2.452829in}}{\pgfqpoint{1.878250in}{2.445463in}}%
\pgfpathcurveto{\pgfqpoint{1.878250in}{2.438096in}}{\pgfqpoint{1.881177in}{2.431030in}}{\pgfqpoint{1.886386in}{2.425821in}}%
\pgfpathcurveto{\pgfqpoint{1.891595in}{2.420612in}}{\pgfqpoint{1.898661in}{2.417685in}}{\pgfqpoint{1.906028in}{2.417685in}}%
\pgfpathlineto{\pgfqpoint{1.906028in}{2.417685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896117,0.921184,0.818839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915451in}{1.572946in}}%
\pgfpathcurveto{\pgfqpoint{1.922818in}{1.572946in}}{\pgfqpoint{1.929884in}{1.575873in}}{\pgfqpoint{1.935093in}{1.581082in}}%
\pgfpathcurveto{\pgfqpoint{1.940302in}{1.586291in}}{\pgfqpoint{1.943229in}{1.593357in}}{\pgfqpoint{1.943229in}{1.600724in}}%
\pgfpathcurveto{\pgfqpoint{1.943229in}{1.608090in}}{\pgfqpoint{1.940302in}{1.615156in}}{\pgfqpoint{1.935093in}{1.620366in}}%
\pgfpathcurveto{\pgfqpoint{1.929884in}{1.625575in}}{\pgfqpoint{1.922818in}{1.628501in}}{\pgfqpoint{1.915451in}{1.628501in}}%
\pgfpathcurveto{\pgfqpoint{1.908084in}{1.628501in}}{\pgfqpoint{1.901018in}{1.625575in}}{\pgfqpoint{1.895809in}{1.620366in}}%
\pgfpathcurveto{\pgfqpoint{1.890600in}{1.615156in}}{\pgfqpoint{1.887673in}{1.608090in}}{\pgfqpoint{1.887673in}{1.600724in}}%
\pgfpathcurveto{\pgfqpoint{1.887673in}{1.593357in}}{\pgfqpoint{1.890600in}{1.586291in}}{\pgfqpoint{1.895809in}{1.581082in}}%
\pgfpathcurveto{\pgfqpoint{1.901018in}{1.575873in}}{\pgfqpoint{1.908084in}{1.572946in}}{\pgfqpoint{1.915451in}{1.572946in}}%
\pgfpathlineto{\pgfqpoint{1.915451in}{1.572946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924874in}{1.502994in}}%
\pgfpathcurveto{\pgfqpoint{1.932240in}{1.502994in}}{\pgfqpoint{1.939306in}{1.505921in}}{\pgfqpoint{1.944515in}{1.511130in}}%
\pgfpathcurveto{\pgfqpoint{1.949724in}{1.516339in}}{\pgfqpoint{1.952651in}{1.523405in}}{\pgfqpoint{1.952651in}{1.530772in}}%
\pgfpathcurveto{\pgfqpoint{1.952651in}{1.538139in}}{\pgfqpoint{1.949724in}{1.545205in}}{\pgfqpoint{1.944515in}{1.550414in}}%
\pgfpathcurveto{\pgfqpoint{1.939306in}{1.555623in}}{\pgfqpoint{1.932240in}{1.558550in}}{\pgfqpoint{1.924874in}{1.558550in}}%
\pgfpathcurveto{\pgfqpoint{1.917507in}{1.558550in}}{\pgfqpoint{1.910441in}{1.555623in}}{\pgfqpoint{1.905232in}{1.550414in}}%
\pgfpathcurveto{\pgfqpoint{1.900023in}{1.545205in}}{\pgfqpoint{1.897096in}{1.538139in}}{\pgfqpoint{1.897096in}{1.530772in}}%
\pgfpathcurveto{\pgfqpoint{1.897096in}{1.523405in}}{\pgfqpoint{1.900023in}{1.516339in}}{\pgfqpoint{1.905232in}{1.511130in}}%
\pgfpathcurveto{\pgfqpoint{1.910441in}{1.505921in}}{\pgfqpoint{1.917507in}{1.502994in}}{\pgfqpoint{1.924874in}{1.502994in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{1.502994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785390,0.899039,0.915725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934296in}{1.329957in}}%
\pgfpathcurveto{\pgfqpoint{1.941663in}{1.329957in}}{\pgfqpoint{1.948729in}{1.332884in}}{\pgfqpoint{1.953938in}{1.338093in}}%
\pgfpathcurveto{\pgfqpoint{1.959147in}{1.343302in}}{\pgfqpoint{1.962074in}{1.350368in}}{\pgfqpoint{1.962074in}{1.357735in}}%
\pgfpathcurveto{\pgfqpoint{1.962074in}{1.365102in}}{\pgfqpoint{1.959147in}{1.372168in}}{\pgfqpoint{1.953938in}{1.377377in}}%
\pgfpathcurveto{\pgfqpoint{1.948729in}{1.382586in}}{\pgfqpoint{1.941663in}{1.385513in}}{\pgfqpoint{1.934296in}{1.385513in}}%
\pgfpathcurveto{\pgfqpoint{1.926930in}{1.385513in}}{\pgfqpoint{1.919864in}{1.382586in}}{\pgfqpoint{1.914654in}{1.377377in}}%
\pgfpathcurveto{\pgfqpoint{1.909445in}{1.372168in}}{\pgfqpoint{1.906519in}{1.365102in}}{\pgfqpoint{1.906519in}{1.357735in}}%
\pgfpathcurveto{\pgfqpoint{1.906519in}{1.350368in}}{\pgfqpoint{1.909445in}{1.343302in}}{\pgfqpoint{1.914654in}{1.338093in}}%
\pgfpathcurveto{\pgfqpoint{1.919864in}{1.332884in}}{\pgfqpoint{1.926930in}{1.329957in}}{\pgfqpoint{1.934296in}{1.329957in}}%
\pgfpathlineto{\pgfqpoint{1.934296in}{1.329957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.830911,0.522338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943719in}{1.414637in}}%
\pgfpathcurveto{\pgfqpoint{1.951086in}{1.414637in}}{\pgfqpoint{1.958152in}{1.417564in}}{\pgfqpoint{1.963361in}{1.422773in}}%
\pgfpathcurveto{\pgfqpoint{1.968570in}{1.427982in}}{\pgfqpoint{1.971497in}{1.435048in}}{\pgfqpoint{1.971497in}{1.442415in}}%
\pgfpathcurveto{\pgfqpoint{1.971497in}{1.449782in}}{\pgfqpoint{1.968570in}{1.456848in}}{\pgfqpoint{1.963361in}{1.462057in}}%
\pgfpathcurveto{\pgfqpoint{1.958152in}{1.467266in}}{\pgfqpoint{1.951086in}{1.470193in}}{\pgfqpoint{1.943719in}{1.470193in}}%
\pgfpathcurveto{\pgfqpoint{1.936352in}{1.470193in}}{\pgfqpoint{1.929286in}{1.467266in}}{\pgfqpoint{1.924077in}{1.462057in}}%
\pgfpathcurveto{\pgfqpoint{1.918868in}{1.456848in}}{\pgfqpoint{1.915941in}{1.449782in}}{\pgfqpoint{1.915941in}{1.442415in}}%
\pgfpathcurveto{\pgfqpoint{1.915941in}{1.435048in}}{\pgfqpoint{1.918868in}{1.427982in}}{\pgfqpoint{1.924077in}{1.422773in}}%
\pgfpathcurveto{\pgfqpoint{1.929286in}{1.417564in}}{\pgfqpoint{1.936352in}{1.414637in}}{\pgfqpoint{1.943719in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{1.414637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631603,0.814148,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953142in}{1.373514in}}%
\pgfpathcurveto{\pgfqpoint{1.960509in}{1.373514in}}{\pgfqpoint{1.967575in}{1.376440in}}{\pgfqpoint{1.972784in}{1.381649in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{1.386859in}}{\pgfqpoint{1.980920in}{1.393925in}}{\pgfqpoint{1.980920in}{1.401291in}}%
\pgfpathcurveto{\pgfqpoint{1.980920in}{1.408658in}}{\pgfqpoint{1.977993in}{1.415724in}}{\pgfqpoint{1.972784in}{1.420933in}}%
\pgfpathcurveto{\pgfqpoint{1.967575in}{1.426142in}}{\pgfqpoint{1.960509in}{1.429069in}}{\pgfqpoint{1.953142in}{1.429069in}}%
\pgfpathcurveto{\pgfqpoint{1.945775in}{1.429069in}}{\pgfqpoint{1.938709in}{1.426142in}}{\pgfqpoint{1.933500in}{1.420933in}}%
\pgfpathcurveto{\pgfqpoint{1.928291in}{1.415724in}}{\pgfqpoint{1.925364in}{1.408658in}}{\pgfqpoint{1.925364in}{1.401291in}}%
\pgfpathcurveto{\pgfqpoint{1.925364in}{1.393925in}}{\pgfqpoint{1.928291in}{1.386859in}}{\pgfqpoint{1.933500in}{1.381649in}}%
\pgfpathcurveto{\pgfqpoint{1.938709in}{1.376440in}}{\pgfqpoint{1.945775in}{1.373514in}}{\pgfqpoint{1.953142in}{1.373514in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{1.373514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{1.408732in}}%
\pgfpathcurveto{\pgfqpoint{1.969931in}{1.408732in}}{\pgfqpoint{1.976997in}{1.411659in}}{\pgfqpoint{1.982207in}{1.416868in}}%
\pgfpathcurveto{\pgfqpoint{1.987416in}{1.422077in}}{\pgfqpoint{1.990342in}{1.429143in}}{\pgfqpoint{1.990342in}{1.436510in}}%
\pgfpathcurveto{\pgfqpoint{1.990342in}{1.443877in}}{\pgfqpoint{1.987416in}{1.450943in}}{\pgfqpoint{1.982207in}{1.456152in}}%
\pgfpathcurveto{\pgfqpoint{1.976997in}{1.461361in}}{\pgfqpoint{1.969931in}{1.464288in}}{\pgfqpoint{1.962565in}{1.464288in}}%
\pgfpathcurveto{\pgfqpoint{1.955198in}{1.464288in}}{\pgfqpoint{1.948132in}{1.461361in}}{\pgfqpoint{1.942923in}{1.456152in}}%
\pgfpathcurveto{\pgfqpoint{1.937714in}{1.450943in}}{\pgfqpoint{1.934787in}{1.443877in}}{\pgfqpoint{1.934787in}{1.436510in}}%
\pgfpathcurveto{\pgfqpoint{1.934787in}{1.429143in}}{\pgfqpoint{1.937714in}{1.422077in}}{\pgfqpoint{1.942923in}{1.416868in}}%
\pgfpathcurveto{\pgfqpoint{1.948132in}{1.411659in}}{\pgfqpoint{1.955198in}{1.408732in}}{\pgfqpoint{1.962565in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{1.408732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971987in}{1.357568in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{1.357568in}}{\pgfqpoint{1.986420in}{1.360495in}}{\pgfqpoint{1.991629in}{1.365704in}}%
\pgfpathcurveto{\pgfqpoint{1.996838in}{1.370913in}}{\pgfqpoint{1.999765in}{1.377979in}}{\pgfqpoint{1.999765in}{1.385346in}}%
\pgfpathcurveto{\pgfqpoint{1.999765in}{1.392713in}}{\pgfqpoint{1.996838in}{1.399779in}}{\pgfqpoint{1.991629in}{1.404988in}}%
\pgfpathcurveto{\pgfqpoint{1.986420in}{1.410197in}}{\pgfqpoint{1.979354in}{1.413124in}}{\pgfqpoint{1.971987in}{1.413124in}}%
\pgfpathcurveto{\pgfqpoint{1.964621in}{1.413124in}}{\pgfqpoint{1.957555in}{1.410197in}}{\pgfqpoint{1.952346in}{1.404988in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{1.399779in}}{\pgfqpoint{1.944210in}{1.392713in}}{\pgfqpoint{1.944210in}{1.385346in}}%
\pgfpathcurveto{\pgfqpoint{1.944210in}{1.377979in}}{\pgfqpoint{1.947137in}{1.370913in}}{\pgfqpoint{1.952346in}{1.365704in}}%
\pgfpathcurveto{\pgfqpoint{1.957555in}{1.360495in}}{\pgfqpoint{1.964621in}{1.357568in}}{\pgfqpoint{1.971987in}{1.357568in}}%
\pgfpathlineto{\pgfqpoint{1.971987in}{1.357568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981410in}{1.532127in}}%
\pgfpathcurveto{\pgfqpoint{1.988777in}{1.532127in}}{\pgfqpoint{1.995843in}{1.535054in}}{\pgfqpoint{2.001052in}{1.540263in}}%
\pgfpathcurveto{\pgfqpoint{2.006261in}{1.545472in}}{\pgfqpoint{2.009188in}{1.552538in}}{\pgfqpoint{2.009188in}{1.559905in}}%
\pgfpathcurveto{\pgfqpoint{2.009188in}{1.567271in}}{\pgfqpoint{2.006261in}{1.574337in}}{\pgfqpoint{2.001052in}{1.579546in}}%
\pgfpathcurveto{\pgfqpoint{1.995843in}{1.584756in}}{\pgfqpoint{1.988777in}{1.587682in}}{\pgfqpoint{1.981410in}{1.587682in}}%
\pgfpathcurveto{\pgfqpoint{1.974044in}{1.587682in}}{\pgfqpoint{1.966977in}{1.584756in}}{\pgfqpoint{1.961768in}{1.579546in}}%
\pgfpathcurveto{\pgfqpoint{1.956559in}{1.574337in}}{\pgfqpoint{1.953632in}{1.567271in}}{\pgfqpoint{1.953632in}{1.559905in}}%
\pgfpathcurveto{\pgfqpoint{1.953632in}{1.552538in}}{\pgfqpoint{1.956559in}{1.545472in}}{\pgfqpoint{1.961768in}{1.540263in}}%
\pgfpathcurveto{\pgfqpoint{1.966977in}{1.535054in}}{\pgfqpoint{1.974044in}{1.532127in}}{\pgfqpoint{1.981410in}{1.532127in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{1.532127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625144,0.810150,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990833in}{2.648425in}}%
\pgfpathcurveto{\pgfqpoint{1.998200in}{2.648425in}}{\pgfqpoint{2.005266in}{2.651352in}}{\pgfqpoint{2.010475in}{2.656561in}}%
\pgfpathcurveto{\pgfqpoint{2.015684in}{2.661770in}}{\pgfqpoint{2.018611in}{2.668836in}}{\pgfqpoint{2.018611in}{2.676203in}}%
\pgfpathcurveto{\pgfqpoint{2.018611in}{2.683569in}}{\pgfqpoint{2.015684in}{2.690635in}}{\pgfqpoint{2.010475in}{2.695844in}}%
\pgfpathcurveto{\pgfqpoint{2.005266in}{2.701053in}}{\pgfqpoint{1.998200in}{2.703980in}}{\pgfqpoint{1.990833in}{2.703980in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{2.703980in}}{\pgfqpoint{1.976400in}{2.701053in}}{\pgfqpoint{1.971191in}{2.695844in}}%
\pgfpathcurveto{\pgfqpoint{1.965982in}{2.690635in}}{\pgfqpoint{1.963055in}{2.683569in}}{\pgfqpoint{1.963055in}{2.676203in}}%
\pgfpathcurveto{\pgfqpoint{1.963055in}{2.668836in}}{\pgfqpoint{1.965982in}{2.661770in}}{\pgfqpoint{1.971191in}{2.656561in}}%
\pgfpathcurveto{\pgfqpoint{1.976400in}{2.651352in}}{\pgfqpoint{1.983466in}{2.648425in}}{\pgfqpoint{1.990833in}{2.648425in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{2.648425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899346,0.324183,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000256in}{1.498260in}}%
\pgfpathcurveto{\pgfqpoint{2.007623in}{1.498260in}}{\pgfqpoint{2.014689in}{1.501187in}}{\pgfqpoint{2.019898in}{1.506396in}}%
\pgfpathcurveto{\pgfqpoint{2.025107in}{1.511605in}}{\pgfqpoint{2.028034in}{1.518671in}}{\pgfqpoint{2.028034in}{1.526038in}}%
\pgfpathcurveto{\pgfqpoint{2.028034in}{1.533405in}}{\pgfqpoint{2.025107in}{1.540471in}}{\pgfqpoint{2.019898in}{1.545680in}}%
\pgfpathcurveto{\pgfqpoint{2.014689in}{1.550889in}}{\pgfqpoint{2.007623in}{1.553816in}}{\pgfqpoint{2.000256in}{1.553816in}}%
\pgfpathcurveto{\pgfqpoint{1.992889in}{1.553816in}}{\pgfqpoint{1.985823in}{1.550889in}}{\pgfqpoint{1.980614in}{1.545680in}}%
\pgfpathcurveto{\pgfqpoint{1.975405in}{1.540471in}}{\pgfqpoint{1.972478in}{1.533405in}}{\pgfqpoint{1.972478in}{1.526038in}}%
\pgfpathcurveto{\pgfqpoint{1.972478in}{1.518671in}}{\pgfqpoint{1.975405in}{1.511605in}}{\pgfqpoint{1.980614in}{1.506396in}}%
\pgfpathcurveto{\pgfqpoint{1.985823in}{1.501187in}}{\pgfqpoint{1.992889in}{1.498260in}}{\pgfqpoint{2.000256in}{1.498260in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{1.498260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009679in}{1.655556in}}%
\pgfpathcurveto{\pgfqpoint{2.017045in}{1.655556in}}{\pgfqpoint{2.024111in}{1.658483in}}{\pgfqpoint{2.029320in}{1.663692in}}%
\pgfpathcurveto{\pgfqpoint{2.034530in}{1.668901in}}{\pgfqpoint{2.037456in}{1.675967in}}{\pgfqpoint{2.037456in}{1.683334in}}%
\pgfpathcurveto{\pgfqpoint{2.037456in}{1.690701in}}{\pgfqpoint{2.034530in}{1.697767in}}{\pgfqpoint{2.029320in}{1.702976in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{1.708185in}}{\pgfqpoint{2.017045in}{1.711112in}}{\pgfqpoint{2.009679in}{1.711112in}}%
\pgfpathcurveto{\pgfqpoint{2.002312in}{1.711112in}}{\pgfqpoint{1.995246in}{1.708185in}}{\pgfqpoint{1.990037in}{1.702976in}}%
\pgfpathcurveto{\pgfqpoint{1.984828in}{1.697767in}}{\pgfqpoint{1.981901in}{1.690701in}}{\pgfqpoint{1.981901in}{1.683334in}}%
\pgfpathcurveto{\pgfqpoint{1.981901in}{1.675967in}}{\pgfqpoint{1.984828in}{1.668901in}}{\pgfqpoint{1.990037in}{1.663692in}}%
\pgfpathcurveto{\pgfqpoint{1.995246in}{1.658483in}}{\pgfqpoint{2.002312in}{1.655556in}}{\pgfqpoint{2.009679in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{2.009679in}{1.655556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019101in}{1.673205in}}%
\pgfpathcurveto{\pgfqpoint{2.026468in}{1.673205in}}{\pgfqpoint{2.033534in}{1.676132in}}{\pgfqpoint{2.038743in}{1.681341in}}%
\pgfpathcurveto{\pgfqpoint{2.043952in}{1.686550in}}{\pgfqpoint{2.046879in}{1.693616in}}{\pgfqpoint{2.046879in}{1.700983in}}%
\pgfpathcurveto{\pgfqpoint{2.046879in}{1.708350in}}{\pgfqpoint{2.043952in}{1.715416in}}{\pgfqpoint{2.038743in}{1.720625in}}%
\pgfpathcurveto{\pgfqpoint{2.033534in}{1.725834in}}{\pgfqpoint{2.026468in}{1.728761in}}{\pgfqpoint{2.019101in}{1.728761in}}%
\pgfpathcurveto{\pgfqpoint{2.011735in}{1.728761in}}{\pgfqpoint{2.004669in}{1.725834in}}{\pgfqpoint{1.999460in}{1.720625in}}%
\pgfpathcurveto{\pgfqpoint{1.994250in}{1.715416in}}{\pgfqpoint{1.991324in}{1.708350in}}{\pgfqpoint{1.991324in}{1.700983in}}%
\pgfpathcurveto{\pgfqpoint{1.991324in}{1.693616in}}{\pgfqpoint{1.994250in}{1.686550in}}{\pgfqpoint{1.999460in}{1.681341in}}%
\pgfpathcurveto{\pgfqpoint{2.004669in}{1.676132in}}{\pgfqpoint{2.011735in}{1.673205in}}{\pgfqpoint{2.019101in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{1.673205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028524in}{2.827174in}}%
\pgfpathcurveto{\pgfqpoint{2.035891in}{2.827174in}}{\pgfqpoint{2.042957in}{2.830101in}}{\pgfqpoint{2.048166in}{2.835310in}}%
\pgfpathcurveto{\pgfqpoint{2.053375in}{2.840519in}}{\pgfqpoint{2.056302in}{2.847585in}}{\pgfqpoint{2.056302in}{2.854952in}}%
\pgfpathcurveto{\pgfqpoint{2.056302in}{2.862318in}}{\pgfqpoint{2.053375in}{2.869384in}}{\pgfqpoint{2.048166in}{2.874593in}}%
\pgfpathcurveto{\pgfqpoint{2.042957in}{2.879802in}}{\pgfqpoint{2.035891in}{2.882729in}}{\pgfqpoint{2.028524in}{2.882729in}}%
\pgfpathcurveto{\pgfqpoint{2.021157in}{2.882729in}}{\pgfqpoint{2.014091in}{2.879802in}}{\pgfqpoint{2.008882in}{2.874593in}}%
\pgfpathcurveto{\pgfqpoint{2.003673in}{2.869384in}}{\pgfqpoint{2.000746in}{2.862318in}}{\pgfqpoint{2.000746in}{2.854952in}}%
\pgfpathcurveto{\pgfqpoint{2.000746in}{2.847585in}}{\pgfqpoint{2.003673in}{2.840519in}}{\pgfqpoint{2.008882in}{2.835310in}}%
\pgfpathcurveto{\pgfqpoint{2.014091in}{2.830101in}}{\pgfqpoint{2.021157in}{2.827174in}}{\pgfqpoint{2.028524in}{2.827174in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{2.827174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037947in}{1.713876in}}%
\pgfpathcurveto{\pgfqpoint{2.045314in}{1.713876in}}{\pgfqpoint{2.052380in}{1.716803in}}{\pgfqpoint{2.057589in}{1.722012in}}%
\pgfpathcurveto{\pgfqpoint{2.062798in}{1.727221in}}{\pgfqpoint{2.065725in}{1.734287in}}{\pgfqpoint{2.065725in}{1.741654in}}%
\pgfpathcurveto{\pgfqpoint{2.065725in}{1.749021in}}{\pgfqpoint{2.062798in}{1.756087in}}{\pgfqpoint{2.057589in}{1.761296in}}%
\pgfpathcurveto{\pgfqpoint{2.052380in}{1.766505in}}{\pgfqpoint{2.045314in}{1.769432in}}{\pgfqpoint{2.037947in}{1.769432in}}%
\pgfpathcurveto{\pgfqpoint{2.030580in}{1.769432in}}{\pgfqpoint{2.023514in}{1.766505in}}{\pgfqpoint{2.018305in}{1.761296in}}%
\pgfpathcurveto{\pgfqpoint{2.013096in}{1.756087in}}{\pgfqpoint{2.010169in}{1.749021in}}{\pgfqpoint{2.010169in}{1.741654in}}%
\pgfpathcurveto{\pgfqpoint{2.010169in}{1.734287in}}{\pgfqpoint{2.013096in}{1.727221in}}{\pgfqpoint{2.018305in}{1.722012in}}%
\pgfpathcurveto{\pgfqpoint{2.023514in}{1.716803in}}{\pgfqpoint{2.030580in}{1.713876in}}{\pgfqpoint{2.037947in}{1.713876in}}%
\pgfpathlineto{\pgfqpoint{2.037947in}{1.713876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933948,0.414148,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047370in}{1.487164in}}%
\pgfpathcurveto{\pgfqpoint{2.054737in}{1.487164in}}{\pgfqpoint{2.061803in}{1.490091in}}{\pgfqpoint{2.067012in}{1.495300in}}%
\pgfpathcurveto{\pgfqpoint{2.072221in}{1.500509in}}{\pgfqpoint{2.075148in}{1.507575in}}{\pgfqpoint{2.075148in}{1.514942in}}%
\pgfpathcurveto{\pgfqpoint{2.075148in}{1.522309in}}{\pgfqpoint{2.072221in}{1.529375in}}{\pgfqpoint{2.067012in}{1.534584in}}%
\pgfpathcurveto{\pgfqpoint{2.061803in}{1.539793in}}{\pgfqpoint{2.054737in}{1.542720in}}{\pgfqpoint{2.047370in}{1.542720in}}%
\pgfpathcurveto{\pgfqpoint{2.040003in}{1.542720in}}{\pgfqpoint{2.032937in}{1.539793in}}{\pgfqpoint{2.027728in}{1.534584in}}%
\pgfpathcurveto{\pgfqpoint{2.022519in}{1.529375in}}{\pgfqpoint{2.019592in}{1.522309in}}{\pgfqpoint{2.019592in}{1.514942in}}%
\pgfpathcurveto{\pgfqpoint{2.019592in}{1.507575in}}{\pgfqpoint{2.022519in}{1.500509in}}{\pgfqpoint{2.027728in}{1.495300in}}%
\pgfpathcurveto{\pgfqpoint{2.032937in}{1.490091in}}{\pgfqpoint{2.040003in}{1.487164in}}{\pgfqpoint{2.047370in}{1.487164in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{1.487164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.806151,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056793in}{1.121017in}}%
\pgfpathcurveto{\pgfqpoint{2.064159in}{1.121017in}}{\pgfqpoint{2.071225in}{1.123944in}}{\pgfqpoint{2.076434in}{1.129153in}}%
\pgfpathcurveto{\pgfqpoint{2.081644in}{1.134362in}}{\pgfqpoint{2.084570in}{1.141428in}}{\pgfqpoint{2.084570in}{1.148795in}}%
\pgfpathcurveto{\pgfqpoint{2.084570in}{1.156161in}}{\pgfqpoint{2.081644in}{1.163227in}}{\pgfqpoint{2.076434in}{1.168437in}}%
\pgfpathcurveto{\pgfqpoint{2.071225in}{1.173646in}}{\pgfqpoint{2.064159in}{1.176572in}}{\pgfqpoint{2.056793in}{1.176572in}}%
\pgfpathcurveto{\pgfqpoint{2.049426in}{1.176572in}}{\pgfqpoint{2.042360in}{1.173646in}}{\pgfqpoint{2.037151in}{1.168437in}}%
\pgfpathcurveto{\pgfqpoint{2.031942in}{1.163227in}}{\pgfqpoint{2.029015in}{1.156161in}}{\pgfqpoint{2.029015in}{1.148795in}}%
\pgfpathcurveto{\pgfqpoint{2.029015in}{1.141428in}}{\pgfqpoint{2.031942in}{1.134362in}}{\pgfqpoint{2.037151in}{1.129153in}}%
\pgfpathcurveto{\pgfqpoint{2.042360in}{1.123944in}}{\pgfqpoint{2.049426in}{1.121017in}}{\pgfqpoint{2.056793in}{1.121017in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{1.121017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066215in}{1.500623in}}%
\pgfpathcurveto{\pgfqpoint{2.073582in}{1.500623in}}{\pgfqpoint{2.080648in}{1.503550in}}{\pgfqpoint{2.085857in}{1.508759in}}%
\pgfpathcurveto{\pgfqpoint{2.091066in}{1.513968in}}{\pgfqpoint{2.093993in}{1.521034in}}{\pgfqpoint{2.093993in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.093993in}{1.535767in}}{\pgfqpoint{2.091066in}{1.542833in}}{\pgfqpoint{2.085857in}{1.548042in}}%
\pgfpathcurveto{\pgfqpoint{2.080648in}{1.553252in}}{\pgfqpoint{2.073582in}{1.556178in}}{\pgfqpoint{2.066215in}{1.556178in}}%
\pgfpathcurveto{\pgfqpoint{2.058849in}{1.556178in}}{\pgfqpoint{2.051783in}{1.553252in}}{\pgfqpoint{2.046574in}{1.548042in}}%
\pgfpathcurveto{\pgfqpoint{2.041364in}{1.542833in}}{\pgfqpoint{2.038438in}{1.535767in}}{\pgfqpoint{2.038438in}{1.528401in}}%
\pgfpathcurveto{\pgfqpoint{2.038438in}{1.521034in}}{\pgfqpoint{2.041364in}{1.513968in}}{\pgfqpoint{2.046574in}{1.508759in}}%
\pgfpathcurveto{\pgfqpoint{2.051783in}{1.503550in}}{\pgfqpoint{2.058849in}{1.500623in}}{\pgfqpoint{2.066215in}{1.500623in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{1.500623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075638in}{1.752638in}}%
\pgfpathcurveto{\pgfqpoint{2.083005in}{1.752638in}}{\pgfqpoint{2.090071in}{1.755564in}}{\pgfqpoint{2.095280in}{1.760773in}}%
\pgfpathcurveto{\pgfqpoint{2.100489in}{1.765983in}}{\pgfqpoint{2.103416in}{1.773049in}}{\pgfqpoint{2.103416in}{1.780415in}}%
\pgfpathcurveto{\pgfqpoint{2.103416in}{1.787782in}}{\pgfqpoint{2.100489in}{1.794848in}}{\pgfqpoint{2.095280in}{1.800057in}}%
\pgfpathcurveto{\pgfqpoint{2.090071in}{1.805266in}}{\pgfqpoint{2.083005in}{1.808193in}}{\pgfqpoint{2.075638in}{1.808193in}}%
\pgfpathcurveto{\pgfqpoint{2.068271in}{1.808193in}}{\pgfqpoint{2.061205in}{1.805266in}}{\pgfqpoint{2.055996in}{1.800057in}}%
\pgfpathcurveto{\pgfqpoint{2.050787in}{1.794848in}}{\pgfqpoint{2.047860in}{1.787782in}}{\pgfqpoint{2.047860in}{1.780415in}}%
\pgfpathcurveto{\pgfqpoint{2.047860in}{1.773049in}}{\pgfqpoint{2.050787in}{1.765983in}}{\pgfqpoint{2.055996in}{1.760773in}}%
\pgfpathcurveto{\pgfqpoint{2.061205in}{1.755564in}}{\pgfqpoint{2.068271in}{1.752638in}}{\pgfqpoint{2.075638in}{1.752638in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{1.752638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990542,0.689735,0.393772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085061in}{1.502000in}}%
\pgfpathcurveto{\pgfqpoint{2.092428in}{1.502000in}}{\pgfqpoint{2.099494in}{1.504926in}}{\pgfqpoint{2.104703in}{1.510136in}}%
\pgfpathcurveto{\pgfqpoint{2.109912in}{1.515345in}}{\pgfqpoint{2.112839in}{1.522411in}}{\pgfqpoint{2.112839in}{1.529777in}}%
\pgfpathcurveto{\pgfqpoint{2.112839in}{1.537144in}}{\pgfqpoint{2.109912in}{1.544210in}}{\pgfqpoint{2.104703in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{2.099494in}{1.554628in}}{\pgfqpoint{2.092428in}{1.557555in}}{\pgfqpoint{2.085061in}{1.557555in}}%
\pgfpathcurveto{\pgfqpoint{2.077694in}{1.557555in}}{\pgfqpoint{2.070628in}{1.554628in}}{\pgfqpoint{2.065419in}{1.549419in}}%
\pgfpathcurveto{\pgfqpoint{2.060210in}{1.544210in}}{\pgfqpoint{2.057283in}{1.537144in}}{\pgfqpoint{2.057283in}{1.529777in}}%
\pgfpathcurveto{\pgfqpoint{2.057283in}{1.522411in}}{\pgfqpoint{2.060210in}{1.515345in}}{\pgfqpoint{2.065419in}{1.510136in}}%
\pgfpathcurveto{\pgfqpoint{2.070628in}{1.504926in}}{\pgfqpoint{2.077694in}{1.502000in}}{\pgfqpoint{2.085061in}{1.502000in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{1.502000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094484in}{1.480030in}}%
\pgfpathcurveto{\pgfqpoint{2.101850in}{1.480030in}}{\pgfqpoint{2.108917in}{1.482957in}}{\pgfqpoint{2.114126in}{1.488166in}}%
\pgfpathcurveto{\pgfqpoint{2.119335in}{1.493375in}}{\pgfqpoint{2.122262in}{1.500441in}}{\pgfqpoint{2.122262in}{1.507808in}}%
\pgfpathcurveto{\pgfqpoint{2.122262in}{1.515175in}}{\pgfqpoint{2.119335in}{1.522241in}}{\pgfqpoint{2.114126in}{1.527450in}}%
\pgfpathcurveto{\pgfqpoint{2.108917in}{1.532659in}}{\pgfqpoint{2.101850in}{1.535586in}}{\pgfqpoint{2.094484in}{1.535586in}}%
\pgfpathcurveto{\pgfqpoint{2.087117in}{1.535586in}}{\pgfqpoint{2.080051in}{1.532659in}}{\pgfqpoint{2.074842in}{1.527450in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{1.522241in}}{\pgfqpoint{2.066706in}{1.515175in}}{\pgfqpoint{2.066706in}{1.507808in}}%
\pgfpathcurveto{\pgfqpoint{2.066706in}{1.500441in}}{\pgfqpoint{2.069633in}{1.493375in}}{\pgfqpoint{2.074842in}{1.488166in}}%
\pgfpathcurveto{\pgfqpoint{2.080051in}{1.482957in}}{\pgfqpoint{2.087117in}{1.480030in}}{\pgfqpoint{2.094484in}{1.480030in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.480030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103907in}{1.517651in}}%
\pgfpathcurveto{\pgfqpoint{2.111273in}{1.517651in}}{\pgfqpoint{2.118339in}{1.520578in}}{\pgfqpoint{2.123548in}{1.525787in}}%
\pgfpathcurveto{\pgfqpoint{2.128757in}{1.530996in}}{\pgfqpoint{2.131684in}{1.538062in}}{\pgfqpoint{2.131684in}{1.545429in}}%
\pgfpathcurveto{\pgfqpoint{2.131684in}{1.552796in}}{\pgfqpoint{2.128757in}{1.559862in}}{\pgfqpoint{2.123548in}{1.565071in}}%
\pgfpathcurveto{\pgfqpoint{2.118339in}{1.570280in}}{\pgfqpoint{2.111273in}{1.573207in}}{\pgfqpoint{2.103907in}{1.573207in}}%
\pgfpathcurveto{\pgfqpoint{2.096540in}{1.573207in}}{\pgfqpoint{2.089474in}{1.570280in}}{\pgfqpoint{2.084265in}{1.565071in}}%
\pgfpathcurveto{\pgfqpoint{2.079056in}{1.559862in}}{\pgfqpoint{2.076129in}{1.552796in}}{\pgfqpoint{2.076129in}{1.545429in}}%
\pgfpathcurveto{\pgfqpoint{2.076129in}{1.538062in}}{\pgfqpoint{2.079056in}{1.530996in}}{\pgfqpoint{2.084265in}{1.525787in}}%
\pgfpathcurveto{\pgfqpoint{2.089474in}{1.520578in}}{\pgfqpoint{2.096540in}{1.517651in}}{\pgfqpoint{2.103907in}{1.517651in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{1.517651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625144,0.810150,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113329in}{2.950072in}}%
\pgfpathcurveto{\pgfqpoint{2.120696in}{2.950072in}}{\pgfqpoint{2.127762in}{2.952999in}}{\pgfqpoint{2.132971in}{2.958208in}}%
\pgfpathcurveto{\pgfqpoint{2.138180in}{2.963417in}}{\pgfqpoint{2.141107in}{2.970483in}}{\pgfqpoint{2.141107in}{2.977850in}}%
\pgfpathcurveto{\pgfqpoint{2.141107in}{2.985217in}}{\pgfqpoint{2.138180in}{2.992283in}}{\pgfqpoint{2.132971in}{2.997492in}}%
\pgfpathcurveto{\pgfqpoint{2.127762in}{3.002701in}}{\pgfqpoint{2.120696in}{3.005628in}}{\pgfqpoint{2.113329in}{3.005628in}}%
\pgfpathcurveto{\pgfqpoint{2.105963in}{3.005628in}}{\pgfqpoint{2.098897in}{3.002701in}}{\pgfqpoint{2.093687in}{2.997492in}}%
\pgfpathcurveto{\pgfqpoint{2.088478in}{2.992283in}}{\pgfqpoint{2.085552in}{2.985217in}}{\pgfqpoint{2.085552in}{2.977850in}}%
\pgfpathcurveto{\pgfqpoint{2.085552in}{2.970483in}}{\pgfqpoint{2.088478in}{2.963417in}}{\pgfqpoint{2.093687in}{2.958208in}}%
\pgfpathcurveto{\pgfqpoint{2.098897in}{2.952999in}}{\pgfqpoint{2.105963in}{2.950072in}}{\pgfqpoint{2.113329in}{2.950072in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{2.950072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457209,0.673126,0.816225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{3.024193in}}%
\pgfpathcurveto{\pgfqpoint{0.660164in}{3.024193in}}{\pgfqpoint{0.667230in}{3.027120in}}{\pgfqpoint{0.672439in}{3.032329in}}%
\pgfpathcurveto{\pgfqpoint{0.677648in}{3.037538in}}{\pgfqpoint{0.680575in}{3.044604in}}{\pgfqpoint{0.680575in}{3.051971in}}%
\pgfpathcurveto{\pgfqpoint{0.680575in}{3.059337in}}{\pgfqpoint{0.677648in}{3.066403in}}{\pgfqpoint{0.672439in}{3.071613in}}%
\pgfpathcurveto{\pgfqpoint{0.667230in}{3.076822in}}{\pgfqpoint{0.660164in}{3.079748in}}{\pgfqpoint{0.652797in}{3.079748in}}%
\pgfpathcurveto{\pgfqpoint{0.645430in}{3.079748in}}{\pgfqpoint{0.638364in}{3.076822in}}{\pgfqpoint{0.633155in}{3.071613in}}%
\pgfpathcurveto{\pgfqpoint{0.627946in}{3.066403in}}{\pgfqpoint{0.625019in}{3.059337in}}{\pgfqpoint{0.625019in}{3.051971in}}%
\pgfpathcurveto{\pgfqpoint{0.625019in}{3.044604in}}{\pgfqpoint{0.627946in}{3.037538in}}{\pgfqpoint{0.633155in}{3.032329in}}%
\pgfpathcurveto{\pgfqpoint{0.638364in}{3.027120in}}{\pgfqpoint{0.645430in}{3.024193in}}{\pgfqpoint{0.652797in}{3.024193in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{3.024193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662220in}{1.468571in}}%
\pgfpathcurveto{\pgfqpoint{0.669587in}{1.468571in}}{\pgfqpoint{0.676653in}{1.471498in}}{\pgfqpoint{0.681862in}{1.476707in}}%
\pgfpathcurveto{\pgfqpoint{0.687071in}{1.481916in}}{\pgfqpoint{0.689998in}{1.488982in}}{\pgfqpoint{0.689998in}{1.496349in}}%
\pgfpathcurveto{\pgfqpoint{0.689998in}{1.503716in}}{\pgfqpoint{0.687071in}{1.510782in}}{\pgfqpoint{0.681862in}{1.515991in}}%
\pgfpathcurveto{\pgfqpoint{0.676653in}{1.521200in}}{\pgfqpoint{0.669587in}{1.524127in}}{\pgfqpoint{0.662220in}{1.524127in}}%
\pgfpathcurveto{\pgfqpoint{0.654853in}{1.524127in}}{\pgfqpoint{0.647787in}{1.521200in}}{\pgfqpoint{0.642578in}{1.515991in}}%
\pgfpathcurveto{\pgfqpoint{0.637369in}{1.510782in}}{\pgfqpoint{0.634442in}{1.503716in}}{\pgfqpoint{0.634442in}{1.496349in}}%
\pgfpathcurveto{\pgfqpoint{0.634442in}{1.488982in}}{\pgfqpoint{0.637369in}{1.481916in}}{\pgfqpoint{0.642578in}{1.476707in}}%
\pgfpathcurveto{\pgfqpoint{0.647787in}{1.471498in}}{\pgfqpoint{0.654853in}{1.468571in}}{\pgfqpoint{0.662220in}{1.468571in}}%
\pgfpathlineto{\pgfqpoint{0.662220in}{1.468571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965782,0.502268,0.298270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671643in}{1.550710in}}%
\pgfpathcurveto{\pgfqpoint{0.679009in}{1.550710in}}{\pgfqpoint{0.686075in}{1.553637in}}{\pgfqpoint{0.691285in}{1.558846in}}%
\pgfpathcurveto{\pgfqpoint{0.696494in}{1.564055in}}{\pgfqpoint{0.699420in}{1.571121in}}{\pgfqpoint{0.699420in}{1.578488in}}%
\pgfpathcurveto{\pgfqpoint{0.699420in}{1.585854in}}{\pgfqpoint{0.696494in}{1.592920in}}{\pgfqpoint{0.691285in}{1.598129in}}%
\pgfpathcurveto{\pgfqpoint{0.686075in}{1.603338in}}{\pgfqpoint{0.679009in}{1.606265in}}{\pgfqpoint{0.671643in}{1.606265in}}%
\pgfpathcurveto{\pgfqpoint{0.664276in}{1.606265in}}{\pgfqpoint{0.657210in}{1.603338in}}{\pgfqpoint{0.652001in}{1.598129in}}%
\pgfpathcurveto{\pgfqpoint{0.646792in}{1.592920in}}{\pgfqpoint{0.643865in}{1.585854in}}{\pgfqpoint{0.643865in}{1.578488in}}%
\pgfpathcurveto{\pgfqpoint{0.643865in}{1.571121in}}{\pgfqpoint{0.646792in}{1.564055in}}{\pgfqpoint{0.652001in}{1.558846in}}%
\pgfpathcurveto{\pgfqpoint{0.657210in}{1.553637in}}{\pgfqpoint{0.664276in}{1.550710in}}{\pgfqpoint{0.671643in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{1.550710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681065in}{2.015955in}}%
\pgfpathcurveto{\pgfqpoint{0.688432in}{2.015955in}}{\pgfqpoint{0.695498in}{2.018882in}}{\pgfqpoint{0.700707in}{2.024091in}}%
\pgfpathcurveto{\pgfqpoint{0.705916in}{2.029300in}}{\pgfqpoint{0.708843in}{2.036366in}}{\pgfqpoint{0.708843in}{2.043733in}}%
\pgfpathcurveto{\pgfqpoint{0.708843in}{2.051100in}}{\pgfqpoint{0.705916in}{2.058166in}}{\pgfqpoint{0.700707in}{2.063375in}}%
\pgfpathcurveto{\pgfqpoint{0.695498in}{2.068584in}}{\pgfqpoint{0.688432in}{2.071511in}}{\pgfqpoint{0.681065in}{2.071511in}}%
\pgfpathcurveto{\pgfqpoint{0.673699in}{2.071511in}}{\pgfqpoint{0.666633in}{2.068584in}}{\pgfqpoint{0.661424in}{2.063375in}}%
\pgfpathcurveto{\pgfqpoint{0.656215in}{2.058166in}}{\pgfqpoint{0.653288in}{2.051100in}}{\pgfqpoint{0.653288in}{2.043733in}}%
\pgfpathcurveto{\pgfqpoint{0.653288in}{2.036366in}}{\pgfqpoint{0.656215in}{2.029300in}}{\pgfqpoint{0.661424in}{2.024091in}}%
\pgfpathcurveto{\pgfqpoint{0.666633in}{2.018882in}}{\pgfqpoint{0.673699in}{2.015955in}}{\pgfqpoint{0.681065in}{2.015955in}}%
\pgfpathlineto{\pgfqpoint{0.681065in}{2.015955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690488in}{2.095745in}}%
\pgfpathcurveto{\pgfqpoint{0.697855in}{2.095745in}}{\pgfqpoint{0.704921in}{2.098672in}}{\pgfqpoint{0.710130in}{2.103881in}}%
\pgfpathcurveto{\pgfqpoint{0.715339in}{2.109090in}}{\pgfqpoint{0.718266in}{2.116156in}}{\pgfqpoint{0.718266in}{2.123523in}}%
\pgfpathcurveto{\pgfqpoint{0.718266in}{2.130890in}}{\pgfqpoint{0.715339in}{2.137956in}}{\pgfqpoint{0.710130in}{2.143165in}}%
\pgfpathcurveto{\pgfqpoint{0.704921in}{2.148374in}}{\pgfqpoint{0.697855in}{2.151301in}}{\pgfqpoint{0.690488in}{2.151301in}}%
\pgfpathcurveto{\pgfqpoint{0.683121in}{2.151301in}}{\pgfqpoint{0.676055in}{2.148374in}}{\pgfqpoint{0.670846in}{2.143165in}}%
\pgfpathcurveto{\pgfqpoint{0.665637in}{2.137956in}}{\pgfqpoint{0.662710in}{2.130890in}}{\pgfqpoint{0.662710in}{2.123523in}}%
\pgfpathcurveto{\pgfqpoint{0.662710in}{2.116156in}}{\pgfqpoint{0.665637in}{2.109090in}}{\pgfqpoint{0.670846in}{2.103881in}}%
\pgfpathcurveto{\pgfqpoint{0.676055in}{2.098672in}}{\pgfqpoint{0.683121in}{2.095745in}}{\pgfqpoint{0.690488in}{2.095745in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{2.095745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709334in}{-2.193065in}}%
\pgfpathcurveto{\pgfqpoint{0.716701in}{-2.193065in}}{\pgfqpoint{0.723767in}{-2.190138in}}{\pgfqpoint{0.728976in}{-2.184929in}}%
\pgfpathcurveto{\pgfqpoint{0.734185in}{-2.179720in}}{\pgfqpoint{0.737112in}{-2.172654in}}{\pgfqpoint{0.737112in}{-2.165287in}}%
\pgfpathcurveto{\pgfqpoint{0.737112in}{-2.157920in}}{\pgfqpoint{0.734185in}{-2.150854in}}{\pgfqpoint{0.728976in}{-2.145645in}}%
\pgfpathcurveto{\pgfqpoint{0.723767in}{-2.140436in}}{\pgfqpoint{0.716701in}{-2.137509in}}{\pgfqpoint{0.709334in}{-2.137509in}}%
\pgfpathcurveto{\pgfqpoint{0.701967in}{-2.137509in}}{\pgfqpoint{0.694901in}{-2.140436in}}{\pgfqpoint{0.689692in}{-2.145645in}}%
\pgfpathcurveto{\pgfqpoint{0.684483in}{-2.150854in}}{\pgfqpoint{0.681556in}{-2.157920in}}{\pgfqpoint{0.681556in}{-2.165287in}}%
\pgfpathcurveto{\pgfqpoint{0.681556in}{-2.172654in}}{\pgfqpoint{0.684483in}{-2.179720in}}{\pgfqpoint{0.689692in}{-2.184929in}}%
\pgfpathcurveto{\pgfqpoint{0.694901in}{-2.190138in}}{\pgfqpoint{0.701967in}{-2.193065in}}{\pgfqpoint{0.709334in}{-2.193065in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{-2.193065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718757in}{2.883406in}}%
\pgfpathcurveto{\pgfqpoint{0.726123in}{2.883406in}}{\pgfqpoint{0.733189in}{2.886333in}}{\pgfqpoint{0.738398in}{2.891542in}}%
\pgfpathcurveto{\pgfqpoint{0.743608in}{2.896751in}}{\pgfqpoint{0.746534in}{2.903818in}}{\pgfqpoint{0.746534in}{2.911184in}}%
\pgfpathcurveto{\pgfqpoint{0.746534in}{2.918551in}}{\pgfqpoint{0.743608in}{2.925617in}}{\pgfqpoint{0.738398in}{2.930826in}}%
\pgfpathcurveto{\pgfqpoint{0.733189in}{2.936035in}}{\pgfqpoint{0.726123in}{2.938962in}}{\pgfqpoint{0.718757in}{2.938962in}}%
\pgfpathcurveto{\pgfqpoint{0.711390in}{2.938962in}}{\pgfqpoint{0.704324in}{2.936035in}}{\pgfqpoint{0.699115in}{2.930826in}}%
\pgfpathcurveto{\pgfqpoint{0.693906in}{2.925617in}}{\pgfqpoint{0.690979in}{2.918551in}}{\pgfqpoint{0.690979in}{2.911184in}}%
\pgfpathcurveto{\pgfqpoint{0.690979in}{2.903818in}}{\pgfqpoint{0.693906in}{2.896751in}}{\pgfqpoint{0.699115in}{2.891542in}}%
\pgfpathcurveto{\pgfqpoint{0.704324in}{2.886333in}}{\pgfqpoint{0.711390in}{2.883406in}}{\pgfqpoint{0.718757in}{2.883406in}}%
\pgfpathlineto{\pgfqpoint{0.718757in}{2.883406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728179in}{1.580053in}}%
\pgfpathcurveto{\pgfqpoint{0.735546in}{1.580053in}}{\pgfqpoint{0.742612in}{1.582980in}}{\pgfqpoint{0.747821in}{1.588189in}}%
\pgfpathcurveto{\pgfqpoint{0.753030in}{1.593398in}}{\pgfqpoint{0.755957in}{1.600464in}}{\pgfqpoint{0.755957in}{1.607831in}}%
\pgfpathcurveto{\pgfqpoint{0.755957in}{1.615197in}}{\pgfqpoint{0.753030in}{1.622263in}}{\pgfqpoint{0.747821in}{1.627473in}}%
\pgfpathcurveto{\pgfqpoint{0.742612in}{1.632682in}}{\pgfqpoint{0.735546in}{1.635608in}}{\pgfqpoint{0.728179in}{1.635608in}}%
\pgfpathcurveto{\pgfqpoint{0.720813in}{1.635608in}}{\pgfqpoint{0.713747in}{1.632682in}}{\pgfqpoint{0.708538in}{1.627473in}}%
\pgfpathcurveto{\pgfqpoint{0.703328in}{1.622263in}}{\pgfqpoint{0.700402in}{1.615197in}}{\pgfqpoint{0.700402in}{1.607831in}}%
\pgfpathcurveto{\pgfqpoint{0.700402in}{1.600464in}}{\pgfqpoint{0.703328in}{1.593398in}}{\pgfqpoint{0.708538in}{1.588189in}}%
\pgfpathcurveto{\pgfqpoint{0.713747in}{1.582980in}}{\pgfqpoint{0.720813in}{1.580053in}}{\pgfqpoint{0.728179in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{1.580053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342791,0.545175,0.749789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737602in}{1.819383in}}%
\pgfpathcurveto{\pgfqpoint{0.744969in}{1.819383in}}{\pgfqpoint{0.752035in}{1.822310in}}{\pgfqpoint{0.757244in}{1.827519in}}%
\pgfpathcurveto{\pgfqpoint{0.762453in}{1.832728in}}{\pgfqpoint{0.765380in}{1.839794in}}{\pgfqpoint{0.765380in}{1.847161in}}%
\pgfpathcurveto{\pgfqpoint{0.765380in}{1.854528in}}{\pgfqpoint{0.762453in}{1.861594in}}{\pgfqpoint{0.757244in}{1.866803in}}%
\pgfpathcurveto{\pgfqpoint{0.752035in}{1.872012in}}{\pgfqpoint{0.744969in}{1.874939in}}{\pgfqpoint{0.737602in}{1.874939in}}%
\pgfpathcurveto{\pgfqpoint{0.730235in}{1.874939in}}{\pgfqpoint{0.723169in}{1.872012in}}{\pgfqpoint{0.717960in}{1.866803in}}%
\pgfpathcurveto{\pgfqpoint{0.712751in}{1.861594in}}{\pgfqpoint{0.709824in}{1.854528in}}{\pgfqpoint{0.709824in}{1.847161in}}%
\pgfpathcurveto{\pgfqpoint{0.709824in}{1.839794in}}{\pgfqpoint{0.712751in}{1.832728in}}{\pgfqpoint{0.717960in}{1.827519in}}%
\pgfpathcurveto{\pgfqpoint{0.723169in}{1.822310in}}{\pgfqpoint{0.730235in}{1.819383in}}{\pgfqpoint{0.737602in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{0.737602in}{1.819383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747025in}{1.457524in}}%
\pgfpathcurveto{\pgfqpoint{0.754392in}{1.457524in}}{\pgfqpoint{0.761458in}{1.460451in}}{\pgfqpoint{0.766667in}{1.465660in}}%
\pgfpathcurveto{\pgfqpoint{0.771876in}{1.470869in}}{\pgfqpoint{0.774803in}{1.477935in}}{\pgfqpoint{0.774803in}{1.485302in}}%
\pgfpathcurveto{\pgfqpoint{0.774803in}{1.492668in}}{\pgfqpoint{0.771876in}{1.499734in}}{\pgfqpoint{0.766667in}{1.504943in}}%
\pgfpathcurveto{\pgfqpoint{0.761458in}{1.510152in}}{\pgfqpoint{0.754392in}{1.513079in}}{\pgfqpoint{0.747025in}{1.513079in}}%
\pgfpathcurveto{\pgfqpoint{0.739658in}{1.513079in}}{\pgfqpoint{0.732592in}{1.510152in}}{\pgfqpoint{0.727383in}{1.504943in}}%
\pgfpathcurveto{\pgfqpoint{0.722174in}{1.499734in}}{\pgfqpoint{0.719247in}{1.492668in}}{\pgfqpoint{0.719247in}{1.485302in}}%
\pgfpathcurveto{\pgfqpoint{0.719247in}{1.477935in}}{\pgfqpoint{0.722174in}{1.470869in}}{\pgfqpoint{0.727383in}{1.465660in}}%
\pgfpathcurveto{\pgfqpoint{0.732592in}{1.460451in}}{\pgfqpoint{0.739658in}{1.457524in}}{\pgfqpoint{0.747025in}{1.457524in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.457524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895502,0.314187,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756448in}{1.475995in}}%
\pgfpathcurveto{\pgfqpoint{0.763815in}{1.475995in}}{\pgfqpoint{0.770881in}{1.478922in}}{\pgfqpoint{0.776090in}{1.484131in}}%
\pgfpathcurveto{\pgfqpoint{0.781299in}{1.489340in}}{\pgfqpoint{0.784226in}{1.496406in}}{\pgfqpoint{0.784226in}{1.503773in}}%
\pgfpathcurveto{\pgfqpoint{0.784226in}{1.511140in}}{\pgfqpoint{0.781299in}{1.518206in}}{\pgfqpoint{0.776090in}{1.523415in}}%
\pgfpathcurveto{\pgfqpoint{0.770881in}{1.528624in}}{\pgfqpoint{0.763815in}{1.531551in}}{\pgfqpoint{0.756448in}{1.531551in}}%
\pgfpathcurveto{\pgfqpoint{0.749081in}{1.531551in}}{\pgfqpoint{0.742015in}{1.528624in}}{\pgfqpoint{0.736806in}{1.523415in}}%
\pgfpathcurveto{\pgfqpoint{0.731597in}{1.518206in}}{\pgfqpoint{0.728670in}{1.511140in}}{\pgfqpoint{0.728670in}{1.503773in}}%
\pgfpathcurveto{\pgfqpoint{0.728670in}{1.496406in}}{\pgfqpoint{0.731597in}{1.489340in}}{\pgfqpoint{0.736806in}{1.484131in}}%
\pgfpathcurveto{\pgfqpoint{0.742015in}{1.478922in}}{\pgfqpoint{0.749081in}{1.475995in}}{\pgfqpoint{0.756448in}{1.475995in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{1.475995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420300,0.637755,0.797155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765871in}{2.146796in}}%
\pgfpathcurveto{\pgfqpoint{0.773237in}{2.146796in}}{\pgfqpoint{0.780303in}{2.149723in}}{\pgfqpoint{0.785512in}{2.154932in}}%
\pgfpathcurveto{\pgfqpoint{0.790721in}{2.160141in}}{\pgfqpoint{0.793648in}{2.167207in}}{\pgfqpoint{0.793648in}{2.174574in}}%
\pgfpathcurveto{\pgfqpoint{0.793648in}{2.181941in}}{\pgfqpoint{0.790721in}{2.189007in}}{\pgfqpoint{0.785512in}{2.194216in}}%
\pgfpathcurveto{\pgfqpoint{0.780303in}{2.199425in}}{\pgfqpoint{0.773237in}{2.202352in}}{\pgfqpoint{0.765871in}{2.202352in}}%
\pgfpathcurveto{\pgfqpoint{0.758504in}{2.202352in}}{\pgfqpoint{0.751438in}{2.199425in}}{\pgfqpoint{0.746229in}{2.194216in}}%
\pgfpathcurveto{\pgfqpoint{0.741020in}{2.189007in}}{\pgfqpoint{0.738093in}{2.181941in}}{\pgfqpoint{0.738093in}{2.174574in}}%
\pgfpathcurveto{\pgfqpoint{0.738093in}{2.167207in}}{\pgfqpoint{0.741020in}{2.160141in}}{\pgfqpoint{0.746229in}{2.154932in}}%
\pgfpathcurveto{\pgfqpoint{0.751438in}{2.149723in}}{\pgfqpoint{0.758504in}{2.146796in}}{\pgfqpoint{0.765871in}{2.146796in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{2.146796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775293in}{2.947425in}}%
\pgfpathcurveto{\pgfqpoint{0.782660in}{2.947425in}}{\pgfqpoint{0.789726in}{2.950352in}}{\pgfqpoint{0.794935in}{2.955561in}}%
\pgfpathcurveto{\pgfqpoint{0.800144in}{2.960770in}}{\pgfqpoint{0.803071in}{2.967836in}}{\pgfqpoint{0.803071in}{2.975203in}}%
\pgfpathcurveto{\pgfqpoint{0.803071in}{2.982570in}}{\pgfqpoint{0.800144in}{2.989636in}}{\pgfqpoint{0.794935in}{2.994845in}}%
\pgfpathcurveto{\pgfqpoint{0.789726in}{3.000054in}}{\pgfqpoint{0.782660in}{3.002981in}}{\pgfqpoint{0.775293in}{3.002981in}}%
\pgfpathcurveto{\pgfqpoint{0.767927in}{3.002981in}}{\pgfqpoint{0.760861in}{3.000054in}}{\pgfqpoint{0.755651in}{2.994845in}}%
\pgfpathcurveto{\pgfqpoint{0.750442in}{2.989636in}}{\pgfqpoint{0.747516in}{2.982570in}}{\pgfqpoint{0.747516in}{2.975203in}}%
\pgfpathcurveto{\pgfqpoint{0.747516in}{2.967836in}}{\pgfqpoint{0.750442in}{2.960770in}}{\pgfqpoint{0.755651in}{2.955561in}}%
\pgfpathcurveto{\pgfqpoint{0.760861in}{2.950352in}}{\pgfqpoint{0.767927in}{2.947425in}}{\pgfqpoint{0.775293in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{0.775293in}{2.947425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784716in}{2.077150in}}%
\pgfpathcurveto{\pgfqpoint{0.792083in}{2.077150in}}{\pgfqpoint{0.799149in}{2.080076in}}{\pgfqpoint{0.804358in}{2.085286in}}%
\pgfpathcurveto{\pgfqpoint{0.809567in}{2.090495in}}{\pgfqpoint{0.812494in}{2.097561in}}{\pgfqpoint{0.812494in}{2.104927in}}%
\pgfpathcurveto{\pgfqpoint{0.812494in}{2.112294in}}{\pgfqpoint{0.809567in}{2.119360in}}{\pgfqpoint{0.804358in}{2.124569in}}%
\pgfpathcurveto{\pgfqpoint{0.799149in}{2.129778in}}{\pgfqpoint{0.792083in}{2.132705in}}{\pgfqpoint{0.784716in}{2.132705in}}%
\pgfpathcurveto{\pgfqpoint{0.777349in}{2.132705in}}{\pgfqpoint{0.770283in}{2.129778in}}{\pgfqpoint{0.765074in}{2.124569in}}%
\pgfpathcurveto{\pgfqpoint{0.759865in}{2.119360in}}{\pgfqpoint{0.756938in}{2.112294in}}{\pgfqpoint{0.756938in}{2.104927in}}%
\pgfpathcurveto{\pgfqpoint{0.756938in}{2.097561in}}{\pgfqpoint{0.759865in}{2.090495in}}{\pgfqpoint{0.765074in}{2.085286in}}%
\pgfpathcurveto{\pgfqpoint{0.770283in}{2.080076in}}{\pgfqpoint{0.777349in}{2.077150in}}{\pgfqpoint{0.784716in}{2.077150in}}%
\pgfpathlineto{\pgfqpoint{0.784716in}{2.077150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794139in}{2.035112in}}%
\pgfpathcurveto{\pgfqpoint{0.801506in}{2.035112in}}{\pgfqpoint{0.808572in}{2.038039in}}{\pgfqpoint{0.813781in}{2.043248in}}%
\pgfpathcurveto{\pgfqpoint{0.818990in}{2.048457in}}{\pgfqpoint{0.821917in}{2.055523in}}{\pgfqpoint{0.821917in}{2.062890in}}%
\pgfpathcurveto{\pgfqpoint{0.821917in}{2.070257in}}{\pgfqpoint{0.818990in}{2.077323in}}{\pgfqpoint{0.813781in}{2.082532in}}%
\pgfpathcurveto{\pgfqpoint{0.808572in}{2.087741in}}{\pgfqpoint{0.801506in}{2.090668in}}{\pgfqpoint{0.794139in}{2.090668in}}%
\pgfpathcurveto{\pgfqpoint{0.786772in}{2.090668in}}{\pgfqpoint{0.779706in}{2.087741in}}{\pgfqpoint{0.774497in}{2.082532in}}%
\pgfpathcurveto{\pgfqpoint{0.769288in}{2.077323in}}{\pgfqpoint{0.766361in}{2.070257in}}{\pgfqpoint{0.766361in}{2.062890in}}%
\pgfpathcurveto{\pgfqpoint{0.766361in}{2.055523in}}{\pgfqpoint{0.769288in}{2.048457in}}{\pgfqpoint{0.774497in}{2.043248in}}%
\pgfpathcurveto{\pgfqpoint{0.779706in}{2.038039in}}{\pgfqpoint{0.786772in}{2.035112in}}{\pgfqpoint{0.794139in}{2.035112in}}%
\pgfpathlineto{\pgfqpoint{0.794139in}{2.035112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803562in}{2.035667in}}%
\pgfpathcurveto{\pgfqpoint{0.810928in}{2.035667in}}{\pgfqpoint{0.817994in}{2.038594in}}{\pgfqpoint{0.823204in}{2.043803in}}%
\pgfpathcurveto{\pgfqpoint{0.828413in}{2.049012in}}{\pgfqpoint{0.831339in}{2.056078in}}{\pgfqpoint{0.831339in}{2.063445in}}%
\pgfpathcurveto{\pgfqpoint{0.831339in}{2.070812in}}{\pgfqpoint{0.828413in}{2.077878in}}{\pgfqpoint{0.823204in}{2.083087in}}%
\pgfpathcurveto{\pgfqpoint{0.817994in}{2.088296in}}{\pgfqpoint{0.810928in}{2.091223in}}{\pgfqpoint{0.803562in}{2.091223in}}%
\pgfpathcurveto{\pgfqpoint{0.796195in}{2.091223in}}{\pgfqpoint{0.789129in}{2.088296in}}{\pgfqpoint{0.783920in}{2.083087in}}%
\pgfpathcurveto{\pgfqpoint{0.778711in}{2.077878in}}{\pgfqpoint{0.775784in}{2.070812in}}{\pgfqpoint{0.775784in}{2.063445in}}%
\pgfpathcurveto{\pgfqpoint{0.775784in}{2.056078in}}{\pgfqpoint{0.778711in}{2.049012in}}{\pgfqpoint{0.783920in}{2.043803in}}%
\pgfpathcurveto{\pgfqpoint{0.789129in}{2.038594in}}{\pgfqpoint{0.796195in}{2.035667in}}{\pgfqpoint{0.803562in}{2.035667in}}%
\pgfpathlineto{\pgfqpoint{0.803562in}{2.035667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579931,0.778316,0.874664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812984in}{2.852566in}}%
\pgfpathcurveto{\pgfqpoint{0.820351in}{2.852566in}}{\pgfqpoint{0.827417in}{2.855492in}}{\pgfqpoint{0.832626in}{2.860701in}}%
\pgfpathcurveto{\pgfqpoint{0.837835in}{2.865911in}}{\pgfqpoint{0.840762in}{2.872977in}}{\pgfqpoint{0.840762in}{2.880343in}}%
\pgfpathcurveto{\pgfqpoint{0.840762in}{2.887710in}}{\pgfqpoint{0.837835in}{2.894776in}}{\pgfqpoint{0.832626in}{2.899985in}}%
\pgfpathcurveto{\pgfqpoint{0.827417in}{2.905194in}}{\pgfqpoint{0.820351in}{2.908121in}}{\pgfqpoint{0.812984in}{2.908121in}}%
\pgfpathcurveto{\pgfqpoint{0.805618in}{2.908121in}}{\pgfqpoint{0.798552in}{2.905194in}}{\pgfqpoint{0.793343in}{2.899985in}}%
\pgfpathcurveto{\pgfqpoint{0.788134in}{2.894776in}}{\pgfqpoint{0.785207in}{2.887710in}}{\pgfqpoint{0.785207in}{2.880343in}}%
\pgfpathcurveto{\pgfqpoint{0.785207in}{2.872977in}}{\pgfqpoint{0.788134in}{2.865911in}}{\pgfqpoint{0.793343in}{2.860701in}}%
\pgfpathcurveto{\pgfqpoint{0.798552in}{2.855492in}}{\pgfqpoint{0.805618in}{2.852566in}}{\pgfqpoint{0.812984in}{2.852566in}}%
\pgfpathlineto{\pgfqpoint{0.812984in}{2.852566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822407in}{1.635559in}}%
\pgfpathcurveto{\pgfqpoint{0.829774in}{1.635559in}}{\pgfqpoint{0.836840in}{1.638486in}}{\pgfqpoint{0.842049in}{1.643695in}}%
\pgfpathcurveto{\pgfqpoint{0.847258in}{1.648904in}}{\pgfqpoint{0.850185in}{1.655970in}}{\pgfqpoint{0.850185in}{1.663337in}}%
\pgfpathcurveto{\pgfqpoint{0.850185in}{1.670704in}}{\pgfqpoint{0.847258in}{1.677770in}}{\pgfqpoint{0.842049in}{1.682979in}}%
\pgfpathcurveto{\pgfqpoint{0.836840in}{1.688188in}}{\pgfqpoint{0.829774in}{1.691115in}}{\pgfqpoint{0.822407in}{1.691115in}}%
\pgfpathcurveto{\pgfqpoint{0.815041in}{1.691115in}}{\pgfqpoint{0.807975in}{1.688188in}}{\pgfqpoint{0.802765in}{1.682979in}}%
\pgfpathcurveto{\pgfqpoint{0.797556in}{1.677770in}}{\pgfqpoint{0.794630in}{1.670704in}}{\pgfqpoint{0.794630in}{1.663337in}}%
\pgfpathcurveto{\pgfqpoint{0.794630in}{1.655970in}}{\pgfqpoint{0.797556in}{1.648904in}}{\pgfqpoint{0.802765in}{1.643695in}}%
\pgfpathcurveto{\pgfqpoint{0.807975in}{1.638486in}}{\pgfqpoint{0.815041in}{1.635559in}}{\pgfqpoint{0.822407in}{1.635559in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{1.635559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831830in}{0.946678in}}%
\pgfpathcurveto{\pgfqpoint{0.839197in}{0.946678in}}{\pgfqpoint{0.846263in}{0.949605in}}{\pgfqpoint{0.851472in}{0.954814in}}%
\pgfpathcurveto{\pgfqpoint{0.856681in}{0.960023in}}{\pgfqpoint{0.859608in}{0.967089in}}{\pgfqpoint{0.859608in}{0.974456in}}%
\pgfpathcurveto{\pgfqpoint{0.859608in}{0.981822in}}{\pgfqpoint{0.856681in}{0.988888in}}{\pgfqpoint{0.851472in}{0.994098in}}%
\pgfpathcurveto{\pgfqpoint{0.846263in}{0.999307in}}{\pgfqpoint{0.839197in}{1.002233in}}{\pgfqpoint{0.831830in}{1.002233in}}%
\pgfpathcurveto{\pgfqpoint{0.824463in}{1.002233in}}{\pgfqpoint{0.817397in}{0.999307in}}{\pgfqpoint{0.812188in}{0.994098in}}%
\pgfpathcurveto{\pgfqpoint{0.806979in}{0.988888in}}{\pgfqpoint{0.804052in}{0.981822in}}{\pgfqpoint{0.804052in}{0.974456in}}%
\pgfpathcurveto{\pgfqpoint{0.804052in}{0.967089in}}{\pgfqpoint{0.806979in}{0.960023in}}{\pgfqpoint{0.812188in}{0.954814in}}%
\pgfpathcurveto{\pgfqpoint{0.817397in}{0.949605in}}{\pgfqpoint{0.824463in}{0.946678in}}{\pgfqpoint{0.831830in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{0.831830in}{0.946678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841253in}{2.040868in}}%
\pgfpathcurveto{\pgfqpoint{0.848620in}{2.040868in}}{\pgfqpoint{0.855686in}{2.043794in}}{\pgfqpoint{0.860895in}{2.049003in}}%
\pgfpathcurveto{\pgfqpoint{0.866104in}{2.054213in}}{\pgfqpoint{0.869031in}{2.061279in}}{\pgfqpoint{0.869031in}{2.068645in}}%
\pgfpathcurveto{\pgfqpoint{0.869031in}{2.076012in}}{\pgfqpoint{0.866104in}{2.083078in}}{\pgfqpoint{0.860895in}{2.088287in}}%
\pgfpathcurveto{\pgfqpoint{0.855686in}{2.093496in}}{\pgfqpoint{0.848620in}{2.096423in}}{\pgfqpoint{0.841253in}{2.096423in}}%
\pgfpathcurveto{\pgfqpoint{0.833886in}{2.096423in}}{\pgfqpoint{0.826820in}{2.093496in}}{\pgfqpoint{0.821611in}{2.088287in}}%
\pgfpathcurveto{\pgfqpoint{0.816402in}{2.083078in}}{\pgfqpoint{0.813475in}{2.076012in}}{\pgfqpoint{0.813475in}{2.068645in}}%
\pgfpathcurveto{\pgfqpoint{0.813475in}{2.061279in}}{\pgfqpoint{0.816402in}{2.054213in}}{\pgfqpoint{0.821611in}{2.049003in}}%
\pgfpathcurveto{\pgfqpoint{0.826820in}{2.043794in}}{\pgfqpoint{0.833886in}{2.040868in}}{\pgfqpoint{0.841253in}{2.040868in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{2.040868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425836,0.644368,0.800538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850676in}{2.371785in}}%
\pgfpathcurveto{\pgfqpoint{0.858042in}{2.371785in}}{\pgfqpoint{0.865108in}{2.374712in}}{\pgfqpoint{0.870317in}{2.379921in}}%
\pgfpathcurveto{\pgfqpoint{0.875527in}{2.385130in}}{\pgfqpoint{0.878453in}{2.392196in}}{\pgfqpoint{0.878453in}{2.399563in}}%
\pgfpathcurveto{\pgfqpoint{0.878453in}{2.406930in}}{\pgfqpoint{0.875527in}{2.413996in}}{\pgfqpoint{0.870317in}{2.419205in}}%
\pgfpathcurveto{\pgfqpoint{0.865108in}{2.424414in}}{\pgfqpoint{0.858042in}{2.427341in}}{\pgfqpoint{0.850676in}{2.427341in}}%
\pgfpathcurveto{\pgfqpoint{0.843309in}{2.427341in}}{\pgfqpoint{0.836243in}{2.424414in}}{\pgfqpoint{0.831034in}{2.419205in}}%
\pgfpathcurveto{\pgfqpoint{0.825825in}{2.413996in}}{\pgfqpoint{0.822898in}{2.406930in}}{\pgfqpoint{0.822898in}{2.399563in}}%
\pgfpathcurveto{\pgfqpoint{0.822898in}{2.392196in}}{\pgfqpoint{0.825825in}{2.385130in}}{\pgfqpoint{0.831034in}{2.379921in}}%
\pgfpathcurveto{\pgfqpoint{0.836243in}{2.374712in}}{\pgfqpoint{0.843309in}{2.371785in}}{\pgfqpoint{0.850676in}{2.371785in}}%
\pgfpathlineto{\pgfqpoint{0.850676in}{2.371785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860098in}{2.817871in}}%
\pgfpathcurveto{\pgfqpoint{0.867465in}{2.817871in}}{\pgfqpoint{0.874531in}{2.820798in}}{\pgfqpoint{0.879740in}{2.826007in}}%
\pgfpathcurveto{\pgfqpoint{0.884949in}{2.831216in}}{\pgfqpoint{0.887876in}{2.838282in}}{\pgfqpoint{0.887876in}{2.845649in}}%
\pgfpathcurveto{\pgfqpoint{0.887876in}{2.853016in}}{\pgfqpoint{0.884949in}{2.860082in}}{\pgfqpoint{0.879740in}{2.865291in}}%
\pgfpathcurveto{\pgfqpoint{0.874531in}{2.870500in}}{\pgfqpoint{0.867465in}{2.873427in}}{\pgfqpoint{0.860098in}{2.873427in}}%
\pgfpathcurveto{\pgfqpoint{0.852732in}{2.873427in}}{\pgfqpoint{0.845666in}{2.870500in}}{\pgfqpoint{0.840457in}{2.865291in}}%
\pgfpathcurveto{\pgfqpoint{0.835247in}{2.860082in}}{\pgfqpoint{0.832321in}{2.853016in}}{\pgfqpoint{0.832321in}{2.845649in}}%
\pgfpathcurveto{\pgfqpoint{0.832321in}{2.838282in}}{\pgfqpoint{0.835247in}{2.831216in}}{\pgfqpoint{0.840457in}{2.826007in}}%
\pgfpathcurveto{\pgfqpoint{0.845666in}{2.820798in}}{\pgfqpoint{0.852732in}{2.817871in}}{\pgfqpoint{0.860098in}{2.817871in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{2.817871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868589,0.244214,0.178777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869521in}{1.805279in}}%
\pgfpathcurveto{\pgfqpoint{0.876888in}{1.805279in}}{\pgfqpoint{0.883954in}{1.808206in}}{\pgfqpoint{0.889163in}{1.813415in}}%
\pgfpathcurveto{\pgfqpoint{0.894372in}{1.818624in}}{\pgfqpoint{0.897299in}{1.825690in}}{\pgfqpoint{0.897299in}{1.833057in}}%
\pgfpathcurveto{\pgfqpoint{0.897299in}{1.840423in}}{\pgfqpoint{0.894372in}{1.847489in}}{\pgfqpoint{0.889163in}{1.852698in}}%
\pgfpathcurveto{\pgfqpoint{0.883954in}{1.857908in}}{\pgfqpoint{0.876888in}{1.860834in}}{\pgfqpoint{0.869521in}{1.860834in}}%
\pgfpathcurveto{\pgfqpoint{0.862154in}{1.860834in}}{\pgfqpoint{0.855088in}{1.857908in}}{\pgfqpoint{0.849879in}{1.852698in}}%
\pgfpathcurveto{\pgfqpoint{0.844670in}{1.847489in}}{\pgfqpoint{0.841743in}{1.840423in}}{\pgfqpoint{0.841743in}{1.833057in}}%
\pgfpathcurveto{\pgfqpoint{0.841743in}{1.825690in}}{\pgfqpoint{0.844670in}{1.818624in}}{\pgfqpoint{0.849879in}{1.813415in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.808206in}}{\pgfqpoint{0.862154in}{1.805279in}}{\pgfqpoint{0.869521in}{1.805279in}}%
\pgfpathlineto{\pgfqpoint{0.869521in}{1.805279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779239,0.897809,0.921107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878944in}{2.016580in}}%
\pgfpathcurveto{\pgfqpoint{0.886311in}{2.016580in}}{\pgfqpoint{0.893377in}{2.019506in}}{\pgfqpoint{0.898586in}{2.024715in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{2.029925in}}{\pgfqpoint{0.906722in}{2.036991in}}{\pgfqpoint{0.906722in}{2.044357in}}%
\pgfpathcurveto{\pgfqpoint{0.906722in}{2.051724in}}{\pgfqpoint{0.903795in}{2.058790in}}{\pgfqpoint{0.898586in}{2.063999in}}%
\pgfpathcurveto{\pgfqpoint{0.893377in}{2.069208in}}{\pgfqpoint{0.886311in}{2.072135in}}{\pgfqpoint{0.878944in}{2.072135in}}%
\pgfpathcurveto{\pgfqpoint{0.871577in}{2.072135in}}{\pgfqpoint{0.864511in}{2.069208in}}{\pgfqpoint{0.859302in}{2.063999in}}%
\pgfpathcurveto{\pgfqpoint{0.854093in}{2.058790in}}{\pgfqpoint{0.851166in}{2.051724in}}{\pgfqpoint{0.851166in}{2.044357in}}%
\pgfpathcurveto{\pgfqpoint{0.851166in}{2.036991in}}{\pgfqpoint{0.854093in}{2.029925in}}{\pgfqpoint{0.859302in}{2.024715in}}%
\pgfpathcurveto{\pgfqpoint{0.864511in}{2.019506in}}{\pgfqpoint{0.871577in}{2.016580in}}{\pgfqpoint{0.878944in}{2.016580in}}%
\pgfpathlineto{\pgfqpoint{0.878944in}{2.016580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888367in}{2.060661in}}%
\pgfpathcurveto{\pgfqpoint{0.895734in}{2.060661in}}{\pgfqpoint{0.902800in}{2.063588in}}{\pgfqpoint{0.908009in}{2.068797in}}%
\pgfpathcurveto{\pgfqpoint{0.913218in}{2.074006in}}{\pgfqpoint{0.916145in}{2.081072in}}{\pgfqpoint{0.916145in}{2.088439in}}%
\pgfpathcurveto{\pgfqpoint{0.916145in}{2.095806in}}{\pgfqpoint{0.913218in}{2.102872in}}{\pgfqpoint{0.908009in}{2.108081in}}%
\pgfpathcurveto{\pgfqpoint{0.902800in}{2.113290in}}{\pgfqpoint{0.895734in}{2.116217in}}{\pgfqpoint{0.888367in}{2.116217in}}%
\pgfpathcurveto{\pgfqpoint{0.881000in}{2.116217in}}{\pgfqpoint{0.873934in}{2.113290in}}{\pgfqpoint{0.868725in}{2.108081in}}%
\pgfpathcurveto{\pgfqpoint{0.863516in}{2.102872in}}{\pgfqpoint{0.860589in}{2.095806in}}{\pgfqpoint{0.860589in}{2.088439in}}%
\pgfpathcurveto{\pgfqpoint{0.860589in}{2.081072in}}{\pgfqpoint{0.863516in}{2.074006in}}{\pgfqpoint{0.868725in}{2.068797in}}%
\pgfpathcurveto{\pgfqpoint{0.873934in}{2.063588in}}{\pgfqpoint{0.881000in}{2.060661in}}{\pgfqpoint{0.888367in}{2.060661in}}%
\pgfpathlineto{\pgfqpoint{0.888367in}{2.060661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409227,0.624529,0.790388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897790in}{2.768163in}}%
\pgfpathcurveto{\pgfqpoint{0.905156in}{2.768163in}}{\pgfqpoint{0.912222in}{2.771090in}}{\pgfqpoint{0.917431in}{2.776299in}}%
\pgfpathcurveto{\pgfqpoint{0.922641in}{2.781508in}}{\pgfqpoint{0.925567in}{2.788574in}}{\pgfqpoint{0.925567in}{2.795941in}}%
\pgfpathcurveto{\pgfqpoint{0.925567in}{2.803307in}}{\pgfqpoint{0.922641in}{2.810373in}}{\pgfqpoint{0.917431in}{2.815583in}}%
\pgfpathcurveto{\pgfqpoint{0.912222in}{2.820792in}}{\pgfqpoint{0.905156in}{2.823718in}}{\pgfqpoint{0.897790in}{2.823718in}}%
\pgfpathcurveto{\pgfqpoint{0.890423in}{2.823718in}}{\pgfqpoint{0.883357in}{2.820792in}}{\pgfqpoint{0.878148in}{2.815583in}}%
\pgfpathcurveto{\pgfqpoint{0.872939in}{2.810373in}}{\pgfqpoint{0.870012in}{2.803307in}}{\pgfqpoint{0.870012in}{2.795941in}}%
\pgfpathcurveto{\pgfqpoint{0.870012in}{2.788574in}}{\pgfqpoint{0.872939in}{2.781508in}}{\pgfqpoint{0.878148in}{2.776299in}}%
\pgfpathcurveto{\pgfqpoint{0.883357in}{2.771090in}}{\pgfqpoint{0.890423in}{2.768163in}}{\pgfqpoint{0.897790in}{2.768163in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{2.768163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907212in}{3.261276in}}%
\pgfpathcurveto{\pgfqpoint{0.914579in}{3.261276in}}{\pgfqpoint{0.921645in}{3.264203in}}{\pgfqpoint{0.926854in}{3.269412in}}%
\pgfpathcurveto{\pgfqpoint{0.932063in}{3.274621in}}{\pgfqpoint{0.934990in}{3.281687in}}{\pgfqpoint{0.934990in}{3.289054in}}%
\pgfpathcurveto{\pgfqpoint{0.934990in}{3.296421in}}{\pgfqpoint{0.932063in}{3.303487in}}{\pgfqpoint{0.926854in}{3.308696in}}%
\pgfpathcurveto{\pgfqpoint{0.921645in}{3.313905in}}{\pgfqpoint{0.914579in}{3.316832in}}{\pgfqpoint{0.907212in}{3.316832in}}%
\pgfpathcurveto{\pgfqpoint{0.899846in}{3.316832in}}{\pgfqpoint{0.892780in}{3.313905in}}{\pgfqpoint{0.887571in}{3.308696in}}%
\pgfpathcurveto{\pgfqpoint{0.882361in}{3.303487in}}{\pgfqpoint{0.879435in}{3.296421in}}{\pgfqpoint{0.879435in}{3.289054in}}%
\pgfpathcurveto{\pgfqpoint{0.879435in}{3.281687in}}{\pgfqpoint{0.882361in}{3.274621in}}{\pgfqpoint{0.887571in}{3.269412in}}%
\pgfpathcurveto{\pgfqpoint{0.892780in}{3.264203in}}{\pgfqpoint{0.899846in}{3.261276in}}{\pgfqpoint{0.907212in}{3.261276in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{3.261276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916635in}{1.736617in}}%
\pgfpathcurveto{\pgfqpoint{0.924002in}{1.736617in}}{\pgfqpoint{0.931068in}{1.739544in}}{\pgfqpoint{0.936277in}{1.744753in}}%
\pgfpathcurveto{\pgfqpoint{0.941486in}{1.749962in}}{\pgfqpoint{0.944413in}{1.757028in}}{\pgfqpoint{0.944413in}{1.764395in}}%
\pgfpathcurveto{\pgfqpoint{0.944413in}{1.771761in}}{\pgfqpoint{0.941486in}{1.778827in}}{\pgfqpoint{0.936277in}{1.784037in}}%
\pgfpathcurveto{\pgfqpoint{0.931068in}{1.789246in}}{\pgfqpoint{0.924002in}{1.792172in}}{\pgfqpoint{0.916635in}{1.792172in}}%
\pgfpathcurveto{\pgfqpoint{0.909268in}{1.792172in}}{\pgfqpoint{0.902202in}{1.789246in}}{\pgfqpoint{0.896993in}{1.784037in}}%
\pgfpathcurveto{\pgfqpoint{0.891784in}{1.778827in}}{\pgfqpoint{0.888857in}{1.771761in}}{\pgfqpoint{0.888857in}{1.764395in}}%
\pgfpathcurveto{\pgfqpoint{0.888857in}{1.757028in}}{\pgfqpoint{0.891784in}{1.749962in}}{\pgfqpoint{0.896993in}{1.744753in}}%
\pgfpathcurveto{\pgfqpoint{0.902202in}{1.739544in}}{\pgfqpoint{0.909268in}{1.736617in}}{\pgfqpoint{0.916635in}{1.736617in}}%
\pgfpathlineto{\pgfqpoint{0.916635in}{1.736617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926058in}{1.737309in}}%
\pgfpathcurveto{\pgfqpoint{0.933425in}{1.737309in}}{\pgfqpoint{0.940491in}{1.740236in}}{\pgfqpoint{0.945700in}{1.745445in}}%
\pgfpathcurveto{\pgfqpoint{0.950909in}{1.750654in}}{\pgfqpoint{0.953836in}{1.757720in}}{\pgfqpoint{0.953836in}{1.765087in}}%
\pgfpathcurveto{\pgfqpoint{0.953836in}{1.772454in}}{\pgfqpoint{0.950909in}{1.779520in}}{\pgfqpoint{0.945700in}{1.784729in}}%
\pgfpathcurveto{\pgfqpoint{0.940491in}{1.789938in}}{\pgfqpoint{0.933425in}{1.792865in}}{\pgfqpoint{0.926058in}{1.792865in}}%
\pgfpathcurveto{\pgfqpoint{0.918691in}{1.792865in}}{\pgfqpoint{0.911625in}{1.789938in}}{\pgfqpoint{0.906416in}{1.784729in}}%
\pgfpathcurveto{\pgfqpoint{0.901207in}{1.779520in}}{\pgfqpoint{0.898280in}{1.772454in}}{\pgfqpoint{0.898280in}{1.765087in}}%
\pgfpathcurveto{\pgfqpoint{0.898280in}{1.757720in}}{\pgfqpoint{0.901207in}{1.750654in}}{\pgfqpoint{0.906416in}{1.745445in}}%
\pgfpathcurveto{\pgfqpoint{0.911625in}{1.740236in}}{\pgfqpoint{0.918691in}{1.737309in}}{\pgfqpoint{0.926058in}{1.737309in}}%
\pgfpathlineto{\pgfqpoint{0.926058in}{1.737309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935481in}{1.480701in}}%
\pgfpathcurveto{\pgfqpoint{0.942847in}{1.480701in}}{\pgfqpoint{0.949914in}{1.483628in}}{\pgfqpoint{0.955123in}{1.488837in}}%
\pgfpathcurveto{\pgfqpoint{0.960332in}{1.494046in}}{\pgfqpoint{0.963259in}{1.501112in}}{\pgfqpoint{0.963259in}{1.508479in}}%
\pgfpathcurveto{\pgfqpoint{0.963259in}{1.515846in}}{\pgfqpoint{0.960332in}{1.522912in}}{\pgfqpoint{0.955123in}{1.528121in}}%
\pgfpathcurveto{\pgfqpoint{0.949914in}{1.533330in}}{\pgfqpoint{0.942847in}{1.536257in}}{\pgfqpoint{0.935481in}{1.536257in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{1.536257in}}{\pgfqpoint{0.921048in}{1.533330in}}{\pgfqpoint{0.915839in}{1.528121in}}%
\pgfpathcurveto{\pgfqpoint{0.910630in}{1.522912in}}{\pgfqpoint{0.907703in}{1.515846in}}{\pgfqpoint{0.907703in}{1.508479in}}%
\pgfpathcurveto{\pgfqpoint{0.907703in}{1.501112in}}{\pgfqpoint{0.910630in}{1.494046in}}{\pgfqpoint{0.915839in}{1.488837in}}%
\pgfpathcurveto{\pgfqpoint{0.921048in}{1.483628in}}{\pgfqpoint{0.928114in}{1.480701in}}{\pgfqpoint{0.935481in}{1.480701in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{1.480701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944904in}{1.494211in}}%
\pgfpathcurveto{\pgfqpoint{0.952270in}{1.494211in}}{\pgfqpoint{0.959336in}{1.497138in}}{\pgfqpoint{0.964545in}{1.502347in}}%
\pgfpathcurveto{\pgfqpoint{0.969754in}{1.507556in}}{\pgfqpoint{0.972681in}{1.514622in}}{\pgfqpoint{0.972681in}{1.521989in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{1.529356in}}{\pgfqpoint{0.969754in}{1.536422in}}{\pgfqpoint{0.964545in}{1.541631in}}%
\pgfpathcurveto{\pgfqpoint{0.959336in}{1.546840in}}{\pgfqpoint{0.952270in}{1.549767in}}{\pgfqpoint{0.944904in}{1.549767in}}%
\pgfpathcurveto{\pgfqpoint{0.937537in}{1.549767in}}{\pgfqpoint{0.930471in}{1.546840in}}{\pgfqpoint{0.925262in}{1.541631in}}%
\pgfpathcurveto{\pgfqpoint{0.920053in}{1.536422in}}{\pgfqpoint{0.917126in}{1.529356in}}{\pgfqpoint{0.917126in}{1.521989in}}%
\pgfpathcurveto{\pgfqpoint{0.917126in}{1.514622in}}{\pgfqpoint{0.920053in}{1.507556in}}{\pgfqpoint{0.925262in}{1.502347in}}%
\pgfpathcurveto{\pgfqpoint{0.930471in}{1.497138in}}{\pgfqpoint{0.937537in}{1.494211in}}{\pgfqpoint{0.944904in}{1.494211in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.494211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937639,0.907497,0.735025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954326in}{1.690624in}}%
\pgfpathcurveto{\pgfqpoint{0.961693in}{1.690624in}}{\pgfqpoint{0.968759in}{1.693551in}}{\pgfqpoint{0.973968in}{1.698760in}}%
\pgfpathcurveto{\pgfqpoint{0.979177in}{1.703969in}}{\pgfqpoint{0.982104in}{1.711035in}}{\pgfqpoint{0.982104in}{1.718402in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{1.725769in}}{\pgfqpoint{0.979177in}{1.732835in}}{\pgfqpoint{0.973968in}{1.738044in}}%
\pgfpathcurveto{\pgfqpoint{0.968759in}{1.743253in}}{\pgfqpoint{0.961693in}{1.746180in}}{\pgfqpoint{0.954326in}{1.746180in}}%
\pgfpathcurveto{\pgfqpoint{0.946960in}{1.746180in}}{\pgfqpoint{0.939894in}{1.743253in}}{\pgfqpoint{0.934684in}{1.738044in}}%
\pgfpathcurveto{\pgfqpoint{0.929475in}{1.732835in}}{\pgfqpoint{0.926549in}{1.725769in}}{\pgfqpoint{0.926549in}{1.718402in}}%
\pgfpathcurveto{\pgfqpoint{0.926549in}{1.711035in}}{\pgfqpoint{0.929475in}{1.703969in}}{\pgfqpoint{0.934684in}{1.698760in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{1.693551in}}{\pgfqpoint{0.946960in}{1.690624in}}{\pgfqpoint{0.954326in}{1.690624in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{1.690624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.776932,0.471126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963749in}{2.039694in}}%
\pgfpathcurveto{\pgfqpoint{0.971116in}{2.039694in}}{\pgfqpoint{0.978182in}{2.042620in}}{\pgfqpoint{0.983391in}{2.047830in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{2.053039in}}{\pgfqpoint{0.991527in}{2.060105in}}{\pgfqpoint{0.991527in}{2.067471in}}%
\pgfpathcurveto{\pgfqpoint{0.991527in}{2.074838in}}{\pgfqpoint{0.988600in}{2.081904in}}{\pgfqpoint{0.983391in}{2.087113in}}%
\pgfpathcurveto{\pgfqpoint{0.978182in}{2.092322in}}{\pgfqpoint{0.971116in}{2.095249in}}{\pgfqpoint{0.963749in}{2.095249in}}%
\pgfpathcurveto{\pgfqpoint{0.956382in}{2.095249in}}{\pgfqpoint{0.949316in}{2.092322in}}{\pgfqpoint{0.944107in}{2.087113in}}%
\pgfpathcurveto{\pgfqpoint{0.938898in}{2.081904in}}{\pgfqpoint{0.935971in}{2.074838in}}{\pgfqpoint{0.935971in}{2.067471in}}%
\pgfpathcurveto{\pgfqpoint{0.935971in}{2.060105in}}{\pgfqpoint{0.938898in}{2.053039in}}{\pgfqpoint{0.944107in}{2.047830in}}%
\pgfpathcurveto{\pgfqpoint{0.949316in}{2.042620in}}{\pgfqpoint{0.956382in}{2.039694in}}{\pgfqpoint{0.963749in}{2.039694in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{2.039694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973172in}{1.472773in}}%
\pgfpathcurveto{\pgfqpoint{0.980539in}{1.472773in}}{\pgfqpoint{0.987605in}{1.475700in}}{\pgfqpoint{0.992814in}{1.480909in}}%
\pgfpathcurveto{\pgfqpoint{0.998023in}{1.486118in}}{\pgfqpoint{1.000950in}{1.493184in}}{\pgfqpoint{1.000950in}{1.500551in}}%
\pgfpathcurveto{\pgfqpoint{1.000950in}{1.507918in}}{\pgfqpoint{0.998023in}{1.514984in}}{\pgfqpoint{0.992814in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{0.987605in}{1.525402in}}{\pgfqpoint{0.980539in}{1.528329in}}{\pgfqpoint{0.973172in}{1.528329in}}%
\pgfpathcurveto{\pgfqpoint{0.965805in}{1.528329in}}{\pgfqpoint{0.958739in}{1.525402in}}{\pgfqpoint{0.953530in}{1.520193in}}%
\pgfpathcurveto{\pgfqpoint{0.948321in}{1.514984in}}{\pgfqpoint{0.945394in}{1.507918in}}{\pgfqpoint{0.945394in}{1.500551in}}%
\pgfpathcurveto{\pgfqpoint{0.945394in}{1.493184in}}{\pgfqpoint{0.948321in}{1.486118in}}{\pgfqpoint{0.953530in}{1.480909in}}%
\pgfpathcurveto{\pgfqpoint{0.958739in}{1.475700in}}{\pgfqpoint{0.965805in}{1.472773in}}{\pgfqpoint{0.973172in}{1.472773in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.472773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982595in}{1.425362in}}%
\pgfpathcurveto{\pgfqpoint{0.989961in}{1.425362in}}{\pgfqpoint{0.997027in}{1.428289in}}{\pgfqpoint{1.002237in}{1.433498in}}%
\pgfpathcurveto{\pgfqpoint{1.007446in}{1.438707in}}{\pgfqpoint{1.010372in}{1.445773in}}{\pgfqpoint{1.010372in}{1.453140in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{1.460507in}}{\pgfqpoint{1.007446in}{1.467573in}}{\pgfqpoint{1.002237in}{1.472782in}}%
\pgfpathcurveto{\pgfqpoint{0.997027in}{1.477991in}}{\pgfqpoint{0.989961in}{1.480918in}}{\pgfqpoint{0.982595in}{1.480918in}}%
\pgfpathcurveto{\pgfqpoint{0.975228in}{1.480918in}}{\pgfqpoint{0.968162in}{1.477991in}}{\pgfqpoint{0.962953in}{1.472782in}}%
\pgfpathcurveto{\pgfqpoint{0.957744in}{1.467573in}}{\pgfqpoint{0.954817in}{1.460507in}}{\pgfqpoint{0.954817in}{1.453140in}}%
\pgfpathcurveto{\pgfqpoint{0.954817in}{1.445773in}}{\pgfqpoint{0.957744in}{1.438707in}}{\pgfqpoint{0.962953in}{1.433498in}}%
\pgfpathcurveto{\pgfqpoint{0.968162in}{1.428289in}}{\pgfqpoint{0.975228in}{1.425362in}}{\pgfqpoint{0.982595in}{1.425362in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.425362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689735,0.850135,0.913572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992017in}{2.312187in}}%
\pgfpathcurveto{\pgfqpoint{0.999384in}{2.312187in}}{\pgfqpoint{1.006450in}{2.315114in}}{\pgfqpoint{1.011659in}{2.320323in}}%
\pgfpathcurveto{\pgfqpoint{1.016868in}{2.325532in}}{\pgfqpoint{1.019795in}{2.332598in}}{\pgfqpoint{1.019795in}{2.339965in}}%
\pgfpathcurveto{\pgfqpoint{1.019795in}{2.347332in}}{\pgfqpoint{1.016868in}{2.354398in}}{\pgfqpoint{1.011659in}{2.359607in}}%
\pgfpathcurveto{\pgfqpoint{1.006450in}{2.364816in}}{\pgfqpoint{0.999384in}{2.367743in}}{\pgfqpoint{0.992017in}{2.367743in}}%
\pgfpathcurveto{\pgfqpoint{0.984651in}{2.367743in}}{\pgfqpoint{0.977585in}{2.364816in}}{\pgfqpoint{0.972376in}{2.359607in}}%
\pgfpathcurveto{\pgfqpoint{0.967167in}{2.354398in}}{\pgfqpoint{0.964240in}{2.347332in}}{\pgfqpoint{0.964240in}{2.339965in}}%
\pgfpathcurveto{\pgfqpoint{0.964240in}{2.332598in}}{\pgfqpoint{0.967167in}{2.325532in}}{\pgfqpoint{0.972376in}{2.320323in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{2.315114in}}{\pgfqpoint{0.984651in}{2.312187in}}{\pgfqpoint{0.992017in}{2.312187in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{2.312187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450750,0.667589,0.813149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001440in}{1.930407in}}%
\pgfpathcurveto{\pgfqpoint{1.008807in}{1.930407in}}{\pgfqpoint{1.015873in}{1.933334in}}{\pgfqpoint{1.021082in}{1.938543in}}%
\pgfpathcurveto{\pgfqpoint{1.026291in}{1.943752in}}{\pgfqpoint{1.029218in}{1.950818in}}{\pgfqpoint{1.029218in}{1.958185in}}%
\pgfpathcurveto{\pgfqpoint{1.029218in}{1.965551in}}{\pgfqpoint{1.026291in}{1.972617in}}{\pgfqpoint{1.021082in}{1.977827in}}%
\pgfpathcurveto{\pgfqpoint{1.015873in}{1.983036in}}{\pgfqpoint{1.008807in}{1.985962in}}{\pgfqpoint{1.001440in}{1.985962in}}%
\pgfpathcurveto{\pgfqpoint{0.994074in}{1.985962in}}{\pgfqpoint{0.987007in}{1.983036in}}{\pgfqpoint{0.981798in}{1.977827in}}%
\pgfpathcurveto{\pgfqpoint{0.976589in}{1.972617in}}{\pgfqpoint{0.973662in}{1.965551in}}{\pgfqpoint{0.973662in}{1.958185in}}%
\pgfpathcurveto{\pgfqpoint{0.973662in}{1.950818in}}{\pgfqpoint{0.976589in}{1.943752in}}{\pgfqpoint{0.981798in}{1.938543in}}%
\pgfpathcurveto{\pgfqpoint{0.987007in}{1.933334in}}{\pgfqpoint{0.994074in}{1.930407in}}{\pgfqpoint{1.001440in}{1.930407in}}%
\pgfpathlineto{\pgfqpoint{1.001440in}{1.930407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010863in}{1.635310in}}%
\pgfpathcurveto{\pgfqpoint{1.018230in}{1.635310in}}{\pgfqpoint{1.025296in}{1.638237in}}{\pgfqpoint{1.030505in}{1.643446in}}%
\pgfpathcurveto{\pgfqpoint{1.035714in}{1.648655in}}{\pgfqpoint{1.038641in}{1.655721in}}{\pgfqpoint{1.038641in}{1.663088in}}%
\pgfpathcurveto{\pgfqpoint{1.038641in}{1.670455in}}{\pgfqpoint{1.035714in}{1.677521in}}{\pgfqpoint{1.030505in}{1.682730in}}%
\pgfpathcurveto{\pgfqpoint{1.025296in}{1.687939in}}{\pgfqpoint{1.018230in}{1.690866in}}{\pgfqpoint{1.010863in}{1.690866in}}%
\pgfpathcurveto{\pgfqpoint{1.003496in}{1.690866in}}{\pgfqpoint{0.996430in}{1.687939in}}{\pgfqpoint{0.991221in}{1.682730in}}%
\pgfpathcurveto{\pgfqpoint{0.986012in}{1.677521in}}{\pgfqpoint{0.983085in}{1.670455in}}{\pgfqpoint{0.983085in}{1.663088in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{1.655721in}}{\pgfqpoint{0.986012in}{1.648655in}}{\pgfqpoint{0.991221in}{1.643446in}}%
\pgfpathcurveto{\pgfqpoint{0.996430in}{1.638237in}}{\pgfqpoint{1.003496in}{1.635310in}}{\pgfqpoint{1.010863in}{1.635310in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.635310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020286in}{1.316196in}}%
\pgfpathcurveto{\pgfqpoint{1.027653in}{1.316196in}}{\pgfqpoint{1.034719in}{1.319122in}}{\pgfqpoint{1.039928in}{1.324332in}}%
\pgfpathcurveto{\pgfqpoint{1.045137in}{1.329541in}}{\pgfqpoint{1.048064in}{1.336607in}}{\pgfqpoint{1.048064in}{1.343973in}}%
\pgfpathcurveto{\pgfqpoint{1.048064in}{1.351340in}}{\pgfqpoint{1.045137in}{1.358406in}}{\pgfqpoint{1.039928in}{1.363615in}}%
\pgfpathcurveto{\pgfqpoint{1.034719in}{1.368824in}}{\pgfqpoint{1.027653in}{1.371751in}}{\pgfqpoint{1.020286in}{1.371751in}}%
\pgfpathcurveto{\pgfqpoint{1.012919in}{1.371751in}}{\pgfqpoint{1.005853in}{1.368824in}}{\pgfqpoint{1.000644in}{1.363615in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{1.358406in}}{\pgfqpoint{0.992508in}{1.351340in}}{\pgfqpoint{0.992508in}{1.343973in}}%
\pgfpathcurveto{\pgfqpoint{0.992508in}{1.336607in}}{\pgfqpoint{0.995435in}{1.329541in}}{\pgfqpoint{1.000644in}{1.324332in}}%
\pgfpathcurveto{\pgfqpoint{1.005853in}{1.319122in}}{\pgfqpoint{1.012919in}{1.316196in}}{\pgfqpoint{1.020286in}{1.316196in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{1.316196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029709in}{3.001626in}}%
\pgfpathcurveto{\pgfqpoint{1.037075in}{3.001626in}}{\pgfqpoint{1.044141in}{3.004552in}}{\pgfqpoint{1.049350in}{3.009761in}}%
\pgfpathcurveto{\pgfqpoint{1.054560in}{3.014971in}}{\pgfqpoint{1.057486in}{3.022037in}}{\pgfqpoint{1.057486in}{3.029403in}}%
\pgfpathcurveto{\pgfqpoint{1.057486in}{3.036770in}}{\pgfqpoint{1.054560in}{3.043836in}}{\pgfqpoint{1.049350in}{3.049045in}}%
\pgfpathcurveto{\pgfqpoint{1.044141in}{3.054254in}}{\pgfqpoint{1.037075in}{3.057181in}}{\pgfqpoint{1.029709in}{3.057181in}}%
\pgfpathcurveto{\pgfqpoint{1.022342in}{3.057181in}}{\pgfqpoint{1.015276in}{3.054254in}}{\pgfqpoint{1.010067in}{3.049045in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{3.043836in}}{\pgfqpoint{1.001931in}{3.036770in}}{\pgfqpoint{1.001931in}{3.029403in}}%
\pgfpathcurveto{\pgfqpoint{1.001931in}{3.022037in}}{\pgfqpoint{1.004858in}{3.014971in}}{\pgfqpoint{1.010067in}{3.009761in}}%
\pgfpathcurveto{\pgfqpoint{1.015276in}{3.004552in}}{\pgfqpoint{1.022342in}{3.001626in}}{\pgfqpoint{1.029709in}{3.001626in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{3.001626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457209,0.673126,0.816225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039131in}{3.346231in}}%
\pgfpathcurveto{\pgfqpoint{1.046498in}{3.346231in}}{\pgfqpoint{1.053564in}{3.349157in}}{\pgfqpoint{1.058773in}{3.354366in}}%
\pgfpathcurveto{\pgfqpoint{1.063982in}{3.359576in}}{\pgfqpoint{1.066909in}{3.366642in}}{\pgfqpoint{1.066909in}{3.374008in}}%
\pgfpathcurveto{\pgfqpoint{1.066909in}{3.381375in}}{\pgfqpoint{1.063982in}{3.388441in}}{\pgfqpoint{1.058773in}{3.393650in}}%
\pgfpathcurveto{\pgfqpoint{1.053564in}{3.398859in}}{\pgfqpoint{1.046498in}{3.401786in}}{\pgfqpoint{1.039131in}{3.401786in}}%
\pgfpathcurveto{\pgfqpoint{1.031765in}{3.401786in}}{\pgfqpoint{1.024699in}{3.398859in}}{\pgfqpoint{1.019490in}{3.393650in}}%
\pgfpathcurveto{\pgfqpoint{1.014280in}{3.388441in}}{\pgfqpoint{1.011354in}{3.381375in}}{\pgfqpoint{1.011354in}{3.374008in}}%
\pgfpathcurveto{\pgfqpoint{1.011354in}{3.366642in}}{\pgfqpoint{1.014280in}{3.359576in}}{\pgfqpoint{1.019490in}{3.354366in}}%
\pgfpathcurveto{\pgfqpoint{1.024699in}{3.349157in}}{\pgfqpoint{1.031765in}{3.346231in}}{\pgfqpoint{1.039131in}{3.346231in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{3.346231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048554in}{1.597348in}}%
\pgfpathcurveto{\pgfqpoint{1.055921in}{1.597348in}}{\pgfqpoint{1.062987in}{1.600275in}}{\pgfqpoint{1.068196in}{1.605484in}}%
\pgfpathcurveto{\pgfqpoint{1.073405in}{1.610693in}}{\pgfqpoint{1.076332in}{1.617759in}}{\pgfqpoint{1.076332in}{1.625126in}}%
\pgfpathcurveto{\pgfqpoint{1.076332in}{1.632493in}}{\pgfqpoint{1.073405in}{1.639559in}}{\pgfqpoint{1.068196in}{1.644768in}}%
\pgfpathcurveto{\pgfqpoint{1.062987in}{1.649977in}}{\pgfqpoint{1.055921in}{1.652904in}}{\pgfqpoint{1.048554in}{1.652904in}}%
\pgfpathcurveto{\pgfqpoint{1.041187in}{1.652904in}}{\pgfqpoint{1.034121in}{1.649977in}}{\pgfqpoint{1.028912in}{1.644768in}}%
\pgfpathcurveto{\pgfqpoint{1.023703in}{1.639559in}}{\pgfqpoint{1.020776in}{1.632493in}}{\pgfqpoint{1.020776in}{1.625126in}}%
\pgfpathcurveto{\pgfqpoint{1.020776in}{1.617759in}}{\pgfqpoint{1.023703in}{1.610693in}}{\pgfqpoint{1.028912in}{1.605484in}}%
\pgfpathcurveto{\pgfqpoint{1.034121in}{1.600275in}}{\pgfqpoint{1.041187in}{1.597348in}}{\pgfqpoint{1.048554in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{1.597348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{2.495931in}}%
\pgfpathcurveto{\pgfqpoint{1.065344in}{2.495931in}}{\pgfqpoint{1.072410in}{2.498858in}}{\pgfqpoint{1.077619in}{2.504067in}}%
\pgfpathcurveto{\pgfqpoint{1.082828in}{2.509276in}}{\pgfqpoint{1.085755in}{2.516342in}}{\pgfqpoint{1.085755in}{2.523709in}}%
\pgfpathcurveto{\pgfqpoint{1.085755in}{2.531075in}}{\pgfqpoint{1.082828in}{2.538141in}}{\pgfqpoint{1.077619in}{2.543350in}}%
\pgfpathcurveto{\pgfqpoint{1.072410in}{2.548559in}}{\pgfqpoint{1.065344in}{2.551486in}}{\pgfqpoint{1.057977in}{2.551486in}}%
\pgfpathcurveto{\pgfqpoint{1.050610in}{2.551486in}}{\pgfqpoint{1.043544in}{2.548559in}}{\pgfqpoint{1.038335in}{2.543350in}}%
\pgfpathcurveto{\pgfqpoint{1.033126in}{2.538141in}}{\pgfqpoint{1.030199in}{2.531075in}}{\pgfqpoint{1.030199in}{2.523709in}}%
\pgfpathcurveto{\pgfqpoint{1.030199in}{2.516342in}}{\pgfqpoint{1.033126in}{2.509276in}}{\pgfqpoint{1.038335in}{2.504067in}}%
\pgfpathcurveto{\pgfqpoint{1.043544in}{2.498858in}}{\pgfqpoint{1.050610in}{2.495931in}}{\pgfqpoint{1.057977in}{2.495931in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{2.495931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067400in}{1.389511in}}%
\pgfpathcurveto{\pgfqpoint{1.074767in}{1.389511in}}{\pgfqpoint{1.081833in}{1.392438in}}{\pgfqpoint{1.087042in}{1.397647in}}%
\pgfpathcurveto{\pgfqpoint{1.092251in}{1.402856in}}{\pgfqpoint{1.095178in}{1.409922in}}{\pgfqpoint{1.095178in}{1.417289in}}%
\pgfpathcurveto{\pgfqpoint{1.095178in}{1.424656in}}{\pgfqpoint{1.092251in}{1.431722in}}{\pgfqpoint{1.087042in}{1.436931in}}%
\pgfpathcurveto{\pgfqpoint{1.081833in}{1.442140in}}{\pgfqpoint{1.074767in}{1.445067in}}{\pgfqpoint{1.067400in}{1.445067in}}%
\pgfpathcurveto{\pgfqpoint{1.060033in}{1.445067in}}{\pgfqpoint{1.052967in}{1.442140in}}{\pgfqpoint{1.047758in}{1.436931in}}%
\pgfpathcurveto{\pgfqpoint{1.042549in}{1.431722in}}{\pgfqpoint{1.039622in}{1.424656in}}{\pgfqpoint{1.039622in}{1.417289in}}%
\pgfpathcurveto{\pgfqpoint{1.039622in}{1.409922in}}{\pgfqpoint{1.042549in}{1.402856in}}{\pgfqpoint{1.047758in}{1.397647in}}%
\pgfpathcurveto{\pgfqpoint{1.052967in}{1.392438in}}{\pgfqpoint{1.060033in}{1.389511in}}{\pgfqpoint{1.067400in}{1.389511in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{1.389511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076823in}{1.467655in}}%
\pgfpathcurveto{\pgfqpoint{1.084189in}{1.467655in}}{\pgfqpoint{1.091255in}{1.470582in}}{\pgfqpoint{1.096464in}{1.475791in}}%
\pgfpathcurveto{\pgfqpoint{1.101674in}{1.481000in}}{\pgfqpoint{1.104600in}{1.488066in}}{\pgfqpoint{1.104600in}{1.495433in}}%
\pgfpathcurveto{\pgfqpoint{1.104600in}{1.502800in}}{\pgfqpoint{1.101674in}{1.509866in}}{\pgfqpoint{1.096464in}{1.515075in}}%
\pgfpathcurveto{\pgfqpoint{1.091255in}{1.520284in}}{\pgfqpoint{1.084189in}{1.523211in}}{\pgfqpoint{1.076823in}{1.523211in}}%
\pgfpathcurveto{\pgfqpoint{1.069456in}{1.523211in}}{\pgfqpoint{1.062390in}{1.520284in}}{\pgfqpoint{1.057181in}{1.515075in}}%
\pgfpathcurveto{\pgfqpoint{1.051972in}{1.509866in}}{\pgfqpoint{1.049045in}{1.502800in}}{\pgfqpoint{1.049045in}{1.495433in}}%
\pgfpathcurveto{\pgfqpoint{1.049045in}{1.488066in}}{\pgfqpoint{1.051972in}{1.481000in}}{\pgfqpoint{1.057181in}{1.475791in}}%
\pgfpathcurveto{\pgfqpoint{1.062390in}{1.470582in}}{\pgfqpoint{1.069456in}{1.467655in}}{\pgfqpoint{1.076823in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{1.467655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086245in}{0.870247in}}%
\pgfpathcurveto{\pgfqpoint{1.093612in}{0.870247in}}{\pgfqpoint{1.100678in}{0.873174in}}{\pgfqpoint{1.105887in}{0.878383in}}%
\pgfpathcurveto{\pgfqpoint{1.111096in}{0.883592in}}{\pgfqpoint{1.114023in}{0.890658in}}{\pgfqpoint{1.114023in}{0.898025in}}%
\pgfpathcurveto{\pgfqpoint{1.114023in}{0.905392in}}{\pgfqpoint{1.111096in}{0.912458in}}{\pgfqpoint{1.105887in}{0.917667in}}%
\pgfpathcurveto{\pgfqpoint{1.100678in}{0.922876in}}{\pgfqpoint{1.093612in}{0.925803in}}{\pgfqpoint{1.086245in}{0.925803in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{0.925803in}}{\pgfqpoint{1.071813in}{0.922876in}}{\pgfqpoint{1.066604in}{0.917667in}}%
\pgfpathcurveto{\pgfqpoint{1.061394in}{0.912458in}}{\pgfqpoint{1.058468in}{0.905392in}}{\pgfqpoint{1.058468in}{0.898025in}}%
\pgfpathcurveto{\pgfqpoint{1.058468in}{0.890658in}}{\pgfqpoint{1.061394in}{0.883592in}}{\pgfqpoint{1.066604in}{0.878383in}}%
\pgfpathcurveto{\pgfqpoint{1.071813in}{0.873174in}}{\pgfqpoint{1.078879in}{0.870247in}}{\pgfqpoint{1.086245in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{1.086245in}{0.870247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573472,0.772780,0.871588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095668in}{2.964697in}}%
\pgfpathcurveto{\pgfqpoint{1.103035in}{2.964697in}}{\pgfqpoint{1.110101in}{2.967623in}}{\pgfqpoint{1.115310in}{2.972833in}}%
\pgfpathcurveto{\pgfqpoint{1.120519in}{2.978042in}}{\pgfqpoint{1.123446in}{2.985108in}}{\pgfqpoint{1.123446in}{2.992474in}}%
\pgfpathcurveto{\pgfqpoint{1.123446in}{2.999841in}}{\pgfqpoint{1.120519in}{3.006907in}}{\pgfqpoint{1.115310in}{3.012116in}}%
\pgfpathcurveto{\pgfqpoint{1.110101in}{3.017325in}}{\pgfqpoint{1.103035in}{3.020252in}}{\pgfqpoint{1.095668in}{3.020252in}}%
\pgfpathcurveto{\pgfqpoint{1.088301in}{3.020252in}}{\pgfqpoint{1.081235in}{3.017325in}}{\pgfqpoint{1.076026in}{3.012116in}}%
\pgfpathcurveto{\pgfqpoint{1.070817in}{3.006907in}}{\pgfqpoint{1.067890in}{2.999841in}}{\pgfqpoint{1.067890in}{2.992474in}}%
\pgfpathcurveto{\pgfqpoint{1.067890in}{2.985108in}}{\pgfqpoint{1.070817in}{2.978042in}}{\pgfqpoint{1.076026in}{2.972833in}}%
\pgfpathcurveto{\pgfqpoint{1.081235in}{2.967623in}}{\pgfqpoint{1.088301in}{2.964697in}}{\pgfqpoint{1.095668in}{2.964697in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{2.964697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123937in}{1.461976in}}%
\pgfpathcurveto{\pgfqpoint{1.131303in}{1.461976in}}{\pgfqpoint{1.138369in}{1.464903in}}{\pgfqpoint{1.143578in}{1.470112in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{1.475321in}}{\pgfqpoint{1.151714in}{1.482387in}}{\pgfqpoint{1.151714in}{1.489754in}}%
\pgfpathcurveto{\pgfqpoint{1.151714in}{1.497121in}}{\pgfqpoint{1.148787in}{1.504187in}}{\pgfqpoint{1.143578in}{1.509396in}}%
\pgfpathcurveto{\pgfqpoint{1.138369in}{1.514605in}}{\pgfqpoint{1.131303in}{1.517532in}}{\pgfqpoint{1.123937in}{1.517532in}}%
\pgfpathcurveto{\pgfqpoint{1.116570in}{1.517532in}}{\pgfqpoint{1.109504in}{1.514605in}}{\pgfqpoint{1.104295in}{1.509396in}}%
\pgfpathcurveto{\pgfqpoint{1.099086in}{1.504187in}}{\pgfqpoint{1.096159in}{1.497121in}}{\pgfqpoint{1.096159in}{1.489754in}}%
\pgfpathcurveto{\pgfqpoint{1.096159in}{1.482387in}}{\pgfqpoint{1.099086in}{1.475321in}}{\pgfqpoint{1.104295in}{1.470112in}}%
\pgfpathcurveto{\pgfqpoint{1.109504in}{1.464903in}}{\pgfqpoint{1.116570in}{1.461976in}}{\pgfqpoint{1.123937in}{1.461976in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{1.461976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133359in}{1.482822in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{1.482822in}}{\pgfqpoint{1.147792in}{1.485749in}}{\pgfqpoint{1.153001in}{1.490958in}}%
\pgfpathcurveto{\pgfqpoint{1.158210in}{1.496167in}}{\pgfqpoint{1.161137in}{1.503233in}}{\pgfqpoint{1.161137in}{1.510600in}}%
\pgfpathcurveto{\pgfqpoint{1.161137in}{1.517967in}}{\pgfqpoint{1.158210in}{1.525033in}}{\pgfqpoint{1.153001in}{1.530242in}}%
\pgfpathcurveto{\pgfqpoint{1.147792in}{1.535451in}}{\pgfqpoint{1.140726in}{1.538378in}}{\pgfqpoint{1.133359in}{1.538378in}}%
\pgfpathcurveto{\pgfqpoint{1.125993in}{1.538378in}}{\pgfqpoint{1.118927in}{1.535451in}}{\pgfqpoint{1.113717in}{1.530242in}}%
\pgfpathcurveto{\pgfqpoint{1.108508in}{1.525033in}}{\pgfqpoint{1.105582in}{1.517967in}}{\pgfqpoint{1.105582in}{1.510600in}}%
\pgfpathcurveto{\pgfqpoint{1.105582in}{1.503233in}}{\pgfqpoint{1.108508in}{1.496167in}}{\pgfqpoint{1.113717in}{1.490958in}}%
\pgfpathcurveto{\pgfqpoint{1.118927in}{1.485749in}}{\pgfqpoint{1.125993in}{1.482822in}}{\pgfqpoint{1.133359in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{1.482822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.746943,0.442676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142782in}{1.461245in}}%
\pgfpathcurveto{\pgfqpoint{1.150149in}{1.461245in}}{\pgfqpoint{1.157215in}{1.464171in}}{\pgfqpoint{1.162424in}{1.469380in}}%
\pgfpathcurveto{\pgfqpoint{1.167633in}{1.474590in}}{\pgfqpoint{1.170560in}{1.481656in}}{\pgfqpoint{1.170560in}{1.489022in}}%
\pgfpathcurveto{\pgfqpoint{1.170560in}{1.496389in}}{\pgfqpoint{1.167633in}{1.503455in}}{\pgfqpoint{1.162424in}{1.508664in}}%
\pgfpathcurveto{\pgfqpoint{1.157215in}{1.513873in}}{\pgfqpoint{1.150149in}{1.516800in}}{\pgfqpoint{1.142782in}{1.516800in}}%
\pgfpathcurveto{\pgfqpoint{1.135415in}{1.516800in}}{\pgfqpoint{1.128349in}{1.513873in}}{\pgfqpoint{1.123140in}{1.508664in}}%
\pgfpathcurveto{\pgfqpoint{1.117931in}{1.503455in}}{\pgfqpoint{1.115004in}{1.496389in}}{\pgfqpoint{1.115004in}{1.489022in}}%
\pgfpathcurveto{\pgfqpoint{1.115004in}{1.481656in}}{\pgfqpoint{1.117931in}{1.474590in}}{\pgfqpoint{1.123140in}{1.469380in}}%
\pgfpathcurveto{\pgfqpoint{1.128349in}{1.464171in}}{\pgfqpoint{1.135415in}{1.461245in}}{\pgfqpoint{1.142782in}{1.461245in}}%
\pgfpathlineto{\pgfqpoint{1.142782in}{1.461245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971473,0.877047,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152205in}{1.370913in}}%
\pgfpathcurveto{\pgfqpoint{1.159572in}{1.370913in}}{\pgfqpoint{1.166638in}{1.373840in}}{\pgfqpoint{1.171847in}{1.379049in}}%
\pgfpathcurveto{\pgfqpoint{1.177056in}{1.384258in}}{\pgfqpoint{1.179983in}{1.391324in}}{\pgfqpoint{1.179983in}{1.398691in}}%
\pgfpathcurveto{\pgfqpoint{1.179983in}{1.406057in}}{\pgfqpoint{1.177056in}{1.413123in}}{\pgfqpoint{1.171847in}{1.418332in}}%
\pgfpathcurveto{\pgfqpoint{1.166638in}{1.423542in}}{\pgfqpoint{1.159572in}{1.426468in}}{\pgfqpoint{1.152205in}{1.426468in}}%
\pgfpathcurveto{\pgfqpoint{1.144838in}{1.426468in}}{\pgfqpoint{1.137772in}{1.423542in}}{\pgfqpoint{1.132563in}{1.418332in}}%
\pgfpathcurveto{\pgfqpoint{1.127354in}{1.413123in}}{\pgfqpoint{1.124427in}{1.406057in}}{\pgfqpoint{1.124427in}{1.398691in}}%
\pgfpathcurveto{\pgfqpoint{1.124427in}{1.391324in}}{\pgfqpoint{1.127354in}{1.384258in}}{\pgfqpoint{1.132563in}{1.379049in}}%
\pgfpathcurveto{\pgfqpoint{1.137772in}{1.373840in}}{\pgfqpoint{1.144838in}{1.370913in}}{\pgfqpoint{1.152205in}{1.370913in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{1.370913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161628in}{0.840034in}}%
\pgfpathcurveto{\pgfqpoint{1.168994in}{0.840034in}}{\pgfqpoint{1.176060in}{0.842961in}}{\pgfqpoint{1.181270in}{0.848170in}}%
\pgfpathcurveto{\pgfqpoint{1.186479in}{0.853379in}}{\pgfqpoint{1.189405in}{0.860445in}}{\pgfqpoint{1.189405in}{0.867812in}}%
\pgfpathcurveto{\pgfqpoint{1.189405in}{0.875179in}}{\pgfqpoint{1.186479in}{0.882245in}}{\pgfqpoint{1.181270in}{0.887454in}}%
\pgfpathcurveto{\pgfqpoint{1.176060in}{0.892663in}}{\pgfqpoint{1.168994in}{0.895590in}}{\pgfqpoint{1.161628in}{0.895590in}}%
\pgfpathcurveto{\pgfqpoint{1.154261in}{0.895590in}}{\pgfqpoint{1.147195in}{0.892663in}}{\pgfqpoint{1.141986in}{0.887454in}}%
\pgfpathcurveto{\pgfqpoint{1.136777in}{0.882245in}}{\pgfqpoint{1.133850in}{0.875179in}}{\pgfqpoint{1.133850in}{0.867812in}}%
\pgfpathcurveto{\pgfqpoint{1.133850in}{0.860445in}}{\pgfqpoint{1.136777in}{0.853379in}}{\pgfqpoint{1.141986in}{0.848170in}}%
\pgfpathcurveto{\pgfqpoint{1.147195in}{0.842961in}}{\pgfqpoint{1.154261in}{0.840034in}}{\pgfqpoint{1.161628in}{0.840034in}}%
\pgfpathlineto{\pgfqpoint{1.161628in}{0.840034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.922414,0.813456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171050in}{2.389890in}}%
\pgfpathcurveto{\pgfqpoint{1.178417in}{2.389890in}}{\pgfqpoint{1.185483in}{2.392816in}}{\pgfqpoint{1.190692in}{2.398026in}}%
\pgfpathcurveto{\pgfqpoint{1.195901in}{2.403235in}}{\pgfqpoint{1.198828in}{2.410301in}}{\pgfqpoint{1.198828in}{2.417667in}}%
\pgfpathcurveto{\pgfqpoint{1.198828in}{2.425034in}}{\pgfqpoint{1.195901in}{2.432100in}}{\pgfqpoint{1.190692in}{2.437309in}}%
\pgfpathcurveto{\pgfqpoint{1.185483in}{2.442518in}}{\pgfqpoint{1.178417in}{2.445445in}}{\pgfqpoint{1.171050in}{2.445445in}}%
\pgfpathcurveto{\pgfqpoint{1.163684in}{2.445445in}}{\pgfqpoint{1.156618in}{2.442518in}}{\pgfqpoint{1.151409in}{2.437309in}}%
\pgfpathcurveto{\pgfqpoint{1.146200in}{2.432100in}}{\pgfqpoint{1.143273in}{2.425034in}}{\pgfqpoint{1.143273in}{2.417667in}}%
\pgfpathcurveto{\pgfqpoint{1.143273in}{2.410301in}}{\pgfqpoint{1.146200in}{2.403235in}}{\pgfqpoint{1.151409in}{2.398026in}}%
\pgfpathcurveto{\pgfqpoint{1.156618in}{2.392816in}}{\pgfqpoint{1.163684in}{2.389890in}}{\pgfqpoint{1.171050in}{2.389890in}}%
\pgfpathlineto{\pgfqpoint{1.171050in}{2.389890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846905,0.911342,0.861899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180473in}{2.398775in}}%
\pgfpathcurveto{\pgfqpoint{1.187840in}{2.398775in}}{\pgfqpoint{1.194906in}{2.401702in}}{\pgfqpoint{1.200115in}{2.406911in}}%
\pgfpathcurveto{\pgfqpoint{1.205324in}{2.412120in}}{\pgfqpoint{1.208251in}{2.419186in}}{\pgfqpoint{1.208251in}{2.426553in}}%
\pgfpathcurveto{\pgfqpoint{1.208251in}{2.433920in}}{\pgfqpoint{1.205324in}{2.440986in}}{\pgfqpoint{1.200115in}{2.446195in}}%
\pgfpathcurveto{\pgfqpoint{1.194906in}{2.451404in}}{\pgfqpoint{1.187840in}{2.454331in}}{\pgfqpoint{1.180473in}{2.454331in}}%
\pgfpathcurveto{\pgfqpoint{1.173106in}{2.454331in}}{\pgfqpoint{1.166040in}{2.451404in}}{\pgfqpoint{1.160831in}{2.446195in}}%
\pgfpathcurveto{\pgfqpoint{1.155622in}{2.440986in}}{\pgfqpoint{1.152695in}{2.433920in}}{\pgfqpoint{1.152695in}{2.426553in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{2.419186in}}{\pgfqpoint{1.155622in}{2.412120in}}{\pgfqpoint{1.160831in}{2.406911in}}%
\pgfpathcurveto{\pgfqpoint{1.166040in}{2.401702in}}{\pgfqpoint{1.173106in}{2.398775in}}{\pgfqpoint{1.180473in}{2.398775in}}%
\pgfpathlineto{\pgfqpoint{1.180473in}{2.398775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189896in}{0.868859in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{0.868859in}}{\pgfqpoint{1.204329in}{0.871786in}}{\pgfqpoint{1.209538in}{0.876995in}}%
\pgfpathcurveto{\pgfqpoint{1.214747in}{0.882204in}}{\pgfqpoint{1.217674in}{0.889270in}}{\pgfqpoint{1.217674in}{0.896637in}}%
\pgfpathcurveto{\pgfqpoint{1.217674in}{0.904004in}}{\pgfqpoint{1.214747in}{0.911070in}}{\pgfqpoint{1.209538in}{0.916279in}}%
\pgfpathcurveto{\pgfqpoint{1.204329in}{0.921488in}}{\pgfqpoint{1.197263in}{0.924415in}}{\pgfqpoint{1.189896in}{0.924415in}}%
\pgfpathcurveto{\pgfqpoint{1.182529in}{0.924415in}}{\pgfqpoint{1.175463in}{0.921488in}}{\pgfqpoint{1.170254in}{0.916279in}}%
\pgfpathcurveto{\pgfqpoint{1.165045in}{0.911070in}}{\pgfqpoint{1.162118in}{0.904004in}}{\pgfqpoint{1.162118in}{0.896637in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{0.889270in}}{\pgfqpoint{1.165045in}{0.882204in}}{\pgfqpoint{1.170254in}{0.876995in}}%
\pgfpathcurveto{\pgfqpoint{1.175463in}{0.871786in}}{\pgfqpoint{1.182529in}{0.868859in}}{\pgfqpoint{1.189896in}{0.868859in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{0.868859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489504,0.700807,0.831603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199319in}{2.942721in}}%
\pgfpathcurveto{\pgfqpoint{1.206686in}{2.942721in}}{\pgfqpoint{1.213752in}{2.945648in}}{\pgfqpoint{1.218961in}{2.950857in}}%
\pgfpathcurveto{\pgfqpoint{1.224170in}{2.956066in}}{\pgfqpoint{1.227097in}{2.963132in}}{\pgfqpoint{1.227097in}{2.970499in}}%
\pgfpathcurveto{\pgfqpoint{1.227097in}{2.977866in}}{\pgfqpoint{1.224170in}{2.984932in}}{\pgfqpoint{1.218961in}{2.990141in}}%
\pgfpathcurveto{\pgfqpoint{1.213752in}{2.995350in}}{\pgfqpoint{1.206686in}{2.998277in}}{\pgfqpoint{1.199319in}{2.998277in}}%
\pgfpathcurveto{\pgfqpoint{1.191952in}{2.998277in}}{\pgfqpoint{1.184886in}{2.995350in}}{\pgfqpoint{1.179677in}{2.990141in}}%
\pgfpathcurveto{\pgfqpoint{1.174468in}{2.984932in}}{\pgfqpoint{1.171541in}{2.977866in}}{\pgfqpoint{1.171541in}{2.970499in}}%
\pgfpathcurveto{\pgfqpoint{1.171541in}{2.963132in}}{\pgfqpoint{1.174468in}{2.956066in}}{\pgfqpoint{1.179677in}{2.950857in}}%
\pgfpathcurveto{\pgfqpoint{1.184886in}{2.945648in}}{\pgfqpoint{1.191952in}{2.942721in}}{\pgfqpoint{1.199319in}{2.942721in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{2.942721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208742in}{2.004816in}}%
\pgfpathcurveto{\pgfqpoint{1.216108in}{2.004816in}}{\pgfqpoint{1.223174in}{2.007743in}}{\pgfqpoint{1.228383in}{2.012952in}}%
\pgfpathcurveto{\pgfqpoint{1.233593in}{2.018161in}}{\pgfqpoint{1.236519in}{2.025228in}}{\pgfqpoint{1.236519in}{2.032594in}}%
\pgfpathcurveto{\pgfqpoint{1.236519in}{2.039961in}}{\pgfqpoint{1.233593in}{2.047027in}}{\pgfqpoint{1.228383in}{2.052236in}}%
\pgfpathcurveto{\pgfqpoint{1.223174in}{2.057445in}}{\pgfqpoint{1.216108in}{2.060372in}}{\pgfqpoint{1.208742in}{2.060372in}}%
\pgfpathcurveto{\pgfqpoint{1.201375in}{2.060372in}}{\pgfqpoint{1.194309in}{2.057445in}}{\pgfqpoint{1.189100in}{2.052236in}}%
\pgfpathcurveto{\pgfqpoint{1.183891in}{2.047027in}}{\pgfqpoint{1.180964in}{2.039961in}}{\pgfqpoint{1.180964in}{2.032594in}}%
\pgfpathcurveto{\pgfqpoint{1.180964in}{2.025228in}}{\pgfqpoint{1.183891in}{2.018161in}}{\pgfqpoint{1.189100in}{2.012952in}}%
\pgfpathcurveto{\pgfqpoint{1.194309in}{2.007743in}}{\pgfqpoint{1.201375in}{2.004816in}}{\pgfqpoint{1.208742in}{2.004816in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{2.004816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.404152,0.252595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218164in}{1.474666in}}%
\pgfpathcurveto{\pgfqpoint{1.225531in}{1.474666in}}{\pgfqpoint{1.232597in}{1.477593in}}{\pgfqpoint{1.237806in}{1.482802in}}%
\pgfpathcurveto{\pgfqpoint{1.243015in}{1.488011in}}{\pgfqpoint{1.245942in}{1.495077in}}{\pgfqpoint{1.245942in}{1.502444in}}%
\pgfpathcurveto{\pgfqpoint{1.245942in}{1.509811in}}{\pgfqpoint{1.243015in}{1.516877in}}{\pgfqpoint{1.237806in}{1.522086in}}%
\pgfpathcurveto{\pgfqpoint{1.232597in}{1.527295in}}{\pgfqpoint{1.225531in}{1.530222in}}{\pgfqpoint{1.218164in}{1.530222in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{1.530222in}}{\pgfqpoint{1.203732in}{1.527295in}}{\pgfqpoint{1.198523in}{1.522086in}}%
\pgfpathcurveto{\pgfqpoint{1.193313in}{1.516877in}}{\pgfqpoint{1.190387in}{1.509811in}}{\pgfqpoint{1.190387in}{1.502444in}}%
\pgfpathcurveto{\pgfqpoint{1.190387in}{1.495077in}}{\pgfqpoint{1.193313in}{1.488011in}}{\pgfqpoint{1.198523in}{1.482802in}}%
\pgfpathcurveto{\pgfqpoint{1.203732in}{1.477593in}}{\pgfqpoint{1.210798in}{1.474666in}}{\pgfqpoint{1.218164in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{1.474666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227587in}{1.485878in}}%
\pgfpathcurveto{\pgfqpoint{1.234954in}{1.485878in}}{\pgfqpoint{1.242020in}{1.488805in}}{\pgfqpoint{1.247229in}{1.494014in}}%
\pgfpathcurveto{\pgfqpoint{1.252438in}{1.499223in}}{\pgfqpoint{1.255365in}{1.506289in}}{\pgfqpoint{1.255365in}{1.513656in}}%
\pgfpathcurveto{\pgfqpoint{1.255365in}{1.521023in}}{\pgfqpoint{1.252438in}{1.528089in}}{\pgfqpoint{1.247229in}{1.533298in}}%
\pgfpathcurveto{\pgfqpoint{1.242020in}{1.538507in}}{\pgfqpoint{1.234954in}{1.541434in}}{\pgfqpoint{1.227587in}{1.541434in}}%
\pgfpathcurveto{\pgfqpoint{1.220220in}{1.541434in}}{\pgfqpoint{1.213154in}{1.538507in}}{\pgfqpoint{1.207945in}{1.533298in}}%
\pgfpathcurveto{\pgfqpoint{1.202736in}{1.528089in}}{\pgfqpoint{1.199809in}{1.521023in}}{\pgfqpoint{1.199809in}{1.513656in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{1.506289in}}{\pgfqpoint{1.202736in}{1.499223in}}{\pgfqpoint{1.207945in}{1.494014in}}%
\pgfpathcurveto{\pgfqpoint{1.213154in}{1.488805in}}{\pgfqpoint{1.220220in}{1.485878in}}{\pgfqpoint{1.227587in}{1.485878in}}%
\pgfpathlineto{\pgfqpoint{1.227587in}{1.485878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237010in}{0.854029in}}%
\pgfpathcurveto{\pgfqpoint{1.244377in}{0.854029in}}{\pgfqpoint{1.251443in}{0.856955in}}{\pgfqpoint{1.256652in}{0.862165in}}%
\pgfpathcurveto{\pgfqpoint{1.261861in}{0.867374in}}{\pgfqpoint{1.264788in}{0.874440in}}{\pgfqpoint{1.264788in}{0.881806in}}%
\pgfpathcurveto{\pgfqpoint{1.264788in}{0.889173in}}{\pgfqpoint{1.261861in}{0.896239in}}{\pgfqpoint{1.256652in}{0.901448in}}%
\pgfpathcurveto{\pgfqpoint{1.251443in}{0.906657in}}{\pgfqpoint{1.244377in}{0.909584in}}{\pgfqpoint{1.237010in}{0.909584in}}%
\pgfpathcurveto{\pgfqpoint{1.229643in}{0.909584in}}{\pgfqpoint{1.222577in}{0.906657in}}{\pgfqpoint{1.217368in}{0.901448in}}%
\pgfpathcurveto{\pgfqpoint{1.212159in}{0.896239in}}{\pgfqpoint{1.209232in}{0.889173in}}{\pgfqpoint{1.209232in}{0.881806in}}%
\pgfpathcurveto{\pgfqpoint{1.209232in}{0.874440in}}{\pgfqpoint{1.212159in}{0.867374in}}{\pgfqpoint{1.217368in}{0.862165in}}%
\pgfpathcurveto{\pgfqpoint{1.222577in}{0.856955in}}{\pgfqpoint{1.229643in}{0.854029in}}{\pgfqpoint{1.237010in}{0.854029in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{0.854029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246433in}{2.018197in}}%
\pgfpathcurveto{\pgfqpoint{1.253800in}{2.018197in}}{\pgfqpoint{1.260866in}{2.021124in}}{\pgfqpoint{1.266075in}{2.026333in}}%
\pgfpathcurveto{\pgfqpoint{1.271284in}{2.031542in}}{\pgfqpoint{1.274211in}{2.038609in}}{\pgfqpoint{1.274211in}{2.045975in}}%
\pgfpathcurveto{\pgfqpoint{1.274211in}{2.053342in}}{\pgfqpoint{1.271284in}{2.060408in}}{\pgfqpoint{1.266075in}{2.065617in}}%
\pgfpathcurveto{\pgfqpoint{1.260866in}{2.070826in}}{\pgfqpoint{1.253800in}{2.073753in}}{\pgfqpoint{1.246433in}{2.073753in}}%
\pgfpathcurveto{\pgfqpoint{1.239066in}{2.073753in}}{\pgfqpoint{1.232000in}{2.070826in}}{\pgfqpoint{1.226791in}{2.065617in}}%
\pgfpathcurveto{\pgfqpoint{1.221582in}{2.060408in}}{\pgfqpoint{1.218655in}{2.053342in}}{\pgfqpoint{1.218655in}{2.045975in}}%
\pgfpathcurveto{\pgfqpoint{1.218655in}{2.038609in}}{\pgfqpoint{1.221582in}{2.031542in}}{\pgfqpoint{1.226791in}{2.026333in}}%
\pgfpathcurveto{\pgfqpoint{1.232000in}{2.021124in}}{\pgfqpoint{1.239066in}{2.018197in}}{\pgfqpoint{1.246433in}{2.018197in}}%
\pgfpathlineto{\pgfqpoint{1.246433in}{2.018197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255856in}{2.064545in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{2.064545in}}{\pgfqpoint{1.270288in}{2.067472in}}{\pgfqpoint{1.275497in}{2.072681in}}%
\pgfpathcurveto{\pgfqpoint{1.280706in}{2.077890in}}{\pgfqpoint{1.283633in}{2.084956in}}{\pgfqpoint{1.283633in}{2.092323in}}%
\pgfpathcurveto{\pgfqpoint{1.283633in}{2.099690in}}{\pgfqpoint{1.280706in}{2.106756in}}{\pgfqpoint{1.275497in}{2.111965in}}%
\pgfpathcurveto{\pgfqpoint{1.270288in}{2.117174in}}{\pgfqpoint{1.263222in}{2.120101in}}{\pgfqpoint{1.255856in}{2.120101in}}%
\pgfpathcurveto{\pgfqpoint{1.248489in}{2.120101in}}{\pgfqpoint{1.241423in}{2.117174in}}{\pgfqpoint{1.236214in}{2.111965in}}%
\pgfpathcurveto{\pgfqpoint{1.231005in}{2.106756in}}{\pgfqpoint{1.228078in}{2.099690in}}{\pgfqpoint{1.228078in}{2.092323in}}%
\pgfpathcurveto{\pgfqpoint{1.228078in}{2.084956in}}{\pgfqpoint{1.231005in}{2.077890in}}{\pgfqpoint{1.236214in}{2.072681in}}%
\pgfpathcurveto{\pgfqpoint{1.241423in}{2.067472in}}{\pgfqpoint{1.248489in}{2.064545in}}{\pgfqpoint{1.255856in}{2.064545in}}%
\pgfpathlineto{\pgfqpoint{1.255856in}{2.064545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.830911,0.522338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265278in}{1.667088in}}%
\pgfpathcurveto{\pgfqpoint{1.272645in}{1.667088in}}{\pgfqpoint{1.279711in}{1.670014in}}{\pgfqpoint{1.284920in}{1.675223in}}%
\pgfpathcurveto{\pgfqpoint{1.290129in}{1.680433in}}{\pgfqpoint{1.293056in}{1.687499in}}{\pgfqpoint{1.293056in}{1.694865in}}%
\pgfpathcurveto{\pgfqpoint{1.293056in}{1.702232in}}{\pgfqpoint{1.290129in}{1.709298in}}{\pgfqpoint{1.284920in}{1.714507in}}%
\pgfpathcurveto{\pgfqpoint{1.279711in}{1.719716in}}{\pgfqpoint{1.272645in}{1.722643in}}{\pgfqpoint{1.265278in}{1.722643in}}%
\pgfpathcurveto{\pgfqpoint{1.257912in}{1.722643in}}{\pgfqpoint{1.250846in}{1.719716in}}{\pgfqpoint{1.245636in}{1.714507in}}%
\pgfpathcurveto{\pgfqpoint{1.240427in}{1.709298in}}{\pgfqpoint{1.237501in}{1.702232in}}{\pgfqpoint{1.237501in}{1.694865in}}%
\pgfpathcurveto{\pgfqpoint{1.237501in}{1.687499in}}{\pgfqpoint{1.240427in}{1.680433in}}{\pgfqpoint{1.245636in}{1.675223in}}%
\pgfpathcurveto{\pgfqpoint{1.250846in}{1.670014in}}{\pgfqpoint{1.257912in}{1.667088in}}{\pgfqpoint{1.265278in}{1.667088in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{1.667088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274701in}{2.499680in}}%
\pgfpathcurveto{\pgfqpoint{1.282068in}{2.499680in}}{\pgfqpoint{1.289134in}{2.502607in}}{\pgfqpoint{1.294343in}{2.507816in}}%
\pgfpathcurveto{\pgfqpoint{1.299552in}{2.513025in}}{\pgfqpoint{1.302479in}{2.520091in}}{\pgfqpoint{1.302479in}{2.527458in}}%
\pgfpathcurveto{\pgfqpoint{1.302479in}{2.534825in}}{\pgfqpoint{1.299552in}{2.541891in}}{\pgfqpoint{1.294343in}{2.547100in}}%
\pgfpathcurveto{\pgfqpoint{1.289134in}{2.552309in}}{\pgfqpoint{1.282068in}{2.555236in}}{\pgfqpoint{1.274701in}{2.555236in}}%
\pgfpathcurveto{\pgfqpoint{1.267334in}{2.555236in}}{\pgfqpoint{1.260268in}{2.552309in}}{\pgfqpoint{1.255059in}{2.547100in}}%
\pgfpathcurveto{\pgfqpoint{1.249850in}{2.541891in}}{\pgfqpoint{1.246923in}{2.534825in}}{\pgfqpoint{1.246923in}{2.527458in}}%
\pgfpathcurveto{\pgfqpoint{1.246923in}{2.520091in}}{\pgfqpoint{1.249850in}{2.513025in}}{\pgfqpoint{1.255059in}{2.507816in}}%
\pgfpathcurveto{\pgfqpoint{1.260268in}{2.502607in}}{\pgfqpoint{1.267334in}{2.499680in}}{\pgfqpoint{1.274701in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{2.499680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284124in}{2.486609in}}%
\pgfpathcurveto{\pgfqpoint{1.291491in}{2.486609in}}{\pgfqpoint{1.298557in}{2.489536in}}{\pgfqpoint{1.303766in}{2.494745in}}%
\pgfpathcurveto{\pgfqpoint{1.308975in}{2.499954in}}{\pgfqpoint{1.311902in}{2.507020in}}{\pgfqpoint{1.311902in}{2.514387in}}%
\pgfpathcurveto{\pgfqpoint{1.311902in}{2.521754in}}{\pgfqpoint{1.308975in}{2.528820in}}{\pgfqpoint{1.303766in}{2.534029in}}%
\pgfpathcurveto{\pgfqpoint{1.298557in}{2.539238in}}{\pgfqpoint{1.291491in}{2.542165in}}{\pgfqpoint{1.284124in}{2.542165in}}%
\pgfpathcurveto{\pgfqpoint{1.276757in}{2.542165in}}{\pgfqpoint{1.269691in}{2.539238in}}{\pgfqpoint{1.264482in}{2.534029in}}%
\pgfpathcurveto{\pgfqpoint{1.259273in}{2.528820in}}{\pgfqpoint{1.256346in}{2.521754in}}{\pgfqpoint{1.256346in}{2.514387in}}%
\pgfpathcurveto{\pgfqpoint{1.256346in}{2.507020in}}{\pgfqpoint{1.259273in}{2.499954in}}{\pgfqpoint{1.264482in}{2.494745in}}%
\pgfpathcurveto{\pgfqpoint{1.269691in}{2.489536in}}{\pgfqpoint{1.276757in}{2.486609in}}{\pgfqpoint{1.284124in}{2.486609in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{2.486609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{1.699993in}}%
\pgfpathcurveto{\pgfqpoint{1.300913in}{1.699993in}}{\pgfqpoint{1.307979in}{1.702920in}}{\pgfqpoint{1.313189in}{1.708129in}}%
\pgfpathcurveto{\pgfqpoint{1.318398in}{1.713338in}}{\pgfqpoint{1.321324in}{1.720404in}}{\pgfqpoint{1.321324in}{1.727771in}}%
\pgfpathcurveto{\pgfqpoint{1.321324in}{1.735138in}}{\pgfqpoint{1.318398in}{1.742204in}}{\pgfqpoint{1.313189in}{1.747413in}}%
\pgfpathcurveto{\pgfqpoint{1.307979in}{1.752622in}}{\pgfqpoint{1.300913in}{1.755549in}}{\pgfqpoint{1.293547in}{1.755549in}}%
\pgfpathcurveto{\pgfqpoint{1.286180in}{1.755549in}}{\pgfqpoint{1.279114in}{1.752622in}}{\pgfqpoint{1.273905in}{1.747413in}}%
\pgfpathcurveto{\pgfqpoint{1.268696in}{1.742204in}}{\pgfqpoint{1.265769in}{1.735138in}}{\pgfqpoint{1.265769in}{1.727771in}}%
\pgfpathcurveto{\pgfqpoint{1.265769in}{1.720404in}}{\pgfqpoint{1.268696in}{1.713338in}}{\pgfqpoint{1.273905in}{1.708129in}}%
\pgfpathcurveto{\pgfqpoint{1.279114in}{1.702920in}}{\pgfqpoint{1.286180in}{1.699993in}}{\pgfqpoint{1.293547in}{1.699993in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{1.699993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302969in}{2.061720in}}%
\pgfpathcurveto{\pgfqpoint{1.310336in}{2.061720in}}{\pgfqpoint{1.317402in}{2.064647in}}{\pgfqpoint{1.322611in}{2.069856in}}%
\pgfpathcurveto{\pgfqpoint{1.327820in}{2.075065in}}{\pgfqpoint{1.330747in}{2.082131in}}{\pgfqpoint{1.330747in}{2.089498in}}%
\pgfpathcurveto{\pgfqpoint{1.330747in}{2.096865in}}{\pgfqpoint{1.327820in}{2.103931in}}{\pgfqpoint{1.322611in}{2.109140in}}%
\pgfpathcurveto{\pgfqpoint{1.317402in}{2.114349in}}{\pgfqpoint{1.310336in}{2.117276in}}{\pgfqpoint{1.302969in}{2.117276in}}%
\pgfpathcurveto{\pgfqpoint{1.295603in}{2.117276in}}{\pgfqpoint{1.288537in}{2.114349in}}{\pgfqpoint{1.283328in}{2.109140in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.103931in}}{\pgfqpoint{1.275192in}{2.096865in}}{\pgfqpoint{1.275192in}{2.089498in}}%
\pgfpathcurveto{\pgfqpoint{1.275192in}{2.082131in}}{\pgfqpoint{1.278119in}{2.075065in}}{\pgfqpoint{1.283328in}{2.069856in}}%
\pgfpathcurveto{\pgfqpoint{1.288537in}{2.064647in}}{\pgfqpoint{1.295603in}{2.061720in}}{\pgfqpoint{1.302969in}{2.061720in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{2.061720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312392in}{2.063260in}}%
\pgfpathcurveto{\pgfqpoint{1.319759in}{2.063260in}}{\pgfqpoint{1.326825in}{2.066187in}}{\pgfqpoint{1.332034in}{2.071396in}}%
\pgfpathcurveto{\pgfqpoint{1.337243in}{2.076605in}}{\pgfqpoint{1.340170in}{2.083671in}}{\pgfqpoint{1.340170in}{2.091038in}}%
\pgfpathcurveto{\pgfqpoint{1.340170in}{2.098405in}}{\pgfqpoint{1.337243in}{2.105471in}}{\pgfqpoint{1.332034in}{2.110680in}}%
\pgfpathcurveto{\pgfqpoint{1.326825in}{2.115889in}}{\pgfqpoint{1.319759in}{2.118816in}}{\pgfqpoint{1.312392in}{2.118816in}}%
\pgfpathcurveto{\pgfqpoint{1.305026in}{2.118816in}}{\pgfqpoint{1.297960in}{2.115889in}}{\pgfqpoint{1.292750in}{2.110680in}}%
\pgfpathcurveto{\pgfqpoint{1.287541in}{2.105471in}}{\pgfqpoint{1.284615in}{2.098405in}}{\pgfqpoint{1.284615in}{2.091038in}}%
\pgfpathcurveto{\pgfqpoint{1.284615in}{2.083671in}}{\pgfqpoint{1.287541in}{2.076605in}}{\pgfqpoint{1.292750in}{2.071396in}}%
\pgfpathcurveto{\pgfqpoint{1.297960in}{2.066187in}}{\pgfqpoint{1.305026in}{2.063260in}}{\pgfqpoint{1.312392in}{2.063260in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{2.063260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321815in}{1.537401in}}%
\pgfpathcurveto{\pgfqpoint{1.329182in}{1.537401in}}{\pgfqpoint{1.336248in}{1.540328in}}{\pgfqpoint{1.341457in}{1.545537in}}%
\pgfpathcurveto{\pgfqpoint{1.346666in}{1.550746in}}{\pgfqpoint{1.349593in}{1.557812in}}{\pgfqpoint{1.349593in}{1.565179in}}%
\pgfpathcurveto{\pgfqpoint{1.349593in}{1.572545in}}{\pgfqpoint{1.346666in}{1.579611in}}{\pgfqpoint{1.341457in}{1.584820in}}%
\pgfpathcurveto{\pgfqpoint{1.336248in}{1.590029in}}{\pgfqpoint{1.329182in}{1.592956in}}{\pgfqpoint{1.321815in}{1.592956in}}%
\pgfpathcurveto{\pgfqpoint{1.314448in}{1.592956in}}{\pgfqpoint{1.307382in}{1.590029in}}{\pgfqpoint{1.302173in}{1.584820in}}%
\pgfpathcurveto{\pgfqpoint{1.296964in}{1.579611in}}{\pgfqpoint{1.294037in}{1.572545in}}{\pgfqpoint{1.294037in}{1.565179in}}%
\pgfpathcurveto{\pgfqpoint{1.294037in}{1.557812in}}{\pgfqpoint{1.296964in}{1.550746in}}{\pgfqpoint{1.302173in}{1.545537in}}%
\pgfpathcurveto{\pgfqpoint{1.307382in}{1.540328in}}{\pgfqpoint{1.314448in}{1.537401in}}{\pgfqpoint{1.321815in}{1.537401in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.537401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331238in}{2.037443in}}%
\pgfpathcurveto{\pgfqpoint{1.338605in}{2.037443in}}{\pgfqpoint{1.345671in}{2.040370in}}{\pgfqpoint{1.350880in}{2.045579in}}%
\pgfpathcurveto{\pgfqpoint{1.356089in}{2.050788in}}{\pgfqpoint{1.359016in}{2.057854in}}{\pgfqpoint{1.359016in}{2.065221in}}%
\pgfpathcurveto{\pgfqpoint{1.359016in}{2.072588in}}{\pgfqpoint{1.356089in}{2.079654in}}{\pgfqpoint{1.350880in}{2.084863in}}%
\pgfpathcurveto{\pgfqpoint{1.345671in}{2.090072in}}{\pgfqpoint{1.338605in}{2.092999in}}{\pgfqpoint{1.331238in}{2.092999in}}%
\pgfpathcurveto{\pgfqpoint{1.323871in}{2.092999in}}{\pgfqpoint{1.316805in}{2.090072in}}{\pgfqpoint{1.311596in}{2.084863in}}%
\pgfpathcurveto{\pgfqpoint{1.306387in}{2.079654in}}{\pgfqpoint{1.303460in}{2.072588in}}{\pgfqpoint{1.303460in}{2.065221in}}%
\pgfpathcurveto{\pgfqpoint{1.303460in}{2.057854in}}{\pgfqpoint{1.306387in}{2.050788in}}{\pgfqpoint{1.311596in}{2.045579in}}%
\pgfpathcurveto{\pgfqpoint{1.316805in}{2.040370in}}{\pgfqpoint{1.323871in}{2.037443in}}{\pgfqpoint{1.331238in}{2.037443in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{2.037443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340661in}{1.739320in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{1.739320in}}{\pgfqpoint{1.355093in}{1.742247in}}{\pgfqpoint{1.360303in}{1.747456in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{1.752665in}}{\pgfqpoint{1.368438in}{1.759731in}}{\pgfqpoint{1.368438in}{1.767098in}}%
\pgfpathcurveto{\pgfqpoint{1.368438in}{1.774465in}}{\pgfqpoint{1.365512in}{1.781531in}}{\pgfqpoint{1.360303in}{1.786740in}}%
\pgfpathcurveto{\pgfqpoint{1.355093in}{1.791949in}}{\pgfqpoint{1.348027in}{1.794876in}}{\pgfqpoint{1.340661in}{1.794876in}}%
\pgfpathcurveto{\pgfqpoint{1.333294in}{1.794876in}}{\pgfqpoint{1.326228in}{1.791949in}}{\pgfqpoint{1.321019in}{1.786740in}}%
\pgfpathcurveto{\pgfqpoint{1.315810in}{1.781531in}}{\pgfqpoint{1.312883in}{1.774465in}}{\pgfqpoint{1.312883in}{1.767098in}}%
\pgfpathcurveto{\pgfqpoint{1.312883in}{1.759731in}}{\pgfqpoint{1.315810in}{1.752665in}}{\pgfqpoint{1.321019in}{1.747456in}}%
\pgfpathcurveto{\pgfqpoint{1.326228in}{1.742247in}}{\pgfqpoint{1.333294in}{1.739320in}}{\pgfqpoint{1.340661in}{1.739320in}}%
\pgfpathlineto{\pgfqpoint{1.340661in}{1.739320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309573,0.505498,0.729489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350083in}{2.810033in}}%
\pgfpathcurveto{\pgfqpoint{1.357450in}{2.810033in}}{\pgfqpoint{1.364516in}{2.812960in}}{\pgfqpoint{1.369725in}{2.818169in}}%
\pgfpathcurveto{\pgfqpoint{1.374934in}{2.823378in}}{\pgfqpoint{1.377861in}{2.830444in}}{\pgfqpoint{1.377861in}{2.837810in}}%
\pgfpathcurveto{\pgfqpoint{1.377861in}{2.845177in}}{\pgfqpoint{1.374934in}{2.852243in}}{\pgfqpoint{1.369725in}{2.857452in}}%
\pgfpathcurveto{\pgfqpoint{1.364516in}{2.862661in}}{\pgfqpoint{1.357450in}{2.865588in}}{\pgfqpoint{1.350083in}{2.865588in}}%
\pgfpathcurveto{\pgfqpoint{1.342717in}{2.865588in}}{\pgfqpoint{1.335651in}{2.862661in}}{\pgfqpoint{1.330442in}{2.857452in}}%
\pgfpathcurveto{\pgfqpoint{1.325233in}{2.852243in}}{\pgfqpoint{1.322306in}{2.845177in}}{\pgfqpoint{1.322306in}{2.837810in}}%
\pgfpathcurveto{\pgfqpoint{1.322306in}{2.830444in}}{\pgfqpoint{1.325233in}{2.823378in}}{\pgfqpoint{1.330442in}{2.818169in}}%
\pgfpathcurveto{\pgfqpoint{1.335651in}{2.812960in}}{\pgfqpoint{1.342717in}{2.810033in}}{\pgfqpoint{1.350083in}{2.810033in}}%
\pgfpathlineto{\pgfqpoint{1.350083in}{2.810033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359506in}{2.055272in}}%
\pgfpathcurveto{\pgfqpoint{1.366873in}{2.055272in}}{\pgfqpoint{1.373939in}{2.058199in}}{\pgfqpoint{1.379148in}{2.063408in}}%
\pgfpathcurveto{\pgfqpoint{1.384357in}{2.068617in}}{\pgfqpoint{1.387284in}{2.075683in}}{\pgfqpoint{1.387284in}{2.083050in}}%
\pgfpathcurveto{\pgfqpoint{1.387284in}{2.090417in}}{\pgfqpoint{1.384357in}{2.097483in}}{\pgfqpoint{1.379148in}{2.102692in}}%
\pgfpathcurveto{\pgfqpoint{1.373939in}{2.107901in}}{\pgfqpoint{1.366873in}{2.110828in}}{\pgfqpoint{1.359506in}{2.110828in}}%
\pgfpathcurveto{\pgfqpoint{1.352139in}{2.110828in}}{\pgfqpoint{1.345073in}{2.107901in}}{\pgfqpoint{1.339864in}{2.102692in}}%
\pgfpathcurveto{\pgfqpoint{1.334655in}{2.097483in}}{\pgfqpoint{1.331728in}{2.090417in}}{\pgfqpoint{1.331728in}{2.083050in}}%
\pgfpathcurveto{\pgfqpoint{1.331728in}{2.075683in}}{\pgfqpoint{1.334655in}{2.068617in}}{\pgfqpoint{1.339864in}{2.063408in}}%
\pgfpathcurveto{\pgfqpoint{1.345073in}{2.058199in}}{\pgfqpoint{1.352139in}{2.055272in}}{\pgfqpoint{1.359506in}{2.055272in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{2.055272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368929in}{1.507228in}}%
\pgfpathcurveto{\pgfqpoint{1.376296in}{1.507228in}}{\pgfqpoint{1.383362in}{1.510155in}}{\pgfqpoint{1.388571in}{1.515364in}}%
\pgfpathcurveto{\pgfqpoint{1.393780in}{1.520573in}}{\pgfqpoint{1.396707in}{1.527639in}}{\pgfqpoint{1.396707in}{1.535006in}}%
\pgfpathcurveto{\pgfqpoint{1.396707in}{1.542373in}}{\pgfqpoint{1.393780in}{1.549439in}}{\pgfqpoint{1.388571in}{1.554648in}}%
\pgfpathcurveto{\pgfqpoint{1.383362in}{1.559857in}}{\pgfqpoint{1.376296in}{1.562784in}}{\pgfqpoint{1.368929in}{1.562784in}}%
\pgfpathcurveto{\pgfqpoint{1.361562in}{1.562784in}}{\pgfqpoint{1.354496in}{1.559857in}}{\pgfqpoint{1.349287in}{1.554648in}}%
\pgfpathcurveto{\pgfqpoint{1.344078in}{1.549439in}}{\pgfqpoint{1.341151in}{1.542373in}}{\pgfqpoint{1.341151in}{1.535006in}}%
\pgfpathcurveto{\pgfqpoint{1.341151in}{1.527639in}}{\pgfqpoint{1.344078in}{1.520573in}}{\pgfqpoint{1.349287in}{1.515364in}}%
\pgfpathcurveto{\pgfqpoint{1.354496in}{1.510155in}}{\pgfqpoint{1.361562in}{1.507228in}}{\pgfqpoint{1.368929in}{1.507228in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{1.507228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387775in}{4.235493in}}%
\pgfpathcurveto{\pgfqpoint{1.395141in}{4.235493in}}{\pgfqpoint{1.402207in}{4.238420in}}{\pgfqpoint{1.407416in}{4.243629in}}%
\pgfpathcurveto{\pgfqpoint{1.412626in}{4.248838in}}{\pgfqpoint{1.415552in}{4.255904in}}{\pgfqpoint{1.415552in}{4.263271in}}%
\pgfpathcurveto{\pgfqpoint{1.415552in}{4.270638in}}{\pgfqpoint{1.412626in}{4.277704in}}{\pgfqpoint{1.407416in}{4.282913in}}%
\pgfpathcurveto{\pgfqpoint{1.402207in}{4.288122in}}{\pgfqpoint{1.395141in}{4.291049in}}{\pgfqpoint{1.387775in}{4.291049in}}%
\pgfpathcurveto{\pgfqpoint{1.380408in}{4.291049in}}{\pgfqpoint{1.373342in}{4.288122in}}{\pgfqpoint{1.368133in}{4.282913in}}%
\pgfpathcurveto{\pgfqpoint{1.362924in}{4.277704in}}{\pgfqpoint{1.359997in}{4.270638in}}{\pgfqpoint{1.359997in}{4.263271in}}%
\pgfpathcurveto{\pgfqpoint{1.359997in}{4.255904in}}{\pgfqpoint{1.362924in}{4.248838in}}{\pgfqpoint{1.368133in}{4.243629in}}%
\pgfpathcurveto{\pgfqpoint{1.373342in}{4.238420in}}{\pgfqpoint{1.380408in}{4.235493in}}{\pgfqpoint{1.387775in}{4.235493in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{4.235493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.571626,0.763322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397197in}{1.829082in}}%
\pgfpathcurveto{\pgfqpoint{1.404564in}{1.829082in}}{\pgfqpoint{1.411630in}{1.832009in}}{\pgfqpoint{1.416839in}{1.837218in}}%
\pgfpathcurveto{\pgfqpoint{1.422048in}{1.842427in}}{\pgfqpoint{1.424975in}{1.849493in}}{\pgfqpoint{1.424975in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{1.864227in}}{\pgfqpoint{1.422048in}{1.871293in}}{\pgfqpoint{1.416839in}{1.876502in}}%
\pgfpathcurveto{\pgfqpoint{1.411630in}{1.881711in}}{\pgfqpoint{1.404564in}{1.884638in}}{\pgfqpoint{1.397197in}{1.884638in}}%
\pgfpathcurveto{\pgfqpoint{1.389831in}{1.884638in}}{\pgfqpoint{1.382765in}{1.881711in}}{\pgfqpoint{1.377556in}{1.876502in}}%
\pgfpathcurveto{\pgfqpoint{1.372346in}{1.871293in}}{\pgfqpoint{1.369420in}{1.864227in}}{\pgfqpoint{1.369420in}{1.856860in}}%
\pgfpathcurveto{\pgfqpoint{1.369420in}{1.849493in}}{\pgfqpoint{1.372346in}{1.842427in}}{\pgfqpoint{1.377556in}{1.837218in}}%
\pgfpathcurveto{\pgfqpoint{1.382765in}{1.832009in}}{\pgfqpoint{1.389831in}{1.829082in}}{\pgfqpoint{1.397197in}{1.829082in}}%
\pgfpathlineto{\pgfqpoint{1.397197in}{1.829082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406620in}{2.046545in}}%
\pgfpathcurveto{\pgfqpoint{1.413987in}{2.046545in}}{\pgfqpoint{1.421053in}{2.049472in}}{\pgfqpoint{1.426262in}{2.054681in}}%
\pgfpathcurveto{\pgfqpoint{1.431471in}{2.059890in}}{\pgfqpoint{1.434398in}{2.066956in}}{\pgfqpoint{1.434398in}{2.074323in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{2.081690in}}{\pgfqpoint{1.431471in}{2.088756in}}{\pgfqpoint{1.426262in}{2.093965in}}%
\pgfpathcurveto{\pgfqpoint{1.421053in}{2.099174in}}{\pgfqpoint{1.413987in}{2.102101in}}{\pgfqpoint{1.406620in}{2.102101in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{2.102101in}}{\pgfqpoint{1.392187in}{2.099174in}}{\pgfqpoint{1.386978in}{2.093965in}}%
\pgfpathcurveto{\pgfqpoint{1.381769in}{2.088756in}}{\pgfqpoint{1.378842in}{2.081690in}}{\pgfqpoint{1.378842in}{2.074323in}}%
\pgfpathcurveto{\pgfqpoint{1.378842in}{2.066956in}}{\pgfqpoint{1.381769in}{2.059890in}}{\pgfqpoint{1.386978in}{2.054681in}}%
\pgfpathcurveto{\pgfqpoint{1.392187in}{2.049472in}}{\pgfqpoint{1.399253in}{2.046545in}}{\pgfqpoint{1.406620in}{2.046545in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{2.046545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416043in}{1.565087in}}%
\pgfpathcurveto{\pgfqpoint{1.423410in}{1.565087in}}{\pgfqpoint{1.430476in}{1.568013in}}{\pgfqpoint{1.435685in}{1.573222in}}%
\pgfpathcurveto{\pgfqpoint{1.440894in}{1.578432in}}{\pgfqpoint{1.443821in}{1.585498in}}{\pgfqpoint{1.443821in}{1.592864in}}%
\pgfpathcurveto{\pgfqpoint{1.443821in}{1.600231in}}{\pgfqpoint{1.440894in}{1.607297in}}{\pgfqpoint{1.435685in}{1.612506in}}%
\pgfpathcurveto{\pgfqpoint{1.430476in}{1.617715in}}{\pgfqpoint{1.423410in}{1.620642in}}{\pgfqpoint{1.416043in}{1.620642in}}%
\pgfpathcurveto{\pgfqpoint{1.408676in}{1.620642in}}{\pgfqpoint{1.401610in}{1.617715in}}{\pgfqpoint{1.396401in}{1.612506in}}%
\pgfpathcurveto{\pgfqpoint{1.391192in}{1.607297in}}{\pgfqpoint{1.388265in}{1.600231in}}{\pgfqpoint{1.388265in}{1.592864in}}%
\pgfpathcurveto{\pgfqpoint{1.388265in}{1.585498in}}{\pgfqpoint{1.391192in}{1.578432in}}{\pgfqpoint{1.396401in}{1.573222in}}%
\pgfpathcurveto{\pgfqpoint{1.401610in}{1.568013in}}{\pgfqpoint{1.408676in}{1.565087in}}{\pgfqpoint{1.416043in}{1.565087in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{1.565087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724567,0.084429,0.158708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425466in}{1.178758in}}%
\pgfpathcurveto{\pgfqpoint{1.432833in}{1.178758in}}{\pgfqpoint{1.439899in}{1.181685in}}{\pgfqpoint{1.445108in}{1.186894in}}%
\pgfpathcurveto{\pgfqpoint{1.450317in}{1.192103in}}{\pgfqpoint{1.453244in}{1.199169in}}{\pgfqpoint{1.453244in}{1.206536in}}%
\pgfpathcurveto{\pgfqpoint{1.453244in}{1.213903in}}{\pgfqpoint{1.450317in}{1.220969in}}{\pgfqpoint{1.445108in}{1.226178in}}%
\pgfpathcurveto{\pgfqpoint{1.439899in}{1.231387in}}{\pgfqpoint{1.432833in}{1.234314in}}{\pgfqpoint{1.425466in}{1.234314in}}%
\pgfpathcurveto{\pgfqpoint{1.418099in}{1.234314in}}{\pgfqpoint{1.411033in}{1.231387in}}{\pgfqpoint{1.405824in}{1.226178in}}%
\pgfpathcurveto{\pgfqpoint{1.400615in}{1.220969in}}{\pgfqpoint{1.397688in}{1.213903in}}{\pgfqpoint{1.397688in}{1.206536in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{1.199169in}}{\pgfqpoint{1.400615in}{1.192103in}}{\pgfqpoint{1.405824in}{1.186894in}}%
\pgfpathcurveto{\pgfqpoint{1.411033in}{1.181685in}}{\pgfqpoint{1.418099in}{1.178758in}}{\pgfqpoint{1.425466in}{1.178758in}}%
\pgfpathlineto{\pgfqpoint{1.425466in}{1.178758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434889in}{1.961408in}}%
\pgfpathcurveto{\pgfqpoint{1.442255in}{1.961408in}}{\pgfqpoint{1.449321in}{1.964335in}}{\pgfqpoint{1.454530in}{1.969544in}}%
\pgfpathcurveto{\pgfqpoint{1.459739in}{1.974753in}}{\pgfqpoint{1.462666in}{1.981819in}}{\pgfqpoint{1.462666in}{1.989185in}}%
\pgfpathcurveto{\pgfqpoint{1.462666in}{1.996552in}}{\pgfqpoint{1.459739in}{2.003618in}}{\pgfqpoint{1.454530in}{2.008827in}}%
\pgfpathcurveto{\pgfqpoint{1.449321in}{2.014036in}}{\pgfqpoint{1.442255in}{2.016963in}}{\pgfqpoint{1.434889in}{2.016963in}}%
\pgfpathcurveto{\pgfqpoint{1.427522in}{2.016963in}}{\pgfqpoint{1.420456in}{2.014036in}}{\pgfqpoint{1.415247in}{2.008827in}}%
\pgfpathcurveto{\pgfqpoint{1.410038in}{2.003618in}}{\pgfqpoint{1.407111in}{1.996552in}}{\pgfqpoint{1.407111in}{1.989185in}}%
\pgfpathcurveto{\pgfqpoint{1.407111in}{1.981819in}}{\pgfqpoint{1.410038in}{1.974753in}}{\pgfqpoint{1.415247in}{1.969544in}}%
\pgfpathcurveto{\pgfqpoint{1.420456in}{1.964335in}}{\pgfqpoint{1.427522in}{1.961408in}}{\pgfqpoint{1.434889in}{1.961408in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{1.961408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444311in}{3.016225in}}%
\pgfpathcurveto{\pgfqpoint{1.451678in}{3.016225in}}{\pgfqpoint{1.458744in}{3.019152in}}{\pgfqpoint{1.463953in}{3.024361in}}%
\pgfpathcurveto{\pgfqpoint{1.469162in}{3.029570in}}{\pgfqpoint{1.472089in}{3.036636in}}{\pgfqpoint{1.472089in}{3.044003in}}%
\pgfpathcurveto{\pgfqpoint{1.472089in}{3.051369in}}{\pgfqpoint{1.469162in}{3.058435in}}{\pgfqpoint{1.463953in}{3.063645in}}%
\pgfpathcurveto{\pgfqpoint{1.458744in}{3.068854in}}{\pgfqpoint{1.451678in}{3.071780in}}{\pgfqpoint{1.444311in}{3.071780in}}%
\pgfpathcurveto{\pgfqpoint{1.436945in}{3.071780in}}{\pgfqpoint{1.429879in}{3.068854in}}{\pgfqpoint{1.424669in}{3.063645in}}%
\pgfpathcurveto{\pgfqpoint{1.419460in}{3.058435in}}{\pgfqpoint{1.416534in}{3.051369in}}{\pgfqpoint{1.416534in}{3.044003in}}%
\pgfpathcurveto{\pgfqpoint{1.416534in}{3.036636in}}{\pgfqpoint{1.419460in}{3.029570in}}{\pgfqpoint{1.424669in}{3.024361in}}%
\pgfpathcurveto{\pgfqpoint{1.429879in}{3.019152in}}{\pgfqpoint{1.436945in}{3.016225in}}{\pgfqpoint{1.444311in}{3.016225in}}%
\pgfpathlineto{\pgfqpoint{1.444311in}{3.016225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420300,0.637755,0.797155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453734in}{2.059082in}}%
\pgfpathcurveto{\pgfqpoint{1.461101in}{2.059082in}}{\pgfqpoint{1.468167in}{2.062009in}}{\pgfqpoint{1.473376in}{2.067218in}}%
\pgfpathcurveto{\pgfqpoint{1.478585in}{2.072427in}}{\pgfqpoint{1.481512in}{2.079493in}}{\pgfqpoint{1.481512in}{2.086860in}}%
\pgfpathcurveto{\pgfqpoint{1.481512in}{2.094227in}}{\pgfqpoint{1.478585in}{2.101293in}}{\pgfqpoint{1.473376in}{2.106502in}}%
\pgfpathcurveto{\pgfqpoint{1.468167in}{2.111711in}}{\pgfqpoint{1.461101in}{2.114638in}}{\pgfqpoint{1.453734in}{2.114638in}}%
\pgfpathcurveto{\pgfqpoint{1.446367in}{2.114638in}}{\pgfqpoint{1.439301in}{2.111711in}}{\pgfqpoint{1.434092in}{2.106502in}}%
\pgfpathcurveto{\pgfqpoint{1.428883in}{2.101293in}}{\pgfqpoint{1.425956in}{2.094227in}}{\pgfqpoint{1.425956in}{2.086860in}}%
\pgfpathcurveto{\pgfqpoint{1.425956in}{2.079493in}}{\pgfqpoint{1.428883in}{2.072427in}}{\pgfqpoint{1.434092in}{2.067218in}}%
\pgfpathcurveto{\pgfqpoint{1.439301in}{2.062009in}}{\pgfqpoint{1.446367in}{2.059082in}}{\pgfqpoint{1.453734in}{2.059082in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{2.059082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463157in}{2.008379in}}%
\pgfpathcurveto{\pgfqpoint{1.470524in}{2.008379in}}{\pgfqpoint{1.477590in}{2.011306in}}{\pgfqpoint{1.482799in}{2.016515in}}%
\pgfpathcurveto{\pgfqpoint{1.488008in}{2.021724in}}{\pgfqpoint{1.490935in}{2.028790in}}{\pgfqpoint{1.490935in}{2.036157in}}%
\pgfpathcurveto{\pgfqpoint{1.490935in}{2.043524in}}{\pgfqpoint{1.488008in}{2.050590in}}{\pgfqpoint{1.482799in}{2.055799in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{2.061008in}}{\pgfqpoint{1.470524in}{2.063935in}}{\pgfqpoint{1.463157in}{2.063935in}}%
\pgfpathcurveto{\pgfqpoint{1.455790in}{2.063935in}}{\pgfqpoint{1.448724in}{2.061008in}}{\pgfqpoint{1.443515in}{2.055799in}}%
\pgfpathcurveto{\pgfqpoint{1.438306in}{2.050590in}}{\pgfqpoint{1.435379in}{2.043524in}}{\pgfqpoint{1.435379in}{2.036157in}}%
\pgfpathcurveto{\pgfqpoint{1.435379in}{2.028790in}}{\pgfqpoint{1.438306in}{2.021724in}}{\pgfqpoint{1.443515in}{2.016515in}}%
\pgfpathcurveto{\pgfqpoint{1.448724in}{2.011306in}}{\pgfqpoint{1.455790in}{2.008379in}}{\pgfqpoint{1.463157in}{2.008379in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{2.008379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472580in}{1.989767in}}%
\pgfpathcurveto{\pgfqpoint{1.479946in}{1.989767in}}{\pgfqpoint{1.487012in}{1.992694in}}{\pgfqpoint{1.492222in}{1.997903in}}%
\pgfpathcurveto{\pgfqpoint{1.497431in}{2.003112in}}{\pgfqpoint{1.500357in}{2.010178in}}{\pgfqpoint{1.500357in}{2.017545in}}%
\pgfpathcurveto{\pgfqpoint{1.500357in}{2.024911in}}{\pgfqpoint{1.497431in}{2.031977in}}{\pgfqpoint{1.492222in}{2.037186in}}%
\pgfpathcurveto{\pgfqpoint{1.487012in}{2.042395in}}{\pgfqpoint{1.479946in}{2.045322in}}{\pgfqpoint{1.472580in}{2.045322in}}%
\pgfpathcurveto{\pgfqpoint{1.465213in}{2.045322in}}{\pgfqpoint{1.458147in}{2.042395in}}{\pgfqpoint{1.452938in}{2.037186in}}%
\pgfpathcurveto{\pgfqpoint{1.447729in}{2.031977in}}{\pgfqpoint{1.444802in}{2.024911in}}{\pgfqpoint{1.444802in}{2.017545in}}%
\pgfpathcurveto{\pgfqpoint{1.444802in}{2.010178in}}{\pgfqpoint{1.447729in}{2.003112in}}{\pgfqpoint{1.452938in}{1.997903in}}%
\pgfpathcurveto{\pgfqpoint{1.458147in}{1.992694in}}{\pgfqpoint{1.465213in}{1.989767in}}{\pgfqpoint{1.472580in}{1.989767in}}%
\pgfpathlineto{\pgfqpoint{1.472580in}{1.989767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409227,0.624529,0.790388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482002in}{2.324807in}}%
\pgfpathcurveto{\pgfqpoint{1.489369in}{2.324807in}}{\pgfqpoint{1.496435in}{2.327734in}}{\pgfqpoint{1.501644in}{2.332943in}}%
\pgfpathcurveto{\pgfqpoint{1.506853in}{2.338152in}}{\pgfqpoint{1.509780in}{2.345218in}}{\pgfqpoint{1.509780in}{2.352585in}}%
\pgfpathcurveto{\pgfqpoint{1.509780in}{2.359951in}}{\pgfqpoint{1.506853in}{2.367017in}}{\pgfqpoint{1.501644in}{2.372226in}}%
\pgfpathcurveto{\pgfqpoint{1.496435in}{2.377435in}}{\pgfqpoint{1.489369in}{2.380362in}}{\pgfqpoint{1.482002in}{2.380362in}}%
\pgfpathcurveto{\pgfqpoint{1.474636in}{2.380362in}}{\pgfqpoint{1.467570in}{2.377435in}}{\pgfqpoint{1.462361in}{2.372226in}}%
\pgfpathcurveto{\pgfqpoint{1.457152in}{2.367017in}}{\pgfqpoint{1.454225in}{2.359951in}}{\pgfqpoint{1.454225in}{2.352585in}}%
\pgfpathcurveto{\pgfqpoint{1.454225in}{2.345218in}}{\pgfqpoint{1.457152in}{2.338152in}}{\pgfqpoint{1.462361in}{2.332943in}}%
\pgfpathcurveto{\pgfqpoint{1.467570in}{2.327734in}}{\pgfqpoint{1.474636in}{2.324807in}}{\pgfqpoint{1.482002in}{2.324807in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{2.324807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491425in}{1.527743in}}%
\pgfpathcurveto{\pgfqpoint{1.498792in}{1.527743in}}{\pgfqpoint{1.505858in}{1.530670in}}{\pgfqpoint{1.511067in}{1.535879in}}%
\pgfpathcurveto{\pgfqpoint{1.516276in}{1.541088in}}{\pgfqpoint{1.519203in}{1.548154in}}{\pgfqpoint{1.519203in}{1.555521in}}%
\pgfpathcurveto{\pgfqpoint{1.519203in}{1.562888in}}{\pgfqpoint{1.516276in}{1.569954in}}{\pgfqpoint{1.511067in}{1.575163in}}%
\pgfpathcurveto{\pgfqpoint{1.505858in}{1.580372in}}{\pgfqpoint{1.498792in}{1.583299in}}{\pgfqpoint{1.491425in}{1.583299in}}%
\pgfpathcurveto{\pgfqpoint{1.484059in}{1.583299in}}{\pgfqpoint{1.476992in}{1.580372in}}{\pgfqpoint{1.471783in}{1.575163in}}%
\pgfpathcurveto{\pgfqpoint{1.466574in}{1.569954in}}{\pgfqpoint{1.463647in}{1.562888in}}{\pgfqpoint{1.463647in}{1.555521in}}%
\pgfpathcurveto{\pgfqpoint{1.463647in}{1.548154in}}{\pgfqpoint{1.466574in}{1.541088in}}{\pgfqpoint{1.471783in}{1.535879in}}%
\pgfpathcurveto{\pgfqpoint{1.476992in}{1.530670in}}{\pgfqpoint{1.484059in}{1.527743in}}{\pgfqpoint{1.491425in}{1.527743in}}%
\pgfpathlineto{\pgfqpoint{1.491425in}{1.527743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779239,0.897809,0.921107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500848in}{1.507830in}}%
\pgfpathcurveto{\pgfqpoint{1.508215in}{1.507830in}}{\pgfqpoint{1.515281in}{1.510757in}}{\pgfqpoint{1.520490in}{1.515966in}}%
\pgfpathcurveto{\pgfqpoint{1.525699in}{1.521175in}}{\pgfqpoint{1.528626in}{1.528241in}}{\pgfqpoint{1.528626in}{1.535608in}}%
\pgfpathcurveto{\pgfqpoint{1.528626in}{1.542975in}}{\pgfqpoint{1.525699in}{1.550041in}}{\pgfqpoint{1.520490in}{1.555250in}}%
\pgfpathcurveto{\pgfqpoint{1.515281in}{1.560459in}}{\pgfqpoint{1.508215in}{1.563386in}}{\pgfqpoint{1.500848in}{1.563386in}}%
\pgfpathcurveto{\pgfqpoint{1.493481in}{1.563386in}}{\pgfqpoint{1.486415in}{1.560459in}}{\pgfqpoint{1.481206in}{1.555250in}}%
\pgfpathcurveto{\pgfqpoint{1.475997in}{1.550041in}}{\pgfqpoint{1.473070in}{1.542975in}}{\pgfqpoint{1.473070in}{1.535608in}}%
\pgfpathcurveto{\pgfqpoint{1.473070in}{1.528241in}}{\pgfqpoint{1.475997in}{1.521175in}}{\pgfqpoint{1.481206in}{1.515966in}}%
\pgfpathcurveto{\pgfqpoint{1.486415in}{1.510757in}}{\pgfqpoint{1.493481in}{1.507830in}}{\pgfqpoint{1.500848in}{1.507830in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.507830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791542,0.900269,0.910342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510271in}{2.177438in}}%
\pgfpathcurveto{\pgfqpoint{1.517638in}{2.177438in}}{\pgfqpoint{1.524704in}{2.180365in}}{\pgfqpoint{1.529913in}{2.185574in}}%
\pgfpathcurveto{\pgfqpoint{1.535122in}{2.190783in}}{\pgfqpoint{1.538049in}{2.197849in}}{\pgfqpoint{1.538049in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{1.538049in}{2.212582in}}{\pgfqpoint{1.535122in}{2.219648in}}{\pgfqpoint{1.529913in}{2.224857in}}%
\pgfpathcurveto{\pgfqpoint{1.524704in}{2.230066in}}{\pgfqpoint{1.517638in}{2.232993in}}{\pgfqpoint{1.510271in}{2.232993in}}%
\pgfpathcurveto{\pgfqpoint{1.502904in}{2.232993in}}{\pgfqpoint{1.495838in}{2.230066in}}{\pgfqpoint{1.490629in}{2.224857in}}%
\pgfpathcurveto{\pgfqpoint{1.485420in}{2.219648in}}{\pgfqpoint{1.482493in}{2.212582in}}{\pgfqpoint{1.482493in}{2.205215in}}%
\pgfpathcurveto{\pgfqpoint{1.482493in}{2.197849in}}{\pgfqpoint{1.485420in}{2.190783in}}{\pgfqpoint{1.490629in}{2.185574in}}%
\pgfpathcurveto{\pgfqpoint{1.495838in}{2.180365in}}{\pgfqpoint{1.502904in}{2.177438in}}{\pgfqpoint{1.510271in}{2.177438in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{2.177438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392618,0.604691,0.780238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529116in}{2.284947in}}%
\pgfpathcurveto{\pgfqpoint{1.536483in}{2.284947in}}{\pgfqpoint{1.543549in}{2.287873in}}{\pgfqpoint{1.548758in}{2.293082in}}%
\pgfpathcurveto{\pgfqpoint{1.553967in}{2.298292in}}{\pgfqpoint{1.556894in}{2.305358in}}{\pgfqpoint{1.556894in}{2.312724in}}%
\pgfpathcurveto{\pgfqpoint{1.556894in}{2.320091in}}{\pgfqpoint{1.553967in}{2.327157in}}{\pgfqpoint{1.548758in}{2.332366in}}%
\pgfpathcurveto{\pgfqpoint{1.543549in}{2.337575in}}{\pgfqpoint{1.536483in}{2.340502in}}{\pgfqpoint{1.529116in}{2.340502in}}%
\pgfpathcurveto{\pgfqpoint{1.521750in}{2.340502in}}{\pgfqpoint{1.514684in}{2.337575in}}{\pgfqpoint{1.509475in}{2.332366in}}%
\pgfpathcurveto{\pgfqpoint{1.504265in}{2.327157in}}{\pgfqpoint{1.501339in}{2.320091in}}{\pgfqpoint{1.501339in}{2.312724in}}%
\pgfpathcurveto{\pgfqpoint{1.501339in}{2.305358in}}{\pgfqpoint{1.504265in}{2.298292in}}{\pgfqpoint{1.509475in}{2.293082in}}%
\pgfpathcurveto{\pgfqpoint{1.514684in}{2.287873in}}{\pgfqpoint{1.521750in}{2.284947in}}{\pgfqpoint{1.529116in}{2.284947in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{2.284947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.800923,0.493887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538539in}{1.805380in}}%
\pgfpathcurveto{\pgfqpoint{1.545906in}{1.805380in}}{\pgfqpoint{1.552972in}{1.808307in}}{\pgfqpoint{1.558181in}{1.813516in}}%
\pgfpathcurveto{\pgfqpoint{1.563390in}{1.818725in}}{\pgfqpoint{1.566317in}{1.825791in}}{\pgfqpoint{1.566317in}{1.833158in}}%
\pgfpathcurveto{\pgfqpoint{1.566317in}{1.840524in}}{\pgfqpoint{1.563390in}{1.847590in}}{\pgfqpoint{1.558181in}{1.852800in}}%
\pgfpathcurveto{\pgfqpoint{1.552972in}{1.858009in}}{\pgfqpoint{1.545906in}{1.860935in}}{\pgfqpoint{1.538539in}{1.860935in}}%
\pgfpathcurveto{\pgfqpoint{1.531172in}{1.860935in}}{\pgfqpoint{1.524106in}{1.858009in}}{\pgfqpoint{1.518897in}{1.852800in}}%
\pgfpathcurveto{\pgfqpoint{1.513688in}{1.847590in}}{\pgfqpoint{1.510761in}{1.840524in}}{\pgfqpoint{1.510761in}{1.833158in}}%
\pgfpathcurveto{\pgfqpoint{1.510761in}{1.825791in}}{\pgfqpoint{1.513688in}{1.818725in}}{\pgfqpoint{1.518897in}{1.813516in}}%
\pgfpathcurveto{\pgfqpoint{1.524106in}{1.808307in}}{\pgfqpoint{1.531172in}{1.805380in}}{\pgfqpoint{1.538539in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{1.805380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547962in}{2.028494in}}%
\pgfpathcurveto{\pgfqpoint{1.555329in}{2.028494in}}{\pgfqpoint{1.562395in}{2.031421in}}{\pgfqpoint{1.567604in}{2.036630in}}%
\pgfpathcurveto{\pgfqpoint{1.572813in}{2.041839in}}{\pgfqpoint{1.575740in}{2.048905in}}{\pgfqpoint{1.575740in}{2.056272in}}%
\pgfpathcurveto{\pgfqpoint{1.575740in}{2.063639in}}{\pgfqpoint{1.572813in}{2.070705in}}{\pgfqpoint{1.567604in}{2.075914in}}%
\pgfpathcurveto{\pgfqpoint{1.562395in}{2.081123in}}{\pgfqpoint{1.555329in}{2.084050in}}{\pgfqpoint{1.547962in}{2.084050in}}%
\pgfpathcurveto{\pgfqpoint{1.540595in}{2.084050in}}{\pgfqpoint{1.533529in}{2.081123in}}{\pgfqpoint{1.528320in}{2.075914in}}%
\pgfpathcurveto{\pgfqpoint{1.523111in}{2.070705in}}{\pgfqpoint{1.520184in}{2.063639in}}{\pgfqpoint{1.520184in}{2.056272in}}%
\pgfpathcurveto{\pgfqpoint{1.520184in}{2.048905in}}{\pgfqpoint{1.523111in}{2.041839in}}{\pgfqpoint{1.528320in}{2.036630in}}%
\pgfpathcurveto{\pgfqpoint{1.533529in}{2.031421in}}{\pgfqpoint{1.540595in}{2.028494in}}{\pgfqpoint{1.547962in}{2.028494in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{2.028494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557385in}{2.083384in}}%
\pgfpathcurveto{\pgfqpoint{1.564752in}{2.083384in}}{\pgfqpoint{1.571818in}{2.086311in}}{\pgfqpoint{1.577027in}{2.091520in}}%
\pgfpathcurveto{\pgfqpoint{1.582236in}{2.096729in}}{\pgfqpoint{1.585163in}{2.103795in}}{\pgfqpoint{1.585163in}{2.111162in}}%
\pgfpathcurveto{\pgfqpoint{1.585163in}{2.118528in}}{\pgfqpoint{1.582236in}{2.125594in}}{\pgfqpoint{1.577027in}{2.130803in}}%
\pgfpathcurveto{\pgfqpoint{1.571818in}{2.136012in}}{\pgfqpoint{1.564752in}{2.138939in}}{\pgfqpoint{1.557385in}{2.138939in}}%
\pgfpathcurveto{\pgfqpoint{1.550018in}{2.138939in}}{\pgfqpoint{1.542952in}{2.136012in}}{\pgfqpoint{1.537743in}{2.130803in}}%
\pgfpathcurveto{\pgfqpoint{1.532534in}{2.125594in}}{\pgfqpoint{1.529607in}{2.118528in}}{\pgfqpoint{1.529607in}{2.111162in}}%
\pgfpathcurveto{\pgfqpoint{1.529607in}{2.103795in}}{\pgfqpoint{1.532534in}{2.096729in}}{\pgfqpoint{1.537743in}{2.091520in}}%
\pgfpathcurveto{\pgfqpoint{1.542952in}{2.086311in}}{\pgfqpoint{1.550018in}{2.083384in}}{\pgfqpoint{1.557385in}{2.083384in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{2.083384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827912,0.197001,0.171626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576230in}{0.943259in}}%
\pgfpathcurveto{\pgfqpoint{1.583597in}{0.943259in}}{\pgfqpoint{1.590663in}{0.946186in}}{\pgfqpoint{1.595872in}{0.951395in}}%
\pgfpathcurveto{\pgfqpoint{1.601081in}{0.956604in}}{\pgfqpoint{1.604008in}{0.963670in}}{\pgfqpoint{1.604008in}{0.971037in}}%
\pgfpathcurveto{\pgfqpoint{1.604008in}{0.978403in}}{\pgfqpoint{1.601081in}{0.985469in}}{\pgfqpoint{1.595872in}{0.990679in}}%
\pgfpathcurveto{\pgfqpoint{1.590663in}{0.995888in}}{\pgfqpoint{1.583597in}{0.998814in}}{\pgfqpoint{1.576230in}{0.998814in}}%
\pgfpathcurveto{\pgfqpoint{1.568864in}{0.998814in}}{\pgfqpoint{1.561798in}{0.995888in}}{\pgfqpoint{1.556589in}{0.990679in}}%
\pgfpathcurveto{\pgfqpoint{1.551379in}{0.985469in}}{\pgfqpoint{1.548453in}{0.978403in}}{\pgfqpoint{1.548453in}{0.971037in}}%
\pgfpathcurveto{\pgfqpoint{1.548453in}{0.963670in}}{\pgfqpoint{1.551379in}{0.956604in}}{\pgfqpoint{1.556589in}{0.951395in}}%
\pgfpathcurveto{\pgfqpoint{1.561798in}{0.946186in}}{\pgfqpoint{1.568864in}{0.943259in}}{\pgfqpoint{1.576230in}{0.943259in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{0.943259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585653in}{2.948503in}}%
\pgfpathcurveto{\pgfqpoint{1.593020in}{2.948503in}}{\pgfqpoint{1.600086in}{2.951430in}}{\pgfqpoint{1.605295in}{2.956639in}}%
\pgfpathcurveto{\pgfqpoint{1.610504in}{2.961848in}}{\pgfqpoint{1.613431in}{2.968914in}}{\pgfqpoint{1.613431in}{2.976281in}}%
\pgfpathcurveto{\pgfqpoint{1.613431in}{2.983648in}}{\pgfqpoint{1.610504in}{2.990714in}}{\pgfqpoint{1.605295in}{2.995923in}}%
\pgfpathcurveto{\pgfqpoint{1.600086in}{3.001132in}}{\pgfqpoint{1.593020in}{3.004059in}}{\pgfqpoint{1.585653in}{3.004059in}}%
\pgfpathcurveto{\pgfqpoint{1.578286in}{3.004059in}}{\pgfqpoint{1.571220in}{3.001132in}}{\pgfqpoint{1.566011in}{2.995923in}}%
\pgfpathcurveto{\pgfqpoint{1.560802in}{2.990714in}}{\pgfqpoint{1.557875in}{2.983648in}}{\pgfqpoint{1.557875in}{2.976281in}}%
\pgfpathcurveto{\pgfqpoint{1.557875in}{2.968914in}}{\pgfqpoint{1.560802in}{2.961848in}}{\pgfqpoint{1.566011in}{2.956639in}}%
\pgfpathcurveto{\pgfqpoint{1.571220in}{2.951430in}}{\pgfqpoint{1.578286in}{2.948503in}}{\pgfqpoint{1.585653in}{2.948503in}}%
\pgfpathlineto{\pgfqpoint{1.585653in}{2.948503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595076in}{2.455665in}}%
\pgfpathcurveto{\pgfqpoint{1.602443in}{2.455665in}}{\pgfqpoint{1.609509in}{2.458592in}}{\pgfqpoint{1.614718in}{2.463801in}}%
\pgfpathcurveto{\pgfqpoint{1.619927in}{2.469010in}}{\pgfqpoint{1.622854in}{2.476076in}}{\pgfqpoint{1.622854in}{2.483443in}}%
\pgfpathcurveto{\pgfqpoint{1.622854in}{2.490809in}}{\pgfqpoint{1.619927in}{2.497875in}}{\pgfqpoint{1.614718in}{2.503084in}}%
\pgfpathcurveto{\pgfqpoint{1.609509in}{2.508294in}}{\pgfqpoint{1.602443in}{2.511220in}}{\pgfqpoint{1.595076in}{2.511220in}}%
\pgfpathcurveto{\pgfqpoint{1.587709in}{2.511220in}}{\pgfqpoint{1.580643in}{2.508294in}}{\pgfqpoint{1.575434in}{2.503084in}}%
\pgfpathcurveto{\pgfqpoint{1.570225in}{2.497875in}}{\pgfqpoint{1.567298in}{2.490809in}}{\pgfqpoint{1.567298in}{2.483443in}}%
\pgfpathcurveto{\pgfqpoint{1.567298in}{2.476076in}}{\pgfqpoint{1.570225in}{2.469010in}}{\pgfqpoint{1.575434in}{2.463801in}}%
\pgfpathcurveto{\pgfqpoint{1.580643in}{2.458592in}}{\pgfqpoint{1.587709in}{2.455665in}}{\pgfqpoint{1.595076in}{2.455665in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{2.455665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534717,0.739562,0.853133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604499in}{2.223127in}}%
\pgfpathcurveto{\pgfqpoint{1.611865in}{2.223127in}}{\pgfqpoint{1.618932in}{2.226054in}}{\pgfqpoint{1.624141in}{2.231263in}}%
\pgfpathcurveto{\pgfqpoint{1.629350in}{2.236472in}}{\pgfqpoint{1.632277in}{2.243538in}}{\pgfqpoint{1.632277in}{2.250905in}}%
\pgfpathcurveto{\pgfqpoint{1.632277in}{2.258272in}}{\pgfqpoint{1.629350in}{2.265338in}}{\pgfqpoint{1.624141in}{2.270547in}}%
\pgfpathcurveto{\pgfqpoint{1.618932in}{2.275756in}}{\pgfqpoint{1.611865in}{2.278683in}}{\pgfqpoint{1.604499in}{2.278683in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{2.278683in}}{\pgfqpoint{1.590066in}{2.275756in}}{\pgfqpoint{1.584857in}{2.270547in}}%
\pgfpathcurveto{\pgfqpoint{1.579648in}{2.265338in}}{\pgfqpoint{1.576721in}{2.258272in}}{\pgfqpoint{1.576721in}{2.250905in}}%
\pgfpathcurveto{\pgfqpoint{1.576721in}{2.243538in}}{\pgfqpoint{1.579648in}{2.236472in}}{\pgfqpoint{1.584857in}{2.231263in}}%
\pgfpathcurveto{\pgfqpoint{1.590066in}{2.226054in}}{\pgfqpoint{1.597132in}{2.223127in}}{\pgfqpoint{1.604499in}{2.223127in}}%
\pgfpathlineto{\pgfqpoint{1.604499in}{2.223127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613922in}{2.121335in}}%
\pgfpathcurveto{\pgfqpoint{1.621288in}{2.121335in}}{\pgfqpoint{1.628354in}{2.124262in}}{\pgfqpoint{1.633563in}{2.129471in}}%
\pgfpathcurveto{\pgfqpoint{1.638772in}{2.134680in}}{\pgfqpoint{1.641699in}{2.141746in}}{\pgfqpoint{1.641699in}{2.149113in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.156480in}}{\pgfqpoint{1.638772in}{2.163546in}}{\pgfqpoint{1.633563in}{2.168755in}}%
\pgfpathcurveto{\pgfqpoint{1.628354in}{2.173964in}}{\pgfqpoint{1.621288in}{2.176891in}}{\pgfqpoint{1.613922in}{2.176891in}}%
\pgfpathcurveto{\pgfqpoint{1.606555in}{2.176891in}}{\pgfqpoint{1.599489in}{2.173964in}}{\pgfqpoint{1.594280in}{2.168755in}}%
\pgfpathcurveto{\pgfqpoint{1.589071in}{2.163546in}}{\pgfqpoint{1.586144in}{2.156480in}}{\pgfqpoint{1.586144in}{2.149113in}}%
\pgfpathcurveto{\pgfqpoint{1.586144in}{2.141746in}}{\pgfqpoint{1.589071in}{2.134680in}}{\pgfqpoint{1.594280in}{2.129471in}}%
\pgfpathcurveto{\pgfqpoint{1.599489in}{2.124262in}}{\pgfqpoint{1.606555in}{2.121335in}}{\pgfqpoint{1.613922in}{2.121335in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{2.121335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304037,0.498885,0.726105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623344in}{2.105688in}}%
\pgfpathcurveto{\pgfqpoint{1.630711in}{2.105688in}}{\pgfqpoint{1.637777in}{2.108614in}}{\pgfqpoint{1.642986in}{2.113823in}}%
\pgfpathcurveto{\pgfqpoint{1.648195in}{2.119033in}}{\pgfqpoint{1.651122in}{2.126099in}}{\pgfqpoint{1.651122in}{2.133465in}}%
\pgfpathcurveto{\pgfqpoint{1.651122in}{2.140832in}}{\pgfqpoint{1.648195in}{2.147898in}}{\pgfqpoint{1.642986in}{2.153107in}}%
\pgfpathcurveto{\pgfqpoint{1.637777in}{2.158316in}}{\pgfqpoint{1.630711in}{2.161243in}}{\pgfqpoint{1.623344in}{2.161243in}}%
\pgfpathcurveto{\pgfqpoint{1.615978in}{2.161243in}}{\pgfqpoint{1.608912in}{2.158316in}}{\pgfqpoint{1.603702in}{2.153107in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{2.147898in}}{\pgfqpoint{1.595567in}{2.140832in}}{\pgfqpoint{1.595567in}{2.133465in}}%
\pgfpathcurveto{\pgfqpoint{1.595567in}{2.126099in}}{\pgfqpoint{1.598493in}{2.119033in}}{\pgfqpoint{1.603702in}{2.113823in}}%
\pgfpathcurveto{\pgfqpoint{1.608912in}{2.108614in}}{\pgfqpoint{1.615978in}{2.105688in}}{\pgfqpoint{1.623344in}{2.105688in}}%
\pgfpathlineto{\pgfqpoint{1.623344in}{2.105688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.752941,0.448366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632767in}{2.658662in}}%
\pgfpathcurveto{\pgfqpoint{1.640134in}{2.658662in}}{\pgfqpoint{1.647200in}{2.661588in}}{\pgfqpoint{1.652409in}{2.666797in}}%
\pgfpathcurveto{\pgfqpoint{1.657618in}{2.672007in}}{\pgfqpoint{1.660545in}{2.679073in}}{\pgfqpoint{1.660545in}{2.686439in}}%
\pgfpathcurveto{\pgfqpoint{1.660545in}{2.693806in}}{\pgfqpoint{1.657618in}{2.700872in}}{\pgfqpoint{1.652409in}{2.706081in}}%
\pgfpathcurveto{\pgfqpoint{1.647200in}{2.711290in}}{\pgfqpoint{1.640134in}{2.714217in}}{\pgfqpoint{1.632767in}{2.714217in}}%
\pgfpathcurveto{\pgfqpoint{1.625400in}{2.714217in}}{\pgfqpoint{1.618334in}{2.711290in}}{\pgfqpoint{1.613125in}{2.706081in}}%
\pgfpathcurveto{\pgfqpoint{1.607916in}{2.700872in}}{\pgfqpoint{1.604989in}{2.693806in}}{\pgfqpoint{1.604989in}{2.686439in}}%
\pgfpathcurveto{\pgfqpoint{1.604989in}{2.679073in}}{\pgfqpoint{1.607916in}{2.672007in}}{\pgfqpoint{1.613125in}{2.666797in}}%
\pgfpathcurveto{\pgfqpoint{1.618334in}{2.661588in}}{\pgfqpoint{1.625400in}{2.658662in}}{\pgfqpoint{1.632767in}{2.658662in}}%
\pgfpathlineto{\pgfqpoint{1.632767in}{2.658662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642190in}{1.726846in}}%
\pgfpathcurveto{\pgfqpoint{1.649557in}{1.726846in}}{\pgfqpoint{1.656623in}{1.729773in}}{\pgfqpoint{1.661832in}{1.734982in}}%
\pgfpathcurveto{\pgfqpoint{1.667041in}{1.740191in}}{\pgfqpoint{1.669968in}{1.747257in}}{\pgfqpoint{1.669968in}{1.754624in}}%
\pgfpathcurveto{\pgfqpoint{1.669968in}{1.761990in}}{\pgfqpoint{1.667041in}{1.769056in}}{\pgfqpoint{1.661832in}{1.774265in}}%
\pgfpathcurveto{\pgfqpoint{1.656623in}{1.779474in}}{\pgfqpoint{1.649557in}{1.782401in}}{\pgfqpoint{1.642190in}{1.782401in}}%
\pgfpathcurveto{\pgfqpoint{1.634823in}{1.782401in}}{\pgfqpoint{1.627757in}{1.779474in}}{\pgfqpoint{1.622548in}{1.774265in}}%
\pgfpathcurveto{\pgfqpoint{1.617339in}{1.769056in}}{\pgfqpoint{1.614412in}{1.761990in}}{\pgfqpoint{1.614412in}{1.754624in}}%
\pgfpathcurveto{\pgfqpoint{1.614412in}{1.747257in}}{\pgfqpoint{1.617339in}{1.740191in}}{\pgfqpoint{1.622548in}{1.734982in}}%
\pgfpathcurveto{\pgfqpoint{1.627757in}{1.729773in}}{\pgfqpoint{1.634823in}{1.726846in}}{\pgfqpoint{1.642190in}{1.726846in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{1.726846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651613in}{1.101492in}}%
\pgfpathcurveto{\pgfqpoint{1.658979in}{1.101492in}}{\pgfqpoint{1.666045in}{1.104418in}}{\pgfqpoint{1.671255in}{1.109627in}}%
\pgfpathcurveto{\pgfqpoint{1.676464in}{1.114837in}}{\pgfqpoint{1.679390in}{1.121903in}}{\pgfqpoint{1.679390in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.679390in}{1.136636in}}{\pgfqpoint{1.676464in}{1.143702in}}{\pgfqpoint{1.671255in}{1.148911in}}%
\pgfpathcurveto{\pgfqpoint{1.666045in}{1.154120in}}{\pgfqpoint{1.658979in}{1.157047in}}{\pgfqpoint{1.651613in}{1.157047in}}%
\pgfpathcurveto{\pgfqpoint{1.644246in}{1.157047in}}{\pgfqpoint{1.637180in}{1.154120in}}{\pgfqpoint{1.631971in}{1.148911in}}%
\pgfpathcurveto{\pgfqpoint{1.626762in}{1.143702in}}{\pgfqpoint{1.623835in}{1.136636in}}{\pgfqpoint{1.623835in}{1.129269in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{1.121903in}}{\pgfqpoint{1.626762in}{1.114837in}}{\pgfqpoint{1.631971in}{1.109627in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{1.104418in}}{\pgfqpoint{1.644246in}{1.101492in}}{\pgfqpoint{1.651613in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{1.101492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.919954,0.824221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661035in}{1.724967in}}%
\pgfpathcurveto{\pgfqpoint{1.668402in}{1.724967in}}{\pgfqpoint{1.675468in}{1.727894in}}{\pgfqpoint{1.680677in}{1.733103in}}%
\pgfpathcurveto{\pgfqpoint{1.685886in}{1.738312in}}{\pgfqpoint{1.688813in}{1.745378in}}{\pgfqpoint{1.688813in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{1.688813in}{1.760111in}}{\pgfqpoint{1.685886in}{1.767177in}}{\pgfqpoint{1.680677in}{1.772386in}}%
\pgfpathcurveto{\pgfqpoint{1.675468in}{1.777596in}}{\pgfqpoint{1.668402in}{1.780522in}}{\pgfqpoint{1.661035in}{1.780522in}}%
\pgfpathcurveto{\pgfqpoint{1.653669in}{1.780522in}}{\pgfqpoint{1.646603in}{1.777596in}}{\pgfqpoint{1.641394in}{1.772386in}}%
\pgfpathcurveto{\pgfqpoint{1.636185in}{1.767177in}}{\pgfqpoint{1.633258in}{1.760111in}}{\pgfqpoint{1.633258in}{1.752745in}}%
\pgfpathcurveto{\pgfqpoint{1.633258in}{1.745378in}}{\pgfqpoint{1.636185in}{1.738312in}}{\pgfqpoint{1.641394in}{1.733103in}}%
\pgfpathcurveto{\pgfqpoint{1.646603in}{1.727894in}}{\pgfqpoint{1.653669in}{1.724967in}}{\pgfqpoint{1.661035in}{1.724967in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{1.724967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.913033,0.755017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670458in}{1.716813in}}%
\pgfpathcurveto{\pgfqpoint{1.677825in}{1.716813in}}{\pgfqpoint{1.684891in}{1.719740in}}{\pgfqpoint{1.690100in}{1.724949in}}%
\pgfpathcurveto{\pgfqpoint{1.695309in}{1.730158in}}{\pgfqpoint{1.698236in}{1.737224in}}{\pgfqpoint{1.698236in}{1.744591in}}%
\pgfpathcurveto{\pgfqpoint{1.698236in}{1.751958in}}{\pgfqpoint{1.695309in}{1.759024in}}{\pgfqpoint{1.690100in}{1.764233in}}%
\pgfpathcurveto{\pgfqpoint{1.684891in}{1.769442in}}{\pgfqpoint{1.677825in}{1.772369in}}{\pgfqpoint{1.670458in}{1.772369in}}%
\pgfpathcurveto{\pgfqpoint{1.663091in}{1.772369in}}{\pgfqpoint{1.656025in}{1.769442in}}{\pgfqpoint{1.650816in}{1.764233in}}%
\pgfpathcurveto{\pgfqpoint{1.645607in}{1.759024in}}{\pgfqpoint{1.642680in}{1.751958in}}{\pgfqpoint{1.642680in}{1.744591in}}%
\pgfpathcurveto{\pgfqpoint{1.642680in}{1.737224in}}{\pgfqpoint{1.645607in}{1.730158in}}{\pgfqpoint{1.650816in}{1.724949in}}%
\pgfpathcurveto{\pgfqpoint{1.656025in}{1.719740in}}{\pgfqpoint{1.663091in}{1.716813in}}{\pgfqpoint{1.670458in}{1.716813in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{1.716813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679881in}{2.499104in}}%
\pgfpathcurveto{\pgfqpoint{1.687248in}{2.499104in}}{\pgfqpoint{1.694314in}{2.502031in}}{\pgfqpoint{1.699523in}{2.507240in}}%
\pgfpathcurveto{\pgfqpoint{1.704732in}{2.512449in}}{\pgfqpoint{1.707659in}{2.519515in}}{\pgfqpoint{1.707659in}{2.526881in}}%
\pgfpathcurveto{\pgfqpoint{1.707659in}{2.534248in}}{\pgfqpoint{1.704732in}{2.541314in}}{\pgfqpoint{1.699523in}{2.546523in}}%
\pgfpathcurveto{\pgfqpoint{1.694314in}{2.551732in}}{\pgfqpoint{1.687248in}{2.554659in}}{\pgfqpoint{1.679881in}{2.554659in}}%
\pgfpathcurveto{\pgfqpoint{1.672514in}{2.554659in}}{\pgfqpoint{1.665448in}{2.551732in}}{\pgfqpoint{1.660239in}{2.546523in}}%
\pgfpathcurveto{\pgfqpoint{1.655030in}{2.541314in}}{\pgfqpoint{1.652103in}{2.534248in}}{\pgfqpoint{1.652103in}{2.526881in}}%
\pgfpathcurveto{\pgfqpoint{1.652103in}{2.519515in}}{\pgfqpoint{1.655030in}{2.512449in}}{\pgfqpoint{1.660239in}{2.507240in}}%
\pgfpathcurveto{\pgfqpoint{1.665448in}{2.502031in}}{\pgfqpoint{1.672514in}{2.499104in}}{\pgfqpoint{1.679881in}{2.499104in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{2.499104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279431,0.456517,0.702038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689304in}{2.213756in}}%
\pgfpathcurveto{\pgfqpoint{1.696671in}{2.213756in}}{\pgfqpoint{1.703737in}{2.216683in}}{\pgfqpoint{1.708946in}{2.221892in}}%
\pgfpathcurveto{\pgfqpoint{1.714155in}{2.227101in}}{\pgfqpoint{1.717082in}{2.234167in}}{\pgfqpoint{1.717082in}{2.241534in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{2.248901in}}{\pgfqpoint{1.714155in}{2.255967in}}{\pgfqpoint{1.708946in}{2.261176in}}%
\pgfpathcurveto{\pgfqpoint{1.703737in}{2.266385in}}{\pgfqpoint{1.696671in}{2.269312in}}{\pgfqpoint{1.689304in}{2.269312in}}%
\pgfpathcurveto{\pgfqpoint{1.681937in}{2.269312in}}{\pgfqpoint{1.674871in}{2.266385in}}{\pgfqpoint{1.669662in}{2.261176in}}%
\pgfpathcurveto{\pgfqpoint{1.664453in}{2.255967in}}{\pgfqpoint{1.661526in}{2.248901in}}{\pgfqpoint{1.661526in}{2.241534in}}%
\pgfpathcurveto{\pgfqpoint{1.661526in}{2.234167in}}{\pgfqpoint{1.664453in}{2.227101in}}{\pgfqpoint{1.669662in}{2.221892in}}%
\pgfpathcurveto{\pgfqpoint{1.674871in}{2.216683in}}{\pgfqpoint{1.681937in}{2.213756in}}{\pgfqpoint{1.689304in}{2.213756in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{2.213756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381546,0.591465,0.773472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698727in}{2.773085in}}%
\pgfpathcurveto{\pgfqpoint{1.706093in}{2.773085in}}{\pgfqpoint{1.713159in}{2.776012in}}{\pgfqpoint{1.718368in}{2.781221in}}%
\pgfpathcurveto{\pgfqpoint{1.723578in}{2.786430in}}{\pgfqpoint{1.726504in}{2.793496in}}{\pgfqpoint{1.726504in}{2.800863in}}%
\pgfpathcurveto{\pgfqpoint{1.726504in}{2.808230in}}{\pgfqpoint{1.723578in}{2.815296in}}{\pgfqpoint{1.718368in}{2.820505in}}%
\pgfpathcurveto{\pgfqpoint{1.713159in}{2.825714in}}{\pgfqpoint{1.706093in}{2.828641in}}{\pgfqpoint{1.698727in}{2.828641in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{2.828641in}}{\pgfqpoint{1.684294in}{2.825714in}}{\pgfqpoint{1.679085in}{2.820505in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{2.815296in}}{\pgfqpoint{1.670949in}{2.808230in}}{\pgfqpoint{1.670949in}{2.800863in}}%
\pgfpathcurveto{\pgfqpoint{1.670949in}{2.793496in}}{\pgfqpoint{1.673876in}{2.786430in}}{\pgfqpoint{1.679085in}{2.781221in}}%
\pgfpathcurveto{\pgfqpoint{1.684294in}{2.776012in}}{\pgfqpoint{1.691360in}{2.773085in}}{\pgfqpoint{1.698727in}{2.773085in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{2.773085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.426990,0.684198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708149in}{3.030261in}}%
\pgfpathcurveto{\pgfqpoint{1.715516in}{3.030261in}}{\pgfqpoint{1.722582in}{3.033188in}}{\pgfqpoint{1.727791in}{3.038397in}}%
\pgfpathcurveto{\pgfqpoint{1.733000in}{3.043606in}}{\pgfqpoint{1.735927in}{3.050672in}}{\pgfqpoint{1.735927in}{3.058039in}}%
\pgfpathcurveto{\pgfqpoint{1.735927in}{3.065406in}}{\pgfqpoint{1.733000in}{3.072472in}}{\pgfqpoint{1.727791in}{3.077681in}}%
\pgfpathcurveto{\pgfqpoint{1.722582in}{3.082890in}}{\pgfqpoint{1.715516in}{3.085817in}}{\pgfqpoint{1.708149in}{3.085817in}}%
\pgfpathcurveto{\pgfqpoint{1.700783in}{3.085817in}}{\pgfqpoint{1.693717in}{3.082890in}}{\pgfqpoint{1.688508in}{3.077681in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{3.072472in}}{\pgfqpoint{1.680372in}{3.065406in}}{\pgfqpoint{1.680372in}{3.058039in}}%
\pgfpathcurveto{\pgfqpoint{1.680372in}{3.050672in}}{\pgfqpoint{1.683298in}{3.043606in}}{\pgfqpoint{1.688508in}{3.038397in}}%
\pgfpathcurveto{\pgfqpoint{1.693717in}{3.033188in}}{\pgfqpoint{1.700783in}{3.030261in}}{\pgfqpoint{1.708149in}{3.030261in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{3.030261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846905,0.911342,0.861899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717572in}{1.658936in}}%
\pgfpathcurveto{\pgfqpoint{1.724939in}{1.658936in}}{\pgfqpoint{1.732005in}{1.661863in}}{\pgfqpoint{1.737214in}{1.667072in}}%
\pgfpathcurveto{\pgfqpoint{1.742423in}{1.672281in}}{\pgfqpoint{1.745350in}{1.679347in}}{\pgfqpoint{1.745350in}{1.686714in}}%
\pgfpathcurveto{\pgfqpoint{1.745350in}{1.694081in}}{\pgfqpoint{1.742423in}{1.701147in}}{\pgfqpoint{1.737214in}{1.706356in}}%
\pgfpathcurveto{\pgfqpoint{1.732005in}{1.711565in}}{\pgfqpoint{1.724939in}{1.714492in}}{\pgfqpoint{1.717572in}{1.714492in}}%
\pgfpathcurveto{\pgfqpoint{1.710205in}{1.714492in}}{\pgfqpoint{1.703139in}{1.711565in}}{\pgfqpoint{1.697930in}{1.706356in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{1.701147in}}{\pgfqpoint{1.689794in}{1.694081in}}{\pgfqpoint{1.689794in}{1.686714in}}%
\pgfpathcurveto{\pgfqpoint{1.689794in}{1.679347in}}{\pgfqpoint{1.692721in}{1.672281in}}{\pgfqpoint{1.697930in}{1.667072in}}%
\pgfpathcurveto{\pgfqpoint{1.703139in}{1.661863in}}{\pgfqpoint{1.710205in}{1.658936in}}{\pgfqpoint{1.717572in}{1.658936in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{1.658936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726995in}{1.630240in}}%
\pgfpathcurveto{\pgfqpoint{1.734362in}{1.630240in}}{\pgfqpoint{1.741428in}{1.633167in}}{\pgfqpoint{1.746637in}{1.638376in}}%
\pgfpathcurveto{\pgfqpoint{1.751846in}{1.643585in}}{\pgfqpoint{1.754773in}{1.650651in}}{\pgfqpoint{1.754773in}{1.658018in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{1.665385in}}{\pgfqpoint{1.751846in}{1.672451in}}{\pgfqpoint{1.746637in}{1.677660in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{1.682869in}}{\pgfqpoint{1.734362in}{1.685796in}}{\pgfqpoint{1.726995in}{1.685796in}}%
\pgfpathcurveto{\pgfqpoint{1.719628in}{1.685796in}}{\pgfqpoint{1.712562in}{1.682869in}}{\pgfqpoint{1.707353in}{1.677660in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{1.672451in}}{\pgfqpoint{1.699217in}{1.665385in}}{\pgfqpoint{1.699217in}{1.658018in}}%
\pgfpathcurveto{\pgfqpoint{1.699217in}{1.650651in}}{\pgfqpoint{1.702144in}{1.643585in}}{\pgfqpoint{1.707353in}{1.638376in}}%
\pgfpathcurveto{\pgfqpoint{1.712562in}{1.633167in}}{\pgfqpoint{1.719628in}{1.630240in}}{\pgfqpoint{1.726995in}{1.630240in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{1.630240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736418in}{2.047762in}}%
\pgfpathcurveto{\pgfqpoint{1.743785in}{2.047762in}}{\pgfqpoint{1.750851in}{2.050689in}}{\pgfqpoint{1.756060in}{2.055898in}}%
\pgfpathcurveto{\pgfqpoint{1.761269in}{2.061107in}}{\pgfqpoint{1.764196in}{2.068173in}}{\pgfqpoint{1.764196in}{2.075539in}}%
\pgfpathcurveto{\pgfqpoint{1.764196in}{2.082906in}}{\pgfqpoint{1.761269in}{2.089972in}}{\pgfqpoint{1.756060in}{2.095181in}}%
\pgfpathcurveto{\pgfqpoint{1.750851in}{2.100390in}}{\pgfqpoint{1.743785in}{2.103317in}}{\pgfqpoint{1.736418in}{2.103317in}}%
\pgfpathcurveto{\pgfqpoint{1.729051in}{2.103317in}}{\pgfqpoint{1.721985in}{2.100390in}}{\pgfqpoint{1.716776in}{2.095181in}}%
\pgfpathcurveto{\pgfqpoint{1.711567in}{2.089972in}}{\pgfqpoint{1.708640in}{2.082906in}}{\pgfqpoint{1.708640in}{2.075539in}}%
\pgfpathcurveto{\pgfqpoint{1.708640in}{2.068173in}}{\pgfqpoint{1.711567in}{2.061107in}}{\pgfqpoint{1.716776in}{2.055898in}}%
\pgfpathcurveto{\pgfqpoint{1.721985in}{2.050689in}}{\pgfqpoint{1.729051in}{2.047762in}}{\pgfqpoint{1.736418in}{2.047762in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{2.047762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965782,0.502268,0.298270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745841in}{1.490239in}}%
\pgfpathcurveto{\pgfqpoint{1.753207in}{1.490239in}}{\pgfqpoint{1.760273in}{1.493166in}}{\pgfqpoint{1.765482in}{1.498375in}}%
\pgfpathcurveto{\pgfqpoint{1.770691in}{1.503584in}}{\pgfqpoint{1.773618in}{1.510651in}}{\pgfqpoint{1.773618in}{1.518017in}}%
\pgfpathcurveto{\pgfqpoint{1.773618in}{1.525384in}}{\pgfqpoint{1.770691in}{1.532450in}}{\pgfqpoint{1.765482in}{1.537659in}}%
\pgfpathcurveto{\pgfqpoint{1.760273in}{1.542868in}}{\pgfqpoint{1.753207in}{1.545795in}}{\pgfqpoint{1.745841in}{1.545795in}}%
\pgfpathcurveto{\pgfqpoint{1.738474in}{1.545795in}}{\pgfqpoint{1.731408in}{1.542868in}}{\pgfqpoint{1.726199in}{1.537659in}}%
\pgfpathcurveto{\pgfqpoint{1.720990in}{1.532450in}}{\pgfqpoint{1.718063in}{1.525384in}}{\pgfqpoint{1.718063in}{1.518017in}}%
\pgfpathcurveto{\pgfqpoint{1.718063in}{1.510651in}}{\pgfqpoint{1.720990in}{1.503584in}}{\pgfqpoint{1.726199in}{1.498375in}}%
\pgfpathcurveto{\pgfqpoint{1.731408in}{1.493166in}}{\pgfqpoint{1.738474in}{1.490239in}}{\pgfqpoint{1.745841in}{1.490239in}}%
\pgfpathlineto{\pgfqpoint{1.745841in}{1.490239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755263in}{2.049481in}}%
\pgfpathcurveto{\pgfqpoint{1.762630in}{2.049481in}}{\pgfqpoint{1.769696in}{2.052407in}}{\pgfqpoint{1.774905in}{2.057616in}}%
\pgfpathcurveto{\pgfqpoint{1.780114in}{2.062826in}}{\pgfqpoint{1.783041in}{2.069892in}}{\pgfqpoint{1.783041in}{2.077258in}}%
\pgfpathcurveto{\pgfqpoint{1.783041in}{2.084625in}}{\pgfqpoint{1.780114in}{2.091691in}}{\pgfqpoint{1.774905in}{2.096900in}}%
\pgfpathcurveto{\pgfqpoint{1.769696in}{2.102109in}}{\pgfqpoint{1.762630in}{2.105036in}}{\pgfqpoint{1.755263in}{2.105036in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{2.105036in}}{\pgfqpoint{1.740831in}{2.102109in}}{\pgfqpoint{1.735621in}{2.096900in}}%
\pgfpathcurveto{\pgfqpoint{1.730412in}{2.091691in}}{\pgfqpoint{1.727486in}{2.084625in}}{\pgfqpoint{1.727486in}{2.077258in}}%
\pgfpathcurveto{\pgfqpoint{1.727486in}{2.069892in}}{\pgfqpoint{1.730412in}{2.062826in}}{\pgfqpoint{1.735621in}{2.057616in}}%
\pgfpathcurveto{\pgfqpoint{1.740831in}{2.052407in}}{\pgfqpoint{1.747897in}{2.049481in}}{\pgfqpoint{1.755263in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{2.049481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370473,0.578239,0.766705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764686in}{2.477966in}}%
\pgfpathcurveto{\pgfqpoint{1.772053in}{2.477966in}}{\pgfqpoint{1.779119in}{2.480893in}}{\pgfqpoint{1.784328in}{2.486102in}}%
\pgfpathcurveto{\pgfqpoint{1.789537in}{2.491311in}}{\pgfqpoint{1.792464in}{2.498377in}}{\pgfqpoint{1.792464in}{2.505744in}}%
\pgfpathcurveto{\pgfqpoint{1.792464in}{2.513111in}}{\pgfqpoint{1.789537in}{2.520177in}}{\pgfqpoint{1.784328in}{2.525386in}}%
\pgfpathcurveto{\pgfqpoint{1.779119in}{2.530595in}}{\pgfqpoint{1.772053in}{2.533522in}}{\pgfqpoint{1.764686in}{2.533522in}}%
\pgfpathcurveto{\pgfqpoint{1.757319in}{2.533522in}}{\pgfqpoint{1.750253in}{2.530595in}}{\pgfqpoint{1.745044in}{2.525386in}}%
\pgfpathcurveto{\pgfqpoint{1.739835in}{2.520177in}}{\pgfqpoint{1.736908in}{2.513111in}}{\pgfqpoint{1.736908in}{2.505744in}}%
\pgfpathcurveto{\pgfqpoint{1.736908in}{2.498377in}}{\pgfqpoint{1.739835in}{2.491311in}}{\pgfqpoint{1.745044in}{2.486102in}}%
\pgfpathcurveto{\pgfqpoint{1.750253in}{2.480893in}}{\pgfqpoint{1.757319in}{2.477966in}}{\pgfqpoint{1.764686in}{2.477966in}}%
\pgfpathlineto{\pgfqpoint{1.764686in}{2.477966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774109in}{2.481884in}}%
\pgfpathcurveto{\pgfqpoint{1.781476in}{2.481884in}}{\pgfqpoint{1.788542in}{2.484811in}}{\pgfqpoint{1.793751in}{2.490020in}}%
\pgfpathcurveto{\pgfqpoint{1.798960in}{2.495229in}}{\pgfqpoint{1.801887in}{2.502295in}}{\pgfqpoint{1.801887in}{2.509662in}}%
\pgfpathcurveto{\pgfqpoint{1.801887in}{2.517029in}}{\pgfqpoint{1.798960in}{2.524095in}}{\pgfqpoint{1.793751in}{2.529304in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{2.534513in}}{\pgfqpoint{1.781476in}{2.537440in}}{\pgfqpoint{1.774109in}{2.537440in}}%
\pgfpathcurveto{\pgfqpoint{1.766742in}{2.537440in}}{\pgfqpoint{1.759676in}{2.534513in}}{\pgfqpoint{1.754467in}{2.529304in}}%
\pgfpathcurveto{\pgfqpoint{1.749258in}{2.524095in}}{\pgfqpoint{1.746331in}{2.517029in}}{\pgfqpoint{1.746331in}{2.509662in}}%
\pgfpathcurveto{\pgfqpoint{1.746331in}{2.502295in}}{\pgfqpoint{1.749258in}{2.495229in}}{\pgfqpoint{1.754467in}{2.490020in}}%
\pgfpathcurveto{\pgfqpoint{1.759676in}{2.484811in}}{\pgfqpoint{1.766742in}{2.481884in}}{\pgfqpoint{1.774109in}{2.481884in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{2.481884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567013,0.767243,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783532in}{1.609740in}}%
\pgfpathcurveto{\pgfqpoint{1.790898in}{1.609740in}}{\pgfqpoint{1.797964in}{1.612667in}}{\pgfqpoint{1.803174in}{1.617876in}}%
\pgfpathcurveto{\pgfqpoint{1.808383in}{1.623085in}}{\pgfqpoint{1.811309in}{1.630151in}}{\pgfqpoint{1.811309in}{1.637518in}}%
\pgfpathcurveto{\pgfqpoint{1.811309in}{1.644885in}}{\pgfqpoint{1.808383in}{1.651951in}}{\pgfqpoint{1.803174in}{1.657160in}}%
\pgfpathcurveto{\pgfqpoint{1.797964in}{1.662369in}}{\pgfqpoint{1.790898in}{1.665296in}}{\pgfqpoint{1.783532in}{1.665296in}}%
\pgfpathcurveto{\pgfqpoint{1.776165in}{1.665296in}}{\pgfqpoint{1.769099in}{1.662369in}}{\pgfqpoint{1.763890in}{1.657160in}}%
\pgfpathcurveto{\pgfqpoint{1.758681in}{1.651951in}}{\pgfqpoint{1.755754in}{1.644885in}}{\pgfqpoint{1.755754in}{1.637518in}}%
\pgfpathcurveto{\pgfqpoint{1.755754in}{1.630151in}}{\pgfqpoint{1.758681in}{1.623085in}}{\pgfqpoint{1.763890in}{1.617876in}}%
\pgfpathcurveto{\pgfqpoint{1.769099in}{1.612667in}}{\pgfqpoint{1.776165in}{1.609740in}}{\pgfqpoint{1.783532in}{1.609740in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{1.609740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792955in}{2.043846in}}%
\pgfpathcurveto{\pgfqpoint{1.800321in}{2.043846in}}{\pgfqpoint{1.807387in}{2.046773in}}{\pgfqpoint{1.812596in}{2.051982in}}%
\pgfpathcurveto{\pgfqpoint{1.817805in}{2.057191in}}{\pgfqpoint{1.820732in}{2.064257in}}{\pgfqpoint{1.820732in}{2.071624in}}%
\pgfpathcurveto{\pgfqpoint{1.820732in}{2.078990in}}{\pgfqpoint{1.817805in}{2.086056in}}{\pgfqpoint{1.812596in}{2.091265in}}%
\pgfpathcurveto{\pgfqpoint{1.807387in}{2.096475in}}{\pgfqpoint{1.800321in}{2.099401in}}{\pgfqpoint{1.792955in}{2.099401in}}%
\pgfpathcurveto{\pgfqpoint{1.785588in}{2.099401in}}{\pgfqpoint{1.778522in}{2.096475in}}{\pgfqpoint{1.773313in}{2.091265in}}%
\pgfpathcurveto{\pgfqpoint{1.768104in}{2.086056in}}{\pgfqpoint{1.765177in}{2.078990in}}{\pgfqpoint{1.765177in}{2.071624in}}%
\pgfpathcurveto{\pgfqpoint{1.765177in}{2.064257in}}{\pgfqpoint{1.768104in}{2.057191in}}{\pgfqpoint{1.773313in}{2.051982in}}%
\pgfpathcurveto{\pgfqpoint{1.778522in}{2.046773in}}{\pgfqpoint{1.785588in}{2.043846in}}{\pgfqpoint{1.792955in}{2.043846in}}%
\pgfpathlineto{\pgfqpoint{1.792955in}{2.043846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937639,0.907497,0.735025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802377in}{0.833261in}}%
\pgfpathcurveto{\pgfqpoint{1.809744in}{0.833261in}}{\pgfqpoint{1.816810in}{0.836188in}}{\pgfqpoint{1.822019in}{0.841397in}}%
\pgfpathcurveto{\pgfqpoint{1.827228in}{0.846606in}}{\pgfqpoint{1.830155in}{0.853672in}}{\pgfqpoint{1.830155in}{0.861039in}}%
\pgfpathcurveto{\pgfqpoint{1.830155in}{0.868406in}}{\pgfqpoint{1.827228in}{0.875472in}}{\pgfqpoint{1.822019in}{0.880681in}}%
\pgfpathcurveto{\pgfqpoint{1.816810in}{0.885890in}}{\pgfqpoint{1.809744in}{0.888817in}}{\pgfqpoint{1.802377in}{0.888817in}}%
\pgfpathcurveto{\pgfqpoint{1.795011in}{0.888817in}}{\pgfqpoint{1.787945in}{0.885890in}}{\pgfqpoint{1.782735in}{0.880681in}}%
\pgfpathcurveto{\pgfqpoint{1.777526in}{0.875472in}}{\pgfqpoint{1.774600in}{0.868406in}}{\pgfqpoint{1.774600in}{0.861039in}}%
\pgfpathcurveto{\pgfqpoint{1.774600in}{0.853672in}}{\pgfqpoint{1.777526in}{0.846606in}}{\pgfqpoint{1.782735in}{0.841397in}}%
\pgfpathcurveto{\pgfqpoint{1.787945in}{0.836188in}}{\pgfqpoint{1.795011in}{0.833261in}}{\pgfqpoint{1.802377in}{0.833261in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{0.833261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811800in}{1.467534in}}%
\pgfpathcurveto{\pgfqpoint{1.819167in}{1.467534in}}{\pgfqpoint{1.826233in}{1.470461in}}{\pgfqpoint{1.831442in}{1.475670in}}%
\pgfpathcurveto{\pgfqpoint{1.836651in}{1.480879in}}{\pgfqpoint{1.839578in}{1.487945in}}{\pgfqpoint{1.839578in}{1.495312in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{1.502679in}}{\pgfqpoint{1.836651in}{1.509745in}}{\pgfqpoint{1.831442in}{1.514954in}}%
\pgfpathcurveto{\pgfqpoint{1.826233in}{1.520163in}}{\pgfqpoint{1.819167in}{1.523090in}}{\pgfqpoint{1.811800in}{1.523090in}}%
\pgfpathcurveto{\pgfqpoint{1.804433in}{1.523090in}}{\pgfqpoint{1.797367in}{1.520163in}}{\pgfqpoint{1.792158in}{1.514954in}}%
\pgfpathcurveto{\pgfqpoint{1.786949in}{1.509745in}}{\pgfqpoint{1.784022in}{1.502679in}}{\pgfqpoint{1.784022in}{1.495312in}}%
\pgfpathcurveto{\pgfqpoint{1.784022in}{1.487945in}}{\pgfqpoint{1.786949in}{1.480879in}}{\pgfqpoint{1.792158in}{1.475670in}}%
\pgfpathcurveto{\pgfqpoint{1.797367in}{1.470461in}}{\pgfqpoint{1.804433in}{1.467534in}}{\pgfqpoint{1.811800in}{1.467534in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{1.467534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821223in}{1.358485in}}%
\pgfpathcurveto{\pgfqpoint{1.828590in}{1.358485in}}{\pgfqpoint{1.835656in}{1.361412in}}{\pgfqpoint{1.840865in}{1.366621in}}%
\pgfpathcurveto{\pgfqpoint{1.846074in}{1.371830in}}{\pgfqpoint{1.849001in}{1.378896in}}{\pgfqpoint{1.849001in}{1.386263in}}%
\pgfpathcurveto{\pgfqpoint{1.849001in}{1.393629in}}{\pgfqpoint{1.846074in}{1.400696in}}{\pgfqpoint{1.840865in}{1.405905in}}%
\pgfpathcurveto{\pgfqpoint{1.835656in}{1.411114in}}{\pgfqpoint{1.828590in}{1.414041in}}{\pgfqpoint{1.821223in}{1.414041in}}%
\pgfpathcurveto{\pgfqpoint{1.813856in}{1.414041in}}{\pgfqpoint{1.806790in}{1.411114in}}{\pgfqpoint{1.801581in}{1.405905in}}%
\pgfpathcurveto{\pgfqpoint{1.796372in}{1.400696in}}{\pgfqpoint{1.793445in}{1.393629in}}{\pgfqpoint{1.793445in}{1.386263in}}%
\pgfpathcurveto{\pgfqpoint{1.793445in}{1.378896in}}{\pgfqpoint{1.796372in}{1.371830in}}{\pgfqpoint{1.801581in}{1.366621in}}%
\pgfpathcurveto{\pgfqpoint{1.806790in}{1.361412in}}{\pgfqpoint{1.813856in}{1.358485in}}{\pgfqpoint{1.821223in}{1.358485in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{1.358485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953172,0.464129,0.280277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830646in}{1.439936in}}%
\pgfpathcurveto{\pgfqpoint{1.838012in}{1.439936in}}{\pgfqpoint{1.845078in}{1.442862in}}{\pgfqpoint{1.850288in}{1.448072in}}%
\pgfpathcurveto{\pgfqpoint{1.855497in}{1.453281in}}{\pgfqpoint{1.858423in}{1.460347in}}{\pgfqpoint{1.858423in}{1.467713in}}%
\pgfpathcurveto{\pgfqpoint{1.858423in}{1.475080in}}{\pgfqpoint{1.855497in}{1.482146in}}{\pgfqpoint{1.850288in}{1.487355in}}%
\pgfpathcurveto{\pgfqpoint{1.845078in}{1.492564in}}{\pgfqpoint{1.838012in}{1.495491in}}{\pgfqpoint{1.830646in}{1.495491in}}%
\pgfpathcurveto{\pgfqpoint{1.823279in}{1.495491in}}{\pgfqpoint{1.816213in}{1.492564in}}{\pgfqpoint{1.811004in}{1.487355in}}%
\pgfpathcurveto{\pgfqpoint{1.805795in}{1.482146in}}{\pgfqpoint{1.802868in}{1.475080in}}{\pgfqpoint{1.802868in}{1.467713in}}%
\pgfpathcurveto{\pgfqpoint{1.802868in}{1.460347in}}{\pgfqpoint{1.805795in}{1.453281in}}{\pgfqpoint{1.811004in}{1.448072in}}%
\pgfpathcurveto{\pgfqpoint{1.816213in}{1.442862in}}{\pgfqpoint{1.823279in}{1.439936in}}{\pgfqpoint{1.830646in}{1.439936in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{1.439936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.842138,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840068in}{1.420824in}}%
\pgfpathcurveto{\pgfqpoint{1.847435in}{1.420824in}}{\pgfqpoint{1.854501in}{1.423751in}}{\pgfqpoint{1.859710in}{1.428960in}}%
\pgfpathcurveto{\pgfqpoint{1.864919in}{1.434169in}}{\pgfqpoint{1.867846in}{1.441235in}}{\pgfqpoint{1.867846in}{1.448602in}}%
\pgfpathcurveto{\pgfqpoint{1.867846in}{1.455969in}}{\pgfqpoint{1.864919in}{1.463035in}}{\pgfqpoint{1.859710in}{1.468244in}}%
\pgfpathcurveto{\pgfqpoint{1.854501in}{1.473453in}}{\pgfqpoint{1.847435in}{1.476380in}}{\pgfqpoint{1.840068in}{1.476380in}}%
\pgfpathcurveto{\pgfqpoint{1.832702in}{1.476380in}}{\pgfqpoint{1.825636in}{1.473453in}}{\pgfqpoint{1.820427in}{1.468244in}}%
\pgfpathcurveto{\pgfqpoint{1.815218in}{1.463035in}}{\pgfqpoint{1.812291in}{1.455969in}}{\pgfqpoint{1.812291in}{1.448602in}}%
\pgfpathcurveto{\pgfqpoint{1.812291in}{1.441235in}}{\pgfqpoint{1.815218in}{1.434169in}}{\pgfqpoint{1.820427in}{1.428960in}}%
\pgfpathcurveto{\pgfqpoint{1.825636in}{1.423751in}}{\pgfqpoint{1.832702in}{1.420824in}}{\pgfqpoint{1.840068in}{1.420824in}}%
\pgfpathlineto{\pgfqpoint{1.840068in}{1.420824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849491in}{1.453194in}}%
\pgfpathcurveto{\pgfqpoint{1.856858in}{1.453194in}}{\pgfqpoint{1.863924in}{1.456121in}}{\pgfqpoint{1.869133in}{1.461330in}}%
\pgfpathcurveto{\pgfqpoint{1.874342in}{1.466539in}}{\pgfqpoint{1.877269in}{1.473606in}}{\pgfqpoint{1.877269in}{1.480972in}}%
\pgfpathcurveto{\pgfqpoint{1.877269in}{1.488339in}}{\pgfqpoint{1.874342in}{1.495405in}}{\pgfqpoint{1.869133in}{1.500614in}}%
\pgfpathcurveto{\pgfqpoint{1.863924in}{1.505823in}}{\pgfqpoint{1.856858in}{1.508750in}}{\pgfqpoint{1.849491in}{1.508750in}}%
\pgfpathcurveto{\pgfqpoint{1.842124in}{1.508750in}}{\pgfqpoint{1.835058in}{1.505823in}}{\pgfqpoint{1.829849in}{1.500614in}}%
\pgfpathcurveto{\pgfqpoint{1.824640in}{1.495405in}}{\pgfqpoint{1.821713in}{1.488339in}}{\pgfqpoint{1.821713in}{1.480972in}}%
\pgfpathcurveto{\pgfqpoint{1.821713in}{1.473606in}}{\pgfqpoint{1.824640in}{1.466539in}}{\pgfqpoint{1.829849in}{1.461330in}}%
\pgfpathcurveto{\pgfqpoint{1.835058in}{1.456121in}}{\pgfqpoint{1.842124in}{1.453194in}}{\pgfqpoint{1.849491in}{1.453194in}}%
\pgfpathlineto{\pgfqpoint{1.849491in}{1.453194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{2.070307in}}%
\pgfpathcurveto{\pgfqpoint{1.866281in}{2.070307in}}{\pgfqpoint{1.873347in}{2.073234in}}{\pgfqpoint{1.878556in}{2.078443in}}%
\pgfpathcurveto{\pgfqpoint{1.883765in}{2.083652in}}{\pgfqpoint{1.886692in}{2.090718in}}{\pgfqpoint{1.886692in}{2.098085in}}%
\pgfpathcurveto{\pgfqpoint{1.886692in}{2.105452in}}{\pgfqpoint{1.883765in}{2.112518in}}{\pgfqpoint{1.878556in}{2.117727in}}%
\pgfpathcurveto{\pgfqpoint{1.873347in}{2.122936in}}{\pgfqpoint{1.866281in}{2.125863in}}{\pgfqpoint{1.858914in}{2.125863in}}%
\pgfpathcurveto{\pgfqpoint{1.851547in}{2.125863in}}{\pgfqpoint{1.844481in}{2.122936in}}{\pgfqpoint{1.839272in}{2.117727in}}%
\pgfpathcurveto{\pgfqpoint{1.834063in}{2.112518in}}{\pgfqpoint{1.831136in}{2.105452in}}{\pgfqpoint{1.831136in}{2.098085in}}%
\pgfpathcurveto{\pgfqpoint{1.831136in}{2.090718in}}{\pgfqpoint{1.834063in}{2.083652in}}{\pgfqpoint{1.839272in}{2.078443in}}%
\pgfpathcurveto{\pgfqpoint{1.844481in}{2.073234in}}{\pgfqpoint{1.851547in}{2.070307in}}{\pgfqpoint{1.858914in}{2.070307in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{2.070307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868337in}{4.185230in}}%
\pgfpathcurveto{\pgfqpoint{1.875704in}{4.185230in}}{\pgfqpoint{1.882770in}{4.188157in}}{\pgfqpoint{1.887979in}{4.193366in}}%
\pgfpathcurveto{\pgfqpoint{1.893188in}{4.198575in}}{\pgfqpoint{1.896115in}{4.205641in}}{\pgfqpoint{1.896115in}{4.213008in}}%
\pgfpathcurveto{\pgfqpoint{1.896115in}{4.220375in}}{\pgfqpoint{1.893188in}{4.227441in}}{\pgfqpoint{1.887979in}{4.232650in}}%
\pgfpathcurveto{\pgfqpoint{1.882770in}{4.237859in}}{\pgfqpoint{1.875704in}{4.240786in}}{\pgfqpoint{1.868337in}{4.240786in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{4.240786in}}{\pgfqpoint{1.853904in}{4.237859in}}{\pgfqpoint{1.848695in}{4.232650in}}%
\pgfpathcurveto{\pgfqpoint{1.843486in}{4.227441in}}{\pgfqpoint{1.840559in}{4.220375in}}{\pgfqpoint{1.840559in}{4.213008in}}%
\pgfpathcurveto{\pgfqpoint{1.840559in}{4.205641in}}{\pgfqpoint{1.843486in}{4.198575in}}{\pgfqpoint{1.848695in}{4.193366in}}%
\pgfpathcurveto{\pgfqpoint{1.853904in}{4.188157in}}{\pgfqpoint{1.860970in}{4.185230in}}{\pgfqpoint{1.868337in}{4.185230in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{4.185230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766936,0.895348,0.931872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877760in}{1.494750in}}%
\pgfpathcurveto{\pgfqpoint{1.885126in}{1.494750in}}{\pgfqpoint{1.892192in}{1.497677in}}{\pgfqpoint{1.897401in}{1.502886in}}%
\pgfpathcurveto{\pgfqpoint{1.902611in}{1.508095in}}{\pgfqpoint{1.905537in}{1.515161in}}{\pgfqpoint{1.905537in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{1.529894in}}{\pgfqpoint{1.902611in}{1.536960in}}{\pgfqpoint{1.897401in}{1.542169in}}%
\pgfpathcurveto{\pgfqpoint{1.892192in}{1.547378in}}{\pgfqpoint{1.885126in}{1.550305in}}{\pgfqpoint{1.877760in}{1.550305in}}%
\pgfpathcurveto{\pgfqpoint{1.870393in}{1.550305in}}{\pgfqpoint{1.863327in}{1.547378in}}{\pgfqpoint{1.858118in}{1.542169in}}%
\pgfpathcurveto{\pgfqpoint{1.852909in}{1.536960in}}{\pgfqpoint{1.849982in}{1.529894in}}{\pgfqpoint{1.849982in}{1.522528in}}%
\pgfpathcurveto{\pgfqpoint{1.849982in}{1.515161in}}{\pgfqpoint{1.852909in}{1.508095in}}{\pgfqpoint{1.858118in}{1.502886in}}%
\pgfpathcurveto{\pgfqpoint{1.863327in}{1.497677in}}{\pgfqpoint{1.870393in}{1.494750in}}{\pgfqpoint{1.877760in}{1.494750in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{1.494750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819300,0.187620,0.170550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887182in}{1.488034in}}%
\pgfpathcurveto{\pgfqpoint{1.894549in}{1.488034in}}{\pgfqpoint{1.901615in}{1.490961in}}{\pgfqpoint{1.906824in}{1.496170in}}%
\pgfpathcurveto{\pgfqpoint{1.912033in}{1.501379in}}{\pgfqpoint{1.914960in}{1.508445in}}{\pgfqpoint{1.914960in}{1.515812in}}%
\pgfpathcurveto{\pgfqpoint{1.914960in}{1.523179in}}{\pgfqpoint{1.912033in}{1.530245in}}{\pgfqpoint{1.906824in}{1.535454in}}%
\pgfpathcurveto{\pgfqpoint{1.901615in}{1.540663in}}{\pgfqpoint{1.894549in}{1.543590in}}{\pgfqpoint{1.887182in}{1.543590in}}%
\pgfpathcurveto{\pgfqpoint{1.879816in}{1.543590in}}{\pgfqpoint{1.872750in}{1.540663in}}{\pgfqpoint{1.867541in}{1.535454in}}%
\pgfpathcurveto{\pgfqpoint{1.862331in}{1.530245in}}{\pgfqpoint{1.859405in}{1.523179in}}{\pgfqpoint{1.859405in}{1.515812in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{1.508445in}}{\pgfqpoint{1.862331in}{1.501379in}}{\pgfqpoint{1.867541in}{1.496170in}}%
\pgfpathcurveto{\pgfqpoint{1.872750in}{1.490961in}}{\pgfqpoint{1.879816in}{1.488034in}}{\pgfqpoint{1.887182in}{1.488034in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.488034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896605in}{0.858922in}}%
\pgfpathcurveto{\pgfqpoint{1.903972in}{0.858922in}}{\pgfqpoint{1.911038in}{0.861848in}}{\pgfqpoint{1.916247in}{0.867058in}}%
\pgfpathcurveto{\pgfqpoint{1.921456in}{0.872267in}}{\pgfqpoint{1.924383in}{0.879333in}}{\pgfqpoint{1.924383in}{0.886699in}}%
\pgfpathcurveto{\pgfqpoint{1.924383in}{0.894066in}}{\pgfqpoint{1.921456in}{0.901132in}}{\pgfqpoint{1.916247in}{0.906341in}}%
\pgfpathcurveto{\pgfqpoint{1.911038in}{0.911550in}}{\pgfqpoint{1.903972in}{0.914477in}}{\pgfqpoint{1.896605in}{0.914477in}}%
\pgfpathcurveto{\pgfqpoint{1.889238in}{0.914477in}}{\pgfqpoint{1.882172in}{0.911550in}}{\pgfqpoint{1.876963in}{0.906341in}}%
\pgfpathcurveto{\pgfqpoint{1.871754in}{0.901132in}}{\pgfqpoint{1.868827in}{0.894066in}}{\pgfqpoint{1.868827in}{0.886699in}}%
\pgfpathcurveto{\pgfqpoint{1.868827in}{0.879333in}}{\pgfqpoint{1.871754in}{0.872267in}}{\pgfqpoint{1.876963in}{0.867058in}}%
\pgfpathcurveto{\pgfqpoint{1.882172in}{0.861848in}}{\pgfqpoint{1.889238in}{0.858922in}}{\pgfqpoint{1.896605in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{1.896605in}{0.858922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957017,0.474125,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915451in}{1.478917in}}%
\pgfpathcurveto{\pgfqpoint{1.922818in}{1.478917in}}{\pgfqpoint{1.929884in}{1.481844in}}{\pgfqpoint{1.935093in}{1.487053in}}%
\pgfpathcurveto{\pgfqpoint{1.940302in}{1.492262in}}{\pgfqpoint{1.943229in}{1.499329in}}{\pgfqpoint{1.943229in}{1.506695in}}%
\pgfpathcurveto{\pgfqpoint{1.943229in}{1.514062in}}{\pgfqpoint{1.940302in}{1.521128in}}{\pgfqpoint{1.935093in}{1.526337in}}%
\pgfpathcurveto{\pgfqpoint{1.929884in}{1.531546in}}{\pgfqpoint{1.922818in}{1.534473in}}{\pgfqpoint{1.915451in}{1.534473in}}%
\pgfpathcurveto{\pgfqpoint{1.908084in}{1.534473in}}{\pgfqpoint{1.901018in}{1.531546in}}{\pgfqpoint{1.895809in}{1.526337in}}%
\pgfpathcurveto{\pgfqpoint{1.890600in}{1.521128in}}{\pgfqpoint{1.887673in}{1.514062in}}{\pgfqpoint{1.887673in}{1.506695in}}%
\pgfpathcurveto{\pgfqpoint{1.887673in}{1.499329in}}{\pgfqpoint{1.890600in}{1.492262in}}{\pgfqpoint{1.895809in}{1.487053in}}%
\pgfpathcurveto{\pgfqpoint{1.901018in}{1.481844in}}{\pgfqpoint{1.908084in}{1.478917in}}{\pgfqpoint{1.915451in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{1.915451in}{1.478917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924874in}{3.357197in}}%
\pgfpathcurveto{\pgfqpoint{1.932240in}{3.357197in}}{\pgfqpoint{1.939306in}{3.360124in}}{\pgfqpoint{1.944515in}{3.365333in}}%
\pgfpathcurveto{\pgfqpoint{1.949724in}{3.370542in}}{\pgfqpoint{1.952651in}{3.377608in}}{\pgfqpoint{1.952651in}{3.384975in}}%
\pgfpathcurveto{\pgfqpoint{1.952651in}{3.392342in}}{\pgfqpoint{1.949724in}{3.399408in}}{\pgfqpoint{1.944515in}{3.404617in}}%
\pgfpathcurveto{\pgfqpoint{1.939306in}{3.409826in}}{\pgfqpoint{1.932240in}{3.412753in}}{\pgfqpoint{1.924874in}{3.412753in}}%
\pgfpathcurveto{\pgfqpoint{1.917507in}{3.412753in}}{\pgfqpoint{1.910441in}{3.409826in}}{\pgfqpoint{1.905232in}{3.404617in}}%
\pgfpathcurveto{\pgfqpoint{1.900023in}{3.399408in}}{\pgfqpoint{1.897096in}{3.392342in}}{\pgfqpoint{1.897096in}{3.384975in}}%
\pgfpathcurveto{\pgfqpoint{1.897096in}{3.377608in}}{\pgfqpoint{1.900023in}{3.370542in}}{\pgfqpoint{1.905232in}{3.365333in}}%
\pgfpathcurveto{\pgfqpoint{1.910441in}{3.360124in}}{\pgfqpoint{1.917507in}{3.357197in}}{\pgfqpoint{1.924874in}{3.357197in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{3.357197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934296in}{2.016867in}}%
\pgfpathcurveto{\pgfqpoint{1.941663in}{2.016867in}}{\pgfqpoint{1.948729in}{2.019794in}}{\pgfqpoint{1.953938in}{2.025003in}}%
\pgfpathcurveto{\pgfqpoint{1.959147in}{2.030212in}}{\pgfqpoint{1.962074in}{2.037278in}}{\pgfqpoint{1.962074in}{2.044645in}}%
\pgfpathcurveto{\pgfqpoint{1.962074in}{2.052012in}}{\pgfqpoint{1.959147in}{2.059078in}}{\pgfqpoint{1.953938in}{2.064287in}}%
\pgfpathcurveto{\pgfqpoint{1.948729in}{2.069496in}}{\pgfqpoint{1.941663in}{2.072423in}}{\pgfqpoint{1.934296in}{2.072423in}}%
\pgfpathcurveto{\pgfqpoint{1.926930in}{2.072423in}}{\pgfqpoint{1.919864in}{2.069496in}}{\pgfqpoint{1.914654in}{2.064287in}}%
\pgfpathcurveto{\pgfqpoint{1.909445in}{2.059078in}}{\pgfqpoint{1.906519in}{2.052012in}}{\pgfqpoint{1.906519in}{2.044645in}}%
\pgfpathcurveto{\pgfqpoint{1.906519in}{2.037278in}}{\pgfqpoint{1.909445in}{2.030212in}}{\pgfqpoint{1.914654in}{2.025003in}}%
\pgfpathcurveto{\pgfqpoint{1.919864in}{2.019794in}}{\pgfqpoint{1.926930in}{2.016867in}}{\pgfqpoint{1.934296in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{1.934296in}{2.016867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943719in}{2.939427in}}%
\pgfpathcurveto{\pgfqpoint{1.951086in}{2.939427in}}{\pgfqpoint{1.958152in}{2.942353in}}{\pgfqpoint{1.963361in}{2.947563in}}%
\pgfpathcurveto{\pgfqpoint{1.968570in}{2.952772in}}{\pgfqpoint{1.971497in}{2.959838in}}{\pgfqpoint{1.971497in}{2.967204in}}%
\pgfpathcurveto{\pgfqpoint{1.971497in}{2.974571in}}{\pgfqpoint{1.968570in}{2.981637in}}{\pgfqpoint{1.963361in}{2.986846in}}%
\pgfpathcurveto{\pgfqpoint{1.958152in}{2.992055in}}{\pgfqpoint{1.951086in}{2.994982in}}{\pgfqpoint{1.943719in}{2.994982in}}%
\pgfpathcurveto{\pgfqpoint{1.936352in}{2.994982in}}{\pgfqpoint{1.929286in}{2.992055in}}{\pgfqpoint{1.924077in}{2.986846in}}%
\pgfpathcurveto{\pgfqpoint{1.918868in}{2.981637in}}{\pgfqpoint{1.915941in}{2.974571in}}{\pgfqpoint{1.915941in}{2.967204in}}%
\pgfpathcurveto{\pgfqpoint{1.915941in}{2.959838in}}{\pgfqpoint{1.918868in}{2.952772in}}{\pgfqpoint{1.924077in}{2.947563in}}%
\pgfpathcurveto{\pgfqpoint{1.929286in}{2.942353in}}{\pgfqpoint{1.936352in}{2.939427in}}{\pgfqpoint{1.943719in}{2.939427in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{2.939427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953142in}{1.476949in}}%
\pgfpathcurveto{\pgfqpoint{1.960509in}{1.476949in}}{\pgfqpoint{1.967575in}{1.479876in}}{\pgfqpoint{1.972784in}{1.485085in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{1.490294in}}{\pgfqpoint{1.980920in}{1.497360in}}{\pgfqpoint{1.980920in}{1.504727in}}%
\pgfpathcurveto{\pgfqpoint{1.980920in}{1.512093in}}{\pgfqpoint{1.977993in}{1.519159in}}{\pgfqpoint{1.972784in}{1.524368in}}%
\pgfpathcurveto{\pgfqpoint{1.967575in}{1.529577in}}{\pgfqpoint{1.960509in}{1.532504in}}{\pgfqpoint{1.953142in}{1.532504in}}%
\pgfpathcurveto{\pgfqpoint{1.945775in}{1.532504in}}{\pgfqpoint{1.938709in}{1.529577in}}{\pgfqpoint{1.933500in}{1.524368in}}%
\pgfpathcurveto{\pgfqpoint{1.928291in}{1.519159in}}{\pgfqpoint{1.925364in}{1.512093in}}{\pgfqpoint{1.925364in}{1.504727in}}%
\pgfpathcurveto{\pgfqpoint{1.925364in}{1.497360in}}{\pgfqpoint{1.928291in}{1.490294in}}{\pgfqpoint{1.933500in}{1.485085in}}%
\pgfpathcurveto{\pgfqpoint{1.938709in}{1.479876in}}{\pgfqpoint{1.945775in}{1.476949in}}{\pgfqpoint{1.953142in}{1.476949in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{1.476949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962565in}{1.519806in}}%
\pgfpathcurveto{\pgfqpoint{1.969931in}{1.519806in}}{\pgfqpoint{1.976997in}{1.522733in}}{\pgfqpoint{1.982207in}{1.527942in}}%
\pgfpathcurveto{\pgfqpoint{1.987416in}{1.533151in}}{\pgfqpoint{1.990342in}{1.540217in}}{\pgfqpoint{1.990342in}{1.547584in}}%
\pgfpathcurveto{\pgfqpoint{1.990342in}{1.554950in}}{\pgfqpoint{1.987416in}{1.562016in}}{\pgfqpoint{1.982207in}{1.567226in}}%
\pgfpathcurveto{\pgfqpoint{1.976997in}{1.572435in}}{\pgfqpoint{1.969931in}{1.575361in}}{\pgfqpoint{1.962565in}{1.575361in}}%
\pgfpathcurveto{\pgfqpoint{1.955198in}{1.575361in}}{\pgfqpoint{1.948132in}{1.572435in}}{\pgfqpoint{1.942923in}{1.567226in}}%
\pgfpathcurveto{\pgfqpoint{1.937714in}{1.562016in}}{\pgfqpoint{1.934787in}{1.554950in}}{\pgfqpoint{1.934787in}{1.547584in}}%
\pgfpathcurveto{\pgfqpoint{1.934787in}{1.540217in}}{\pgfqpoint{1.937714in}{1.533151in}}{\pgfqpoint{1.942923in}{1.527942in}}%
\pgfpathcurveto{\pgfqpoint{1.948132in}{1.522733in}}{\pgfqpoint{1.955198in}{1.519806in}}{\pgfqpoint{1.962565in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{1.962565in}{1.519806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971987in}{1.522904in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{1.522904in}}{\pgfqpoint{1.986420in}{1.525831in}}{\pgfqpoint{1.991629in}{1.531040in}}%
\pgfpathcurveto{\pgfqpoint{1.996838in}{1.536249in}}{\pgfqpoint{1.999765in}{1.543316in}}{\pgfqpoint{1.999765in}{1.550682in}}%
\pgfpathcurveto{\pgfqpoint{1.999765in}{1.558049in}}{\pgfqpoint{1.996838in}{1.565115in}}{\pgfqpoint{1.991629in}{1.570324in}}%
\pgfpathcurveto{\pgfqpoint{1.986420in}{1.575533in}}{\pgfqpoint{1.979354in}{1.578460in}}{\pgfqpoint{1.971987in}{1.578460in}}%
\pgfpathcurveto{\pgfqpoint{1.964621in}{1.578460in}}{\pgfqpoint{1.957555in}{1.575533in}}{\pgfqpoint{1.952346in}{1.570324in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{1.565115in}}{\pgfqpoint{1.944210in}{1.558049in}}{\pgfqpoint{1.944210in}{1.550682in}}%
\pgfpathcurveto{\pgfqpoint{1.944210in}{1.543316in}}{\pgfqpoint{1.947137in}{1.536249in}}{\pgfqpoint{1.952346in}{1.531040in}}%
\pgfpathcurveto{\pgfqpoint{1.957555in}{1.525831in}}{\pgfqpoint{1.964621in}{1.522904in}}{\pgfqpoint{1.971987in}{1.522904in}}%
\pgfpathlineto{\pgfqpoint{1.971987in}{1.522904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981410in}{3.296734in}}%
\pgfpathcurveto{\pgfqpoint{1.988777in}{3.296734in}}{\pgfqpoint{1.995843in}{3.299661in}}{\pgfqpoint{2.001052in}{3.304870in}}%
\pgfpathcurveto{\pgfqpoint{2.006261in}{3.310079in}}{\pgfqpoint{2.009188in}{3.317145in}}{\pgfqpoint{2.009188in}{3.324512in}}%
\pgfpathcurveto{\pgfqpoint{2.009188in}{3.331879in}}{\pgfqpoint{2.006261in}{3.338945in}}{\pgfqpoint{2.001052in}{3.344154in}}%
\pgfpathcurveto{\pgfqpoint{1.995843in}{3.349363in}}{\pgfqpoint{1.988777in}{3.352290in}}{\pgfqpoint{1.981410in}{3.352290in}}%
\pgfpathcurveto{\pgfqpoint{1.974044in}{3.352290in}}{\pgfqpoint{1.966977in}{3.349363in}}{\pgfqpoint{1.961768in}{3.344154in}}%
\pgfpathcurveto{\pgfqpoint{1.956559in}{3.338945in}}{\pgfqpoint{1.953632in}{3.331879in}}{\pgfqpoint{1.953632in}{3.324512in}}%
\pgfpathcurveto{\pgfqpoint{1.953632in}{3.317145in}}{\pgfqpoint{1.956559in}{3.310079in}}{\pgfqpoint{1.961768in}{3.304870in}}%
\pgfpathcurveto{\pgfqpoint{1.966977in}{3.299661in}}{\pgfqpoint{1.974044in}{3.296734in}}{\pgfqpoint{1.981410in}{3.296734in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{3.296734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990833in}{2.937816in}}%
\pgfpathcurveto{\pgfqpoint{1.998200in}{2.937816in}}{\pgfqpoint{2.005266in}{2.940743in}}{\pgfqpoint{2.010475in}{2.945952in}}%
\pgfpathcurveto{\pgfqpoint{2.015684in}{2.951161in}}{\pgfqpoint{2.018611in}{2.958227in}}{\pgfqpoint{2.018611in}{2.965594in}}%
\pgfpathcurveto{\pgfqpoint{2.018611in}{2.972960in}}{\pgfqpoint{2.015684in}{2.980026in}}{\pgfqpoint{2.010475in}{2.985235in}}%
\pgfpathcurveto{\pgfqpoint{2.005266in}{2.990445in}}{\pgfqpoint{1.998200in}{2.993371in}}{\pgfqpoint{1.990833in}{2.993371in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{2.993371in}}{\pgfqpoint{1.976400in}{2.990445in}}{\pgfqpoint{1.971191in}{2.985235in}}%
\pgfpathcurveto{\pgfqpoint{1.965982in}{2.980026in}}{\pgfqpoint{1.963055in}{2.972960in}}{\pgfqpoint{1.963055in}{2.965594in}}%
\pgfpathcurveto{\pgfqpoint{1.963055in}{2.958227in}}{\pgfqpoint{1.965982in}{2.951161in}}{\pgfqpoint{1.971191in}{2.945952in}}%
\pgfpathcurveto{\pgfqpoint{1.976400in}{2.940743in}}{\pgfqpoint{1.983466in}{2.937816in}}{\pgfqpoint{1.990833in}{2.937816in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{2.937816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834602,0.908881,0.872664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000256in}{2.433778in}}%
\pgfpathcurveto{\pgfqpoint{2.007623in}{2.433778in}}{\pgfqpoint{2.014689in}{2.436705in}}{\pgfqpoint{2.019898in}{2.441914in}}%
\pgfpathcurveto{\pgfqpoint{2.025107in}{2.447123in}}{\pgfqpoint{2.028034in}{2.454189in}}{\pgfqpoint{2.028034in}{2.461556in}}%
\pgfpathcurveto{\pgfqpoint{2.028034in}{2.468923in}}{\pgfqpoint{2.025107in}{2.475989in}}{\pgfqpoint{2.019898in}{2.481198in}}%
\pgfpathcurveto{\pgfqpoint{2.014689in}{2.486407in}}{\pgfqpoint{2.007623in}{2.489334in}}{\pgfqpoint{2.000256in}{2.489334in}}%
\pgfpathcurveto{\pgfqpoint{1.992889in}{2.489334in}}{\pgfqpoint{1.985823in}{2.486407in}}{\pgfqpoint{1.980614in}{2.481198in}}%
\pgfpathcurveto{\pgfqpoint{1.975405in}{2.475989in}}{\pgfqpoint{1.972478in}{2.468923in}}{\pgfqpoint{1.972478in}{2.461556in}}%
\pgfpathcurveto{\pgfqpoint{1.972478in}{2.454189in}}{\pgfqpoint{1.975405in}{2.447123in}}{\pgfqpoint{1.980614in}{2.441914in}}%
\pgfpathcurveto{\pgfqpoint{1.985823in}{2.436705in}}{\pgfqpoint{1.992889in}{2.433778in}}{\pgfqpoint{2.000256in}{2.433778in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{2.433778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009679in}{1.141309in}}%
\pgfpathcurveto{\pgfqpoint{2.017045in}{1.141309in}}{\pgfqpoint{2.024111in}{1.144235in}}{\pgfqpoint{2.029320in}{1.149444in}}%
\pgfpathcurveto{\pgfqpoint{2.034530in}{1.154654in}}{\pgfqpoint{2.037456in}{1.161720in}}{\pgfqpoint{2.037456in}{1.169086in}}%
\pgfpathcurveto{\pgfqpoint{2.037456in}{1.176453in}}{\pgfqpoint{2.034530in}{1.183519in}}{\pgfqpoint{2.029320in}{1.188728in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{1.193937in}}{\pgfqpoint{2.017045in}{1.196864in}}{\pgfqpoint{2.009679in}{1.196864in}}%
\pgfpathcurveto{\pgfqpoint{2.002312in}{1.196864in}}{\pgfqpoint{1.995246in}{1.193937in}}{\pgfqpoint{1.990037in}{1.188728in}}%
\pgfpathcurveto{\pgfqpoint{1.984828in}{1.183519in}}{\pgfqpoint{1.981901in}{1.176453in}}{\pgfqpoint{1.981901in}{1.169086in}}%
\pgfpathcurveto{\pgfqpoint{1.981901in}{1.161720in}}{\pgfqpoint{1.984828in}{1.154654in}}{\pgfqpoint{1.990037in}{1.149444in}}%
\pgfpathcurveto{\pgfqpoint{1.995246in}{1.144235in}}{\pgfqpoint{2.002312in}{1.141309in}}{\pgfqpoint{2.009679in}{1.141309in}}%
\pgfpathlineto{\pgfqpoint{2.009679in}{1.141309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986851,0.863206,0.575087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019101in}{2.086429in}}%
\pgfpathcurveto{\pgfqpoint{2.026468in}{2.086429in}}{\pgfqpoint{2.033534in}{2.089356in}}{\pgfqpoint{2.038743in}{2.094565in}}%
\pgfpathcurveto{\pgfqpoint{2.043952in}{2.099774in}}{\pgfqpoint{2.046879in}{2.106840in}}{\pgfqpoint{2.046879in}{2.114207in}}%
\pgfpathcurveto{\pgfqpoint{2.046879in}{2.121574in}}{\pgfqpoint{2.043952in}{2.128640in}}{\pgfqpoint{2.038743in}{2.133849in}}%
\pgfpathcurveto{\pgfqpoint{2.033534in}{2.139058in}}{\pgfqpoint{2.026468in}{2.141985in}}{\pgfqpoint{2.019101in}{2.141985in}}%
\pgfpathcurveto{\pgfqpoint{2.011735in}{2.141985in}}{\pgfqpoint{2.004669in}{2.139058in}}{\pgfqpoint{1.999460in}{2.133849in}}%
\pgfpathcurveto{\pgfqpoint{1.994250in}{2.128640in}}{\pgfqpoint{1.991324in}{2.121574in}}{\pgfqpoint{1.991324in}{2.114207in}}%
\pgfpathcurveto{\pgfqpoint{1.991324in}{2.106840in}}{\pgfqpoint{1.994250in}{2.099774in}}{\pgfqpoint{1.999460in}{2.094565in}}%
\pgfpathcurveto{\pgfqpoint{2.004669in}{2.089356in}}{\pgfqpoint{2.011735in}{2.086429in}}{\pgfqpoint{2.019101in}{2.086429in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{2.086429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270204,0.434371,0.688658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028524in}{1.152341in}}%
\pgfpathcurveto{\pgfqpoint{2.035891in}{1.152341in}}{\pgfqpoint{2.042957in}{1.155268in}}{\pgfqpoint{2.048166in}{1.160477in}}%
\pgfpathcurveto{\pgfqpoint{2.053375in}{1.165686in}}{\pgfqpoint{2.056302in}{1.172752in}}{\pgfqpoint{2.056302in}{1.180119in}}%
\pgfpathcurveto{\pgfqpoint{2.056302in}{1.187485in}}{\pgfqpoint{2.053375in}{1.194551in}}{\pgfqpoint{2.048166in}{1.199761in}}%
\pgfpathcurveto{\pgfqpoint{2.042957in}{1.204970in}}{\pgfqpoint{2.035891in}{1.207896in}}{\pgfqpoint{2.028524in}{1.207896in}}%
\pgfpathcurveto{\pgfqpoint{2.021157in}{1.207896in}}{\pgfqpoint{2.014091in}{1.204970in}}{\pgfqpoint{2.008882in}{1.199761in}}%
\pgfpathcurveto{\pgfqpoint{2.003673in}{1.194551in}}{\pgfqpoint{2.000746in}{1.187485in}}{\pgfqpoint{2.000746in}{1.180119in}}%
\pgfpathcurveto{\pgfqpoint{2.000746in}{1.172752in}}{\pgfqpoint{2.003673in}{1.165686in}}{\pgfqpoint{2.008882in}{1.160477in}}%
\pgfpathcurveto{\pgfqpoint{2.014091in}{1.155268in}}{\pgfqpoint{2.021157in}{1.152341in}}{\pgfqpoint{2.028524in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.152341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489504,0.700807,0.831603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037947in}{3.008204in}}%
\pgfpathcurveto{\pgfqpoint{2.045314in}{3.008204in}}{\pgfqpoint{2.052380in}{3.011131in}}{\pgfqpoint{2.057589in}{3.016340in}}%
\pgfpathcurveto{\pgfqpoint{2.062798in}{3.021549in}}{\pgfqpoint{2.065725in}{3.028615in}}{\pgfqpoint{2.065725in}{3.035981in}}%
\pgfpathcurveto{\pgfqpoint{2.065725in}{3.043348in}}{\pgfqpoint{2.062798in}{3.050414in}}{\pgfqpoint{2.057589in}{3.055623in}}%
\pgfpathcurveto{\pgfqpoint{2.052380in}{3.060832in}}{\pgfqpoint{2.045314in}{3.063759in}}{\pgfqpoint{2.037947in}{3.063759in}}%
\pgfpathcurveto{\pgfqpoint{2.030580in}{3.063759in}}{\pgfqpoint{2.023514in}{3.060832in}}{\pgfqpoint{2.018305in}{3.055623in}}%
\pgfpathcurveto{\pgfqpoint{2.013096in}{3.050414in}}{\pgfqpoint{2.010169in}{3.043348in}}{\pgfqpoint{2.010169in}{3.035981in}}%
\pgfpathcurveto{\pgfqpoint{2.010169in}{3.028615in}}{\pgfqpoint{2.013096in}{3.021549in}}{\pgfqpoint{2.018305in}{3.016340in}}%
\pgfpathcurveto{\pgfqpoint{2.023514in}{3.011131in}}{\pgfqpoint{2.030580in}{3.008204in}}{\pgfqpoint{2.037947in}{3.008204in}}%
\pgfpathlineto{\pgfqpoint{2.037947in}{3.008204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251749,0.390081,0.661899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047370in}{2.578433in}}%
\pgfpathcurveto{\pgfqpoint{2.054737in}{2.578433in}}{\pgfqpoint{2.061803in}{2.581360in}}{\pgfqpoint{2.067012in}{2.586569in}}%
\pgfpathcurveto{\pgfqpoint{2.072221in}{2.591778in}}{\pgfqpoint{2.075148in}{2.598845in}}{\pgfqpoint{2.075148in}{2.606211in}}%
\pgfpathcurveto{\pgfqpoint{2.075148in}{2.613578in}}{\pgfqpoint{2.072221in}{2.620644in}}{\pgfqpoint{2.067012in}{2.625853in}}%
\pgfpathcurveto{\pgfqpoint{2.061803in}{2.631062in}}{\pgfqpoint{2.054737in}{2.633989in}}{\pgfqpoint{2.047370in}{2.633989in}}%
\pgfpathcurveto{\pgfqpoint{2.040003in}{2.633989in}}{\pgfqpoint{2.032937in}{2.631062in}}{\pgfqpoint{2.027728in}{2.625853in}}%
\pgfpathcurveto{\pgfqpoint{2.022519in}{2.620644in}}{\pgfqpoint{2.019592in}{2.613578in}}{\pgfqpoint{2.019592in}{2.606211in}}%
\pgfpathcurveto{\pgfqpoint{2.019592in}{2.598845in}}{\pgfqpoint{2.022519in}{2.591778in}}{\pgfqpoint{2.027728in}{2.586569in}}%
\pgfpathcurveto{\pgfqpoint{2.032937in}{2.581360in}}{\pgfqpoint{2.040003in}{2.578433in}}{\pgfqpoint{2.047370in}{2.578433in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{2.578433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056793in}{1.536279in}}%
\pgfpathcurveto{\pgfqpoint{2.064159in}{1.536279in}}{\pgfqpoint{2.071225in}{1.539206in}}{\pgfqpoint{2.076434in}{1.544415in}}%
\pgfpathcurveto{\pgfqpoint{2.081644in}{1.549624in}}{\pgfqpoint{2.084570in}{1.556690in}}{\pgfqpoint{2.084570in}{1.564057in}}%
\pgfpathcurveto{\pgfqpoint{2.084570in}{1.571424in}}{\pgfqpoint{2.081644in}{1.578490in}}{\pgfqpoint{2.076434in}{1.583699in}}%
\pgfpathcurveto{\pgfqpoint{2.071225in}{1.588908in}}{\pgfqpoint{2.064159in}{1.591835in}}{\pgfqpoint{2.056793in}{1.591835in}}%
\pgfpathcurveto{\pgfqpoint{2.049426in}{1.591835in}}{\pgfqpoint{2.042360in}{1.588908in}}{\pgfqpoint{2.037151in}{1.583699in}}%
\pgfpathcurveto{\pgfqpoint{2.031942in}{1.578490in}}{\pgfqpoint{2.029015in}{1.571424in}}{\pgfqpoint{2.029015in}{1.564057in}}%
\pgfpathcurveto{\pgfqpoint{2.029015in}{1.556690in}}{\pgfqpoint{2.031942in}{1.549624in}}{\pgfqpoint{2.037151in}{1.544415in}}%
\pgfpathcurveto{\pgfqpoint{2.042360in}{1.539206in}}{\pgfqpoint{2.049426in}{1.536279in}}{\pgfqpoint{2.056793in}{1.536279in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{1.536279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066215in}{1.051369in}}%
\pgfpathcurveto{\pgfqpoint{2.073582in}{1.051369in}}{\pgfqpoint{2.080648in}{1.054296in}}{\pgfqpoint{2.085857in}{1.059505in}}%
\pgfpathcurveto{\pgfqpoint{2.091066in}{1.064714in}}{\pgfqpoint{2.093993in}{1.071780in}}{\pgfqpoint{2.093993in}{1.079147in}}%
\pgfpathcurveto{\pgfqpoint{2.093993in}{1.086513in}}{\pgfqpoint{2.091066in}{1.093579in}}{\pgfqpoint{2.085857in}{1.098788in}}%
\pgfpathcurveto{\pgfqpoint{2.080648in}{1.103998in}}{\pgfqpoint{2.073582in}{1.106924in}}{\pgfqpoint{2.066215in}{1.106924in}}%
\pgfpathcurveto{\pgfqpoint{2.058849in}{1.106924in}}{\pgfqpoint{2.051783in}{1.103998in}}{\pgfqpoint{2.046574in}{1.098788in}}%
\pgfpathcurveto{\pgfqpoint{2.041364in}{1.093579in}}{\pgfqpoint{2.038438in}{1.086513in}}{\pgfqpoint{2.038438in}{1.079147in}}%
\pgfpathcurveto{\pgfqpoint{2.038438in}{1.071780in}}{\pgfqpoint{2.041364in}{1.064714in}}{\pgfqpoint{2.046574in}{1.059505in}}%
\pgfpathcurveto{\pgfqpoint{2.051783in}{1.054296in}}{\pgfqpoint{2.058849in}{1.051369in}}{\pgfqpoint{2.066215in}{1.051369in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{1.051369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.734948,0.431296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075638in}{1.504910in}}%
\pgfpathcurveto{\pgfqpoint{2.083005in}{1.504910in}}{\pgfqpoint{2.090071in}{1.507837in}}{\pgfqpoint{2.095280in}{1.513046in}}%
\pgfpathcurveto{\pgfqpoint{2.100489in}{1.518255in}}{\pgfqpoint{2.103416in}{1.525321in}}{\pgfqpoint{2.103416in}{1.532688in}}%
\pgfpathcurveto{\pgfqpoint{2.103416in}{1.540054in}}{\pgfqpoint{2.100489in}{1.547120in}}{\pgfqpoint{2.095280in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{2.090071in}{1.557539in}}{\pgfqpoint{2.083005in}{1.560465in}}{\pgfqpoint{2.075638in}{1.560465in}}%
\pgfpathcurveto{\pgfqpoint{2.068271in}{1.560465in}}{\pgfqpoint{2.061205in}{1.557539in}}{\pgfqpoint{2.055996in}{1.552330in}}%
\pgfpathcurveto{\pgfqpoint{2.050787in}{1.547120in}}{\pgfqpoint{2.047860in}{1.540054in}}{\pgfqpoint{2.047860in}{1.532688in}}%
\pgfpathcurveto{\pgfqpoint{2.047860in}{1.525321in}}{\pgfqpoint{2.050787in}{1.518255in}}{\pgfqpoint{2.055996in}{1.513046in}}%
\pgfpathcurveto{\pgfqpoint{2.061205in}{1.507837in}}{\pgfqpoint{2.068271in}{1.504910in}}{\pgfqpoint{2.075638in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{1.504910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085061in}{1.755250in}}%
\pgfpathcurveto{\pgfqpoint{2.092428in}{1.755250in}}{\pgfqpoint{2.099494in}{1.758177in}}{\pgfqpoint{2.104703in}{1.763386in}}%
\pgfpathcurveto{\pgfqpoint{2.109912in}{1.768595in}}{\pgfqpoint{2.112839in}{1.775661in}}{\pgfqpoint{2.112839in}{1.783028in}}%
\pgfpathcurveto{\pgfqpoint{2.112839in}{1.790395in}}{\pgfqpoint{2.109912in}{1.797461in}}{\pgfqpoint{2.104703in}{1.802670in}}%
\pgfpathcurveto{\pgfqpoint{2.099494in}{1.807879in}}{\pgfqpoint{2.092428in}{1.810806in}}{\pgfqpoint{2.085061in}{1.810806in}}%
\pgfpathcurveto{\pgfqpoint{2.077694in}{1.810806in}}{\pgfqpoint{2.070628in}{1.807879in}}{\pgfqpoint{2.065419in}{1.802670in}}%
\pgfpathcurveto{\pgfqpoint{2.060210in}{1.797461in}}{\pgfqpoint{2.057283in}{1.790395in}}{\pgfqpoint{2.057283in}{1.783028in}}%
\pgfpathcurveto{\pgfqpoint{2.057283in}{1.775661in}}{\pgfqpoint{2.060210in}{1.768595in}}{\pgfqpoint{2.065419in}{1.763386in}}%
\pgfpathcurveto{\pgfqpoint{2.070628in}{1.758177in}}{\pgfqpoint{2.077694in}{1.755250in}}{\pgfqpoint{2.085061in}{1.755250in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{1.755250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094484in}{1.771054in}}%
\pgfpathcurveto{\pgfqpoint{2.101850in}{1.771054in}}{\pgfqpoint{2.108917in}{1.773981in}}{\pgfqpoint{2.114126in}{1.779190in}}%
\pgfpathcurveto{\pgfqpoint{2.119335in}{1.784399in}}{\pgfqpoint{2.122262in}{1.791465in}}{\pgfqpoint{2.122262in}{1.798832in}}%
\pgfpathcurveto{\pgfqpoint{2.122262in}{1.806199in}}{\pgfqpoint{2.119335in}{1.813265in}}{\pgfqpoint{2.114126in}{1.818474in}}%
\pgfpathcurveto{\pgfqpoint{2.108917in}{1.823683in}}{\pgfqpoint{2.101850in}{1.826610in}}{\pgfqpoint{2.094484in}{1.826610in}}%
\pgfpathcurveto{\pgfqpoint{2.087117in}{1.826610in}}{\pgfqpoint{2.080051in}{1.823683in}}{\pgfqpoint{2.074842in}{1.818474in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{1.813265in}}{\pgfqpoint{2.066706in}{1.806199in}}{\pgfqpoint{2.066706in}{1.798832in}}%
\pgfpathcurveto{\pgfqpoint{2.066706in}{1.791465in}}{\pgfqpoint{2.069633in}{1.784399in}}{\pgfqpoint{2.074842in}{1.779190in}}%
\pgfpathcurveto{\pgfqpoint{2.080051in}{1.773981in}}{\pgfqpoint{2.087117in}{1.771054in}}{\pgfqpoint{2.094484in}{1.771054in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.771054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103907in}{2.058497in}}%
\pgfpathcurveto{\pgfqpoint{2.111273in}{2.058497in}}{\pgfqpoint{2.118339in}{2.061424in}}{\pgfqpoint{2.123548in}{2.066633in}}%
\pgfpathcurveto{\pgfqpoint{2.128757in}{2.071842in}}{\pgfqpoint{2.131684in}{2.078908in}}{\pgfqpoint{2.131684in}{2.086275in}}%
\pgfpathcurveto{\pgfqpoint{2.131684in}{2.093642in}}{\pgfqpoint{2.128757in}{2.100708in}}{\pgfqpoint{2.123548in}{2.105917in}}%
\pgfpathcurveto{\pgfqpoint{2.118339in}{2.111126in}}{\pgfqpoint{2.111273in}{2.114053in}}{\pgfqpoint{2.103907in}{2.114053in}}%
\pgfpathcurveto{\pgfqpoint{2.096540in}{2.114053in}}{\pgfqpoint{2.089474in}{2.111126in}}{\pgfqpoint{2.084265in}{2.105917in}}%
\pgfpathcurveto{\pgfqpoint{2.079056in}{2.100708in}}{\pgfqpoint{2.076129in}{2.093642in}}{\pgfqpoint{2.076129in}{2.086275in}}%
\pgfpathcurveto{\pgfqpoint{2.076129in}{2.078908in}}{\pgfqpoint{2.079056in}{2.071842in}}{\pgfqpoint{2.084265in}{2.066633in}}%
\pgfpathcurveto{\pgfqpoint{2.089474in}{2.061424in}}{\pgfqpoint{2.096540in}{2.058497in}}{\pgfqpoint{2.103907in}{2.058497in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{2.058497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113329in}{0.986485in}}%
\pgfpathcurveto{\pgfqpoint{2.120696in}{0.986485in}}{\pgfqpoint{2.127762in}{0.989412in}}{\pgfqpoint{2.132971in}{0.994621in}}%
\pgfpathcurveto{\pgfqpoint{2.138180in}{0.999830in}}{\pgfqpoint{2.141107in}{1.006896in}}{\pgfqpoint{2.141107in}{1.014263in}}%
\pgfpathcurveto{\pgfqpoint{2.141107in}{1.021629in}}{\pgfqpoint{2.138180in}{1.028695in}}{\pgfqpoint{2.132971in}{1.033904in}}%
\pgfpathcurveto{\pgfqpoint{2.127762in}{1.039114in}}{\pgfqpoint{2.120696in}{1.042040in}}{\pgfqpoint{2.113329in}{1.042040in}}%
\pgfpathcurveto{\pgfqpoint{2.105963in}{1.042040in}}{\pgfqpoint{2.098897in}{1.039114in}}{\pgfqpoint{2.093687in}{1.033904in}}%
\pgfpathcurveto{\pgfqpoint{2.088478in}{1.028695in}}{\pgfqpoint{2.085552in}{1.021629in}}{\pgfqpoint{2.085552in}{1.014263in}}%
\pgfpathcurveto{\pgfqpoint{2.085552in}{1.006896in}}{\pgfqpoint{2.088478in}{0.999830in}}{\pgfqpoint{2.093687in}{0.994621in}}%
\pgfpathcurveto{\pgfqpoint{2.098897in}{0.989412in}}{\pgfqpoint{2.105963in}{0.986485in}}{\pgfqpoint{2.113329in}{0.986485in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{0.986485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.812918,0.505267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.746462in}}%
\pgfpathcurveto{\pgfqpoint{0.660164in}{1.746462in}}{\pgfqpoint{0.667230in}{1.749389in}}{\pgfqpoint{0.672439in}{1.754598in}}%
\pgfpathcurveto{\pgfqpoint{0.677648in}{1.759807in}}{\pgfqpoint{0.680575in}{1.766873in}}{\pgfqpoint{0.680575in}{1.774240in}}%
\pgfpathcurveto{\pgfqpoint{0.680575in}{1.781607in}}{\pgfqpoint{0.677648in}{1.788673in}}{\pgfqpoint{0.672439in}{1.793882in}}%
\pgfpathcurveto{\pgfqpoint{0.667230in}{1.799091in}}{\pgfqpoint{0.660164in}{1.802018in}}{\pgfqpoint{0.652797in}{1.802018in}}%
\pgfpathcurveto{\pgfqpoint{0.645430in}{1.802018in}}{\pgfqpoint{0.638364in}{1.799091in}}{\pgfqpoint{0.633155in}{1.793882in}}%
\pgfpathcurveto{\pgfqpoint{0.627946in}{1.788673in}}{\pgfqpoint{0.625019in}{1.781607in}}{\pgfqpoint{0.625019in}{1.774240in}}%
\pgfpathcurveto{\pgfqpoint{0.625019in}{1.766873in}}{\pgfqpoint{0.627946in}{1.759807in}}{\pgfqpoint{0.633155in}{1.754598in}}%
\pgfpathcurveto{\pgfqpoint{0.638364in}{1.749389in}}{\pgfqpoint{0.645430in}{1.746462in}}{\pgfqpoint{0.652797in}{1.746462in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{1.746462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254825,0.397463,0.666359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662220in}{2.123569in}}%
\pgfpathcurveto{\pgfqpoint{0.669587in}{2.123569in}}{\pgfqpoint{0.676653in}{2.126496in}}{\pgfqpoint{0.681862in}{2.131705in}}%
\pgfpathcurveto{\pgfqpoint{0.687071in}{2.136914in}}{\pgfqpoint{0.689998in}{2.143980in}}{\pgfqpoint{0.689998in}{2.151347in}}%
\pgfpathcurveto{\pgfqpoint{0.689998in}{2.158714in}}{\pgfqpoint{0.687071in}{2.165780in}}{\pgfqpoint{0.681862in}{2.170989in}}%
\pgfpathcurveto{\pgfqpoint{0.676653in}{2.176198in}}{\pgfqpoint{0.669587in}{2.179125in}}{\pgfqpoint{0.662220in}{2.179125in}}%
\pgfpathcurveto{\pgfqpoint{0.654853in}{2.179125in}}{\pgfqpoint{0.647787in}{2.176198in}}{\pgfqpoint{0.642578in}{2.170989in}}%
\pgfpathcurveto{\pgfqpoint{0.637369in}{2.165780in}}{\pgfqpoint{0.634442in}{2.158714in}}{\pgfqpoint{0.634442in}{2.151347in}}%
\pgfpathcurveto{\pgfqpoint{0.634442in}{2.143980in}}{\pgfqpoint{0.637369in}{2.136914in}}{\pgfqpoint{0.642578in}{2.131705in}}%
\pgfpathcurveto{\pgfqpoint{0.647787in}{2.126496in}}{\pgfqpoint{0.654853in}{2.123569in}}{\pgfqpoint{0.662220in}{2.123569in}}%
\pgfpathlineto{\pgfqpoint{0.662220in}{2.123569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671643in}{3.253929in}}%
\pgfpathcurveto{\pgfqpoint{0.679009in}{3.253929in}}{\pgfqpoint{0.686075in}{3.256856in}}{\pgfqpoint{0.691285in}{3.262065in}}%
\pgfpathcurveto{\pgfqpoint{0.696494in}{3.267274in}}{\pgfqpoint{0.699420in}{3.274340in}}{\pgfqpoint{0.699420in}{3.281707in}}%
\pgfpathcurveto{\pgfqpoint{0.699420in}{3.289074in}}{\pgfqpoint{0.696494in}{3.296140in}}{\pgfqpoint{0.691285in}{3.301349in}}%
\pgfpathcurveto{\pgfqpoint{0.686075in}{3.306558in}}{\pgfqpoint{0.679009in}{3.309485in}}{\pgfqpoint{0.671643in}{3.309485in}}%
\pgfpathcurveto{\pgfqpoint{0.664276in}{3.309485in}}{\pgfqpoint{0.657210in}{3.306558in}}{\pgfqpoint{0.652001in}{3.301349in}}%
\pgfpathcurveto{\pgfqpoint{0.646792in}{3.296140in}}{\pgfqpoint{0.643865in}{3.289074in}}{\pgfqpoint{0.643865in}{3.281707in}}%
\pgfpathcurveto{\pgfqpoint{0.643865in}{3.274340in}}{\pgfqpoint{0.646792in}{3.267274in}}{\pgfqpoint{0.652001in}{3.262065in}}%
\pgfpathcurveto{\pgfqpoint{0.657210in}{3.256856in}}{\pgfqpoint{0.664276in}{3.253929in}}{\pgfqpoint{0.671643in}{3.253929in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{3.253929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690488in}{2.975346in}}%
\pgfpathcurveto{\pgfqpoint{0.697855in}{2.975346in}}{\pgfqpoint{0.704921in}{2.978273in}}{\pgfqpoint{0.710130in}{2.983482in}}%
\pgfpathcurveto{\pgfqpoint{0.715339in}{2.988691in}}{\pgfqpoint{0.718266in}{2.995757in}}{\pgfqpoint{0.718266in}{3.003124in}}%
\pgfpathcurveto{\pgfqpoint{0.718266in}{3.010491in}}{\pgfqpoint{0.715339in}{3.017557in}}{\pgfqpoint{0.710130in}{3.022766in}}%
\pgfpathcurveto{\pgfqpoint{0.704921in}{3.027975in}}{\pgfqpoint{0.697855in}{3.030902in}}{\pgfqpoint{0.690488in}{3.030902in}}%
\pgfpathcurveto{\pgfqpoint{0.683121in}{3.030902in}}{\pgfqpoint{0.676055in}{3.027975in}}{\pgfqpoint{0.670846in}{3.022766in}}%
\pgfpathcurveto{\pgfqpoint{0.665637in}{3.017557in}}{\pgfqpoint{0.662710in}{3.010491in}}{\pgfqpoint{0.662710in}{3.003124in}}%
\pgfpathcurveto{\pgfqpoint{0.662710in}{2.995757in}}{\pgfqpoint{0.665637in}{2.988691in}}{\pgfqpoint{0.670846in}{2.983482in}}%
\pgfpathcurveto{\pgfqpoint{0.676055in}{2.978273in}}{\pgfqpoint{0.683121in}{2.975346in}}{\pgfqpoint{0.690488in}{2.975346in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{2.975346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709334in}{1.487260in}}%
\pgfpathcurveto{\pgfqpoint{0.716701in}{1.487260in}}{\pgfqpoint{0.723767in}{1.490187in}}{\pgfqpoint{0.728976in}{1.495396in}}%
\pgfpathcurveto{\pgfqpoint{0.734185in}{1.500605in}}{\pgfqpoint{0.737112in}{1.507671in}}{\pgfqpoint{0.737112in}{1.515038in}}%
\pgfpathcurveto{\pgfqpoint{0.737112in}{1.522404in}}{\pgfqpoint{0.734185in}{1.529470in}}{\pgfqpoint{0.728976in}{1.534679in}}%
\pgfpathcurveto{\pgfqpoint{0.723767in}{1.539888in}}{\pgfqpoint{0.716701in}{1.542815in}}{\pgfqpoint{0.709334in}{1.542815in}}%
\pgfpathcurveto{\pgfqpoint{0.701967in}{1.542815in}}{\pgfqpoint{0.694901in}{1.539888in}}{\pgfqpoint{0.689692in}{1.534679in}}%
\pgfpathcurveto{\pgfqpoint{0.684483in}{1.529470in}}{\pgfqpoint{0.681556in}{1.522404in}}{\pgfqpoint{0.681556in}{1.515038in}}%
\pgfpathcurveto{\pgfqpoint{0.681556in}{1.507671in}}{\pgfqpoint{0.684483in}{1.500605in}}{\pgfqpoint{0.689692in}{1.495396in}}%
\pgfpathcurveto{\pgfqpoint{0.694901in}{1.490187in}}{\pgfqpoint{0.701967in}{1.487260in}}{\pgfqpoint{0.709334in}{1.487260in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.487260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.740946,0.436986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718757in}{0.935246in}}%
\pgfpathcurveto{\pgfqpoint{0.726123in}{0.935246in}}{\pgfqpoint{0.733189in}{0.938173in}}{\pgfqpoint{0.738398in}{0.943382in}}%
\pgfpathcurveto{\pgfqpoint{0.743608in}{0.948591in}}{\pgfqpoint{0.746534in}{0.955657in}}{\pgfqpoint{0.746534in}{0.963023in}}%
\pgfpathcurveto{\pgfqpoint{0.746534in}{0.970390in}}{\pgfqpoint{0.743608in}{0.977456in}}{\pgfqpoint{0.738398in}{0.982665in}}%
\pgfpathcurveto{\pgfqpoint{0.733189in}{0.987874in}}{\pgfqpoint{0.726123in}{0.990801in}}{\pgfqpoint{0.718757in}{0.990801in}}%
\pgfpathcurveto{\pgfqpoint{0.711390in}{0.990801in}}{\pgfqpoint{0.704324in}{0.987874in}}{\pgfqpoint{0.699115in}{0.982665in}}%
\pgfpathcurveto{\pgfqpoint{0.693906in}{0.977456in}}{\pgfqpoint{0.690979in}{0.970390in}}{\pgfqpoint{0.690979in}{0.963023in}}%
\pgfpathcurveto{\pgfqpoint{0.690979in}{0.955657in}}{\pgfqpoint{0.693906in}{0.948591in}}{\pgfqpoint{0.699115in}{0.943382in}}%
\pgfpathcurveto{\pgfqpoint{0.704324in}{0.938173in}}{\pgfqpoint{0.711390in}{0.935246in}}{\pgfqpoint{0.718757in}{0.935246in}}%
\pgfpathlineto{\pgfqpoint{0.718757in}{0.935246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.923645,0.808074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728179in}{1.450615in}}%
\pgfpathcurveto{\pgfqpoint{0.735546in}{1.450615in}}{\pgfqpoint{0.742612in}{1.453542in}}{\pgfqpoint{0.747821in}{1.458751in}}%
\pgfpathcurveto{\pgfqpoint{0.753030in}{1.463960in}}{\pgfqpoint{0.755957in}{1.471026in}}{\pgfqpoint{0.755957in}{1.478393in}}%
\pgfpathcurveto{\pgfqpoint{0.755957in}{1.485759in}}{\pgfqpoint{0.753030in}{1.492825in}}{\pgfqpoint{0.747821in}{1.498034in}}%
\pgfpathcurveto{\pgfqpoint{0.742612in}{1.503244in}}{\pgfqpoint{0.735546in}{1.506170in}}{\pgfqpoint{0.728179in}{1.506170in}}%
\pgfpathcurveto{\pgfqpoint{0.720813in}{1.506170in}}{\pgfqpoint{0.713747in}{1.503244in}}{\pgfqpoint{0.708538in}{1.498034in}}%
\pgfpathcurveto{\pgfqpoint{0.703328in}{1.492825in}}{\pgfqpoint{0.700402in}{1.485759in}}{\pgfqpoint{0.700402in}{1.478393in}}%
\pgfpathcurveto{\pgfqpoint{0.700402in}{1.471026in}}{\pgfqpoint{0.703328in}{1.463960in}}{\pgfqpoint{0.708538in}{1.458751in}}%
\pgfpathcurveto{\pgfqpoint{0.713747in}{1.453542in}}{\pgfqpoint{0.720813in}{1.450615in}}{\pgfqpoint{0.728179in}{1.450615in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{1.450615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737602in}{2.021145in}}%
\pgfpathcurveto{\pgfqpoint{0.744969in}{2.021145in}}{\pgfqpoint{0.752035in}{2.024072in}}{\pgfqpoint{0.757244in}{2.029281in}}%
\pgfpathcurveto{\pgfqpoint{0.762453in}{2.034490in}}{\pgfqpoint{0.765380in}{2.041556in}}{\pgfqpoint{0.765380in}{2.048923in}}%
\pgfpathcurveto{\pgfqpoint{0.765380in}{2.056290in}}{\pgfqpoint{0.762453in}{2.063356in}}{\pgfqpoint{0.757244in}{2.068565in}}%
\pgfpathcurveto{\pgfqpoint{0.752035in}{2.073774in}}{\pgfqpoint{0.744969in}{2.076701in}}{\pgfqpoint{0.737602in}{2.076701in}}%
\pgfpathcurveto{\pgfqpoint{0.730235in}{2.076701in}}{\pgfqpoint{0.723169in}{2.073774in}}{\pgfqpoint{0.717960in}{2.068565in}}%
\pgfpathcurveto{\pgfqpoint{0.712751in}{2.063356in}}{\pgfqpoint{0.709824in}{2.056290in}}{\pgfqpoint{0.709824in}{2.048923in}}%
\pgfpathcurveto{\pgfqpoint{0.709824in}{2.041556in}}{\pgfqpoint{0.712751in}{2.034490in}}{\pgfqpoint{0.717960in}{2.029281in}}%
\pgfpathcurveto{\pgfqpoint{0.723169in}{2.024072in}}{\pgfqpoint{0.730235in}{2.021145in}}{\pgfqpoint{0.737602in}{2.021145in}}%
\pgfpathlineto{\pgfqpoint{0.737602in}{2.021145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.806151,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747025in}{2.968653in}}%
\pgfpathcurveto{\pgfqpoint{0.754392in}{2.968653in}}{\pgfqpoint{0.761458in}{2.971580in}}{\pgfqpoint{0.766667in}{2.976789in}}%
\pgfpathcurveto{\pgfqpoint{0.771876in}{2.981998in}}{\pgfqpoint{0.774803in}{2.989064in}}{\pgfqpoint{0.774803in}{2.996431in}}%
\pgfpathcurveto{\pgfqpoint{0.774803in}{3.003798in}}{\pgfqpoint{0.771876in}{3.010864in}}{\pgfqpoint{0.766667in}{3.016073in}}%
\pgfpathcurveto{\pgfqpoint{0.761458in}{3.021282in}}{\pgfqpoint{0.754392in}{3.024209in}}{\pgfqpoint{0.747025in}{3.024209in}}%
\pgfpathcurveto{\pgfqpoint{0.739658in}{3.024209in}}{\pgfqpoint{0.732592in}{3.021282in}}{\pgfqpoint{0.727383in}{3.016073in}}%
\pgfpathcurveto{\pgfqpoint{0.722174in}{3.010864in}}{\pgfqpoint{0.719247in}{3.003798in}}{\pgfqpoint{0.719247in}{2.996431in}}%
\pgfpathcurveto{\pgfqpoint{0.719247in}{2.989064in}}{\pgfqpoint{0.722174in}{2.981998in}}{\pgfqpoint{0.727383in}{2.976789in}}%
\pgfpathcurveto{\pgfqpoint{0.732592in}{2.971580in}}{\pgfqpoint{0.739658in}{2.968653in}}{\pgfqpoint{0.747025in}{2.968653in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{2.968653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928412,0.915802,0.765013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756448in}{1.043308in}}%
\pgfpathcurveto{\pgfqpoint{0.763815in}{1.043308in}}{\pgfqpoint{0.770881in}{1.046235in}}{\pgfqpoint{0.776090in}{1.051444in}}%
\pgfpathcurveto{\pgfqpoint{0.781299in}{1.056653in}}{\pgfqpoint{0.784226in}{1.063719in}}{\pgfqpoint{0.784226in}{1.071086in}}%
\pgfpathcurveto{\pgfqpoint{0.784226in}{1.078452in}}{\pgfqpoint{0.781299in}{1.085518in}}{\pgfqpoint{0.776090in}{1.090727in}}%
\pgfpathcurveto{\pgfqpoint{0.770881in}{1.095937in}}{\pgfqpoint{0.763815in}{1.098863in}}{\pgfqpoint{0.756448in}{1.098863in}}%
\pgfpathcurveto{\pgfqpoint{0.749081in}{1.098863in}}{\pgfqpoint{0.742015in}{1.095937in}}{\pgfqpoint{0.736806in}{1.090727in}}%
\pgfpathcurveto{\pgfqpoint{0.731597in}{1.085518in}}{\pgfqpoint{0.728670in}{1.078452in}}{\pgfqpoint{0.728670in}{1.071086in}}%
\pgfpathcurveto{\pgfqpoint{0.728670in}{1.063719in}}{\pgfqpoint{0.731597in}{1.056653in}}{\pgfqpoint{0.736806in}{1.051444in}}%
\pgfpathcurveto{\pgfqpoint{0.742015in}{1.046235in}}{\pgfqpoint{0.749081in}{1.043308in}}{\pgfqpoint{0.756448in}{1.043308in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{1.043308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765871in}{1.762289in}}%
\pgfpathcurveto{\pgfqpoint{0.773237in}{1.762289in}}{\pgfqpoint{0.780303in}{1.765216in}}{\pgfqpoint{0.785512in}{1.770425in}}%
\pgfpathcurveto{\pgfqpoint{0.790721in}{1.775634in}}{\pgfqpoint{0.793648in}{1.782700in}}{\pgfqpoint{0.793648in}{1.790067in}}%
\pgfpathcurveto{\pgfqpoint{0.793648in}{1.797433in}}{\pgfqpoint{0.790721in}{1.804499in}}{\pgfqpoint{0.785512in}{1.809709in}}%
\pgfpathcurveto{\pgfqpoint{0.780303in}{1.814918in}}{\pgfqpoint{0.773237in}{1.817844in}}{\pgfqpoint{0.765871in}{1.817844in}}%
\pgfpathcurveto{\pgfqpoint{0.758504in}{1.817844in}}{\pgfqpoint{0.751438in}{1.814918in}}{\pgfqpoint{0.746229in}{1.809709in}}%
\pgfpathcurveto{\pgfqpoint{0.741020in}{1.804499in}}{\pgfqpoint{0.738093in}{1.797433in}}{\pgfqpoint{0.738093in}{1.790067in}}%
\pgfpathcurveto{\pgfqpoint{0.738093in}{1.782700in}}{\pgfqpoint{0.741020in}{1.775634in}}{\pgfqpoint{0.746229in}{1.770425in}}%
\pgfpathcurveto{\pgfqpoint{0.751438in}{1.765216in}}{\pgfqpoint{0.758504in}{1.762289in}}{\pgfqpoint{0.765871in}{1.762289in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{1.762289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775293in}{1.476064in}}%
\pgfpathcurveto{\pgfqpoint{0.782660in}{1.476064in}}{\pgfqpoint{0.789726in}{1.478991in}}{\pgfqpoint{0.794935in}{1.484200in}}%
\pgfpathcurveto{\pgfqpoint{0.800144in}{1.489409in}}{\pgfqpoint{0.803071in}{1.496475in}}{\pgfqpoint{0.803071in}{1.503842in}}%
\pgfpathcurveto{\pgfqpoint{0.803071in}{1.511209in}}{\pgfqpoint{0.800144in}{1.518275in}}{\pgfqpoint{0.794935in}{1.523484in}}%
\pgfpathcurveto{\pgfqpoint{0.789726in}{1.528693in}}{\pgfqpoint{0.782660in}{1.531620in}}{\pgfqpoint{0.775293in}{1.531620in}}%
\pgfpathcurveto{\pgfqpoint{0.767927in}{1.531620in}}{\pgfqpoint{0.760861in}{1.528693in}}{\pgfqpoint{0.755651in}{1.523484in}}%
\pgfpathcurveto{\pgfqpoint{0.750442in}{1.518275in}}{\pgfqpoint{0.747516in}{1.511209in}}{\pgfqpoint{0.747516in}{1.503842in}}%
\pgfpathcurveto{\pgfqpoint{0.747516in}{1.496475in}}{\pgfqpoint{0.750442in}{1.489409in}}{\pgfqpoint{0.755651in}{1.484200in}}%
\pgfpathcurveto{\pgfqpoint{0.760861in}{1.478991in}}{\pgfqpoint{0.767927in}{1.476064in}}{\pgfqpoint{0.775293in}{1.476064in}}%
\pgfpathlineto{\pgfqpoint{0.775293in}{1.476064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794139in}{1.415953in}}%
\pgfpathcurveto{\pgfqpoint{0.801506in}{1.415953in}}{\pgfqpoint{0.808572in}{1.418880in}}{\pgfqpoint{0.813781in}{1.424089in}}%
\pgfpathcurveto{\pgfqpoint{0.818990in}{1.429298in}}{\pgfqpoint{0.821917in}{1.436364in}}{\pgfqpoint{0.821917in}{1.443731in}}%
\pgfpathcurveto{\pgfqpoint{0.821917in}{1.451098in}}{\pgfqpoint{0.818990in}{1.458164in}}{\pgfqpoint{0.813781in}{1.463373in}}%
\pgfpathcurveto{\pgfqpoint{0.808572in}{1.468582in}}{\pgfqpoint{0.801506in}{1.471509in}}{\pgfqpoint{0.794139in}{1.471509in}}%
\pgfpathcurveto{\pgfqpoint{0.786772in}{1.471509in}}{\pgfqpoint{0.779706in}{1.468582in}}{\pgfqpoint{0.774497in}{1.463373in}}%
\pgfpathcurveto{\pgfqpoint{0.769288in}{1.458164in}}{\pgfqpoint{0.766361in}{1.451098in}}{\pgfqpoint{0.766361in}{1.443731in}}%
\pgfpathcurveto{\pgfqpoint{0.766361in}{1.436364in}}{\pgfqpoint{0.769288in}{1.429298in}}{\pgfqpoint{0.774497in}{1.424089in}}%
\pgfpathcurveto{\pgfqpoint{0.779706in}{1.418880in}}{\pgfqpoint{0.786772in}{1.415953in}}{\pgfqpoint{0.794139in}{1.415953in}}%
\pgfpathlineto{\pgfqpoint{0.794139in}{1.415953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803562in}{1.803080in}}%
\pgfpathcurveto{\pgfqpoint{0.810928in}{1.803080in}}{\pgfqpoint{0.817994in}{1.806006in}}{\pgfqpoint{0.823204in}{1.811215in}}%
\pgfpathcurveto{\pgfqpoint{0.828413in}{1.816425in}}{\pgfqpoint{0.831339in}{1.823491in}}{\pgfqpoint{0.831339in}{1.830857in}}%
\pgfpathcurveto{\pgfqpoint{0.831339in}{1.838224in}}{\pgfqpoint{0.828413in}{1.845290in}}{\pgfqpoint{0.823204in}{1.850499in}}%
\pgfpathcurveto{\pgfqpoint{0.817994in}{1.855708in}}{\pgfqpoint{0.810928in}{1.858635in}}{\pgfqpoint{0.803562in}{1.858635in}}%
\pgfpathcurveto{\pgfqpoint{0.796195in}{1.858635in}}{\pgfqpoint{0.789129in}{1.855708in}}{\pgfqpoint{0.783920in}{1.850499in}}%
\pgfpathcurveto{\pgfqpoint{0.778711in}{1.845290in}}{\pgfqpoint{0.775784in}{1.838224in}}{\pgfqpoint{0.775784in}{1.830857in}}%
\pgfpathcurveto{\pgfqpoint{0.775784in}{1.823491in}}{\pgfqpoint{0.778711in}{1.816425in}}{\pgfqpoint{0.783920in}{1.811215in}}%
\pgfpathcurveto{\pgfqpoint{0.789129in}{1.806006in}}{\pgfqpoint{0.796195in}{1.803080in}}{\pgfqpoint{0.803562in}{1.803080in}}%
\pgfpathlineto{\pgfqpoint{0.803562in}{1.803080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812984in}{1.983962in}}%
\pgfpathcurveto{\pgfqpoint{0.820351in}{1.983962in}}{\pgfqpoint{0.827417in}{1.986889in}}{\pgfqpoint{0.832626in}{1.992098in}}%
\pgfpathcurveto{\pgfqpoint{0.837835in}{1.997307in}}{\pgfqpoint{0.840762in}{2.004373in}}{\pgfqpoint{0.840762in}{2.011740in}}%
\pgfpathcurveto{\pgfqpoint{0.840762in}{2.019107in}}{\pgfqpoint{0.837835in}{2.026173in}}{\pgfqpoint{0.832626in}{2.031382in}}%
\pgfpathcurveto{\pgfqpoint{0.827417in}{2.036591in}}{\pgfqpoint{0.820351in}{2.039518in}}{\pgfqpoint{0.812984in}{2.039518in}}%
\pgfpathcurveto{\pgfqpoint{0.805618in}{2.039518in}}{\pgfqpoint{0.798552in}{2.036591in}}{\pgfqpoint{0.793343in}{2.031382in}}%
\pgfpathcurveto{\pgfqpoint{0.788134in}{2.026173in}}{\pgfqpoint{0.785207in}{2.019107in}}{\pgfqpoint{0.785207in}{2.011740in}}%
\pgfpathcurveto{\pgfqpoint{0.785207in}{2.004373in}}{\pgfqpoint{0.788134in}{1.997307in}}{\pgfqpoint{0.793343in}{1.992098in}}%
\pgfpathcurveto{\pgfqpoint{0.798552in}{1.986889in}}{\pgfqpoint{0.805618in}{1.983962in}}{\pgfqpoint{0.812984in}{1.983962in}}%
\pgfpathlineto{\pgfqpoint{0.812984in}{1.983962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822407in}{0.910276in}}%
\pgfpathcurveto{\pgfqpoint{0.829774in}{0.910276in}}{\pgfqpoint{0.836840in}{0.913203in}}{\pgfqpoint{0.842049in}{0.918412in}}%
\pgfpathcurveto{\pgfqpoint{0.847258in}{0.923621in}}{\pgfqpoint{0.850185in}{0.930687in}}{\pgfqpoint{0.850185in}{0.938054in}}%
\pgfpathcurveto{\pgfqpoint{0.850185in}{0.945421in}}{\pgfqpoint{0.847258in}{0.952487in}}{\pgfqpoint{0.842049in}{0.957696in}}%
\pgfpathcurveto{\pgfqpoint{0.836840in}{0.962905in}}{\pgfqpoint{0.829774in}{0.965832in}}{\pgfqpoint{0.822407in}{0.965832in}}%
\pgfpathcurveto{\pgfqpoint{0.815041in}{0.965832in}}{\pgfqpoint{0.807975in}{0.962905in}}{\pgfqpoint{0.802765in}{0.957696in}}%
\pgfpathcurveto{\pgfqpoint{0.797556in}{0.952487in}}{\pgfqpoint{0.794630in}{0.945421in}}{\pgfqpoint{0.794630in}{0.938054in}}%
\pgfpathcurveto{\pgfqpoint{0.794630in}{0.930687in}}{\pgfqpoint{0.797556in}{0.923621in}}{\pgfqpoint{0.802765in}{0.918412in}}%
\pgfpathcurveto{\pgfqpoint{0.807975in}{0.913203in}}{\pgfqpoint{0.815041in}{0.910276in}}{\pgfqpoint{0.822407in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{0.910276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251749,0.390081,0.661899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831830in}{2.488624in}}%
\pgfpathcurveto{\pgfqpoint{0.839197in}{2.488624in}}{\pgfqpoint{0.846263in}{2.491551in}}{\pgfqpoint{0.851472in}{2.496760in}}%
\pgfpathcurveto{\pgfqpoint{0.856681in}{2.501969in}}{\pgfqpoint{0.859608in}{2.509035in}}{\pgfqpoint{0.859608in}{2.516402in}}%
\pgfpathcurveto{\pgfqpoint{0.859608in}{2.523769in}}{\pgfqpoint{0.856681in}{2.530835in}}{\pgfqpoint{0.851472in}{2.536044in}}%
\pgfpathcurveto{\pgfqpoint{0.846263in}{2.541253in}}{\pgfqpoint{0.839197in}{2.544180in}}{\pgfqpoint{0.831830in}{2.544180in}}%
\pgfpathcurveto{\pgfqpoint{0.824463in}{2.544180in}}{\pgfqpoint{0.817397in}{2.541253in}}{\pgfqpoint{0.812188in}{2.536044in}}%
\pgfpathcurveto{\pgfqpoint{0.806979in}{2.530835in}}{\pgfqpoint{0.804052in}{2.523769in}}{\pgfqpoint{0.804052in}{2.516402in}}%
\pgfpathcurveto{\pgfqpoint{0.804052in}{2.509035in}}{\pgfqpoint{0.806979in}{2.501969in}}{\pgfqpoint{0.812188in}{2.496760in}}%
\pgfpathcurveto{\pgfqpoint{0.817397in}{2.491551in}}{\pgfqpoint{0.824463in}{2.488624in}}{\pgfqpoint{0.831830in}{2.488624in}}%
\pgfpathlineto{\pgfqpoint{0.831830in}{2.488624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850676in}{2.018408in}}%
\pgfpathcurveto{\pgfqpoint{0.858042in}{2.018408in}}{\pgfqpoint{0.865108in}{2.021334in}}{\pgfqpoint{0.870317in}{2.026543in}}%
\pgfpathcurveto{\pgfqpoint{0.875527in}{2.031753in}}{\pgfqpoint{0.878453in}{2.038819in}}{\pgfqpoint{0.878453in}{2.046185in}}%
\pgfpathcurveto{\pgfqpoint{0.878453in}{2.053552in}}{\pgfqpoint{0.875527in}{2.060618in}}{\pgfqpoint{0.870317in}{2.065827in}}%
\pgfpathcurveto{\pgfqpoint{0.865108in}{2.071036in}}{\pgfqpoint{0.858042in}{2.073963in}}{\pgfqpoint{0.850676in}{2.073963in}}%
\pgfpathcurveto{\pgfqpoint{0.843309in}{2.073963in}}{\pgfqpoint{0.836243in}{2.071036in}}{\pgfqpoint{0.831034in}{2.065827in}}%
\pgfpathcurveto{\pgfqpoint{0.825825in}{2.060618in}}{\pgfqpoint{0.822898in}{2.053552in}}{\pgfqpoint{0.822898in}{2.046185in}}%
\pgfpathcurveto{\pgfqpoint{0.822898in}{2.038819in}}{\pgfqpoint{0.825825in}{2.031753in}}{\pgfqpoint{0.831034in}{2.026543in}}%
\pgfpathcurveto{\pgfqpoint{0.836243in}{2.021334in}}{\pgfqpoint{0.843309in}{2.018408in}}{\pgfqpoint{0.850676in}{2.018408in}}%
\pgfpathlineto{\pgfqpoint{0.850676in}{2.018408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860098in}{2.559649in}}%
\pgfpathcurveto{\pgfqpoint{0.867465in}{2.559649in}}{\pgfqpoint{0.874531in}{2.562576in}}{\pgfqpoint{0.879740in}{2.567785in}}%
\pgfpathcurveto{\pgfqpoint{0.884949in}{2.572994in}}{\pgfqpoint{0.887876in}{2.580060in}}{\pgfqpoint{0.887876in}{2.587427in}}%
\pgfpathcurveto{\pgfqpoint{0.887876in}{2.594794in}}{\pgfqpoint{0.884949in}{2.601860in}}{\pgfqpoint{0.879740in}{2.607069in}}%
\pgfpathcurveto{\pgfqpoint{0.874531in}{2.612278in}}{\pgfqpoint{0.867465in}{2.615205in}}{\pgfqpoint{0.860098in}{2.615205in}}%
\pgfpathcurveto{\pgfqpoint{0.852732in}{2.615205in}}{\pgfqpoint{0.845666in}{2.612278in}}{\pgfqpoint{0.840457in}{2.607069in}}%
\pgfpathcurveto{\pgfqpoint{0.835247in}{2.601860in}}{\pgfqpoint{0.832321in}{2.594794in}}{\pgfqpoint{0.832321in}{2.587427in}}%
\pgfpathcurveto{\pgfqpoint{0.832321in}{2.580060in}}{\pgfqpoint{0.835247in}{2.572994in}}{\pgfqpoint{0.840457in}{2.567785in}}%
\pgfpathcurveto{\pgfqpoint{0.845666in}{2.562576in}}{\pgfqpoint{0.852732in}{2.559649in}}{\pgfqpoint{0.860098in}{2.559649in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{2.559649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869521in}{1.512531in}}%
\pgfpathcurveto{\pgfqpoint{0.876888in}{1.512531in}}{\pgfqpoint{0.883954in}{1.515457in}}{\pgfqpoint{0.889163in}{1.520666in}}%
\pgfpathcurveto{\pgfqpoint{0.894372in}{1.525876in}}{\pgfqpoint{0.897299in}{1.532942in}}{\pgfqpoint{0.897299in}{1.540308in}}%
\pgfpathcurveto{\pgfqpoint{0.897299in}{1.547675in}}{\pgfqpoint{0.894372in}{1.554741in}}{\pgfqpoint{0.889163in}{1.559950in}}%
\pgfpathcurveto{\pgfqpoint{0.883954in}{1.565159in}}{\pgfqpoint{0.876888in}{1.568086in}}{\pgfqpoint{0.869521in}{1.568086in}}%
\pgfpathcurveto{\pgfqpoint{0.862154in}{1.568086in}}{\pgfqpoint{0.855088in}{1.565159in}}{\pgfqpoint{0.849879in}{1.559950in}}%
\pgfpathcurveto{\pgfqpoint{0.844670in}{1.554741in}}{\pgfqpoint{0.841743in}{1.547675in}}{\pgfqpoint{0.841743in}{1.540308in}}%
\pgfpathcurveto{\pgfqpoint{0.841743in}{1.532942in}}{\pgfqpoint{0.844670in}{1.525876in}}{\pgfqpoint{0.849879in}{1.520666in}}%
\pgfpathcurveto{\pgfqpoint{0.855088in}{1.515457in}}{\pgfqpoint{0.862154in}{1.512531in}}{\pgfqpoint{0.869521in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{0.869521in}{1.512531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878944in}{1.490922in}}%
\pgfpathcurveto{\pgfqpoint{0.886311in}{1.490922in}}{\pgfqpoint{0.893377in}{1.493848in}}{\pgfqpoint{0.898586in}{1.499057in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{1.504267in}}{\pgfqpoint{0.906722in}{1.511333in}}{\pgfqpoint{0.906722in}{1.518699in}}%
\pgfpathcurveto{\pgfqpoint{0.906722in}{1.526066in}}{\pgfqpoint{0.903795in}{1.533132in}}{\pgfqpoint{0.898586in}{1.538341in}}%
\pgfpathcurveto{\pgfqpoint{0.893377in}{1.543550in}}{\pgfqpoint{0.886311in}{1.546477in}}{\pgfqpoint{0.878944in}{1.546477in}}%
\pgfpathcurveto{\pgfqpoint{0.871577in}{1.546477in}}{\pgfqpoint{0.864511in}{1.543550in}}{\pgfqpoint{0.859302in}{1.538341in}}%
\pgfpathcurveto{\pgfqpoint{0.854093in}{1.533132in}}{\pgfqpoint{0.851166in}{1.526066in}}{\pgfqpoint{0.851166in}{1.518699in}}%
\pgfpathcurveto{\pgfqpoint{0.851166in}{1.511333in}}{\pgfqpoint{0.854093in}{1.504267in}}{\pgfqpoint{0.859302in}{1.499057in}}%
\pgfpathcurveto{\pgfqpoint{0.864511in}{1.493848in}}{\pgfqpoint{0.871577in}{1.490922in}}{\pgfqpoint{0.878944in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{0.878944in}{1.490922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.746943,0.442676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888367in}{1.764918in}}%
\pgfpathcurveto{\pgfqpoint{0.895734in}{1.764918in}}{\pgfqpoint{0.902800in}{1.767845in}}{\pgfqpoint{0.908009in}{1.773054in}}%
\pgfpathcurveto{\pgfqpoint{0.913218in}{1.778263in}}{\pgfqpoint{0.916145in}{1.785329in}}{\pgfqpoint{0.916145in}{1.792696in}}%
\pgfpathcurveto{\pgfqpoint{0.916145in}{1.800063in}}{\pgfqpoint{0.913218in}{1.807129in}}{\pgfqpoint{0.908009in}{1.812338in}}%
\pgfpathcurveto{\pgfqpoint{0.902800in}{1.817547in}}{\pgfqpoint{0.895734in}{1.820474in}}{\pgfqpoint{0.888367in}{1.820474in}}%
\pgfpathcurveto{\pgfqpoint{0.881000in}{1.820474in}}{\pgfqpoint{0.873934in}{1.817547in}}{\pgfqpoint{0.868725in}{1.812338in}}%
\pgfpathcurveto{\pgfqpoint{0.863516in}{1.807129in}}{\pgfqpoint{0.860589in}{1.800063in}}{\pgfqpoint{0.860589in}{1.792696in}}%
\pgfpathcurveto{\pgfqpoint{0.860589in}{1.785329in}}{\pgfqpoint{0.863516in}{1.778263in}}{\pgfqpoint{0.868725in}{1.773054in}}%
\pgfpathcurveto{\pgfqpoint{0.873934in}{1.767845in}}{\pgfqpoint{0.881000in}{1.764918in}}{\pgfqpoint{0.888367in}{1.764918in}}%
\pgfpathlineto{\pgfqpoint{0.888367in}{1.764918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897790in}{1.787090in}}%
\pgfpathcurveto{\pgfqpoint{0.905156in}{1.787090in}}{\pgfqpoint{0.912222in}{1.790017in}}{\pgfqpoint{0.917431in}{1.795226in}}%
\pgfpathcurveto{\pgfqpoint{0.922641in}{1.800435in}}{\pgfqpoint{0.925567in}{1.807501in}}{\pgfqpoint{0.925567in}{1.814868in}}%
\pgfpathcurveto{\pgfqpoint{0.925567in}{1.822235in}}{\pgfqpoint{0.922641in}{1.829301in}}{\pgfqpoint{0.917431in}{1.834510in}}%
\pgfpathcurveto{\pgfqpoint{0.912222in}{1.839719in}}{\pgfqpoint{0.905156in}{1.842646in}}{\pgfqpoint{0.897790in}{1.842646in}}%
\pgfpathcurveto{\pgfqpoint{0.890423in}{1.842646in}}{\pgfqpoint{0.883357in}{1.839719in}}{\pgfqpoint{0.878148in}{1.834510in}}%
\pgfpathcurveto{\pgfqpoint{0.872939in}{1.829301in}}{\pgfqpoint{0.870012in}{1.822235in}}{\pgfqpoint{0.870012in}{1.814868in}}%
\pgfpathcurveto{\pgfqpoint{0.870012in}{1.807501in}}{\pgfqpoint{0.872939in}{1.800435in}}{\pgfqpoint{0.878148in}{1.795226in}}%
\pgfpathcurveto{\pgfqpoint{0.883357in}{1.790017in}}{\pgfqpoint{0.890423in}{1.787090in}}{\pgfqpoint{0.897790in}{1.787090in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{1.787090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907212in}{0.884515in}}%
\pgfpathcurveto{\pgfqpoint{0.914579in}{0.884515in}}{\pgfqpoint{0.921645in}{0.887442in}}{\pgfqpoint{0.926854in}{0.892651in}}%
\pgfpathcurveto{\pgfqpoint{0.932063in}{0.897860in}}{\pgfqpoint{0.934990in}{0.904926in}}{\pgfqpoint{0.934990in}{0.912293in}}%
\pgfpathcurveto{\pgfqpoint{0.934990in}{0.919659in}}{\pgfqpoint{0.932063in}{0.926725in}}{\pgfqpoint{0.926854in}{0.931934in}}%
\pgfpathcurveto{\pgfqpoint{0.921645in}{0.937143in}}{\pgfqpoint{0.914579in}{0.940070in}}{\pgfqpoint{0.907212in}{0.940070in}}%
\pgfpathcurveto{\pgfqpoint{0.899846in}{0.940070in}}{\pgfqpoint{0.892780in}{0.937143in}}{\pgfqpoint{0.887571in}{0.931934in}}%
\pgfpathcurveto{\pgfqpoint{0.882361in}{0.926725in}}{\pgfqpoint{0.879435in}{0.919659in}}{\pgfqpoint{0.879435in}{0.912293in}}%
\pgfpathcurveto{\pgfqpoint{0.879435in}{0.904926in}}{\pgfqpoint{0.882361in}{0.897860in}}{\pgfqpoint{0.887571in}{0.892651in}}%
\pgfpathcurveto{\pgfqpoint{0.892780in}{0.887442in}}{\pgfqpoint{0.899846in}{0.884515in}}{\pgfqpoint{0.907212in}{0.884515in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{0.884515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916635in}{2.622812in}}%
\pgfpathcurveto{\pgfqpoint{0.924002in}{2.622812in}}{\pgfqpoint{0.931068in}{2.625739in}}{\pgfqpoint{0.936277in}{2.630948in}}%
\pgfpathcurveto{\pgfqpoint{0.941486in}{2.636157in}}{\pgfqpoint{0.944413in}{2.643223in}}{\pgfqpoint{0.944413in}{2.650590in}}%
\pgfpathcurveto{\pgfqpoint{0.944413in}{2.657957in}}{\pgfqpoint{0.941486in}{2.665023in}}{\pgfqpoint{0.936277in}{2.670232in}}%
\pgfpathcurveto{\pgfqpoint{0.931068in}{2.675441in}}{\pgfqpoint{0.924002in}{2.678368in}}{\pgfqpoint{0.916635in}{2.678368in}}%
\pgfpathcurveto{\pgfqpoint{0.909268in}{2.678368in}}{\pgfqpoint{0.902202in}{2.675441in}}{\pgfqpoint{0.896993in}{2.670232in}}%
\pgfpathcurveto{\pgfqpoint{0.891784in}{2.665023in}}{\pgfqpoint{0.888857in}{2.657957in}}{\pgfqpoint{0.888857in}{2.650590in}}%
\pgfpathcurveto{\pgfqpoint{0.888857in}{2.643223in}}{\pgfqpoint{0.891784in}{2.636157in}}{\pgfqpoint{0.896993in}{2.630948in}}%
\pgfpathcurveto{\pgfqpoint{0.902202in}{2.625739in}}{\pgfqpoint{0.909268in}{2.622812in}}{\pgfqpoint{0.916635in}{2.622812in}}%
\pgfpathlineto{\pgfqpoint{0.916635in}{2.622812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926058in}{2.047821in}}%
\pgfpathcurveto{\pgfqpoint{0.933425in}{2.047821in}}{\pgfqpoint{0.940491in}{2.050747in}}{\pgfqpoint{0.945700in}{2.055956in}}%
\pgfpathcurveto{\pgfqpoint{0.950909in}{2.061166in}}{\pgfqpoint{0.953836in}{2.068232in}}{\pgfqpoint{0.953836in}{2.075598in}}%
\pgfpathcurveto{\pgfqpoint{0.953836in}{2.082965in}}{\pgfqpoint{0.950909in}{2.090031in}}{\pgfqpoint{0.945700in}{2.095240in}}%
\pgfpathcurveto{\pgfqpoint{0.940491in}{2.100449in}}{\pgfqpoint{0.933425in}{2.103376in}}{\pgfqpoint{0.926058in}{2.103376in}}%
\pgfpathcurveto{\pgfqpoint{0.918691in}{2.103376in}}{\pgfqpoint{0.911625in}{2.100449in}}{\pgfqpoint{0.906416in}{2.095240in}}%
\pgfpathcurveto{\pgfqpoint{0.901207in}{2.090031in}}{\pgfqpoint{0.898280in}{2.082965in}}{\pgfqpoint{0.898280in}{2.075598in}}%
\pgfpathcurveto{\pgfqpoint{0.898280in}{2.068232in}}{\pgfqpoint{0.901207in}{2.061166in}}{\pgfqpoint{0.906416in}{2.055956in}}%
\pgfpathcurveto{\pgfqpoint{0.911625in}{2.050747in}}{\pgfqpoint{0.918691in}{2.047821in}}{\pgfqpoint{0.926058in}{2.047821in}}%
\pgfpathlineto{\pgfqpoint{0.926058in}{2.047821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935481in}{2.329589in}}%
\pgfpathcurveto{\pgfqpoint{0.942847in}{2.329589in}}{\pgfqpoint{0.949914in}{2.332516in}}{\pgfqpoint{0.955123in}{2.337725in}}%
\pgfpathcurveto{\pgfqpoint{0.960332in}{2.342934in}}{\pgfqpoint{0.963259in}{2.350000in}}{\pgfqpoint{0.963259in}{2.357367in}}%
\pgfpathcurveto{\pgfqpoint{0.963259in}{2.364734in}}{\pgfqpoint{0.960332in}{2.371800in}}{\pgfqpoint{0.955123in}{2.377009in}}%
\pgfpathcurveto{\pgfqpoint{0.949914in}{2.382218in}}{\pgfqpoint{0.942847in}{2.385145in}}{\pgfqpoint{0.935481in}{2.385145in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{2.385145in}}{\pgfqpoint{0.921048in}{2.382218in}}{\pgfqpoint{0.915839in}{2.377009in}}%
\pgfpathcurveto{\pgfqpoint{0.910630in}{2.371800in}}{\pgfqpoint{0.907703in}{2.364734in}}{\pgfqpoint{0.907703in}{2.357367in}}%
\pgfpathcurveto{\pgfqpoint{0.907703in}{2.350000in}}{\pgfqpoint{0.910630in}{2.342934in}}{\pgfqpoint{0.915839in}{2.337725in}}%
\pgfpathcurveto{\pgfqpoint{0.921048in}{2.332516in}}{\pgfqpoint{0.928114in}{2.329589in}}{\pgfqpoint{0.935481in}{2.329589in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{2.329589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.912572,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944904in}{2.872690in}}%
\pgfpathcurveto{\pgfqpoint{0.952270in}{2.872690in}}{\pgfqpoint{0.959336in}{2.875617in}}{\pgfqpoint{0.964545in}{2.880826in}}%
\pgfpathcurveto{\pgfqpoint{0.969754in}{2.886035in}}{\pgfqpoint{0.972681in}{2.893101in}}{\pgfqpoint{0.972681in}{2.900468in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{2.907835in}}{\pgfqpoint{0.969754in}{2.914901in}}{\pgfqpoint{0.964545in}{2.920110in}}%
\pgfpathcurveto{\pgfqpoint{0.959336in}{2.925319in}}{\pgfqpoint{0.952270in}{2.928246in}}{\pgfqpoint{0.944904in}{2.928246in}}%
\pgfpathcurveto{\pgfqpoint{0.937537in}{2.928246in}}{\pgfqpoint{0.930471in}{2.925319in}}{\pgfqpoint{0.925262in}{2.920110in}}%
\pgfpathcurveto{\pgfqpoint{0.920053in}{2.914901in}}{\pgfqpoint{0.917126in}{2.907835in}}{\pgfqpoint{0.917126in}{2.900468in}}%
\pgfpathcurveto{\pgfqpoint{0.917126in}{2.893101in}}{\pgfqpoint{0.920053in}{2.886035in}}{\pgfqpoint{0.925262in}{2.880826in}}%
\pgfpathcurveto{\pgfqpoint{0.930471in}{2.875617in}}{\pgfqpoint{0.937537in}{2.872690in}}{\pgfqpoint{0.944904in}{2.872690in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{2.872690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.374164,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954326in}{1.488649in}}%
\pgfpathcurveto{\pgfqpoint{0.961693in}{1.488649in}}{\pgfqpoint{0.968759in}{1.491576in}}{\pgfqpoint{0.973968in}{1.496785in}}%
\pgfpathcurveto{\pgfqpoint{0.979177in}{1.501994in}}{\pgfqpoint{0.982104in}{1.509060in}}{\pgfqpoint{0.982104in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{1.523794in}}{\pgfqpoint{0.979177in}{1.530860in}}{\pgfqpoint{0.973968in}{1.536069in}}%
\pgfpathcurveto{\pgfqpoint{0.968759in}{1.541278in}}{\pgfqpoint{0.961693in}{1.544205in}}{\pgfqpoint{0.954326in}{1.544205in}}%
\pgfpathcurveto{\pgfqpoint{0.946960in}{1.544205in}}{\pgfqpoint{0.939894in}{1.541278in}}{\pgfqpoint{0.934684in}{1.536069in}}%
\pgfpathcurveto{\pgfqpoint{0.929475in}{1.530860in}}{\pgfqpoint{0.926549in}{1.523794in}}{\pgfqpoint{0.926549in}{1.516427in}}%
\pgfpathcurveto{\pgfqpoint{0.926549in}{1.509060in}}{\pgfqpoint{0.929475in}{1.501994in}}{\pgfqpoint{0.934684in}{1.496785in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{1.491576in}}{\pgfqpoint{0.946960in}{1.488649in}}{\pgfqpoint{0.954326in}{1.488649in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{1.488649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989927,0.860438,0.565090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963749in}{0.879336in}}%
\pgfpathcurveto{\pgfqpoint{0.971116in}{0.879336in}}{\pgfqpoint{0.978182in}{0.882263in}}{\pgfqpoint{0.983391in}{0.887472in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{0.892681in}}{\pgfqpoint{0.991527in}{0.899747in}}{\pgfqpoint{0.991527in}{0.907114in}}%
\pgfpathcurveto{\pgfqpoint{0.991527in}{0.914481in}}{\pgfqpoint{0.988600in}{0.921547in}}{\pgfqpoint{0.983391in}{0.926756in}}%
\pgfpathcurveto{\pgfqpoint{0.978182in}{0.931965in}}{\pgfqpoint{0.971116in}{0.934892in}}{\pgfqpoint{0.963749in}{0.934892in}}%
\pgfpathcurveto{\pgfqpoint{0.956382in}{0.934892in}}{\pgfqpoint{0.949316in}{0.931965in}}{\pgfqpoint{0.944107in}{0.926756in}}%
\pgfpathcurveto{\pgfqpoint{0.938898in}{0.921547in}}{\pgfqpoint{0.935971in}{0.914481in}}{\pgfqpoint{0.935971in}{0.907114in}}%
\pgfpathcurveto{\pgfqpoint{0.935971in}{0.899747in}}{\pgfqpoint{0.938898in}{0.892681in}}{\pgfqpoint{0.944107in}{0.887472in}}%
\pgfpathcurveto{\pgfqpoint{0.949316in}{0.882263in}}{\pgfqpoint{0.956382in}{0.879336in}}{\pgfqpoint{0.963749in}{0.879336in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{0.879336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982595in}{1.596689in}}%
\pgfpathcurveto{\pgfqpoint{0.989961in}{1.596689in}}{\pgfqpoint{0.997027in}{1.599616in}}{\pgfqpoint{1.002237in}{1.604825in}}%
\pgfpathcurveto{\pgfqpoint{1.007446in}{1.610034in}}{\pgfqpoint{1.010372in}{1.617100in}}{\pgfqpoint{1.010372in}{1.624467in}}%
\pgfpathcurveto{\pgfqpoint{1.010372in}{1.631834in}}{\pgfqpoint{1.007446in}{1.638900in}}{\pgfqpoint{1.002237in}{1.644109in}}%
\pgfpathcurveto{\pgfqpoint{0.997027in}{1.649318in}}{\pgfqpoint{0.989961in}{1.652245in}}{\pgfqpoint{0.982595in}{1.652245in}}%
\pgfpathcurveto{\pgfqpoint{0.975228in}{1.652245in}}{\pgfqpoint{0.968162in}{1.649318in}}{\pgfqpoint{0.962953in}{1.644109in}}%
\pgfpathcurveto{\pgfqpoint{0.957744in}{1.638900in}}{\pgfqpoint{0.954817in}{1.631834in}}{\pgfqpoint{0.954817in}{1.624467in}}%
\pgfpathcurveto{\pgfqpoint{0.954817in}{1.617100in}}{\pgfqpoint{0.957744in}{1.610034in}}{\pgfqpoint{0.962953in}{1.604825in}}%
\pgfpathcurveto{\pgfqpoint{0.968162in}{1.599616in}}{\pgfqpoint{0.975228in}{1.596689in}}{\pgfqpoint{0.982595in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.596689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992017in}{2.062816in}}%
\pgfpathcurveto{\pgfqpoint{0.999384in}{2.062816in}}{\pgfqpoint{1.006450in}{2.065742in}}{\pgfqpoint{1.011659in}{2.070951in}}%
\pgfpathcurveto{\pgfqpoint{1.016868in}{2.076161in}}{\pgfqpoint{1.019795in}{2.083227in}}{\pgfqpoint{1.019795in}{2.090593in}}%
\pgfpathcurveto{\pgfqpoint{1.019795in}{2.097960in}}{\pgfqpoint{1.016868in}{2.105026in}}{\pgfqpoint{1.011659in}{2.110235in}}%
\pgfpathcurveto{\pgfqpoint{1.006450in}{2.115444in}}{\pgfqpoint{0.999384in}{2.118371in}}{\pgfqpoint{0.992017in}{2.118371in}}%
\pgfpathcurveto{\pgfqpoint{0.984651in}{2.118371in}}{\pgfqpoint{0.977585in}{2.115444in}}{\pgfqpoint{0.972376in}{2.110235in}}%
\pgfpathcurveto{\pgfqpoint{0.967167in}{2.105026in}}{\pgfqpoint{0.964240in}{2.097960in}}{\pgfqpoint{0.964240in}{2.090593in}}%
\pgfpathcurveto{\pgfqpoint{0.964240in}{2.083227in}}{\pgfqpoint{0.967167in}{2.076161in}}{\pgfqpoint{0.972376in}{2.070951in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{2.065742in}}{\pgfqpoint{0.984651in}{2.062816in}}{\pgfqpoint{0.992017in}{2.062816in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{2.062816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001440in}{2.023937in}}%
\pgfpathcurveto{\pgfqpoint{1.008807in}{2.023937in}}{\pgfqpoint{1.015873in}{2.026864in}}{\pgfqpoint{1.021082in}{2.032073in}}%
\pgfpathcurveto{\pgfqpoint{1.026291in}{2.037282in}}{\pgfqpoint{1.029218in}{2.044348in}}{\pgfqpoint{1.029218in}{2.051715in}}%
\pgfpathcurveto{\pgfqpoint{1.029218in}{2.059081in}}{\pgfqpoint{1.026291in}{2.066147in}}{\pgfqpoint{1.021082in}{2.071356in}}%
\pgfpathcurveto{\pgfqpoint{1.015873in}{2.076565in}}{\pgfqpoint{1.008807in}{2.079492in}}{\pgfqpoint{1.001440in}{2.079492in}}%
\pgfpathcurveto{\pgfqpoint{0.994074in}{2.079492in}}{\pgfqpoint{0.987007in}{2.076565in}}{\pgfqpoint{0.981798in}{2.071356in}}%
\pgfpathcurveto{\pgfqpoint{0.976589in}{2.066147in}}{\pgfqpoint{0.973662in}{2.059081in}}{\pgfqpoint{0.973662in}{2.051715in}}%
\pgfpathcurveto{\pgfqpoint{0.973662in}{2.044348in}}{\pgfqpoint{0.976589in}{2.037282in}}{\pgfqpoint{0.981798in}{2.032073in}}%
\pgfpathcurveto{\pgfqpoint{0.987007in}{2.026864in}}{\pgfqpoint{0.994074in}{2.023937in}}{\pgfqpoint{1.001440in}{2.023937in}}%
\pgfpathlineto{\pgfqpoint{1.001440in}{2.023937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010863in}{0.870768in}}%
\pgfpathcurveto{\pgfqpoint{1.018230in}{0.870768in}}{\pgfqpoint{1.025296in}{0.873695in}}{\pgfqpoint{1.030505in}{0.878904in}}%
\pgfpathcurveto{\pgfqpoint{1.035714in}{0.884113in}}{\pgfqpoint{1.038641in}{0.891179in}}{\pgfqpoint{1.038641in}{0.898546in}}%
\pgfpathcurveto{\pgfqpoint{1.038641in}{0.905913in}}{\pgfqpoint{1.035714in}{0.912979in}}{\pgfqpoint{1.030505in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{1.025296in}{0.923397in}}{\pgfqpoint{1.018230in}{0.926324in}}{\pgfqpoint{1.010863in}{0.926324in}}%
\pgfpathcurveto{\pgfqpoint{1.003496in}{0.926324in}}{\pgfqpoint{0.996430in}{0.923397in}}{\pgfqpoint{0.991221in}{0.918188in}}%
\pgfpathcurveto{\pgfqpoint{0.986012in}{0.912979in}}{\pgfqpoint{0.983085in}{0.905913in}}{\pgfqpoint{0.983085in}{0.898546in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{0.891179in}}{\pgfqpoint{0.986012in}{0.884113in}}{\pgfqpoint{0.991221in}{0.878904in}}%
\pgfpathcurveto{\pgfqpoint{0.996430in}{0.873695in}}{\pgfqpoint{1.003496in}{0.870768in}}{\pgfqpoint{1.010863in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{0.870768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020286in}{0.862776in}}%
\pgfpathcurveto{\pgfqpoint{1.027653in}{0.862776in}}{\pgfqpoint{1.034719in}{0.865703in}}{\pgfqpoint{1.039928in}{0.870912in}}%
\pgfpathcurveto{\pgfqpoint{1.045137in}{0.876121in}}{\pgfqpoint{1.048064in}{0.883187in}}{\pgfqpoint{1.048064in}{0.890554in}}%
\pgfpathcurveto{\pgfqpoint{1.048064in}{0.897921in}}{\pgfqpoint{1.045137in}{0.904987in}}{\pgfqpoint{1.039928in}{0.910196in}}%
\pgfpathcurveto{\pgfqpoint{1.034719in}{0.915405in}}{\pgfqpoint{1.027653in}{0.918332in}}{\pgfqpoint{1.020286in}{0.918332in}}%
\pgfpathcurveto{\pgfqpoint{1.012919in}{0.918332in}}{\pgfqpoint{1.005853in}{0.915405in}}{\pgfqpoint{1.000644in}{0.910196in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{0.904987in}}{\pgfqpoint{0.992508in}{0.897921in}}{\pgfqpoint{0.992508in}{0.890554in}}%
\pgfpathcurveto{\pgfqpoint{0.992508in}{0.883187in}}{\pgfqpoint{0.995435in}{0.876121in}}{\pgfqpoint{1.000644in}{0.870912in}}%
\pgfpathcurveto{\pgfqpoint{1.005853in}{0.865703in}}{\pgfqpoint{1.012919in}{0.862776in}}{\pgfqpoint{1.020286in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{0.862776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029709in}{2.047819in}}%
\pgfpathcurveto{\pgfqpoint{1.037075in}{2.047819in}}{\pgfqpoint{1.044141in}{2.050746in}}{\pgfqpoint{1.049350in}{2.055955in}}%
\pgfpathcurveto{\pgfqpoint{1.054560in}{2.061164in}}{\pgfqpoint{1.057486in}{2.068230in}}{\pgfqpoint{1.057486in}{2.075597in}}%
\pgfpathcurveto{\pgfqpoint{1.057486in}{2.082963in}}{\pgfqpoint{1.054560in}{2.090029in}}{\pgfqpoint{1.049350in}{2.095239in}}%
\pgfpathcurveto{\pgfqpoint{1.044141in}{2.100448in}}{\pgfqpoint{1.037075in}{2.103374in}}{\pgfqpoint{1.029709in}{2.103374in}}%
\pgfpathcurveto{\pgfqpoint{1.022342in}{2.103374in}}{\pgfqpoint{1.015276in}{2.100448in}}{\pgfqpoint{1.010067in}{2.095239in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{2.090029in}}{\pgfqpoint{1.001931in}{2.082963in}}{\pgfqpoint{1.001931in}{2.075597in}}%
\pgfpathcurveto{\pgfqpoint{1.001931in}{2.068230in}}{\pgfqpoint{1.004858in}{2.061164in}}{\pgfqpoint{1.010067in}{2.055955in}}%
\pgfpathcurveto{\pgfqpoint{1.015276in}{2.050746in}}{\pgfqpoint{1.022342in}{2.047819in}}{\pgfqpoint{1.029709in}{2.047819in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{2.047819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039131in}{2.457993in}}%
\pgfpathcurveto{\pgfqpoint{1.046498in}{2.457993in}}{\pgfqpoint{1.053564in}{2.460920in}}{\pgfqpoint{1.058773in}{2.466129in}}%
\pgfpathcurveto{\pgfqpoint{1.063982in}{2.471338in}}{\pgfqpoint{1.066909in}{2.478404in}}{\pgfqpoint{1.066909in}{2.485771in}}%
\pgfpathcurveto{\pgfqpoint{1.066909in}{2.493137in}}{\pgfqpoint{1.063982in}{2.500203in}}{\pgfqpoint{1.058773in}{2.505413in}}%
\pgfpathcurveto{\pgfqpoint{1.053564in}{2.510622in}}{\pgfqpoint{1.046498in}{2.513548in}}{\pgfqpoint{1.039131in}{2.513548in}}%
\pgfpathcurveto{\pgfqpoint{1.031765in}{2.513548in}}{\pgfqpoint{1.024699in}{2.510622in}}{\pgfqpoint{1.019490in}{2.505413in}}%
\pgfpathcurveto{\pgfqpoint{1.014280in}{2.500203in}}{\pgfqpoint{1.011354in}{2.493137in}}{\pgfqpoint{1.011354in}{2.485771in}}%
\pgfpathcurveto{\pgfqpoint{1.011354in}{2.478404in}}{\pgfqpoint{1.014280in}{2.471338in}}{\pgfqpoint{1.019490in}{2.466129in}}%
\pgfpathcurveto{\pgfqpoint{1.024699in}{2.460920in}}{\pgfqpoint{1.031765in}{2.457993in}}{\pgfqpoint{1.039131in}{2.457993in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{2.457993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414764,0.631142,0.793772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048554in}{2.467700in}}%
\pgfpathcurveto{\pgfqpoint{1.055921in}{2.467700in}}{\pgfqpoint{1.062987in}{2.470627in}}{\pgfqpoint{1.068196in}{2.475836in}}%
\pgfpathcurveto{\pgfqpoint{1.073405in}{2.481045in}}{\pgfqpoint{1.076332in}{2.488111in}}{\pgfqpoint{1.076332in}{2.495478in}}%
\pgfpathcurveto{\pgfqpoint{1.076332in}{2.502845in}}{\pgfqpoint{1.073405in}{2.509911in}}{\pgfqpoint{1.068196in}{2.515120in}}%
\pgfpathcurveto{\pgfqpoint{1.062987in}{2.520329in}}{\pgfqpoint{1.055921in}{2.523256in}}{\pgfqpoint{1.048554in}{2.523256in}}%
\pgfpathcurveto{\pgfqpoint{1.041187in}{2.523256in}}{\pgfqpoint{1.034121in}{2.520329in}}{\pgfqpoint{1.028912in}{2.515120in}}%
\pgfpathcurveto{\pgfqpoint{1.023703in}{2.509911in}}{\pgfqpoint{1.020776in}{2.502845in}}{\pgfqpoint{1.020776in}{2.495478in}}%
\pgfpathcurveto{\pgfqpoint{1.020776in}{2.488111in}}{\pgfqpoint{1.023703in}{2.481045in}}{\pgfqpoint{1.028912in}{2.475836in}}%
\pgfpathcurveto{\pgfqpoint{1.034121in}{2.470627in}}{\pgfqpoint{1.041187in}{2.467700in}}{\pgfqpoint{1.048554in}{2.467700in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{2.467700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239446,0.360554,0.644060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.547252in}}%
\pgfpathcurveto{\pgfqpoint{1.065344in}{1.547252in}}{\pgfqpoint{1.072410in}{1.550179in}}{\pgfqpoint{1.077619in}{1.555388in}}%
\pgfpathcurveto{\pgfqpoint{1.082828in}{1.560597in}}{\pgfqpoint{1.085755in}{1.567663in}}{\pgfqpoint{1.085755in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.085755in}{1.582397in}}{\pgfqpoint{1.082828in}{1.589463in}}{\pgfqpoint{1.077619in}{1.594672in}}%
\pgfpathcurveto{\pgfqpoint{1.072410in}{1.599881in}}{\pgfqpoint{1.065344in}{1.602808in}}{\pgfqpoint{1.057977in}{1.602808in}}%
\pgfpathcurveto{\pgfqpoint{1.050610in}{1.602808in}}{\pgfqpoint{1.043544in}{1.599881in}}{\pgfqpoint{1.038335in}{1.594672in}}%
\pgfpathcurveto{\pgfqpoint{1.033126in}{1.589463in}}{\pgfqpoint{1.030199in}{1.582397in}}{\pgfqpoint{1.030199in}{1.575030in}}%
\pgfpathcurveto{\pgfqpoint{1.030199in}{1.567663in}}{\pgfqpoint{1.033126in}{1.560597in}}{\pgfqpoint{1.038335in}{1.555388in}}%
\pgfpathcurveto{\pgfqpoint{1.043544in}{1.550179in}}{\pgfqpoint{1.050610in}{1.547252in}}{\pgfqpoint{1.057977in}{1.547252in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.547252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.916263,0.840369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067400in}{1.365650in}}%
\pgfpathcurveto{\pgfqpoint{1.074767in}{1.365650in}}{\pgfqpoint{1.081833in}{1.368577in}}{\pgfqpoint{1.087042in}{1.373786in}}%
\pgfpathcurveto{\pgfqpoint{1.092251in}{1.378995in}}{\pgfqpoint{1.095178in}{1.386061in}}{\pgfqpoint{1.095178in}{1.393428in}}%
\pgfpathcurveto{\pgfqpoint{1.095178in}{1.400794in}}{\pgfqpoint{1.092251in}{1.407860in}}{\pgfqpoint{1.087042in}{1.413069in}}%
\pgfpathcurveto{\pgfqpoint{1.081833in}{1.418279in}}{\pgfqpoint{1.074767in}{1.421205in}}{\pgfqpoint{1.067400in}{1.421205in}}%
\pgfpathcurveto{\pgfqpoint{1.060033in}{1.421205in}}{\pgfqpoint{1.052967in}{1.418279in}}{\pgfqpoint{1.047758in}{1.413069in}}%
\pgfpathcurveto{\pgfqpoint{1.042549in}{1.407860in}}{\pgfqpoint{1.039622in}{1.400794in}}{\pgfqpoint{1.039622in}{1.393428in}}%
\pgfpathcurveto{\pgfqpoint{1.039622in}{1.386061in}}{\pgfqpoint{1.042549in}{1.378995in}}{\pgfqpoint{1.047758in}{1.373786in}}%
\pgfpathcurveto{\pgfqpoint{1.052967in}{1.368577in}}{\pgfqpoint{1.060033in}{1.365650in}}{\pgfqpoint{1.067400in}{1.365650in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{1.365650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403691,0.617916,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076823in}{1.531033in}}%
\pgfpathcurveto{\pgfqpoint{1.084189in}{1.531033in}}{\pgfqpoint{1.091255in}{1.533959in}}{\pgfqpoint{1.096464in}{1.539169in}}%
\pgfpathcurveto{\pgfqpoint{1.101674in}{1.544378in}}{\pgfqpoint{1.104600in}{1.551444in}}{\pgfqpoint{1.104600in}{1.558810in}}%
\pgfpathcurveto{\pgfqpoint{1.104600in}{1.566177in}}{\pgfqpoint{1.101674in}{1.573243in}}{\pgfqpoint{1.096464in}{1.578452in}}%
\pgfpathcurveto{\pgfqpoint{1.091255in}{1.583661in}}{\pgfqpoint{1.084189in}{1.586588in}}{\pgfqpoint{1.076823in}{1.586588in}}%
\pgfpathcurveto{\pgfqpoint{1.069456in}{1.586588in}}{\pgfqpoint{1.062390in}{1.583661in}}{\pgfqpoint{1.057181in}{1.578452in}}%
\pgfpathcurveto{\pgfqpoint{1.051972in}{1.573243in}}{\pgfqpoint{1.049045in}{1.566177in}}{\pgfqpoint{1.049045in}{1.558810in}}%
\pgfpathcurveto{\pgfqpoint{1.049045in}{1.551444in}}{\pgfqpoint{1.051972in}{1.544378in}}{\pgfqpoint{1.057181in}{1.539169in}}%
\pgfpathcurveto{\pgfqpoint{1.062390in}{1.533959in}}{\pgfqpoint{1.069456in}{1.531033in}}{\pgfqpoint{1.076823in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{1.531033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845136,0.215763,0.173779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095668in}{1.429544in}}%
\pgfpathcurveto{\pgfqpoint{1.103035in}{1.429544in}}{\pgfqpoint{1.110101in}{1.432471in}}{\pgfqpoint{1.115310in}{1.437680in}}%
\pgfpathcurveto{\pgfqpoint{1.120519in}{1.442889in}}{\pgfqpoint{1.123446in}{1.449955in}}{\pgfqpoint{1.123446in}{1.457321in}}%
\pgfpathcurveto{\pgfqpoint{1.123446in}{1.464688in}}{\pgfqpoint{1.120519in}{1.471754in}}{\pgfqpoint{1.115310in}{1.476963in}}%
\pgfpathcurveto{\pgfqpoint{1.110101in}{1.482172in}}{\pgfqpoint{1.103035in}{1.485099in}}{\pgfqpoint{1.095668in}{1.485099in}}%
\pgfpathcurveto{\pgfqpoint{1.088301in}{1.485099in}}{\pgfqpoint{1.081235in}{1.482172in}}{\pgfqpoint{1.076026in}{1.476963in}}%
\pgfpathcurveto{\pgfqpoint{1.070817in}{1.471754in}}{\pgfqpoint{1.067890in}{1.464688in}}{\pgfqpoint{1.067890in}{1.457321in}}%
\pgfpathcurveto{\pgfqpoint{1.067890in}{1.449955in}}{\pgfqpoint{1.070817in}{1.442889in}}{\pgfqpoint{1.076026in}{1.437680in}}%
\pgfpathcurveto{\pgfqpoint{1.081235in}{1.432471in}}{\pgfqpoint{1.088301in}{1.429544in}}{\pgfqpoint{1.095668in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{1.095668in}{1.429544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123937in}{1.418229in}}%
\pgfpathcurveto{\pgfqpoint{1.131303in}{1.418229in}}{\pgfqpoint{1.138369in}{1.421156in}}{\pgfqpoint{1.143578in}{1.426365in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{1.431574in}}{\pgfqpoint{1.151714in}{1.438640in}}{\pgfqpoint{1.151714in}{1.446007in}}%
\pgfpathcurveto{\pgfqpoint{1.151714in}{1.453373in}}{\pgfqpoint{1.148787in}{1.460439in}}{\pgfqpoint{1.143578in}{1.465649in}}%
\pgfpathcurveto{\pgfqpoint{1.138369in}{1.470858in}}{\pgfqpoint{1.131303in}{1.473784in}}{\pgfqpoint{1.123937in}{1.473784in}}%
\pgfpathcurveto{\pgfqpoint{1.116570in}{1.473784in}}{\pgfqpoint{1.109504in}{1.470858in}}{\pgfqpoint{1.104295in}{1.465649in}}%
\pgfpathcurveto{\pgfqpoint{1.099086in}{1.460439in}}{\pgfqpoint{1.096159in}{1.453373in}}{\pgfqpoint{1.096159in}{1.446007in}}%
\pgfpathcurveto{\pgfqpoint{1.096159in}{1.438640in}}{\pgfqpoint{1.099086in}{1.431574in}}{\pgfqpoint{1.104295in}{1.426365in}}%
\pgfpathcurveto{\pgfqpoint{1.109504in}{1.421156in}}{\pgfqpoint{1.116570in}{1.418229in}}{\pgfqpoint{1.123937in}{1.418229in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{1.418229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534717,0.739562,0.853133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133359in}{2.970163in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{2.970163in}}{\pgfqpoint{1.147792in}{2.973090in}}{\pgfqpoint{1.153001in}{2.978299in}}%
\pgfpathcurveto{\pgfqpoint{1.158210in}{2.983508in}}{\pgfqpoint{1.161137in}{2.990574in}}{\pgfqpoint{1.161137in}{2.997941in}}%
\pgfpathcurveto{\pgfqpoint{1.161137in}{3.005307in}}{\pgfqpoint{1.158210in}{3.012373in}}{\pgfqpoint{1.153001in}{3.017582in}}%
\pgfpathcurveto{\pgfqpoint{1.147792in}{3.022791in}}{\pgfqpoint{1.140726in}{3.025718in}}{\pgfqpoint{1.133359in}{3.025718in}}%
\pgfpathcurveto{\pgfqpoint{1.125993in}{3.025718in}}{\pgfqpoint{1.118927in}{3.022791in}}{\pgfqpoint{1.113717in}{3.017582in}}%
\pgfpathcurveto{\pgfqpoint{1.108508in}{3.012373in}}{\pgfqpoint{1.105582in}{3.005307in}}{\pgfqpoint{1.105582in}{2.997941in}}%
\pgfpathcurveto{\pgfqpoint{1.105582in}{2.990574in}}{\pgfqpoint{1.108508in}{2.983508in}}{\pgfqpoint{1.113717in}{2.978299in}}%
\pgfpathcurveto{\pgfqpoint{1.118927in}{2.973090in}}{\pgfqpoint{1.125993in}{2.970163in}}{\pgfqpoint{1.133359in}{2.970163in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{2.970163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142782in}{2.051777in}}%
\pgfpathcurveto{\pgfqpoint{1.150149in}{2.051777in}}{\pgfqpoint{1.157215in}{2.054704in}}{\pgfqpoint{1.162424in}{2.059913in}}%
\pgfpathcurveto{\pgfqpoint{1.167633in}{2.065122in}}{\pgfqpoint{1.170560in}{2.072188in}}{\pgfqpoint{1.170560in}{2.079555in}}%
\pgfpathcurveto{\pgfqpoint{1.170560in}{2.086922in}}{\pgfqpoint{1.167633in}{2.093988in}}{\pgfqpoint{1.162424in}{2.099197in}}%
\pgfpathcurveto{\pgfqpoint{1.157215in}{2.104406in}}{\pgfqpoint{1.150149in}{2.107333in}}{\pgfqpoint{1.142782in}{2.107333in}}%
\pgfpathcurveto{\pgfqpoint{1.135415in}{2.107333in}}{\pgfqpoint{1.128349in}{2.104406in}}{\pgfqpoint{1.123140in}{2.099197in}}%
\pgfpathcurveto{\pgfqpoint{1.117931in}{2.093988in}}{\pgfqpoint{1.115004in}{2.086922in}}{\pgfqpoint{1.115004in}{2.079555in}}%
\pgfpathcurveto{\pgfqpoint{1.115004in}{2.072188in}}{\pgfqpoint{1.117931in}{2.065122in}}{\pgfqpoint{1.123140in}{2.059913in}}%
\pgfpathcurveto{\pgfqpoint{1.128349in}{2.054704in}}{\pgfqpoint{1.135415in}{2.051777in}}{\pgfqpoint{1.142782in}{2.051777in}}%
\pgfpathlineto{\pgfqpoint{1.142782in}{2.051777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.913033,0.755017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152205in}{2.427656in}}%
\pgfpathcurveto{\pgfqpoint{1.159572in}{2.427656in}}{\pgfqpoint{1.166638in}{2.430583in}}{\pgfqpoint{1.171847in}{2.435792in}}%
\pgfpathcurveto{\pgfqpoint{1.177056in}{2.441001in}}{\pgfqpoint{1.179983in}{2.448067in}}{\pgfqpoint{1.179983in}{2.455434in}}%
\pgfpathcurveto{\pgfqpoint{1.179983in}{2.462800in}}{\pgfqpoint{1.177056in}{2.469866in}}{\pgfqpoint{1.171847in}{2.475075in}}%
\pgfpathcurveto{\pgfqpoint{1.166638in}{2.480284in}}{\pgfqpoint{1.159572in}{2.483211in}}{\pgfqpoint{1.152205in}{2.483211in}}%
\pgfpathcurveto{\pgfqpoint{1.144838in}{2.483211in}}{\pgfqpoint{1.137772in}{2.480284in}}{\pgfqpoint{1.132563in}{2.475075in}}%
\pgfpathcurveto{\pgfqpoint{1.127354in}{2.469866in}}{\pgfqpoint{1.124427in}{2.462800in}}{\pgfqpoint{1.124427in}{2.455434in}}%
\pgfpathcurveto{\pgfqpoint{1.124427in}{2.448067in}}{\pgfqpoint{1.127354in}{2.441001in}}{\pgfqpoint{1.132563in}{2.435792in}}%
\pgfpathcurveto{\pgfqpoint{1.137772in}{2.430583in}}{\pgfqpoint{1.144838in}{2.427656in}}{\pgfqpoint{1.152205in}{2.427656in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{2.427656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470127,0.684198,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161628in}{2.398094in}}%
\pgfpathcurveto{\pgfqpoint{1.168994in}{2.398094in}}{\pgfqpoint{1.176060in}{2.401021in}}{\pgfqpoint{1.181270in}{2.406230in}}%
\pgfpathcurveto{\pgfqpoint{1.186479in}{2.411439in}}{\pgfqpoint{1.189405in}{2.418505in}}{\pgfqpoint{1.189405in}{2.425872in}}%
\pgfpathcurveto{\pgfqpoint{1.189405in}{2.433238in}}{\pgfqpoint{1.186479in}{2.440304in}}{\pgfqpoint{1.181270in}{2.445514in}}%
\pgfpathcurveto{\pgfqpoint{1.176060in}{2.450723in}}{\pgfqpoint{1.168994in}{2.453649in}}{\pgfqpoint{1.161628in}{2.453649in}}%
\pgfpathcurveto{\pgfqpoint{1.154261in}{2.453649in}}{\pgfqpoint{1.147195in}{2.450723in}}{\pgfqpoint{1.141986in}{2.445514in}}%
\pgfpathcurveto{\pgfqpoint{1.136777in}{2.440304in}}{\pgfqpoint{1.133850in}{2.433238in}}{\pgfqpoint{1.133850in}{2.425872in}}%
\pgfpathcurveto{\pgfqpoint{1.133850in}{2.418505in}}{\pgfqpoint{1.136777in}{2.411439in}}{\pgfqpoint{1.141986in}{2.406230in}}%
\pgfpathcurveto{\pgfqpoint{1.147195in}{2.401021in}}{\pgfqpoint{1.154261in}{2.398094in}}{\pgfqpoint{1.161628in}{2.398094in}}%
\pgfpathlineto{\pgfqpoint{1.161628in}{2.398094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.890119,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180473in}{2.060620in}}%
\pgfpathcurveto{\pgfqpoint{1.187840in}{2.060620in}}{\pgfqpoint{1.194906in}{2.063546in}}{\pgfqpoint{1.200115in}{2.068756in}}%
\pgfpathcurveto{\pgfqpoint{1.205324in}{2.073965in}}{\pgfqpoint{1.208251in}{2.081031in}}{\pgfqpoint{1.208251in}{2.088397in}}%
\pgfpathcurveto{\pgfqpoint{1.208251in}{2.095764in}}{\pgfqpoint{1.205324in}{2.102830in}}{\pgfqpoint{1.200115in}{2.108039in}}%
\pgfpathcurveto{\pgfqpoint{1.194906in}{2.113248in}}{\pgfqpoint{1.187840in}{2.116175in}}{\pgfqpoint{1.180473in}{2.116175in}}%
\pgfpathcurveto{\pgfqpoint{1.173106in}{2.116175in}}{\pgfqpoint{1.166040in}{2.113248in}}{\pgfqpoint{1.160831in}{2.108039in}}%
\pgfpathcurveto{\pgfqpoint{1.155622in}{2.102830in}}{\pgfqpoint{1.152695in}{2.095764in}}{\pgfqpoint{1.152695in}{2.088397in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{2.081031in}}{\pgfqpoint{1.155622in}{2.073965in}}{\pgfqpoint{1.160831in}{2.068756in}}%
\pgfpathcurveto{\pgfqpoint{1.166040in}{2.063546in}}{\pgfqpoint{1.173106in}{2.060620in}}{\pgfqpoint{1.180473in}{2.060620in}}%
\pgfpathlineto{\pgfqpoint{1.180473in}{2.060620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189896in}{1.496581in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{1.496581in}}{\pgfqpoint{1.204329in}{1.499507in}}{\pgfqpoint{1.209538in}{1.504717in}}%
\pgfpathcurveto{\pgfqpoint{1.214747in}{1.509926in}}{\pgfqpoint{1.217674in}{1.516992in}}{\pgfqpoint{1.217674in}{1.524358in}}%
\pgfpathcurveto{\pgfqpoint{1.217674in}{1.531725in}}{\pgfqpoint{1.214747in}{1.538791in}}{\pgfqpoint{1.209538in}{1.544000in}}%
\pgfpathcurveto{\pgfqpoint{1.204329in}{1.549209in}}{\pgfqpoint{1.197263in}{1.552136in}}{\pgfqpoint{1.189896in}{1.552136in}}%
\pgfpathcurveto{\pgfqpoint{1.182529in}{1.552136in}}{\pgfqpoint{1.175463in}{1.549209in}}{\pgfqpoint{1.170254in}{1.544000in}}%
\pgfpathcurveto{\pgfqpoint{1.165045in}{1.538791in}}{\pgfqpoint{1.162118in}{1.531725in}}{\pgfqpoint{1.162118in}{1.524358in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{1.516992in}}{\pgfqpoint{1.165045in}{1.509926in}}{\pgfqpoint{1.170254in}{1.504717in}}%
\pgfpathcurveto{\pgfqpoint{1.175463in}{1.499507in}}{\pgfqpoint{1.182529in}{1.496581in}}{\pgfqpoint{1.189896in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{1.496581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199319in}{1.488362in}}%
\pgfpathcurveto{\pgfqpoint{1.206686in}{1.488362in}}{\pgfqpoint{1.213752in}{1.491289in}}{\pgfqpoint{1.218961in}{1.496498in}}%
\pgfpathcurveto{\pgfqpoint{1.224170in}{1.501707in}}{\pgfqpoint{1.227097in}{1.508773in}}{\pgfqpoint{1.227097in}{1.516140in}}%
\pgfpathcurveto{\pgfqpoint{1.227097in}{1.523506in}}{\pgfqpoint{1.224170in}{1.530572in}}{\pgfqpoint{1.218961in}{1.535782in}}%
\pgfpathcurveto{\pgfqpoint{1.213752in}{1.540991in}}{\pgfqpoint{1.206686in}{1.543917in}}{\pgfqpoint{1.199319in}{1.543917in}}%
\pgfpathcurveto{\pgfqpoint{1.191952in}{1.543917in}}{\pgfqpoint{1.184886in}{1.540991in}}{\pgfqpoint{1.179677in}{1.535782in}}%
\pgfpathcurveto{\pgfqpoint{1.174468in}{1.530572in}}{\pgfqpoint{1.171541in}{1.523506in}}{\pgfqpoint{1.171541in}{1.516140in}}%
\pgfpathcurveto{\pgfqpoint{1.171541in}{1.508773in}}{\pgfqpoint{1.174468in}{1.501707in}}{\pgfqpoint{1.179677in}{1.496498in}}%
\pgfpathcurveto{\pgfqpoint{1.184886in}{1.491289in}}{\pgfqpoint{1.191952in}{1.488362in}}{\pgfqpoint{1.199319in}{1.488362in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{1.488362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208742in}{2.880211in}}%
\pgfpathcurveto{\pgfqpoint{1.216108in}{2.880211in}}{\pgfqpoint{1.223174in}{2.883138in}}{\pgfqpoint{1.228383in}{2.888347in}}%
\pgfpathcurveto{\pgfqpoint{1.233593in}{2.893556in}}{\pgfqpoint{1.236519in}{2.900622in}}{\pgfqpoint{1.236519in}{2.907989in}}%
\pgfpathcurveto{\pgfqpoint{1.236519in}{2.915356in}}{\pgfqpoint{1.233593in}{2.922422in}}{\pgfqpoint{1.228383in}{2.927631in}}%
\pgfpathcurveto{\pgfqpoint{1.223174in}{2.932840in}}{\pgfqpoint{1.216108in}{2.935767in}}{\pgfqpoint{1.208742in}{2.935767in}}%
\pgfpathcurveto{\pgfqpoint{1.201375in}{2.935767in}}{\pgfqpoint{1.194309in}{2.932840in}}{\pgfqpoint{1.189100in}{2.927631in}}%
\pgfpathcurveto{\pgfqpoint{1.183891in}{2.922422in}}{\pgfqpoint{1.180964in}{2.915356in}}{\pgfqpoint{1.180964in}{2.907989in}}%
\pgfpathcurveto{\pgfqpoint{1.180964in}{2.900622in}}{\pgfqpoint{1.183891in}{2.893556in}}{\pgfqpoint{1.189100in}{2.888347in}}%
\pgfpathcurveto{\pgfqpoint{1.194309in}{2.883138in}}{\pgfqpoint{1.201375in}{2.880211in}}{\pgfqpoint{1.208742in}{2.880211in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{2.880211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218164in}{3.964351in}}%
\pgfpathcurveto{\pgfqpoint{1.225531in}{3.964351in}}{\pgfqpoint{1.232597in}{3.967278in}}{\pgfqpoint{1.237806in}{3.972487in}}%
\pgfpathcurveto{\pgfqpoint{1.243015in}{3.977696in}}{\pgfqpoint{1.245942in}{3.984762in}}{\pgfqpoint{1.245942in}{3.992129in}}%
\pgfpathcurveto{\pgfqpoint{1.245942in}{3.999496in}}{\pgfqpoint{1.243015in}{4.006562in}}{\pgfqpoint{1.237806in}{4.011771in}}%
\pgfpathcurveto{\pgfqpoint{1.232597in}{4.016980in}}{\pgfqpoint{1.225531in}{4.019907in}}{\pgfqpoint{1.218164in}{4.019907in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{4.019907in}}{\pgfqpoint{1.203732in}{4.016980in}}{\pgfqpoint{1.198523in}{4.011771in}}%
\pgfpathcurveto{\pgfqpoint{1.193313in}{4.006562in}}{\pgfqpoint{1.190387in}{3.999496in}}{\pgfqpoint{1.190387in}{3.992129in}}%
\pgfpathcurveto{\pgfqpoint{1.190387in}{3.984762in}}{\pgfqpoint{1.193313in}{3.977696in}}{\pgfqpoint{1.198523in}{3.972487in}}%
\pgfpathcurveto{\pgfqpoint{1.203732in}{3.967278in}}{\pgfqpoint{1.210798in}{3.964351in}}{\pgfqpoint{1.218164in}{3.964351in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{3.964351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227587in}{2.671885in}}%
\pgfpathcurveto{\pgfqpoint{1.234954in}{2.671885in}}{\pgfqpoint{1.242020in}{2.674812in}}{\pgfqpoint{1.247229in}{2.680021in}}%
\pgfpathcurveto{\pgfqpoint{1.252438in}{2.685230in}}{\pgfqpoint{1.255365in}{2.692296in}}{\pgfqpoint{1.255365in}{2.699663in}}%
\pgfpathcurveto{\pgfqpoint{1.255365in}{2.707030in}}{\pgfqpoint{1.252438in}{2.714096in}}{\pgfqpoint{1.247229in}{2.719305in}}%
\pgfpathcurveto{\pgfqpoint{1.242020in}{2.724514in}}{\pgfqpoint{1.234954in}{2.727441in}}{\pgfqpoint{1.227587in}{2.727441in}}%
\pgfpathcurveto{\pgfqpoint{1.220220in}{2.727441in}}{\pgfqpoint{1.213154in}{2.724514in}}{\pgfqpoint{1.207945in}{2.719305in}}%
\pgfpathcurveto{\pgfqpoint{1.202736in}{2.714096in}}{\pgfqpoint{1.199809in}{2.707030in}}{\pgfqpoint{1.199809in}{2.699663in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{2.692296in}}{\pgfqpoint{1.202736in}{2.685230in}}{\pgfqpoint{1.207945in}{2.680021in}}%
\pgfpathcurveto{\pgfqpoint{1.213154in}{2.674812in}}{\pgfqpoint{1.220220in}{2.671885in}}{\pgfqpoint{1.227587in}{2.671885in}}%
\pgfpathlineto{\pgfqpoint{1.227587in}{2.671885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.745098,0.856209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237010in}{1.372999in}}%
\pgfpathcurveto{\pgfqpoint{1.244377in}{1.372999in}}{\pgfqpoint{1.251443in}{1.375926in}}{\pgfqpoint{1.256652in}{1.381135in}}%
\pgfpathcurveto{\pgfqpoint{1.261861in}{1.386344in}}{\pgfqpoint{1.264788in}{1.393410in}}{\pgfqpoint{1.264788in}{1.400777in}}%
\pgfpathcurveto{\pgfqpoint{1.264788in}{1.408144in}}{\pgfqpoint{1.261861in}{1.415210in}}{\pgfqpoint{1.256652in}{1.420419in}}%
\pgfpathcurveto{\pgfqpoint{1.251443in}{1.425628in}}{\pgfqpoint{1.244377in}{1.428555in}}{\pgfqpoint{1.237010in}{1.428555in}}%
\pgfpathcurveto{\pgfqpoint{1.229643in}{1.428555in}}{\pgfqpoint{1.222577in}{1.425628in}}{\pgfqpoint{1.217368in}{1.420419in}}%
\pgfpathcurveto{\pgfqpoint{1.212159in}{1.415210in}}{\pgfqpoint{1.209232in}{1.408144in}}{\pgfqpoint{1.209232in}{1.400777in}}%
\pgfpathcurveto{\pgfqpoint{1.209232in}{1.393410in}}{\pgfqpoint{1.212159in}{1.386344in}}{\pgfqpoint{1.217368in}{1.381135in}}%
\pgfpathcurveto{\pgfqpoint{1.222577in}{1.375926in}}{\pgfqpoint{1.229643in}{1.372999in}}{\pgfqpoint{1.237010in}{1.372999in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{1.372999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246433in}{2.925345in}}%
\pgfpathcurveto{\pgfqpoint{1.253800in}{2.925345in}}{\pgfqpoint{1.260866in}{2.928272in}}{\pgfqpoint{1.266075in}{2.933481in}}%
\pgfpathcurveto{\pgfqpoint{1.271284in}{2.938690in}}{\pgfqpoint{1.274211in}{2.945756in}}{\pgfqpoint{1.274211in}{2.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.274211in}{2.960490in}}{\pgfqpoint{1.271284in}{2.967556in}}{\pgfqpoint{1.266075in}{2.972765in}}%
\pgfpathcurveto{\pgfqpoint{1.260866in}{2.977974in}}{\pgfqpoint{1.253800in}{2.980901in}}{\pgfqpoint{1.246433in}{2.980901in}}%
\pgfpathcurveto{\pgfqpoint{1.239066in}{2.980901in}}{\pgfqpoint{1.232000in}{2.977974in}}{\pgfqpoint{1.226791in}{2.972765in}}%
\pgfpathcurveto{\pgfqpoint{1.221582in}{2.967556in}}{\pgfqpoint{1.218655in}{2.960490in}}{\pgfqpoint{1.218655in}{2.953123in}}%
\pgfpathcurveto{\pgfqpoint{1.218655in}{2.945756in}}{\pgfqpoint{1.221582in}{2.938690in}}{\pgfqpoint{1.226791in}{2.933481in}}%
\pgfpathcurveto{\pgfqpoint{1.232000in}{2.928272in}}{\pgfqpoint{1.239066in}{2.925345in}}{\pgfqpoint{1.246433in}{2.925345in}}%
\pgfpathlineto{\pgfqpoint{1.246433in}{2.925345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255856in}{0.864807in}}%
\pgfpathcurveto{\pgfqpoint{1.263222in}{0.864807in}}{\pgfqpoint{1.270288in}{0.867734in}}{\pgfqpoint{1.275497in}{0.872943in}}%
\pgfpathcurveto{\pgfqpoint{1.280706in}{0.878152in}}{\pgfqpoint{1.283633in}{0.885218in}}{\pgfqpoint{1.283633in}{0.892585in}}%
\pgfpathcurveto{\pgfqpoint{1.283633in}{0.899952in}}{\pgfqpoint{1.280706in}{0.907018in}}{\pgfqpoint{1.275497in}{0.912227in}}%
\pgfpathcurveto{\pgfqpoint{1.270288in}{0.917436in}}{\pgfqpoint{1.263222in}{0.920363in}}{\pgfqpoint{1.255856in}{0.920363in}}%
\pgfpathcurveto{\pgfqpoint{1.248489in}{0.920363in}}{\pgfqpoint{1.241423in}{0.917436in}}{\pgfqpoint{1.236214in}{0.912227in}}%
\pgfpathcurveto{\pgfqpoint{1.231005in}{0.907018in}}{\pgfqpoint{1.228078in}{0.899952in}}{\pgfqpoint{1.228078in}{0.892585in}}%
\pgfpathcurveto{\pgfqpoint{1.228078in}{0.885218in}}{\pgfqpoint{1.231005in}{0.878152in}}{\pgfqpoint{1.236214in}{0.872943in}}%
\pgfpathcurveto{\pgfqpoint{1.241423in}{0.867734in}}{\pgfqpoint{1.248489in}{0.864807in}}{\pgfqpoint{1.255856in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{1.255856in}{0.864807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.922414,0.813456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265278in}{2.427381in}}%
\pgfpathcurveto{\pgfqpoint{1.272645in}{2.427381in}}{\pgfqpoint{1.279711in}{2.430308in}}{\pgfqpoint{1.284920in}{2.435517in}}%
\pgfpathcurveto{\pgfqpoint{1.290129in}{2.440726in}}{\pgfqpoint{1.293056in}{2.447792in}}{\pgfqpoint{1.293056in}{2.455159in}}%
\pgfpathcurveto{\pgfqpoint{1.293056in}{2.462526in}}{\pgfqpoint{1.290129in}{2.469592in}}{\pgfqpoint{1.284920in}{2.474801in}}%
\pgfpathcurveto{\pgfqpoint{1.279711in}{2.480010in}}{\pgfqpoint{1.272645in}{2.482937in}}{\pgfqpoint{1.265278in}{2.482937in}}%
\pgfpathcurveto{\pgfqpoint{1.257912in}{2.482937in}}{\pgfqpoint{1.250846in}{2.480010in}}{\pgfqpoint{1.245636in}{2.474801in}}%
\pgfpathcurveto{\pgfqpoint{1.240427in}{2.469592in}}{\pgfqpoint{1.237501in}{2.462526in}}{\pgfqpoint{1.237501in}{2.455159in}}%
\pgfpathcurveto{\pgfqpoint{1.237501in}{2.447792in}}{\pgfqpoint{1.240427in}{2.440726in}}{\pgfqpoint{1.245636in}{2.435517in}}%
\pgfpathcurveto{\pgfqpoint{1.250846in}{2.430308in}}{\pgfqpoint{1.257912in}{2.427381in}}{\pgfqpoint{1.265278in}{2.427381in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{2.427381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284124in}{1.683009in}}%
\pgfpathcurveto{\pgfqpoint{1.291491in}{1.683009in}}{\pgfqpoint{1.298557in}{1.685936in}}{\pgfqpoint{1.303766in}{1.691145in}}%
\pgfpathcurveto{\pgfqpoint{1.308975in}{1.696354in}}{\pgfqpoint{1.311902in}{1.703420in}}{\pgfqpoint{1.311902in}{1.710787in}}%
\pgfpathcurveto{\pgfqpoint{1.311902in}{1.718153in}}{\pgfqpoint{1.308975in}{1.725219in}}{\pgfqpoint{1.303766in}{1.730429in}}%
\pgfpathcurveto{\pgfqpoint{1.298557in}{1.735638in}}{\pgfqpoint{1.291491in}{1.738564in}}{\pgfqpoint{1.284124in}{1.738564in}}%
\pgfpathcurveto{\pgfqpoint{1.276757in}{1.738564in}}{\pgfqpoint{1.269691in}{1.735638in}}{\pgfqpoint{1.264482in}{1.730429in}}%
\pgfpathcurveto{\pgfqpoint{1.259273in}{1.725219in}}{\pgfqpoint{1.256346in}{1.718153in}}{\pgfqpoint{1.256346in}{1.710787in}}%
\pgfpathcurveto{\pgfqpoint{1.256346in}{1.703420in}}{\pgfqpoint{1.259273in}{1.696354in}}{\pgfqpoint{1.264482in}{1.691145in}}%
\pgfpathcurveto{\pgfqpoint{1.269691in}{1.685936in}}{\pgfqpoint{1.276757in}{1.683009in}}{\pgfqpoint{1.284124in}{1.683009in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{1.683009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{1.482364in}}%
\pgfpathcurveto{\pgfqpoint{1.300913in}{1.482364in}}{\pgfqpoint{1.307979in}{1.485291in}}{\pgfqpoint{1.313189in}{1.490500in}}%
\pgfpathcurveto{\pgfqpoint{1.318398in}{1.495709in}}{\pgfqpoint{1.321324in}{1.502775in}}{\pgfqpoint{1.321324in}{1.510142in}}%
\pgfpathcurveto{\pgfqpoint{1.321324in}{1.517509in}}{\pgfqpoint{1.318398in}{1.524575in}}{\pgfqpoint{1.313189in}{1.529784in}}%
\pgfpathcurveto{\pgfqpoint{1.307979in}{1.534993in}}{\pgfqpoint{1.300913in}{1.537920in}}{\pgfqpoint{1.293547in}{1.537920in}}%
\pgfpathcurveto{\pgfqpoint{1.286180in}{1.537920in}}{\pgfqpoint{1.279114in}{1.534993in}}{\pgfqpoint{1.273905in}{1.529784in}}%
\pgfpathcurveto{\pgfqpoint{1.268696in}{1.524575in}}{\pgfqpoint{1.265769in}{1.517509in}}{\pgfqpoint{1.265769in}{1.510142in}}%
\pgfpathcurveto{\pgfqpoint{1.265769in}{1.502775in}}{\pgfqpoint{1.268696in}{1.495709in}}{\pgfqpoint{1.273905in}{1.490500in}}%
\pgfpathcurveto{\pgfqpoint{1.279114in}{1.485291in}}{\pgfqpoint{1.286180in}{1.482364in}}{\pgfqpoint{1.293547in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{1.482364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359400,0.565013,0.759938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302969in}{2.691338in}}%
\pgfpathcurveto{\pgfqpoint{1.310336in}{2.691338in}}{\pgfqpoint{1.317402in}{2.694265in}}{\pgfqpoint{1.322611in}{2.699474in}}%
\pgfpathcurveto{\pgfqpoint{1.327820in}{2.704683in}}{\pgfqpoint{1.330747in}{2.711749in}}{\pgfqpoint{1.330747in}{2.719116in}}%
\pgfpathcurveto{\pgfqpoint{1.330747in}{2.726483in}}{\pgfqpoint{1.327820in}{2.733549in}}{\pgfqpoint{1.322611in}{2.738758in}}%
\pgfpathcurveto{\pgfqpoint{1.317402in}{2.743967in}}{\pgfqpoint{1.310336in}{2.746894in}}{\pgfqpoint{1.302969in}{2.746894in}}%
\pgfpathcurveto{\pgfqpoint{1.295603in}{2.746894in}}{\pgfqpoint{1.288537in}{2.743967in}}{\pgfqpoint{1.283328in}{2.738758in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.733549in}}{\pgfqpoint{1.275192in}{2.726483in}}{\pgfqpoint{1.275192in}{2.719116in}}%
\pgfpathcurveto{\pgfqpoint{1.275192in}{2.711749in}}{\pgfqpoint{1.278119in}{2.704683in}}{\pgfqpoint{1.283328in}{2.699474in}}%
\pgfpathcurveto{\pgfqpoint{1.288537in}{2.694265in}}{\pgfqpoint{1.295603in}{2.691338in}}{\pgfqpoint{1.302969in}{2.691338in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{2.691338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515340,0.722953,0.843906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312392in}{3.022113in}}%
\pgfpathcurveto{\pgfqpoint{1.319759in}{3.022113in}}{\pgfqpoint{1.326825in}{3.025039in}}{\pgfqpoint{1.332034in}{3.030248in}}%
\pgfpathcurveto{\pgfqpoint{1.337243in}{3.035458in}}{\pgfqpoint{1.340170in}{3.042524in}}{\pgfqpoint{1.340170in}{3.049890in}}%
\pgfpathcurveto{\pgfqpoint{1.340170in}{3.057257in}}{\pgfqpoint{1.337243in}{3.064323in}}{\pgfqpoint{1.332034in}{3.069532in}}%
\pgfpathcurveto{\pgfqpoint{1.326825in}{3.074741in}}{\pgfqpoint{1.319759in}{3.077668in}}{\pgfqpoint{1.312392in}{3.077668in}}%
\pgfpathcurveto{\pgfqpoint{1.305026in}{3.077668in}}{\pgfqpoint{1.297960in}{3.074741in}}{\pgfqpoint{1.292750in}{3.069532in}}%
\pgfpathcurveto{\pgfqpoint{1.287541in}{3.064323in}}{\pgfqpoint{1.284615in}{3.057257in}}{\pgfqpoint{1.284615in}{3.049890in}}%
\pgfpathcurveto{\pgfqpoint{1.284615in}{3.042524in}}{\pgfqpoint{1.287541in}{3.035458in}}{\pgfqpoint{1.292750in}{3.030248in}}%
\pgfpathcurveto{\pgfqpoint{1.297960in}{3.025039in}}{\pgfqpoint{1.305026in}{3.022113in}}{\pgfqpoint{1.312392in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{3.022113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321815in}{1.218368in}}%
\pgfpathcurveto{\pgfqpoint{1.329182in}{1.218368in}}{\pgfqpoint{1.336248in}{1.221295in}}{\pgfqpoint{1.341457in}{1.226504in}}%
\pgfpathcurveto{\pgfqpoint{1.346666in}{1.231713in}}{\pgfqpoint{1.349593in}{1.238779in}}{\pgfqpoint{1.349593in}{1.246146in}}%
\pgfpathcurveto{\pgfqpoint{1.349593in}{1.253513in}}{\pgfqpoint{1.346666in}{1.260579in}}{\pgfqpoint{1.341457in}{1.265788in}}%
\pgfpathcurveto{\pgfqpoint{1.336248in}{1.270997in}}{\pgfqpoint{1.329182in}{1.273924in}}{\pgfqpoint{1.321815in}{1.273924in}}%
\pgfpathcurveto{\pgfqpoint{1.314448in}{1.273924in}}{\pgfqpoint{1.307382in}{1.270997in}}{\pgfqpoint{1.302173in}{1.265788in}}%
\pgfpathcurveto{\pgfqpoint{1.296964in}{1.260579in}}{\pgfqpoint{1.294037in}{1.253513in}}{\pgfqpoint{1.294037in}{1.246146in}}%
\pgfpathcurveto{\pgfqpoint{1.294037in}{1.238779in}}{\pgfqpoint{1.296964in}{1.231713in}}{\pgfqpoint{1.302173in}{1.226504in}}%
\pgfpathcurveto{\pgfqpoint{1.307382in}{1.221295in}}{\pgfqpoint{1.314448in}{1.218368in}}{\pgfqpoint{1.321815in}{1.218368in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.218368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331238in}{1.491705in}}%
\pgfpathcurveto{\pgfqpoint{1.338605in}{1.491705in}}{\pgfqpoint{1.345671in}{1.494632in}}{\pgfqpoint{1.350880in}{1.499841in}}%
\pgfpathcurveto{\pgfqpoint{1.356089in}{1.505050in}}{\pgfqpoint{1.359016in}{1.512116in}}{\pgfqpoint{1.359016in}{1.519483in}}%
\pgfpathcurveto{\pgfqpoint{1.359016in}{1.526849in}}{\pgfqpoint{1.356089in}{1.533915in}}{\pgfqpoint{1.350880in}{1.539125in}}%
\pgfpathcurveto{\pgfqpoint{1.345671in}{1.544334in}}{\pgfqpoint{1.338605in}{1.547260in}}{\pgfqpoint{1.331238in}{1.547260in}}%
\pgfpathcurveto{\pgfqpoint{1.323871in}{1.547260in}}{\pgfqpoint{1.316805in}{1.544334in}}{\pgfqpoint{1.311596in}{1.539125in}}%
\pgfpathcurveto{\pgfqpoint{1.306387in}{1.533915in}}{\pgfqpoint{1.303460in}{1.526849in}}{\pgfqpoint{1.303460in}{1.519483in}}%
\pgfpathcurveto{\pgfqpoint{1.303460in}{1.512116in}}{\pgfqpoint{1.306387in}{1.505050in}}{\pgfqpoint{1.311596in}{1.499841in}}%
\pgfpathcurveto{\pgfqpoint{1.316805in}{1.494632in}}{\pgfqpoint{1.323871in}{1.491705in}}{\pgfqpoint{1.331238in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.491705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340661in}{2.979751in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{2.979751in}}{\pgfqpoint{1.355093in}{2.982678in}}{\pgfqpoint{1.360303in}{2.987887in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{2.993096in}}{\pgfqpoint{1.368438in}{3.000162in}}{\pgfqpoint{1.368438in}{3.007528in}}%
\pgfpathcurveto{\pgfqpoint{1.368438in}{3.014895in}}{\pgfqpoint{1.365512in}{3.021961in}}{\pgfqpoint{1.360303in}{3.027170in}}%
\pgfpathcurveto{\pgfqpoint{1.355093in}{3.032379in}}{\pgfqpoint{1.348027in}{3.035306in}}{\pgfqpoint{1.340661in}{3.035306in}}%
\pgfpathcurveto{\pgfqpoint{1.333294in}{3.035306in}}{\pgfqpoint{1.326228in}{3.032379in}}{\pgfqpoint{1.321019in}{3.027170in}}%
\pgfpathcurveto{\pgfqpoint{1.315810in}{3.021961in}}{\pgfqpoint{1.312883in}{3.014895in}}{\pgfqpoint{1.312883in}{3.007528in}}%
\pgfpathcurveto{\pgfqpoint{1.312883in}{3.000162in}}{\pgfqpoint{1.315810in}{2.993096in}}{\pgfqpoint{1.321019in}{2.987887in}}%
\pgfpathcurveto{\pgfqpoint{1.326228in}{2.982678in}}{\pgfqpoint{1.333294in}{2.979751in}}{\pgfqpoint{1.340661in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{1.340661in}{2.979751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350083in}{1.976280in}}%
\pgfpathcurveto{\pgfqpoint{1.357450in}{1.976280in}}{\pgfqpoint{1.364516in}{1.979207in}}{\pgfqpoint{1.369725in}{1.984416in}}%
\pgfpathcurveto{\pgfqpoint{1.374934in}{1.989625in}}{\pgfqpoint{1.377861in}{1.996691in}}{\pgfqpoint{1.377861in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{1.377861in}{2.011425in}}{\pgfqpoint{1.374934in}{2.018491in}}{\pgfqpoint{1.369725in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{1.364516in}{2.028909in}}{\pgfqpoint{1.357450in}{2.031836in}}{\pgfqpoint{1.350083in}{2.031836in}}%
\pgfpathcurveto{\pgfqpoint{1.342717in}{2.031836in}}{\pgfqpoint{1.335651in}{2.028909in}}{\pgfqpoint{1.330442in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{1.325233in}{2.018491in}}{\pgfqpoint{1.322306in}{2.011425in}}{\pgfqpoint{1.322306in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{1.322306in}{1.996691in}}{\pgfqpoint{1.325233in}{1.989625in}}{\pgfqpoint{1.330442in}{1.984416in}}%
\pgfpathcurveto{\pgfqpoint{1.335651in}{1.979207in}}{\pgfqpoint{1.342717in}{1.976280in}}{\pgfqpoint{1.350083in}{1.976280in}}%
\pgfpathlineto{\pgfqpoint{1.350083in}{1.976280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359506in}{1.553257in}}%
\pgfpathcurveto{\pgfqpoint{1.366873in}{1.553257in}}{\pgfqpoint{1.373939in}{1.556184in}}{\pgfqpoint{1.379148in}{1.561393in}}%
\pgfpathcurveto{\pgfqpoint{1.384357in}{1.566602in}}{\pgfqpoint{1.387284in}{1.573668in}}{\pgfqpoint{1.387284in}{1.581035in}}%
\pgfpathcurveto{\pgfqpoint{1.387284in}{1.588402in}}{\pgfqpoint{1.384357in}{1.595468in}}{\pgfqpoint{1.379148in}{1.600677in}}%
\pgfpathcurveto{\pgfqpoint{1.373939in}{1.605886in}}{\pgfqpoint{1.366873in}{1.608813in}}{\pgfqpoint{1.359506in}{1.608813in}}%
\pgfpathcurveto{\pgfqpoint{1.352139in}{1.608813in}}{\pgfqpoint{1.345073in}{1.605886in}}{\pgfqpoint{1.339864in}{1.600677in}}%
\pgfpathcurveto{\pgfqpoint{1.334655in}{1.595468in}}{\pgfqpoint{1.331728in}{1.588402in}}{\pgfqpoint{1.331728in}{1.581035in}}%
\pgfpathcurveto{\pgfqpoint{1.331728in}{1.573668in}}{\pgfqpoint{1.334655in}{1.566602in}}{\pgfqpoint{1.339864in}{1.561393in}}%
\pgfpathcurveto{\pgfqpoint{1.345073in}{1.556184in}}{\pgfqpoint{1.352139in}{1.553257in}}{\pgfqpoint{1.359506in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{1.553257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368929in}{1.753564in}}%
\pgfpathcurveto{\pgfqpoint{1.376296in}{1.753564in}}{\pgfqpoint{1.383362in}{1.756491in}}{\pgfqpoint{1.388571in}{1.761700in}}%
\pgfpathcurveto{\pgfqpoint{1.393780in}{1.766909in}}{\pgfqpoint{1.396707in}{1.773975in}}{\pgfqpoint{1.396707in}{1.781342in}}%
\pgfpathcurveto{\pgfqpoint{1.396707in}{1.788709in}}{\pgfqpoint{1.393780in}{1.795775in}}{\pgfqpoint{1.388571in}{1.800984in}}%
\pgfpathcurveto{\pgfqpoint{1.383362in}{1.806193in}}{\pgfqpoint{1.376296in}{1.809120in}}{\pgfqpoint{1.368929in}{1.809120in}}%
\pgfpathcurveto{\pgfqpoint{1.361562in}{1.809120in}}{\pgfqpoint{1.354496in}{1.806193in}}{\pgfqpoint{1.349287in}{1.800984in}}%
\pgfpathcurveto{\pgfqpoint{1.344078in}{1.795775in}}{\pgfqpoint{1.341151in}{1.788709in}}{\pgfqpoint{1.341151in}{1.781342in}}%
\pgfpathcurveto{\pgfqpoint{1.341151in}{1.773975in}}{\pgfqpoint{1.344078in}{1.766909in}}{\pgfqpoint{1.349287in}{1.761700in}}%
\pgfpathcurveto{\pgfqpoint{1.354496in}{1.756491in}}{\pgfqpoint{1.361562in}{1.753564in}}{\pgfqpoint{1.368929in}{1.753564in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{1.753564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773087,0.896578,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387775in}{2.645146in}}%
\pgfpathcurveto{\pgfqpoint{1.395141in}{2.645146in}}{\pgfqpoint{1.402207in}{2.648072in}}{\pgfqpoint{1.407416in}{2.653282in}}%
\pgfpathcurveto{\pgfqpoint{1.412626in}{2.658491in}}{\pgfqpoint{1.415552in}{2.665557in}}{\pgfqpoint{1.415552in}{2.672923in}}%
\pgfpathcurveto{\pgfqpoint{1.415552in}{2.680290in}}{\pgfqpoint{1.412626in}{2.687356in}}{\pgfqpoint{1.407416in}{2.692565in}}%
\pgfpathcurveto{\pgfqpoint{1.402207in}{2.697774in}}{\pgfqpoint{1.395141in}{2.700701in}}{\pgfqpoint{1.387775in}{2.700701in}}%
\pgfpathcurveto{\pgfqpoint{1.380408in}{2.700701in}}{\pgfqpoint{1.373342in}{2.697774in}}{\pgfqpoint{1.368133in}{2.692565in}}%
\pgfpathcurveto{\pgfqpoint{1.362924in}{2.687356in}}{\pgfqpoint{1.359997in}{2.680290in}}{\pgfqpoint{1.359997in}{2.672923in}}%
\pgfpathcurveto{\pgfqpoint{1.359997in}{2.665557in}}{\pgfqpoint{1.362924in}{2.658491in}}{\pgfqpoint{1.368133in}{2.653282in}}%
\pgfpathcurveto{\pgfqpoint{1.373342in}{2.648072in}}{\pgfqpoint{1.380408in}{2.645146in}}{\pgfqpoint{1.387775in}{2.645146in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{2.645146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397197in}{1.476818in}}%
\pgfpathcurveto{\pgfqpoint{1.404564in}{1.476818in}}{\pgfqpoint{1.411630in}{1.479744in}}{\pgfqpoint{1.416839in}{1.484954in}}%
\pgfpathcurveto{\pgfqpoint{1.422048in}{1.490163in}}{\pgfqpoint{1.424975in}{1.497229in}}{\pgfqpoint{1.424975in}{1.504595in}}%
\pgfpathcurveto{\pgfqpoint{1.424975in}{1.511962in}}{\pgfqpoint{1.422048in}{1.519028in}}{\pgfqpoint{1.416839in}{1.524237in}}%
\pgfpathcurveto{\pgfqpoint{1.411630in}{1.529446in}}{\pgfqpoint{1.404564in}{1.532373in}}{\pgfqpoint{1.397197in}{1.532373in}}%
\pgfpathcurveto{\pgfqpoint{1.389831in}{1.532373in}}{\pgfqpoint{1.382765in}{1.529446in}}{\pgfqpoint{1.377556in}{1.524237in}}%
\pgfpathcurveto{\pgfqpoint{1.372346in}{1.519028in}}{\pgfqpoint{1.369420in}{1.511962in}}{\pgfqpoint{1.369420in}{1.504595in}}%
\pgfpathcurveto{\pgfqpoint{1.369420in}{1.497229in}}{\pgfqpoint{1.372346in}{1.490163in}}{\pgfqpoint{1.377556in}{1.484954in}}%
\pgfpathcurveto{\pgfqpoint{1.382765in}{1.479744in}}{\pgfqpoint{1.389831in}{1.476818in}}{\pgfqpoint{1.397197in}{1.476818in}}%
\pgfpathlineto{\pgfqpoint{1.397197in}{1.476818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406620in}{1.480752in}}%
\pgfpathcurveto{\pgfqpoint{1.413987in}{1.480752in}}{\pgfqpoint{1.421053in}{1.483679in}}{\pgfqpoint{1.426262in}{1.488888in}}%
\pgfpathcurveto{\pgfqpoint{1.431471in}{1.494097in}}{\pgfqpoint{1.434398in}{1.501163in}}{\pgfqpoint{1.434398in}{1.508529in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{1.515896in}}{\pgfqpoint{1.431471in}{1.522962in}}{\pgfqpoint{1.426262in}{1.528171in}}%
\pgfpathcurveto{\pgfqpoint{1.421053in}{1.533380in}}{\pgfqpoint{1.413987in}{1.536307in}}{\pgfqpoint{1.406620in}{1.536307in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{1.536307in}}{\pgfqpoint{1.392187in}{1.533380in}}{\pgfqpoint{1.386978in}{1.528171in}}%
\pgfpathcurveto{\pgfqpoint{1.381769in}{1.522962in}}{\pgfqpoint{1.378842in}{1.515896in}}{\pgfqpoint{1.378842in}{1.508529in}}%
\pgfpathcurveto{\pgfqpoint{1.378842in}{1.501163in}}{\pgfqpoint{1.381769in}{1.494097in}}{\pgfqpoint{1.386978in}{1.488888in}}%
\pgfpathcurveto{\pgfqpoint{1.392187in}{1.483679in}}{\pgfqpoint{1.399253in}{1.480752in}}{\pgfqpoint{1.406620in}{1.480752in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.480752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414764,0.631142,0.793772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416043in}{2.612149in}}%
\pgfpathcurveto{\pgfqpoint{1.423410in}{2.612149in}}{\pgfqpoint{1.430476in}{2.615076in}}{\pgfqpoint{1.435685in}{2.620285in}}%
\pgfpathcurveto{\pgfqpoint{1.440894in}{2.625494in}}{\pgfqpoint{1.443821in}{2.632560in}}{\pgfqpoint{1.443821in}{2.639927in}}%
\pgfpathcurveto{\pgfqpoint{1.443821in}{2.647294in}}{\pgfqpoint{1.440894in}{2.654360in}}{\pgfqpoint{1.435685in}{2.659569in}}%
\pgfpathcurveto{\pgfqpoint{1.430476in}{2.664778in}}{\pgfqpoint{1.423410in}{2.667705in}}{\pgfqpoint{1.416043in}{2.667705in}}%
\pgfpathcurveto{\pgfqpoint{1.408676in}{2.667705in}}{\pgfqpoint{1.401610in}{2.664778in}}{\pgfqpoint{1.396401in}{2.659569in}}%
\pgfpathcurveto{\pgfqpoint{1.391192in}{2.654360in}}{\pgfqpoint{1.388265in}{2.647294in}}{\pgfqpoint{1.388265in}{2.639927in}}%
\pgfpathcurveto{\pgfqpoint{1.388265in}{2.632560in}}{\pgfqpoint{1.391192in}{2.625494in}}{\pgfqpoint{1.396401in}{2.620285in}}%
\pgfpathcurveto{\pgfqpoint{1.401610in}{2.615076in}}{\pgfqpoint{1.408676in}{2.612149in}}{\pgfqpoint{1.416043in}{2.612149in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{2.612149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.571626,0.763322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425466in}{3.300411in}}%
\pgfpathcurveto{\pgfqpoint{1.432833in}{3.300411in}}{\pgfqpoint{1.439899in}{3.303338in}}{\pgfqpoint{1.445108in}{3.308547in}}%
\pgfpathcurveto{\pgfqpoint{1.450317in}{3.313756in}}{\pgfqpoint{1.453244in}{3.320822in}}{\pgfqpoint{1.453244in}{3.328189in}}%
\pgfpathcurveto{\pgfqpoint{1.453244in}{3.335556in}}{\pgfqpoint{1.450317in}{3.342622in}}{\pgfqpoint{1.445108in}{3.347831in}}%
\pgfpathcurveto{\pgfqpoint{1.439899in}{3.353040in}}{\pgfqpoint{1.432833in}{3.355967in}}{\pgfqpoint{1.425466in}{3.355967in}}%
\pgfpathcurveto{\pgfqpoint{1.418099in}{3.355967in}}{\pgfqpoint{1.411033in}{3.353040in}}{\pgfqpoint{1.405824in}{3.347831in}}%
\pgfpathcurveto{\pgfqpoint{1.400615in}{3.342622in}}{\pgfqpoint{1.397688in}{3.335556in}}{\pgfqpoint{1.397688in}{3.328189in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{3.320822in}}{\pgfqpoint{1.400615in}{3.313756in}}{\pgfqpoint{1.405824in}{3.308547in}}%
\pgfpathcurveto{\pgfqpoint{1.411033in}{3.303338in}}{\pgfqpoint{1.418099in}{3.300411in}}{\pgfqpoint{1.425466in}{3.300411in}}%
\pgfpathlineto{\pgfqpoint{1.425466in}{3.300411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434889in}{1.419353in}}%
\pgfpathcurveto{\pgfqpoint{1.442255in}{1.419353in}}{\pgfqpoint{1.449321in}{1.422280in}}{\pgfqpoint{1.454530in}{1.427489in}}%
\pgfpathcurveto{\pgfqpoint{1.459739in}{1.432698in}}{\pgfqpoint{1.462666in}{1.439764in}}{\pgfqpoint{1.462666in}{1.447130in}}%
\pgfpathcurveto{\pgfqpoint{1.462666in}{1.454497in}}{\pgfqpoint{1.459739in}{1.461563in}}{\pgfqpoint{1.454530in}{1.466772in}}%
\pgfpathcurveto{\pgfqpoint{1.449321in}{1.471981in}}{\pgfqpoint{1.442255in}{1.474908in}}{\pgfqpoint{1.434889in}{1.474908in}}%
\pgfpathcurveto{\pgfqpoint{1.427522in}{1.474908in}}{\pgfqpoint{1.420456in}{1.471981in}}{\pgfqpoint{1.415247in}{1.466772in}}%
\pgfpathcurveto{\pgfqpoint{1.410038in}{1.461563in}}{\pgfqpoint{1.407111in}{1.454497in}}{\pgfqpoint{1.407111in}{1.447130in}}%
\pgfpathcurveto{\pgfqpoint{1.407111in}{1.439764in}}{\pgfqpoint{1.410038in}{1.432698in}}{\pgfqpoint{1.415247in}{1.427489in}}%
\pgfpathcurveto{\pgfqpoint{1.420456in}{1.422280in}}{\pgfqpoint{1.427522in}{1.419353in}}{\pgfqpoint{1.434889in}{1.419353in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{1.419353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453734in}{2.727907in}}%
\pgfpathcurveto{\pgfqpoint{1.461101in}{2.727907in}}{\pgfqpoint{1.468167in}{2.730834in}}{\pgfqpoint{1.473376in}{2.736043in}}%
\pgfpathcurveto{\pgfqpoint{1.478585in}{2.741252in}}{\pgfqpoint{1.481512in}{2.748318in}}{\pgfqpoint{1.481512in}{2.755685in}}%
\pgfpathcurveto{\pgfqpoint{1.481512in}{2.763052in}}{\pgfqpoint{1.478585in}{2.770118in}}{\pgfqpoint{1.473376in}{2.775327in}}%
\pgfpathcurveto{\pgfqpoint{1.468167in}{2.780536in}}{\pgfqpoint{1.461101in}{2.783463in}}{\pgfqpoint{1.453734in}{2.783463in}}%
\pgfpathcurveto{\pgfqpoint{1.446367in}{2.783463in}}{\pgfqpoint{1.439301in}{2.780536in}}{\pgfqpoint{1.434092in}{2.775327in}}%
\pgfpathcurveto{\pgfqpoint{1.428883in}{2.770118in}}{\pgfqpoint{1.425956in}{2.763052in}}{\pgfqpoint{1.425956in}{2.755685in}}%
\pgfpathcurveto{\pgfqpoint{1.425956in}{2.748318in}}{\pgfqpoint{1.428883in}{2.741252in}}{\pgfqpoint{1.434092in}{2.736043in}}%
\pgfpathcurveto{\pgfqpoint{1.439301in}{2.730834in}}{\pgfqpoint{1.446367in}{2.727907in}}{\pgfqpoint{1.453734in}{2.727907in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{2.727907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476586,0.689735,0.825452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463157in}{2.965332in}}%
\pgfpathcurveto{\pgfqpoint{1.470524in}{2.965332in}}{\pgfqpoint{1.477590in}{2.968259in}}{\pgfqpoint{1.482799in}{2.973468in}}%
\pgfpathcurveto{\pgfqpoint{1.488008in}{2.978677in}}{\pgfqpoint{1.490935in}{2.985743in}}{\pgfqpoint{1.490935in}{2.993109in}}%
\pgfpathcurveto{\pgfqpoint{1.490935in}{3.000476in}}{\pgfqpoint{1.488008in}{3.007542in}}{\pgfqpoint{1.482799in}{3.012751in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{3.017960in}}{\pgfqpoint{1.470524in}{3.020887in}}{\pgfqpoint{1.463157in}{3.020887in}}%
\pgfpathcurveto{\pgfqpoint{1.455790in}{3.020887in}}{\pgfqpoint{1.448724in}{3.017960in}}{\pgfqpoint{1.443515in}{3.012751in}}%
\pgfpathcurveto{\pgfqpoint{1.438306in}{3.007542in}}{\pgfqpoint{1.435379in}{3.000476in}}{\pgfqpoint{1.435379in}{2.993109in}}%
\pgfpathcurveto{\pgfqpoint{1.435379in}{2.985743in}}{\pgfqpoint{1.438306in}{2.978677in}}{\pgfqpoint{1.443515in}{2.973468in}}%
\pgfpathcurveto{\pgfqpoint{1.448724in}{2.968259in}}{\pgfqpoint{1.455790in}{2.965332in}}{\pgfqpoint{1.463157in}{2.965332in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{2.965332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472580in}{2.012602in}}%
\pgfpathcurveto{\pgfqpoint{1.479946in}{2.012602in}}{\pgfqpoint{1.487012in}{2.015529in}}{\pgfqpoint{1.492222in}{2.020738in}}%
\pgfpathcurveto{\pgfqpoint{1.497431in}{2.025947in}}{\pgfqpoint{1.500357in}{2.033013in}}{\pgfqpoint{1.500357in}{2.040380in}}%
\pgfpathcurveto{\pgfqpoint{1.500357in}{2.047747in}}{\pgfqpoint{1.497431in}{2.054813in}}{\pgfqpoint{1.492222in}{2.060022in}}%
\pgfpathcurveto{\pgfqpoint{1.487012in}{2.065231in}}{\pgfqpoint{1.479946in}{2.068158in}}{\pgfqpoint{1.472580in}{2.068158in}}%
\pgfpathcurveto{\pgfqpoint{1.465213in}{2.068158in}}{\pgfqpoint{1.458147in}{2.065231in}}{\pgfqpoint{1.452938in}{2.060022in}}%
\pgfpathcurveto{\pgfqpoint{1.447729in}{2.054813in}}{\pgfqpoint{1.444802in}{2.047747in}}{\pgfqpoint{1.444802in}{2.040380in}}%
\pgfpathcurveto{\pgfqpoint{1.444802in}{2.033013in}}{\pgfqpoint{1.447729in}{2.025947in}}{\pgfqpoint{1.452938in}{2.020738in}}%
\pgfpathcurveto{\pgfqpoint{1.458147in}{2.015529in}}{\pgfqpoint{1.465213in}{2.012602in}}{\pgfqpoint{1.472580in}{2.012602in}}%
\pgfpathlineto{\pgfqpoint{1.472580in}{2.012602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482002in}{1.941075in}}%
\pgfpathcurveto{\pgfqpoint{1.489369in}{1.941075in}}{\pgfqpoint{1.496435in}{1.944002in}}{\pgfqpoint{1.501644in}{1.949211in}}%
\pgfpathcurveto{\pgfqpoint{1.506853in}{1.954420in}}{\pgfqpoint{1.509780in}{1.961486in}}{\pgfqpoint{1.509780in}{1.968853in}}%
\pgfpathcurveto{\pgfqpoint{1.509780in}{1.976219in}}{\pgfqpoint{1.506853in}{1.983285in}}{\pgfqpoint{1.501644in}{1.988494in}}%
\pgfpathcurveto{\pgfqpoint{1.496435in}{1.993704in}}{\pgfqpoint{1.489369in}{1.996630in}}{\pgfqpoint{1.482002in}{1.996630in}}%
\pgfpathcurveto{\pgfqpoint{1.474636in}{1.996630in}}{\pgfqpoint{1.467570in}{1.993704in}}{\pgfqpoint{1.462361in}{1.988494in}}%
\pgfpathcurveto{\pgfqpoint{1.457152in}{1.983285in}}{\pgfqpoint{1.454225in}{1.976219in}}{\pgfqpoint{1.454225in}{1.968853in}}%
\pgfpathcurveto{\pgfqpoint{1.454225in}{1.961486in}}{\pgfqpoint{1.457152in}{1.954420in}}{\pgfqpoint{1.462361in}{1.949211in}}%
\pgfpathcurveto{\pgfqpoint{1.467570in}{1.944002in}}{\pgfqpoint{1.474636in}{1.941075in}}{\pgfqpoint{1.482002in}{1.941075in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{1.941075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491425in}{1.981001in}}%
\pgfpathcurveto{\pgfqpoint{1.498792in}{1.981001in}}{\pgfqpoint{1.505858in}{1.983928in}}{\pgfqpoint{1.511067in}{1.989137in}}%
\pgfpathcurveto{\pgfqpoint{1.516276in}{1.994346in}}{\pgfqpoint{1.519203in}{2.001412in}}{\pgfqpoint{1.519203in}{2.008779in}}%
\pgfpathcurveto{\pgfqpoint{1.519203in}{2.016146in}}{\pgfqpoint{1.516276in}{2.023212in}}{\pgfqpoint{1.511067in}{2.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.505858in}{2.033630in}}{\pgfqpoint{1.498792in}{2.036557in}}{\pgfqpoint{1.491425in}{2.036557in}}%
\pgfpathcurveto{\pgfqpoint{1.484059in}{2.036557in}}{\pgfqpoint{1.476992in}{2.033630in}}{\pgfqpoint{1.471783in}{2.028421in}}%
\pgfpathcurveto{\pgfqpoint{1.466574in}{2.023212in}}{\pgfqpoint{1.463647in}{2.016146in}}{\pgfqpoint{1.463647in}{2.008779in}}%
\pgfpathcurveto{\pgfqpoint{1.463647in}{2.001412in}}{\pgfqpoint{1.466574in}{1.994346in}}{\pgfqpoint{1.471783in}{1.989137in}}%
\pgfpathcurveto{\pgfqpoint{1.476992in}{1.983928in}}{\pgfqpoint{1.484059in}{1.981001in}}{\pgfqpoint{1.491425in}{1.981001in}}%
\pgfpathlineto{\pgfqpoint{1.491425in}{1.981001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.752941,0.448366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500848in}{1.413633in}}%
\pgfpathcurveto{\pgfqpoint{1.508215in}{1.413633in}}{\pgfqpoint{1.515281in}{1.416559in}}{\pgfqpoint{1.520490in}{1.421769in}}%
\pgfpathcurveto{\pgfqpoint{1.525699in}{1.426978in}}{\pgfqpoint{1.528626in}{1.434044in}}{\pgfqpoint{1.528626in}{1.441410in}}%
\pgfpathcurveto{\pgfqpoint{1.528626in}{1.448777in}}{\pgfqpoint{1.525699in}{1.455843in}}{\pgfqpoint{1.520490in}{1.461052in}}%
\pgfpathcurveto{\pgfqpoint{1.515281in}{1.466261in}}{\pgfqpoint{1.508215in}{1.469188in}}{\pgfqpoint{1.500848in}{1.469188in}}%
\pgfpathcurveto{\pgfqpoint{1.493481in}{1.469188in}}{\pgfqpoint{1.486415in}{1.466261in}}{\pgfqpoint{1.481206in}{1.461052in}}%
\pgfpathcurveto{\pgfqpoint{1.475997in}{1.455843in}}{\pgfqpoint{1.473070in}{1.448777in}}{\pgfqpoint{1.473070in}{1.441410in}}%
\pgfpathcurveto{\pgfqpoint{1.473070in}{1.434044in}}{\pgfqpoint{1.475997in}{1.426978in}}{\pgfqpoint{1.481206in}{1.421769in}}%
\pgfpathcurveto{\pgfqpoint{1.486415in}{1.416559in}}{\pgfqpoint{1.493481in}{1.413633in}}{\pgfqpoint{1.500848in}{1.413633in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.413633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510271in}{1.899324in}}%
\pgfpathcurveto{\pgfqpoint{1.517638in}{1.899324in}}{\pgfqpoint{1.524704in}{1.902250in}}{\pgfqpoint{1.529913in}{1.907460in}}%
\pgfpathcurveto{\pgfqpoint{1.535122in}{1.912669in}}{\pgfqpoint{1.538049in}{1.919735in}}{\pgfqpoint{1.538049in}{1.927101in}}%
\pgfpathcurveto{\pgfqpoint{1.538049in}{1.934468in}}{\pgfqpoint{1.535122in}{1.941534in}}{\pgfqpoint{1.529913in}{1.946743in}}%
\pgfpathcurveto{\pgfqpoint{1.524704in}{1.951952in}}{\pgfqpoint{1.517638in}{1.954879in}}{\pgfqpoint{1.510271in}{1.954879in}}%
\pgfpathcurveto{\pgfqpoint{1.502904in}{1.954879in}}{\pgfqpoint{1.495838in}{1.951952in}}{\pgfqpoint{1.490629in}{1.946743in}}%
\pgfpathcurveto{\pgfqpoint{1.485420in}{1.941534in}}{\pgfqpoint{1.482493in}{1.934468in}}{\pgfqpoint{1.482493in}{1.927101in}}%
\pgfpathcurveto{\pgfqpoint{1.482493in}{1.919735in}}{\pgfqpoint{1.485420in}{1.912669in}}{\pgfqpoint{1.490629in}{1.907460in}}%
\pgfpathcurveto{\pgfqpoint{1.495838in}{1.902250in}}{\pgfqpoint{1.502904in}{1.899324in}}{\pgfqpoint{1.510271in}{1.899324in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{1.899324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529116in}{1.852687in}}%
\pgfpathcurveto{\pgfqpoint{1.536483in}{1.852687in}}{\pgfqpoint{1.543549in}{1.855614in}}{\pgfqpoint{1.548758in}{1.860823in}}%
\pgfpathcurveto{\pgfqpoint{1.553967in}{1.866032in}}{\pgfqpoint{1.556894in}{1.873098in}}{\pgfqpoint{1.556894in}{1.880465in}}%
\pgfpathcurveto{\pgfqpoint{1.556894in}{1.887832in}}{\pgfqpoint{1.553967in}{1.894898in}}{\pgfqpoint{1.548758in}{1.900107in}}%
\pgfpathcurveto{\pgfqpoint{1.543549in}{1.905316in}}{\pgfqpoint{1.536483in}{1.908243in}}{\pgfqpoint{1.529116in}{1.908243in}}%
\pgfpathcurveto{\pgfqpoint{1.521750in}{1.908243in}}{\pgfqpoint{1.514684in}{1.905316in}}{\pgfqpoint{1.509475in}{1.900107in}}%
\pgfpathcurveto{\pgfqpoint{1.504265in}{1.894898in}}{\pgfqpoint{1.501339in}{1.887832in}}{\pgfqpoint{1.501339in}{1.880465in}}%
\pgfpathcurveto{\pgfqpoint{1.501339in}{1.873098in}}{\pgfqpoint{1.504265in}{1.866032in}}{\pgfqpoint{1.509475in}{1.860823in}}%
\pgfpathcurveto{\pgfqpoint{1.514684in}{1.855614in}}{\pgfqpoint{1.521750in}{1.852687in}}{\pgfqpoint{1.529116in}{1.852687in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{1.852687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.426990,0.684198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538539in}{2.928142in}}%
\pgfpathcurveto{\pgfqpoint{1.545906in}{2.928142in}}{\pgfqpoint{1.552972in}{2.931069in}}{\pgfqpoint{1.558181in}{2.936278in}}%
\pgfpathcurveto{\pgfqpoint{1.563390in}{2.941487in}}{\pgfqpoint{1.566317in}{2.948553in}}{\pgfqpoint{1.566317in}{2.955920in}}%
\pgfpathcurveto{\pgfqpoint{1.566317in}{2.963287in}}{\pgfqpoint{1.563390in}{2.970353in}}{\pgfqpoint{1.558181in}{2.975562in}}%
\pgfpathcurveto{\pgfqpoint{1.552972in}{2.980771in}}{\pgfqpoint{1.545906in}{2.983698in}}{\pgfqpoint{1.538539in}{2.983698in}}%
\pgfpathcurveto{\pgfqpoint{1.531172in}{2.983698in}}{\pgfqpoint{1.524106in}{2.980771in}}{\pgfqpoint{1.518897in}{2.975562in}}%
\pgfpathcurveto{\pgfqpoint{1.513688in}{2.970353in}}{\pgfqpoint{1.510761in}{2.963287in}}{\pgfqpoint{1.510761in}{2.955920in}}%
\pgfpathcurveto{\pgfqpoint{1.510761in}{2.948553in}}{\pgfqpoint{1.513688in}{2.941487in}}{\pgfqpoint{1.518897in}{2.936278in}}%
\pgfpathcurveto{\pgfqpoint{1.524106in}{2.931069in}}{\pgfqpoint{1.531172in}{2.928142in}}{\pgfqpoint{1.538539in}{2.928142in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{2.928142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547962in}{0.926941in}}%
\pgfpathcurveto{\pgfqpoint{1.555329in}{0.926941in}}{\pgfqpoint{1.562395in}{0.929868in}}{\pgfqpoint{1.567604in}{0.935077in}}%
\pgfpathcurveto{\pgfqpoint{1.572813in}{0.940286in}}{\pgfqpoint{1.575740in}{0.947352in}}{\pgfqpoint{1.575740in}{0.954719in}}%
\pgfpathcurveto{\pgfqpoint{1.575740in}{0.962085in}}{\pgfqpoint{1.572813in}{0.969151in}}{\pgfqpoint{1.567604in}{0.974360in}}%
\pgfpathcurveto{\pgfqpoint{1.562395in}{0.979569in}}{\pgfqpoint{1.555329in}{0.982496in}}{\pgfqpoint{1.547962in}{0.982496in}}%
\pgfpathcurveto{\pgfqpoint{1.540595in}{0.982496in}}{\pgfqpoint{1.533529in}{0.979569in}}{\pgfqpoint{1.528320in}{0.974360in}}%
\pgfpathcurveto{\pgfqpoint{1.523111in}{0.969151in}}{\pgfqpoint{1.520184in}{0.962085in}}{\pgfqpoint{1.520184in}{0.954719in}}%
\pgfpathcurveto{\pgfqpoint{1.520184in}{0.947352in}}{\pgfqpoint{1.523111in}{0.940286in}}{\pgfqpoint{1.528320in}{0.935077in}}%
\pgfpathcurveto{\pgfqpoint{1.533529in}{0.929868in}}{\pgfqpoint{1.540595in}{0.926941in}}{\pgfqpoint{1.547962in}{0.926941in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{0.926941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557385in}{0.894071in}}%
\pgfpathcurveto{\pgfqpoint{1.564752in}{0.894071in}}{\pgfqpoint{1.571818in}{0.896997in}}{\pgfqpoint{1.577027in}{0.902207in}}%
\pgfpathcurveto{\pgfqpoint{1.582236in}{0.907416in}}{\pgfqpoint{1.585163in}{0.914482in}}{\pgfqpoint{1.585163in}{0.921848in}}%
\pgfpathcurveto{\pgfqpoint{1.585163in}{0.929215in}}{\pgfqpoint{1.582236in}{0.936281in}}{\pgfqpoint{1.577027in}{0.941490in}}%
\pgfpathcurveto{\pgfqpoint{1.571818in}{0.946699in}}{\pgfqpoint{1.564752in}{0.949626in}}{\pgfqpoint{1.557385in}{0.949626in}}%
\pgfpathcurveto{\pgfqpoint{1.550018in}{0.949626in}}{\pgfqpoint{1.542952in}{0.946699in}}{\pgfqpoint{1.537743in}{0.941490in}}%
\pgfpathcurveto{\pgfqpoint{1.532534in}{0.936281in}}{\pgfqpoint{1.529607in}{0.929215in}}{\pgfqpoint{1.529607in}{0.921848in}}%
\pgfpathcurveto{\pgfqpoint{1.529607in}{0.914482in}}{\pgfqpoint{1.532534in}{0.907416in}}{\pgfqpoint{1.537743in}{0.902207in}}%
\pgfpathcurveto{\pgfqpoint{1.542952in}{0.896997in}}{\pgfqpoint{1.550018in}{0.894071in}}{\pgfqpoint{1.557385in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{0.894071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585653in}{2.035307in}}%
\pgfpathcurveto{\pgfqpoint{1.593020in}{2.035307in}}{\pgfqpoint{1.600086in}{2.038234in}}{\pgfqpoint{1.605295in}{2.043443in}}%
\pgfpathcurveto{\pgfqpoint{1.610504in}{2.048652in}}{\pgfqpoint{1.613431in}{2.055718in}}{\pgfqpoint{1.613431in}{2.063085in}}%
\pgfpathcurveto{\pgfqpoint{1.613431in}{2.070452in}}{\pgfqpoint{1.610504in}{2.077518in}}{\pgfqpoint{1.605295in}{2.082727in}}%
\pgfpathcurveto{\pgfqpoint{1.600086in}{2.087936in}}{\pgfqpoint{1.593020in}{2.090863in}}{\pgfqpoint{1.585653in}{2.090863in}}%
\pgfpathcurveto{\pgfqpoint{1.578286in}{2.090863in}}{\pgfqpoint{1.571220in}{2.087936in}}{\pgfqpoint{1.566011in}{2.082727in}}%
\pgfpathcurveto{\pgfqpoint{1.560802in}{2.077518in}}{\pgfqpoint{1.557875in}{2.070452in}}{\pgfqpoint{1.557875in}{2.063085in}}%
\pgfpathcurveto{\pgfqpoint{1.557875in}{2.055718in}}{\pgfqpoint{1.560802in}{2.048652in}}{\pgfqpoint{1.566011in}{2.043443in}}%
\pgfpathcurveto{\pgfqpoint{1.571220in}{2.038234in}}{\pgfqpoint{1.578286in}{2.035307in}}{\pgfqpoint{1.585653in}{2.035307in}}%
\pgfpathlineto{\pgfqpoint{1.585653in}{2.035307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631603,0.814148,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604499in}{2.978966in}}%
\pgfpathcurveto{\pgfqpoint{1.611865in}{2.978966in}}{\pgfqpoint{1.618932in}{2.981893in}}{\pgfqpoint{1.624141in}{2.987102in}}%
\pgfpathcurveto{\pgfqpoint{1.629350in}{2.992311in}}{\pgfqpoint{1.632277in}{2.999377in}}{\pgfqpoint{1.632277in}{3.006744in}}%
\pgfpathcurveto{\pgfqpoint{1.632277in}{3.014110in}}{\pgfqpoint{1.629350in}{3.021176in}}{\pgfqpoint{1.624141in}{3.026386in}}%
\pgfpathcurveto{\pgfqpoint{1.618932in}{3.031595in}}{\pgfqpoint{1.611865in}{3.034521in}}{\pgfqpoint{1.604499in}{3.034521in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{3.034521in}}{\pgfqpoint{1.590066in}{3.031595in}}{\pgfqpoint{1.584857in}{3.026386in}}%
\pgfpathcurveto{\pgfqpoint{1.579648in}{3.021176in}}{\pgfqpoint{1.576721in}{3.014110in}}{\pgfqpoint{1.576721in}{3.006744in}}%
\pgfpathcurveto{\pgfqpoint{1.576721in}{2.999377in}}{\pgfqpoint{1.579648in}{2.992311in}}{\pgfqpoint{1.584857in}{2.987102in}}%
\pgfpathcurveto{\pgfqpoint{1.590066in}{2.981893in}}{\pgfqpoint{1.597132in}{2.978966in}}{\pgfqpoint{1.604499in}{2.978966in}}%
\pgfpathlineto{\pgfqpoint{1.604499in}{2.978966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279431,0.456517,0.702038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613922in}{2.170065in}}%
\pgfpathcurveto{\pgfqpoint{1.621288in}{2.170065in}}{\pgfqpoint{1.628354in}{2.172992in}}{\pgfqpoint{1.633563in}{2.178201in}}%
\pgfpathcurveto{\pgfqpoint{1.638772in}{2.183410in}}{\pgfqpoint{1.641699in}{2.190476in}}{\pgfqpoint{1.641699in}{2.197843in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.205209in}}{\pgfqpoint{1.638772in}{2.212275in}}{\pgfqpoint{1.633563in}{2.217484in}}%
\pgfpathcurveto{\pgfqpoint{1.628354in}{2.222694in}}{\pgfqpoint{1.621288in}{2.225620in}}{\pgfqpoint{1.613922in}{2.225620in}}%
\pgfpathcurveto{\pgfqpoint{1.606555in}{2.225620in}}{\pgfqpoint{1.599489in}{2.222694in}}{\pgfqpoint{1.594280in}{2.217484in}}%
\pgfpathcurveto{\pgfqpoint{1.589071in}{2.212275in}}{\pgfqpoint{1.586144in}{2.205209in}}{\pgfqpoint{1.586144in}{2.197843in}}%
\pgfpathcurveto{\pgfqpoint{1.586144in}{2.190476in}}{\pgfqpoint{1.589071in}{2.183410in}}{\pgfqpoint{1.594280in}{2.178201in}}%
\pgfpathcurveto{\pgfqpoint{1.599489in}{2.172992in}}{\pgfqpoint{1.606555in}{2.170065in}}{\pgfqpoint{1.613922in}{2.170065in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{2.170065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623344in}{2.049860in}}%
\pgfpathcurveto{\pgfqpoint{1.630711in}{2.049860in}}{\pgfqpoint{1.637777in}{2.052787in}}{\pgfqpoint{1.642986in}{2.057996in}}%
\pgfpathcurveto{\pgfqpoint{1.648195in}{2.063205in}}{\pgfqpoint{1.651122in}{2.070271in}}{\pgfqpoint{1.651122in}{2.077638in}}%
\pgfpathcurveto{\pgfqpoint{1.651122in}{2.085004in}}{\pgfqpoint{1.648195in}{2.092070in}}{\pgfqpoint{1.642986in}{2.097280in}}%
\pgfpathcurveto{\pgfqpoint{1.637777in}{2.102489in}}{\pgfqpoint{1.630711in}{2.105415in}}{\pgfqpoint{1.623344in}{2.105415in}}%
\pgfpathcurveto{\pgfqpoint{1.615978in}{2.105415in}}{\pgfqpoint{1.608912in}{2.102489in}}{\pgfqpoint{1.603702in}{2.097280in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{2.092070in}}{\pgfqpoint{1.595567in}{2.085004in}}{\pgfqpoint{1.595567in}{2.077638in}}%
\pgfpathcurveto{\pgfqpoint{1.595567in}{2.070271in}}{\pgfqpoint{1.598493in}{2.063205in}}{\pgfqpoint{1.603702in}{2.057996in}}%
\pgfpathcurveto{\pgfqpoint{1.608912in}{2.052787in}}{\pgfqpoint{1.615978in}{2.049860in}}{\pgfqpoint{1.623344in}{2.049860in}}%
\pgfpathlineto{\pgfqpoint{1.623344in}{2.049860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834602,0.908881,0.872664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632767in}{2.718936in}}%
\pgfpathcurveto{\pgfqpoint{1.640134in}{2.718936in}}{\pgfqpoint{1.647200in}{2.721863in}}{\pgfqpoint{1.652409in}{2.727072in}}%
\pgfpathcurveto{\pgfqpoint{1.657618in}{2.732281in}}{\pgfqpoint{1.660545in}{2.739347in}}{\pgfqpoint{1.660545in}{2.746714in}}%
\pgfpathcurveto{\pgfqpoint{1.660545in}{2.754081in}}{\pgfqpoint{1.657618in}{2.761147in}}{\pgfqpoint{1.652409in}{2.766356in}}%
\pgfpathcurveto{\pgfqpoint{1.647200in}{2.771565in}}{\pgfqpoint{1.640134in}{2.774492in}}{\pgfqpoint{1.632767in}{2.774492in}}%
\pgfpathcurveto{\pgfqpoint{1.625400in}{2.774492in}}{\pgfqpoint{1.618334in}{2.771565in}}{\pgfqpoint{1.613125in}{2.766356in}}%
\pgfpathcurveto{\pgfqpoint{1.607916in}{2.761147in}}{\pgfqpoint{1.604989in}{2.754081in}}{\pgfqpoint{1.604989in}{2.746714in}}%
\pgfpathcurveto{\pgfqpoint{1.604989in}{2.739347in}}{\pgfqpoint{1.607916in}{2.732281in}}{\pgfqpoint{1.613125in}{2.727072in}}%
\pgfpathcurveto{\pgfqpoint{1.618334in}{2.721863in}}{\pgfqpoint{1.625400in}{2.718936in}}{\pgfqpoint{1.632767in}{2.718936in}}%
\pgfpathlineto{\pgfqpoint{1.632767in}{2.718936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642190in}{2.733365in}}%
\pgfpathcurveto{\pgfqpoint{1.649557in}{2.733365in}}{\pgfqpoint{1.656623in}{2.736292in}}{\pgfqpoint{1.661832in}{2.741501in}}%
\pgfpathcurveto{\pgfqpoint{1.667041in}{2.746710in}}{\pgfqpoint{1.669968in}{2.753776in}}{\pgfqpoint{1.669968in}{2.761143in}}%
\pgfpathcurveto{\pgfqpoint{1.669968in}{2.768510in}}{\pgfqpoint{1.667041in}{2.775576in}}{\pgfqpoint{1.661832in}{2.780785in}}%
\pgfpathcurveto{\pgfqpoint{1.656623in}{2.785994in}}{\pgfqpoint{1.649557in}{2.788921in}}{\pgfqpoint{1.642190in}{2.788921in}}%
\pgfpathcurveto{\pgfqpoint{1.634823in}{2.788921in}}{\pgfqpoint{1.627757in}{2.785994in}}{\pgfqpoint{1.622548in}{2.780785in}}%
\pgfpathcurveto{\pgfqpoint{1.617339in}{2.775576in}}{\pgfqpoint{1.614412in}{2.768510in}}{\pgfqpoint{1.614412in}{2.761143in}}%
\pgfpathcurveto{\pgfqpoint{1.614412in}{2.753776in}}{\pgfqpoint{1.617339in}{2.746710in}}{\pgfqpoint{1.622548in}{2.741501in}}%
\pgfpathcurveto{\pgfqpoint{1.627757in}{2.736292in}}{\pgfqpoint{1.634823in}{2.733365in}}{\pgfqpoint{1.642190in}{2.733365in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{2.733365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651613in}{2.577746in}}%
\pgfpathcurveto{\pgfqpoint{1.658979in}{2.577746in}}{\pgfqpoint{1.666045in}{2.580673in}}{\pgfqpoint{1.671255in}{2.585882in}}%
\pgfpathcurveto{\pgfqpoint{1.676464in}{2.591091in}}{\pgfqpoint{1.679390in}{2.598157in}}{\pgfqpoint{1.679390in}{2.605524in}}%
\pgfpathcurveto{\pgfqpoint{1.679390in}{2.612891in}}{\pgfqpoint{1.676464in}{2.619957in}}{\pgfqpoint{1.671255in}{2.625166in}}%
\pgfpathcurveto{\pgfqpoint{1.666045in}{2.630375in}}{\pgfqpoint{1.658979in}{2.633302in}}{\pgfqpoint{1.651613in}{2.633302in}}%
\pgfpathcurveto{\pgfqpoint{1.644246in}{2.633302in}}{\pgfqpoint{1.637180in}{2.630375in}}{\pgfqpoint{1.631971in}{2.625166in}}%
\pgfpathcurveto{\pgfqpoint{1.626762in}{2.619957in}}{\pgfqpoint{1.623835in}{2.612891in}}{\pgfqpoint{1.623835in}{2.605524in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{2.598157in}}{\pgfqpoint{1.626762in}{2.591091in}}{\pgfqpoint{1.631971in}{2.585882in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{2.580673in}}{\pgfqpoint{1.644246in}{2.577746in}}{\pgfqpoint{1.651613in}{2.577746in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{2.577746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661035in}{2.043718in}}%
\pgfpathcurveto{\pgfqpoint{1.668402in}{2.043718in}}{\pgfqpoint{1.675468in}{2.046645in}}{\pgfqpoint{1.680677in}{2.051854in}}%
\pgfpathcurveto{\pgfqpoint{1.685886in}{2.057063in}}{\pgfqpoint{1.688813in}{2.064129in}}{\pgfqpoint{1.688813in}{2.071496in}}%
\pgfpathcurveto{\pgfqpoint{1.688813in}{2.078863in}}{\pgfqpoint{1.685886in}{2.085929in}}{\pgfqpoint{1.680677in}{2.091138in}}%
\pgfpathcurveto{\pgfqpoint{1.675468in}{2.096347in}}{\pgfqpoint{1.668402in}{2.099274in}}{\pgfqpoint{1.661035in}{2.099274in}}%
\pgfpathcurveto{\pgfqpoint{1.653669in}{2.099274in}}{\pgfqpoint{1.646603in}{2.096347in}}{\pgfqpoint{1.641394in}{2.091138in}}%
\pgfpathcurveto{\pgfqpoint{1.636185in}{2.085929in}}{\pgfqpoint{1.633258in}{2.078863in}}{\pgfqpoint{1.633258in}{2.071496in}}%
\pgfpathcurveto{\pgfqpoint{1.633258in}{2.064129in}}{\pgfqpoint{1.636185in}{2.057063in}}{\pgfqpoint{1.641394in}{2.051854in}}%
\pgfpathcurveto{\pgfqpoint{1.646603in}{2.046645in}}{\pgfqpoint{1.653669in}{2.043718in}}{\pgfqpoint{1.661035in}{2.043718in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{2.043718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670458in}{1.470555in}}%
\pgfpathcurveto{\pgfqpoint{1.677825in}{1.470555in}}{\pgfqpoint{1.684891in}{1.473482in}}{\pgfqpoint{1.690100in}{1.478691in}}%
\pgfpathcurveto{\pgfqpoint{1.695309in}{1.483900in}}{\pgfqpoint{1.698236in}{1.490966in}}{\pgfqpoint{1.698236in}{1.498333in}}%
\pgfpathcurveto{\pgfqpoint{1.698236in}{1.505700in}}{\pgfqpoint{1.695309in}{1.512766in}}{\pgfqpoint{1.690100in}{1.517975in}}%
\pgfpathcurveto{\pgfqpoint{1.684891in}{1.523184in}}{\pgfqpoint{1.677825in}{1.526111in}}{\pgfqpoint{1.670458in}{1.526111in}}%
\pgfpathcurveto{\pgfqpoint{1.663091in}{1.526111in}}{\pgfqpoint{1.656025in}{1.523184in}}{\pgfqpoint{1.650816in}{1.517975in}}%
\pgfpathcurveto{\pgfqpoint{1.645607in}{1.512766in}}{\pgfqpoint{1.642680in}{1.505700in}}{\pgfqpoint{1.642680in}{1.498333in}}%
\pgfpathcurveto{\pgfqpoint{1.642680in}{1.490966in}}{\pgfqpoint{1.645607in}{1.483900in}}{\pgfqpoint{1.650816in}{1.478691in}}%
\pgfpathcurveto{\pgfqpoint{1.656025in}{1.473482in}}{\pgfqpoint{1.663091in}{1.470555in}}{\pgfqpoint{1.670458in}{1.470555in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{1.470555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476586,0.689735,0.825452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679881in}{2.658687in}}%
\pgfpathcurveto{\pgfqpoint{1.687248in}{2.658687in}}{\pgfqpoint{1.694314in}{2.661614in}}{\pgfqpoint{1.699523in}{2.666823in}}%
\pgfpathcurveto{\pgfqpoint{1.704732in}{2.672032in}}{\pgfqpoint{1.707659in}{2.679098in}}{\pgfqpoint{1.707659in}{2.686465in}}%
\pgfpathcurveto{\pgfqpoint{1.707659in}{2.693831in}}{\pgfqpoint{1.704732in}{2.700897in}}{\pgfqpoint{1.699523in}{2.706107in}}%
\pgfpathcurveto{\pgfqpoint{1.694314in}{2.711316in}}{\pgfqpoint{1.687248in}{2.714242in}}{\pgfqpoint{1.679881in}{2.714242in}}%
\pgfpathcurveto{\pgfqpoint{1.672514in}{2.714242in}}{\pgfqpoint{1.665448in}{2.711316in}}{\pgfqpoint{1.660239in}{2.706107in}}%
\pgfpathcurveto{\pgfqpoint{1.655030in}{2.700897in}}{\pgfqpoint{1.652103in}{2.693831in}}{\pgfqpoint{1.652103in}{2.686465in}}%
\pgfpathcurveto{\pgfqpoint{1.652103in}{2.679098in}}{\pgfqpoint{1.655030in}{2.672032in}}{\pgfqpoint{1.660239in}{2.666823in}}%
\pgfpathcurveto{\pgfqpoint{1.665448in}{2.661614in}}{\pgfqpoint{1.672514in}{2.658687in}}{\pgfqpoint{1.679881in}{2.658687in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{2.658687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689304in}{0.861630in}}%
\pgfpathcurveto{\pgfqpoint{1.696671in}{0.861630in}}{\pgfqpoint{1.703737in}{0.864557in}}{\pgfqpoint{1.708946in}{0.869766in}}%
\pgfpathcurveto{\pgfqpoint{1.714155in}{0.874975in}}{\pgfqpoint{1.717082in}{0.882041in}}{\pgfqpoint{1.717082in}{0.889408in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{0.896775in}}{\pgfqpoint{1.714155in}{0.903841in}}{\pgfqpoint{1.708946in}{0.909050in}}%
\pgfpathcurveto{\pgfqpoint{1.703737in}{0.914259in}}{\pgfqpoint{1.696671in}{0.917186in}}{\pgfqpoint{1.689304in}{0.917186in}}%
\pgfpathcurveto{\pgfqpoint{1.681937in}{0.917186in}}{\pgfqpoint{1.674871in}{0.914259in}}{\pgfqpoint{1.669662in}{0.909050in}}%
\pgfpathcurveto{\pgfqpoint{1.664453in}{0.903841in}}{\pgfqpoint{1.661526in}{0.896775in}}{\pgfqpoint{1.661526in}{0.889408in}}%
\pgfpathcurveto{\pgfqpoint{1.661526in}{0.882041in}}{\pgfqpoint{1.664453in}{0.874975in}}{\pgfqpoint{1.669662in}{0.869766in}}%
\pgfpathcurveto{\pgfqpoint{1.674871in}{0.864557in}}{\pgfqpoint{1.681937in}{0.861630in}}{\pgfqpoint{1.689304in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{0.861630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698727in}{0.885912in}}%
\pgfpathcurveto{\pgfqpoint{1.706093in}{0.885912in}}{\pgfqpoint{1.713159in}{0.888839in}}{\pgfqpoint{1.718368in}{0.894048in}}%
\pgfpathcurveto{\pgfqpoint{1.723578in}{0.899257in}}{\pgfqpoint{1.726504in}{0.906323in}}{\pgfqpoint{1.726504in}{0.913690in}}%
\pgfpathcurveto{\pgfqpoint{1.726504in}{0.921057in}}{\pgfqpoint{1.723578in}{0.928123in}}{\pgfqpoint{1.718368in}{0.933332in}}%
\pgfpathcurveto{\pgfqpoint{1.713159in}{0.938541in}}{\pgfqpoint{1.706093in}{0.941468in}}{\pgfqpoint{1.698727in}{0.941468in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{0.941468in}}{\pgfqpoint{1.684294in}{0.938541in}}{\pgfqpoint{1.679085in}{0.933332in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{0.928123in}}{\pgfqpoint{1.670949in}{0.921057in}}{\pgfqpoint{1.670949in}{0.913690in}}%
\pgfpathcurveto{\pgfqpoint{1.670949in}{0.906323in}}{\pgfqpoint{1.673876in}{0.899257in}}{\pgfqpoint{1.679085in}{0.894048in}}%
\pgfpathcurveto{\pgfqpoint{1.684294in}{0.888839in}}{\pgfqpoint{1.691360in}{0.885912in}}{\pgfqpoint{1.698727in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{0.885912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708149in}{2.043455in}}%
\pgfpathcurveto{\pgfqpoint{1.715516in}{2.043455in}}{\pgfqpoint{1.722582in}{2.046381in}}{\pgfqpoint{1.727791in}{2.051590in}}%
\pgfpathcurveto{\pgfqpoint{1.733000in}{2.056800in}}{\pgfqpoint{1.735927in}{2.063866in}}{\pgfqpoint{1.735927in}{2.071232in}}%
\pgfpathcurveto{\pgfqpoint{1.735927in}{2.078599in}}{\pgfqpoint{1.733000in}{2.085665in}}{\pgfqpoint{1.727791in}{2.090874in}}%
\pgfpathcurveto{\pgfqpoint{1.722582in}{2.096083in}}{\pgfqpoint{1.715516in}{2.099010in}}{\pgfqpoint{1.708149in}{2.099010in}}%
\pgfpathcurveto{\pgfqpoint{1.700783in}{2.099010in}}{\pgfqpoint{1.693717in}{2.096083in}}{\pgfqpoint{1.688508in}{2.090874in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{2.085665in}}{\pgfqpoint{1.680372in}{2.078599in}}{\pgfqpoint{1.680372in}{2.071232in}}%
\pgfpathcurveto{\pgfqpoint{1.680372in}{2.063866in}}{\pgfqpoint{1.683298in}{2.056800in}}{\pgfqpoint{1.688508in}{2.051590in}}%
\pgfpathcurveto{\pgfqpoint{1.693717in}{2.046381in}}{\pgfqpoint{1.700783in}{2.043455in}}{\pgfqpoint{1.708149in}{2.043455in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{2.043455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717572in}{1.480193in}}%
\pgfpathcurveto{\pgfqpoint{1.724939in}{1.480193in}}{\pgfqpoint{1.732005in}{1.483120in}}{\pgfqpoint{1.737214in}{1.488329in}}%
\pgfpathcurveto{\pgfqpoint{1.742423in}{1.493538in}}{\pgfqpoint{1.745350in}{1.500604in}}{\pgfqpoint{1.745350in}{1.507971in}}%
\pgfpathcurveto{\pgfqpoint{1.745350in}{1.515338in}}{\pgfqpoint{1.742423in}{1.522404in}}{\pgfqpoint{1.737214in}{1.527613in}}%
\pgfpathcurveto{\pgfqpoint{1.732005in}{1.532822in}}{\pgfqpoint{1.724939in}{1.535749in}}{\pgfqpoint{1.717572in}{1.535749in}}%
\pgfpathcurveto{\pgfqpoint{1.710205in}{1.535749in}}{\pgfqpoint{1.703139in}{1.532822in}}{\pgfqpoint{1.697930in}{1.527613in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{1.522404in}}{\pgfqpoint{1.689794in}{1.515338in}}{\pgfqpoint{1.689794in}{1.507971in}}%
\pgfpathcurveto{\pgfqpoint{1.689794in}{1.500604in}}{\pgfqpoint{1.692721in}{1.493538in}}{\pgfqpoint{1.697930in}{1.488329in}}%
\pgfpathcurveto{\pgfqpoint{1.703139in}{1.483120in}}{\pgfqpoint{1.710205in}{1.480193in}}{\pgfqpoint{1.717572in}{1.480193in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{1.480193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726995in}{0.865728in}}%
\pgfpathcurveto{\pgfqpoint{1.734362in}{0.865728in}}{\pgfqpoint{1.741428in}{0.868655in}}{\pgfqpoint{1.746637in}{0.873864in}}%
\pgfpathcurveto{\pgfqpoint{1.751846in}{0.879073in}}{\pgfqpoint{1.754773in}{0.886139in}}{\pgfqpoint{1.754773in}{0.893506in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{0.900873in}}{\pgfqpoint{1.751846in}{0.907939in}}{\pgfqpoint{1.746637in}{0.913148in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{0.918357in}}{\pgfqpoint{1.734362in}{0.921284in}}{\pgfqpoint{1.726995in}{0.921284in}}%
\pgfpathcurveto{\pgfqpoint{1.719628in}{0.921284in}}{\pgfqpoint{1.712562in}{0.918357in}}{\pgfqpoint{1.707353in}{0.913148in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{0.907939in}}{\pgfqpoint{1.699217in}{0.900873in}}{\pgfqpoint{1.699217in}{0.893506in}}%
\pgfpathcurveto{\pgfqpoint{1.699217in}{0.886139in}}{\pgfqpoint{1.702144in}{0.879073in}}{\pgfqpoint{1.707353in}{0.873864in}}%
\pgfpathcurveto{\pgfqpoint{1.712562in}{0.868655in}}{\pgfqpoint{1.719628in}{0.865728in}}{\pgfqpoint{1.726995in}{0.865728in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{0.865728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736418in}{1.673128in}}%
\pgfpathcurveto{\pgfqpoint{1.743785in}{1.673128in}}{\pgfqpoint{1.750851in}{1.676055in}}{\pgfqpoint{1.756060in}{1.681264in}}%
\pgfpathcurveto{\pgfqpoint{1.761269in}{1.686473in}}{\pgfqpoint{1.764196in}{1.693539in}}{\pgfqpoint{1.764196in}{1.700906in}}%
\pgfpathcurveto{\pgfqpoint{1.764196in}{1.708272in}}{\pgfqpoint{1.761269in}{1.715338in}}{\pgfqpoint{1.756060in}{1.720547in}}%
\pgfpathcurveto{\pgfqpoint{1.750851in}{1.725757in}}{\pgfqpoint{1.743785in}{1.728683in}}{\pgfqpoint{1.736418in}{1.728683in}}%
\pgfpathcurveto{\pgfqpoint{1.729051in}{1.728683in}}{\pgfqpoint{1.721985in}{1.725757in}}{\pgfqpoint{1.716776in}{1.720547in}}%
\pgfpathcurveto{\pgfqpoint{1.711567in}{1.715338in}}{\pgfqpoint{1.708640in}{1.708272in}}{\pgfqpoint{1.708640in}{1.700906in}}%
\pgfpathcurveto{\pgfqpoint{1.708640in}{1.693539in}}{\pgfqpoint{1.711567in}{1.686473in}}{\pgfqpoint{1.716776in}{1.681264in}}%
\pgfpathcurveto{\pgfqpoint{1.721985in}{1.676055in}}{\pgfqpoint{1.729051in}{1.673128in}}{\pgfqpoint{1.736418in}{1.673128in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{1.673128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689735,0.850135,0.913572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745841in}{1.617843in}}%
\pgfpathcurveto{\pgfqpoint{1.753207in}{1.617843in}}{\pgfqpoint{1.760273in}{1.620770in}}{\pgfqpoint{1.765482in}{1.625979in}}%
\pgfpathcurveto{\pgfqpoint{1.770691in}{1.631188in}}{\pgfqpoint{1.773618in}{1.638254in}}{\pgfqpoint{1.773618in}{1.645621in}}%
\pgfpathcurveto{\pgfqpoint{1.773618in}{1.652987in}}{\pgfqpoint{1.770691in}{1.660053in}}{\pgfqpoint{1.765482in}{1.665262in}}%
\pgfpathcurveto{\pgfqpoint{1.760273in}{1.670471in}}{\pgfqpoint{1.753207in}{1.673398in}}{\pgfqpoint{1.745841in}{1.673398in}}%
\pgfpathcurveto{\pgfqpoint{1.738474in}{1.673398in}}{\pgfqpoint{1.731408in}{1.670471in}}{\pgfqpoint{1.726199in}{1.665262in}}%
\pgfpathcurveto{\pgfqpoint{1.720990in}{1.660053in}}{\pgfqpoint{1.718063in}{1.652987in}}{\pgfqpoint{1.718063in}{1.645621in}}%
\pgfpathcurveto{\pgfqpoint{1.718063in}{1.638254in}}{\pgfqpoint{1.720990in}{1.631188in}}{\pgfqpoint{1.726199in}{1.625979in}}%
\pgfpathcurveto{\pgfqpoint{1.731408in}{1.620770in}}{\pgfqpoint{1.738474in}{1.617843in}}{\pgfqpoint{1.745841in}{1.617843in}}%
\pgfpathlineto{\pgfqpoint{1.745841in}{1.617843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755263in}{1.313721in}}%
\pgfpathcurveto{\pgfqpoint{1.762630in}{1.313721in}}{\pgfqpoint{1.769696in}{1.316648in}}{\pgfqpoint{1.774905in}{1.321857in}}%
\pgfpathcurveto{\pgfqpoint{1.780114in}{1.327066in}}{\pgfqpoint{1.783041in}{1.334132in}}{\pgfqpoint{1.783041in}{1.341499in}}%
\pgfpathcurveto{\pgfqpoint{1.783041in}{1.348866in}}{\pgfqpoint{1.780114in}{1.355932in}}{\pgfqpoint{1.774905in}{1.361141in}}%
\pgfpathcurveto{\pgfqpoint{1.769696in}{1.366350in}}{\pgfqpoint{1.762630in}{1.369277in}}{\pgfqpoint{1.755263in}{1.369277in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{1.369277in}}{\pgfqpoint{1.740831in}{1.366350in}}{\pgfqpoint{1.735621in}{1.361141in}}%
\pgfpathcurveto{\pgfqpoint{1.730412in}{1.355932in}}{\pgfqpoint{1.727486in}{1.348866in}}{\pgfqpoint{1.727486in}{1.341499in}}%
\pgfpathcurveto{\pgfqpoint{1.727486in}{1.334132in}}{\pgfqpoint{1.730412in}{1.327066in}}{\pgfqpoint{1.735621in}{1.321857in}}%
\pgfpathcurveto{\pgfqpoint{1.740831in}{1.316648in}}{\pgfqpoint{1.747897in}{1.313721in}}{\pgfqpoint{1.755263in}{1.313721in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{1.313721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764686in}{2.725342in}}%
\pgfpathcurveto{\pgfqpoint{1.772053in}{2.725342in}}{\pgfqpoint{1.779119in}{2.728269in}}{\pgfqpoint{1.784328in}{2.733478in}}%
\pgfpathcurveto{\pgfqpoint{1.789537in}{2.738687in}}{\pgfqpoint{1.792464in}{2.745753in}}{\pgfqpoint{1.792464in}{2.753120in}}%
\pgfpathcurveto{\pgfqpoint{1.792464in}{2.760487in}}{\pgfqpoint{1.789537in}{2.767553in}}{\pgfqpoint{1.784328in}{2.772762in}}%
\pgfpathcurveto{\pgfqpoint{1.779119in}{2.777971in}}{\pgfqpoint{1.772053in}{2.780898in}}{\pgfqpoint{1.764686in}{2.780898in}}%
\pgfpathcurveto{\pgfqpoint{1.757319in}{2.780898in}}{\pgfqpoint{1.750253in}{2.777971in}}{\pgfqpoint{1.745044in}{2.772762in}}%
\pgfpathcurveto{\pgfqpoint{1.739835in}{2.767553in}}{\pgfqpoint{1.736908in}{2.760487in}}{\pgfqpoint{1.736908in}{2.753120in}}%
\pgfpathcurveto{\pgfqpoint{1.736908in}{2.745753in}}{\pgfqpoint{1.739835in}{2.738687in}}{\pgfqpoint{1.745044in}{2.733478in}}%
\pgfpathcurveto{\pgfqpoint{1.750253in}{2.728269in}}{\pgfqpoint{1.757319in}{2.725342in}}{\pgfqpoint{1.764686in}{2.725342in}}%
\pgfpathlineto{\pgfqpoint{1.764686in}{2.725342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774109in}{1.547382in}}%
\pgfpathcurveto{\pgfqpoint{1.781476in}{1.547382in}}{\pgfqpoint{1.788542in}{1.550309in}}{\pgfqpoint{1.793751in}{1.555518in}}%
\pgfpathcurveto{\pgfqpoint{1.798960in}{1.560727in}}{\pgfqpoint{1.801887in}{1.567793in}}{\pgfqpoint{1.801887in}{1.575160in}}%
\pgfpathcurveto{\pgfqpoint{1.801887in}{1.582527in}}{\pgfqpoint{1.798960in}{1.589593in}}{\pgfqpoint{1.793751in}{1.594802in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{1.600011in}}{\pgfqpoint{1.781476in}{1.602938in}}{\pgfqpoint{1.774109in}{1.602938in}}%
\pgfpathcurveto{\pgfqpoint{1.766742in}{1.602938in}}{\pgfqpoint{1.759676in}{1.600011in}}{\pgfqpoint{1.754467in}{1.594802in}}%
\pgfpathcurveto{\pgfqpoint{1.749258in}{1.589593in}}{\pgfqpoint{1.746331in}{1.582527in}}{\pgfqpoint{1.746331in}{1.575160in}}%
\pgfpathcurveto{\pgfqpoint{1.746331in}{1.567793in}}{\pgfqpoint{1.749258in}{1.560727in}}{\pgfqpoint{1.754467in}{1.555518in}}%
\pgfpathcurveto{\pgfqpoint{1.759676in}{1.550309in}}{\pgfqpoint{1.766742in}{1.547382in}}{\pgfqpoint{1.774109in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{1.547382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276355,0.449135,0.697578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783532in}{3.297361in}}%
\pgfpathcurveto{\pgfqpoint{1.790898in}{3.297361in}}{\pgfqpoint{1.797964in}{3.300288in}}{\pgfqpoint{1.803174in}{3.305497in}}%
\pgfpathcurveto{\pgfqpoint{1.808383in}{3.310706in}}{\pgfqpoint{1.811309in}{3.317772in}}{\pgfqpoint{1.811309in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{1.811309in}{3.332505in}}{\pgfqpoint{1.808383in}{3.339571in}}{\pgfqpoint{1.803174in}{3.344780in}}%
\pgfpathcurveto{\pgfqpoint{1.797964in}{3.349989in}}{\pgfqpoint{1.790898in}{3.352916in}}{\pgfqpoint{1.783532in}{3.352916in}}%
\pgfpathcurveto{\pgfqpoint{1.776165in}{3.352916in}}{\pgfqpoint{1.769099in}{3.349989in}}{\pgfqpoint{1.763890in}{3.344780in}}%
\pgfpathcurveto{\pgfqpoint{1.758681in}{3.339571in}}{\pgfqpoint{1.755754in}{3.332505in}}{\pgfqpoint{1.755754in}{3.325139in}}%
\pgfpathcurveto{\pgfqpoint{1.755754in}{3.317772in}}{\pgfqpoint{1.758681in}{3.310706in}}{\pgfqpoint{1.763890in}{3.305497in}}%
\pgfpathcurveto{\pgfqpoint{1.769099in}{3.300288in}}{\pgfqpoint{1.776165in}{3.297361in}}{\pgfqpoint{1.783532in}{3.297361in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{3.297361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554095,0.756171,0.862361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792955in}{2.432101in}}%
\pgfpathcurveto{\pgfqpoint{1.800321in}{2.432101in}}{\pgfqpoint{1.807387in}{2.435028in}}{\pgfqpoint{1.812596in}{2.440237in}}%
\pgfpathcurveto{\pgfqpoint{1.817805in}{2.445446in}}{\pgfqpoint{1.820732in}{2.452512in}}{\pgfqpoint{1.820732in}{2.459879in}}%
\pgfpathcurveto{\pgfqpoint{1.820732in}{2.467245in}}{\pgfqpoint{1.817805in}{2.474311in}}{\pgfqpoint{1.812596in}{2.479520in}}%
\pgfpathcurveto{\pgfqpoint{1.807387in}{2.484730in}}{\pgfqpoint{1.800321in}{2.487656in}}{\pgfqpoint{1.792955in}{2.487656in}}%
\pgfpathcurveto{\pgfqpoint{1.785588in}{2.487656in}}{\pgfqpoint{1.778522in}{2.484730in}}{\pgfqpoint{1.773313in}{2.479520in}}%
\pgfpathcurveto{\pgfqpoint{1.768104in}{2.474311in}}{\pgfqpoint{1.765177in}{2.467245in}}{\pgfqpoint{1.765177in}{2.459879in}}%
\pgfpathcurveto{\pgfqpoint{1.765177in}{2.452512in}}{\pgfqpoint{1.768104in}{2.445446in}}{\pgfqpoint{1.773313in}{2.440237in}}%
\pgfpathcurveto{\pgfqpoint{1.778522in}{2.435028in}}{\pgfqpoint{1.785588in}{2.432101in}}{\pgfqpoint{1.792955in}{2.432101in}}%
\pgfpathlineto{\pgfqpoint{1.792955in}{2.432101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802377in}{2.042286in}}%
\pgfpathcurveto{\pgfqpoint{1.809744in}{2.042286in}}{\pgfqpoint{1.816810in}{2.045213in}}{\pgfqpoint{1.822019in}{2.050422in}}%
\pgfpathcurveto{\pgfqpoint{1.827228in}{2.055631in}}{\pgfqpoint{1.830155in}{2.062697in}}{\pgfqpoint{1.830155in}{2.070064in}}%
\pgfpathcurveto{\pgfqpoint{1.830155in}{2.077431in}}{\pgfqpoint{1.827228in}{2.084497in}}{\pgfqpoint{1.822019in}{2.089706in}}%
\pgfpathcurveto{\pgfqpoint{1.816810in}{2.094915in}}{\pgfqpoint{1.809744in}{2.097842in}}{\pgfqpoint{1.802377in}{2.097842in}}%
\pgfpathcurveto{\pgfqpoint{1.795011in}{2.097842in}}{\pgfqpoint{1.787945in}{2.094915in}}{\pgfqpoint{1.782735in}{2.089706in}}%
\pgfpathcurveto{\pgfqpoint{1.777526in}{2.084497in}}{\pgfqpoint{1.774600in}{2.077431in}}{\pgfqpoint{1.774600in}{2.070064in}}%
\pgfpathcurveto{\pgfqpoint{1.774600in}{2.062697in}}{\pgfqpoint{1.777526in}{2.055631in}}{\pgfqpoint{1.782735in}{2.050422in}}%
\pgfpathcurveto{\pgfqpoint{1.787945in}{2.045213in}}{\pgfqpoint{1.795011in}{2.042286in}}{\pgfqpoint{1.802377in}{2.042286in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{2.042286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811800in}{2.342649in}}%
\pgfpathcurveto{\pgfqpoint{1.819167in}{2.342649in}}{\pgfqpoint{1.826233in}{2.345576in}}{\pgfqpoint{1.831442in}{2.350785in}}%
\pgfpathcurveto{\pgfqpoint{1.836651in}{2.355994in}}{\pgfqpoint{1.839578in}{2.363060in}}{\pgfqpoint{1.839578in}{2.370427in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{2.377793in}}{\pgfqpoint{1.836651in}{2.384859in}}{\pgfqpoint{1.831442in}{2.390068in}}%
\pgfpathcurveto{\pgfqpoint{1.826233in}{2.395277in}}{\pgfqpoint{1.819167in}{2.398204in}}{\pgfqpoint{1.811800in}{2.398204in}}%
\pgfpathcurveto{\pgfqpoint{1.804433in}{2.398204in}}{\pgfqpoint{1.797367in}{2.395277in}}{\pgfqpoint{1.792158in}{2.390068in}}%
\pgfpathcurveto{\pgfqpoint{1.786949in}{2.384859in}}{\pgfqpoint{1.784022in}{2.377793in}}{\pgfqpoint{1.784022in}{2.370427in}}%
\pgfpathcurveto{\pgfqpoint{1.784022in}{2.363060in}}{\pgfqpoint{1.786949in}{2.355994in}}{\pgfqpoint{1.792158in}{2.350785in}}%
\pgfpathcurveto{\pgfqpoint{1.797367in}{2.345576in}}{\pgfqpoint{1.804433in}{2.342649in}}{\pgfqpoint{1.811800in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{2.342649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821223in}{0.864700in}}%
\pgfpathcurveto{\pgfqpoint{1.828590in}{0.864700in}}{\pgfqpoint{1.835656in}{0.867626in}}{\pgfqpoint{1.840865in}{0.872836in}}%
\pgfpathcurveto{\pgfqpoint{1.846074in}{0.878045in}}{\pgfqpoint{1.849001in}{0.885111in}}{\pgfqpoint{1.849001in}{0.892477in}}%
\pgfpathcurveto{\pgfqpoint{1.849001in}{0.899844in}}{\pgfqpoint{1.846074in}{0.906910in}}{\pgfqpoint{1.840865in}{0.912119in}}%
\pgfpathcurveto{\pgfqpoint{1.835656in}{0.917328in}}{\pgfqpoint{1.828590in}{0.920255in}}{\pgfqpoint{1.821223in}{0.920255in}}%
\pgfpathcurveto{\pgfqpoint{1.813856in}{0.920255in}}{\pgfqpoint{1.806790in}{0.917328in}}{\pgfqpoint{1.801581in}{0.912119in}}%
\pgfpathcurveto{\pgfqpoint{1.796372in}{0.906910in}}{\pgfqpoint{1.793445in}{0.899844in}}{\pgfqpoint{1.793445in}{0.892477in}}%
\pgfpathcurveto{\pgfqpoint{1.793445in}{0.885111in}}{\pgfqpoint{1.796372in}{0.878045in}}{\pgfqpoint{1.801581in}{0.872836in}}%
\pgfpathcurveto{\pgfqpoint{1.806790in}{0.867626in}}{\pgfqpoint{1.813856in}{0.864700in}}{\pgfqpoint{1.821223in}{0.864700in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{0.864700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830646in}{2.662713in}}%
\pgfpathcurveto{\pgfqpoint{1.838012in}{2.662713in}}{\pgfqpoint{1.845078in}{2.665640in}}{\pgfqpoint{1.850288in}{2.670849in}}%
\pgfpathcurveto{\pgfqpoint{1.855497in}{2.676058in}}{\pgfqpoint{1.858423in}{2.683124in}}{\pgfqpoint{1.858423in}{2.690491in}}%
\pgfpathcurveto{\pgfqpoint{1.858423in}{2.697858in}}{\pgfqpoint{1.855497in}{2.704924in}}{\pgfqpoint{1.850288in}{2.710133in}}%
\pgfpathcurveto{\pgfqpoint{1.845078in}{2.715342in}}{\pgfqpoint{1.838012in}{2.718269in}}{\pgfqpoint{1.830646in}{2.718269in}}%
\pgfpathcurveto{\pgfqpoint{1.823279in}{2.718269in}}{\pgfqpoint{1.816213in}{2.715342in}}{\pgfqpoint{1.811004in}{2.710133in}}%
\pgfpathcurveto{\pgfqpoint{1.805795in}{2.704924in}}{\pgfqpoint{1.802868in}{2.697858in}}{\pgfqpoint{1.802868in}{2.690491in}}%
\pgfpathcurveto{\pgfqpoint{1.802868in}{2.683124in}}{\pgfqpoint{1.805795in}{2.676058in}}{\pgfqpoint{1.811004in}{2.670849in}}%
\pgfpathcurveto{\pgfqpoint{1.816213in}{2.665640in}}{\pgfqpoint{1.823279in}{2.662713in}}{\pgfqpoint{1.830646in}{2.662713in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{2.662713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849491in}{1.453163in}}%
\pgfpathcurveto{\pgfqpoint{1.856858in}{1.453163in}}{\pgfqpoint{1.863924in}{1.456090in}}{\pgfqpoint{1.869133in}{1.461299in}}%
\pgfpathcurveto{\pgfqpoint{1.874342in}{1.466508in}}{\pgfqpoint{1.877269in}{1.473574in}}{\pgfqpoint{1.877269in}{1.480941in}}%
\pgfpathcurveto{\pgfqpoint{1.877269in}{1.488308in}}{\pgfqpoint{1.874342in}{1.495374in}}{\pgfqpoint{1.869133in}{1.500583in}}%
\pgfpathcurveto{\pgfqpoint{1.863924in}{1.505792in}}{\pgfqpoint{1.856858in}{1.508719in}}{\pgfqpoint{1.849491in}{1.508719in}}%
\pgfpathcurveto{\pgfqpoint{1.842124in}{1.508719in}}{\pgfqpoint{1.835058in}{1.505792in}}{\pgfqpoint{1.829849in}{1.500583in}}%
\pgfpathcurveto{\pgfqpoint{1.824640in}{1.495374in}}{\pgfqpoint{1.821713in}{1.488308in}}{\pgfqpoint{1.821713in}{1.480941in}}%
\pgfpathcurveto{\pgfqpoint{1.821713in}{1.473574in}}{\pgfqpoint{1.824640in}{1.466508in}}{\pgfqpoint{1.829849in}{1.461299in}}%
\pgfpathcurveto{\pgfqpoint{1.835058in}{1.456090in}}{\pgfqpoint{1.842124in}{1.453163in}}{\pgfqpoint{1.849491in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{1.849491in}{1.453163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{1.461121in}}%
\pgfpathcurveto{\pgfqpoint{1.866281in}{1.461121in}}{\pgfqpoint{1.873347in}{1.464048in}}{\pgfqpoint{1.878556in}{1.469257in}}%
\pgfpathcurveto{\pgfqpoint{1.883765in}{1.474466in}}{\pgfqpoint{1.886692in}{1.481532in}}{\pgfqpoint{1.886692in}{1.488899in}}%
\pgfpathcurveto{\pgfqpoint{1.886692in}{1.496265in}}{\pgfqpoint{1.883765in}{1.503331in}}{\pgfqpoint{1.878556in}{1.508540in}}%
\pgfpathcurveto{\pgfqpoint{1.873347in}{1.513750in}}{\pgfqpoint{1.866281in}{1.516676in}}{\pgfqpoint{1.858914in}{1.516676in}}%
\pgfpathcurveto{\pgfqpoint{1.851547in}{1.516676in}}{\pgfqpoint{1.844481in}{1.513750in}}{\pgfqpoint{1.839272in}{1.508540in}}%
\pgfpathcurveto{\pgfqpoint{1.834063in}{1.503331in}}{\pgfqpoint{1.831136in}{1.496265in}}{\pgfqpoint{1.831136in}{1.488899in}}%
\pgfpathcurveto{\pgfqpoint{1.831136in}{1.481532in}}{\pgfqpoint{1.834063in}{1.474466in}}{\pgfqpoint{1.839272in}{1.469257in}}%
\pgfpathcurveto{\pgfqpoint{1.844481in}{1.464048in}}{\pgfqpoint{1.851547in}{1.461121in}}{\pgfqpoint{1.858914in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{1.461121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883968,0.284198,0.197232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868337in}{1.473530in}}%
\pgfpathcurveto{\pgfqpoint{1.875704in}{1.473530in}}{\pgfqpoint{1.882770in}{1.476457in}}{\pgfqpoint{1.887979in}{1.481666in}}%
\pgfpathcurveto{\pgfqpoint{1.893188in}{1.486875in}}{\pgfqpoint{1.896115in}{1.493941in}}{\pgfqpoint{1.896115in}{1.501308in}}%
\pgfpathcurveto{\pgfqpoint{1.896115in}{1.508675in}}{\pgfqpoint{1.893188in}{1.515741in}}{\pgfqpoint{1.887979in}{1.520950in}}%
\pgfpathcurveto{\pgfqpoint{1.882770in}{1.526159in}}{\pgfqpoint{1.875704in}{1.529086in}}{\pgfqpoint{1.868337in}{1.529086in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{1.529086in}}{\pgfqpoint{1.853904in}{1.526159in}}{\pgfqpoint{1.848695in}{1.520950in}}%
\pgfpathcurveto{\pgfqpoint{1.843486in}{1.515741in}}{\pgfqpoint{1.840559in}{1.508675in}}{\pgfqpoint{1.840559in}{1.501308in}}%
\pgfpathcurveto{\pgfqpoint{1.840559in}{1.493941in}}{\pgfqpoint{1.843486in}{1.486875in}}{\pgfqpoint{1.848695in}{1.481666in}}%
\pgfpathcurveto{\pgfqpoint{1.853904in}{1.476457in}}{\pgfqpoint{1.860970in}{1.473530in}}{\pgfqpoint{1.868337in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{1.473530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956094,0.890888,0.675048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877760in}{0.863056in}}%
\pgfpathcurveto{\pgfqpoint{1.885126in}{0.863056in}}{\pgfqpoint{1.892192in}{0.865983in}}{\pgfqpoint{1.897401in}{0.871192in}}%
\pgfpathcurveto{\pgfqpoint{1.902611in}{0.876401in}}{\pgfqpoint{1.905537in}{0.883467in}}{\pgfqpoint{1.905537in}{0.890834in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{0.898201in}}{\pgfqpoint{1.902611in}{0.905267in}}{\pgfqpoint{1.897401in}{0.910476in}}%
\pgfpathcurveto{\pgfqpoint{1.892192in}{0.915685in}}{\pgfqpoint{1.885126in}{0.918612in}}{\pgfqpoint{1.877760in}{0.918612in}}%
\pgfpathcurveto{\pgfqpoint{1.870393in}{0.918612in}}{\pgfqpoint{1.863327in}{0.915685in}}{\pgfqpoint{1.858118in}{0.910476in}}%
\pgfpathcurveto{\pgfqpoint{1.852909in}{0.905267in}}{\pgfqpoint{1.849982in}{0.898201in}}{\pgfqpoint{1.849982in}{0.890834in}}%
\pgfpathcurveto{\pgfqpoint{1.849982in}{0.883467in}}{\pgfqpoint{1.852909in}{0.876401in}}{\pgfqpoint{1.858118in}{0.871192in}}%
\pgfpathcurveto{\pgfqpoint{1.863327in}{0.865983in}}{\pgfqpoint{1.870393in}{0.863056in}}{\pgfqpoint{1.877760in}{0.863056in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{0.863056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.848904,0.539408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887182in}{2.014157in}}%
\pgfpathcurveto{\pgfqpoint{1.894549in}{2.014157in}}{\pgfqpoint{1.901615in}{2.017084in}}{\pgfqpoint{1.906824in}{2.022293in}}%
\pgfpathcurveto{\pgfqpoint{1.912033in}{2.027503in}}{\pgfqpoint{1.914960in}{2.034569in}}{\pgfqpoint{1.914960in}{2.041935in}}%
\pgfpathcurveto{\pgfqpoint{1.914960in}{2.049302in}}{\pgfqpoint{1.912033in}{2.056368in}}{\pgfqpoint{1.906824in}{2.061577in}}%
\pgfpathcurveto{\pgfqpoint{1.901615in}{2.066786in}}{\pgfqpoint{1.894549in}{2.069713in}}{\pgfqpoint{1.887182in}{2.069713in}}%
\pgfpathcurveto{\pgfqpoint{1.879816in}{2.069713in}}{\pgfqpoint{1.872750in}{2.066786in}}{\pgfqpoint{1.867541in}{2.061577in}}%
\pgfpathcurveto{\pgfqpoint{1.862331in}{2.056368in}}{\pgfqpoint{1.859405in}{2.049302in}}{\pgfqpoint{1.859405in}{2.041935in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{2.034569in}}{\pgfqpoint{1.862331in}{2.027503in}}{\pgfqpoint{1.867541in}{2.022293in}}%
\pgfpathcurveto{\pgfqpoint{1.872750in}{2.017084in}}{\pgfqpoint{1.879816in}{2.014157in}}{\pgfqpoint{1.887182in}{2.014157in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{2.014157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463668,0.678662,0.819300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915451in}{2.642733in}}%
\pgfpathcurveto{\pgfqpoint{1.922818in}{2.642733in}}{\pgfqpoint{1.929884in}{2.645659in}}{\pgfqpoint{1.935093in}{2.650869in}}%
\pgfpathcurveto{\pgfqpoint{1.940302in}{2.656078in}}{\pgfqpoint{1.943229in}{2.663144in}}{\pgfqpoint{1.943229in}{2.670510in}}%
\pgfpathcurveto{\pgfqpoint{1.943229in}{2.677877in}}{\pgfqpoint{1.940302in}{2.684943in}}{\pgfqpoint{1.935093in}{2.690152in}}%
\pgfpathcurveto{\pgfqpoint{1.929884in}{2.695361in}}{\pgfqpoint{1.922818in}{2.698288in}}{\pgfqpoint{1.915451in}{2.698288in}}%
\pgfpathcurveto{\pgfqpoint{1.908084in}{2.698288in}}{\pgfqpoint{1.901018in}{2.695361in}}{\pgfqpoint{1.895809in}{2.690152in}}%
\pgfpathcurveto{\pgfqpoint{1.890600in}{2.684943in}}{\pgfqpoint{1.887673in}{2.677877in}}{\pgfqpoint{1.887673in}{2.670510in}}%
\pgfpathcurveto{\pgfqpoint{1.887673in}{2.663144in}}{\pgfqpoint{1.890600in}{2.656078in}}{\pgfqpoint{1.895809in}{2.650869in}}%
\pgfpathcurveto{\pgfqpoint{1.901018in}{2.645659in}}{\pgfqpoint{1.908084in}{2.642733in}}{\pgfqpoint{1.915451in}{2.642733in}}%
\pgfpathlineto{\pgfqpoint{1.915451in}{2.642733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924874in}{1.383008in}}%
\pgfpathcurveto{\pgfqpoint{1.932240in}{1.383008in}}{\pgfqpoint{1.939306in}{1.385935in}}{\pgfqpoint{1.944515in}{1.391144in}}%
\pgfpathcurveto{\pgfqpoint{1.949724in}{1.396353in}}{\pgfqpoint{1.952651in}{1.403419in}}{\pgfqpoint{1.952651in}{1.410786in}}%
\pgfpathcurveto{\pgfqpoint{1.952651in}{1.418153in}}{\pgfqpoint{1.949724in}{1.425219in}}{\pgfqpoint{1.944515in}{1.430428in}}%
\pgfpathcurveto{\pgfqpoint{1.939306in}{1.435637in}}{\pgfqpoint{1.932240in}{1.438564in}}{\pgfqpoint{1.924874in}{1.438564in}}%
\pgfpathcurveto{\pgfqpoint{1.917507in}{1.438564in}}{\pgfqpoint{1.910441in}{1.435637in}}{\pgfqpoint{1.905232in}{1.430428in}}%
\pgfpathcurveto{\pgfqpoint{1.900023in}{1.425219in}}{\pgfqpoint{1.897096in}{1.418153in}}{\pgfqpoint{1.897096in}{1.410786in}}%
\pgfpathcurveto{\pgfqpoint{1.897096in}{1.403419in}}{\pgfqpoint{1.900023in}{1.396353in}}{\pgfqpoint{1.905232in}{1.391144in}}%
\pgfpathcurveto{\pgfqpoint{1.910441in}{1.385935in}}{\pgfqpoint{1.917507in}{1.383008in}}{\pgfqpoint{1.924874in}{1.383008in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{1.383008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934296in}{2.915848in}}%
\pgfpathcurveto{\pgfqpoint{1.941663in}{2.915848in}}{\pgfqpoint{1.948729in}{2.918775in}}{\pgfqpoint{1.953938in}{2.923984in}}%
\pgfpathcurveto{\pgfqpoint{1.959147in}{2.929193in}}{\pgfqpoint{1.962074in}{2.936259in}}{\pgfqpoint{1.962074in}{2.943626in}}%
\pgfpathcurveto{\pgfqpoint{1.962074in}{2.950993in}}{\pgfqpoint{1.959147in}{2.958059in}}{\pgfqpoint{1.953938in}{2.963268in}}%
\pgfpathcurveto{\pgfqpoint{1.948729in}{2.968477in}}{\pgfqpoint{1.941663in}{2.971404in}}{\pgfqpoint{1.934296in}{2.971404in}}%
\pgfpathcurveto{\pgfqpoint{1.926930in}{2.971404in}}{\pgfqpoint{1.919864in}{2.968477in}}{\pgfqpoint{1.914654in}{2.963268in}}%
\pgfpathcurveto{\pgfqpoint{1.909445in}{2.958059in}}{\pgfqpoint{1.906519in}{2.950993in}}{\pgfqpoint{1.906519in}{2.943626in}}%
\pgfpathcurveto{\pgfqpoint{1.906519in}{2.936259in}}{\pgfqpoint{1.909445in}{2.929193in}}{\pgfqpoint{1.914654in}{2.923984in}}%
\pgfpathcurveto{\pgfqpoint{1.919864in}{2.918775in}}{\pgfqpoint{1.926930in}{2.915848in}}{\pgfqpoint{1.934296in}{2.915848in}}%
\pgfpathlineto{\pgfqpoint{1.934296in}{2.915848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943719in}{1.585415in}}%
\pgfpathcurveto{\pgfqpoint{1.951086in}{1.585415in}}{\pgfqpoint{1.958152in}{1.588342in}}{\pgfqpoint{1.963361in}{1.593551in}}%
\pgfpathcurveto{\pgfqpoint{1.968570in}{1.598760in}}{\pgfqpoint{1.971497in}{1.605826in}}{\pgfqpoint{1.971497in}{1.613193in}}%
\pgfpathcurveto{\pgfqpoint{1.971497in}{1.620560in}}{\pgfqpoint{1.968570in}{1.627626in}}{\pgfqpoint{1.963361in}{1.632835in}}%
\pgfpathcurveto{\pgfqpoint{1.958152in}{1.638044in}}{\pgfqpoint{1.951086in}{1.640971in}}{\pgfqpoint{1.943719in}{1.640971in}}%
\pgfpathcurveto{\pgfqpoint{1.936352in}{1.640971in}}{\pgfqpoint{1.929286in}{1.638044in}}{\pgfqpoint{1.924077in}{1.632835in}}%
\pgfpathcurveto{\pgfqpoint{1.918868in}{1.627626in}}{\pgfqpoint{1.915941in}{1.620560in}}{\pgfqpoint{1.915941in}{1.613193in}}%
\pgfpathcurveto{\pgfqpoint{1.915941in}{1.605826in}}{\pgfqpoint{1.918868in}{1.598760in}}{\pgfqpoint{1.924077in}{1.593551in}}%
\pgfpathcurveto{\pgfqpoint{1.929286in}{1.588342in}}{\pgfqpoint{1.936352in}{1.585415in}}{\pgfqpoint{1.943719in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{1.585415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953142in}{2.401508in}}%
\pgfpathcurveto{\pgfqpoint{1.960509in}{2.401508in}}{\pgfqpoint{1.967575in}{2.404435in}}{\pgfqpoint{1.972784in}{2.409644in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{2.414853in}}{\pgfqpoint{1.980920in}{2.421919in}}{\pgfqpoint{1.980920in}{2.429286in}}%
\pgfpathcurveto{\pgfqpoint{1.980920in}{2.436652in}}{\pgfqpoint{1.977993in}{2.443718in}}{\pgfqpoint{1.972784in}{2.448928in}}%
\pgfpathcurveto{\pgfqpoint{1.967575in}{2.454137in}}{\pgfqpoint{1.960509in}{2.457063in}}{\pgfqpoint{1.953142in}{2.457063in}}%
\pgfpathcurveto{\pgfqpoint{1.945775in}{2.457063in}}{\pgfqpoint{1.938709in}{2.454137in}}{\pgfqpoint{1.933500in}{2.448928in}}%
\pgfpathcurveto{\pgfqpoint{1.928291in}{2.443718in}}{\pgfqpoint{1.925364in}{2.436652in}}{\pgfqpoint{1.925364in}{2.429286in}}%
\pgfpathcurveto{\pgfqpoint{1.925364in}{2.421919in}}{\pgfqpoint{1.928291in}{2.414853in}}{\pgfqpoint{1.933500in}{2.409644in}}%
\pgfpathcurveto{\pgfqpoint{1.938709in}{2.404435in}}{\pgfqpoint{1.945775in}{2.401508in}}{\pgfqpoint{1.953142in}{2.401508in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{2.401508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877662,0.917493,0.834987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971987in}{2.466150in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{2.466150in}}{\pgfqpoint{1.986420in}{2.469077in}}{\pgfqpoint{1.991629in}{2.474286in}}%
\pgfpathcurveto{\pgfqpoint{1.996838in}{2.479495in}}{\pgfqpoint{1.999765in}{2.486561in}}{\pgfqpoint{1.999765in}{2.493928in}}%
\pgfpathcurveto{\pgfqpoint{1.999765in}{2.501295in}}{\pgfqpoint{1.996838in}{2.508361in}}{\pgfqpoint{1.991629in}{2.513570in}}%
\pgfpathcurveto{\pgfqpoint{1.986420in}{2.518779in}}{\pgfqpoint{1.979354in}{2.521706in}}{\pgfqpoint{1.971987in}{2.521706in}}%
\pgfpathcurveto{\pgfqpoint{1.964621in}{2.521706in}}{\pgfqpoint{1.957555in}{2.518779in}}{\pgfqpoint{1.952346in}{2.513570in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{2.508361in}}{\pgfqpoint{1.944210in}{2.501295in}}{\pgfqpoint{1.944210in}{2.493928in}}%
\pgfpathcurveto{\pgfqpoint{1.944210in}{2.486561in}}{\pgfqpoint{1.947137in}{2.479495in}}{\pgfqpoint{1.952346in}{2.474286in}}%
\pgfpathcurveto{\pgfqpoint{1.957555in}{2.469077in}}{\pgfqpoint{1.964621in}{2.466150in}}{\pgfqpoint{1.971987in}{2.466150in}}%
\pgfpathlineto{\pgfqpoint{1.971987in}{2.466150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981410in}{2.764613in}}%
\pgfpathcurveto{\pgfqpoint{1.988777in}{2.764613in}}{\pgfqpoint{1.995843in}{2.767539in}}{\pgfqpoint{2.001052in}{2.772749in}}%
\pgfpathcurveto{\pgfqpoint{2.006261in}{2.777958in}}{\pgfqpoint{2.009188in}{2.785024in}}{\pgfqpoint{2.009188in}{2.792390in}}%
\pgfpathcurveto{\pgfqpoint{2.009188in}{2.799757in}}{\pgfqpoint{2.006261in}{2.806823in}}{\pgfqpoint{2.001052in}{2.812032in}}%
\pgfpathcurveto{\pgfqpoint{1.995843in}{2.817241in}}{\pgfqpoint{1.988777in}{2.820168in}}{\pgfqpoint{1.981410in}{2.820168in}}%
\pgfpathcurveto{\pgfqpoint{1.974044in}{2.820168in}}{\pgfqpoint{1.966977in}{2.817241in}}{\pgfqpoint{1.961768in}{2.812032in}}%
\pgfpathcurveto{\pgfqpoint{1.956559in}{2.806823in}}{\pgfqpoint{1.953632in}{2.799757in}}{\pgfqpoint{1.953632in}{2.792390in}}%
\pgfpathcurveto{\pgfqpoint{1.953632in}{2.785024in}}{\pgfqpoint{1.956559in}{2.777958in}}{\pgfqpoint{1.961768in}{2.772749in}}%
\pgfpathcurveto{\pgfqpoint{1.966977in}{2.767539in}}{\pgfqpoint{1.974044in}{2.764613in}}{\pgfqpoint{1.981410in}{2.764613in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{2.764613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990833in}{0.862977in}}%
\pgfpathcurveto{\pgfqpoint{1.998200in}{0.862977in}}{\pgfqpoint{2.005266in}{0.865904in}}{\pgfqpoint{2.010475in}{0.871113in}}%
\pgfpathcurveto{\pgfqpoint{2.015684in}{0.876322in}}{\pgfqpoint{2.018611in}{0.883388in}}{\pgfqpoint{2.018611in}{0.890754in}}%
\pgfpathcurveto{\pgfqpoint{2.018611in}{0.898121in}}{\pgfqpoint{2.015684in}{0.905187in}}{\pgfqpoint{2.010475in}{0.910396in}}%
\pgfpathcurveto{\pgfqpoint{2.005266in}{0.915605in}}{\pgfqpoint{1.998200in}{0.918532in}}{\pgfqpoint{1.990833in}{0.918532in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{0.918532in}}{\pgfqpoint{1.976400in}{0.915605in}}{\pgfqpoint{1.971191in}{0.910396in}}%
\pgfpathcurveto{\pgfqpoint{1.965982in}{0.905187in}}{\pgfqpoint{1.963055in}{0.898121in}}{\pgfqpoint{1.963055in}{0.890754in}}%
\pgfpathcurveto{\pgfqpoint{1.963055in}{0.883388in}}{\pgfqpoint{1.965982in}{0.876322in}}{\pgfqpoint{1.971191in}{0.871113in}}%
\pgfpathcurveto{\pgfqpoint{1.976400in}{0.865904in}}{\pgfqpoint{1.983466in}{0.862977in}}{\pgfqpoint{1.990833in}{0.862977in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{0.862977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000256in}{1.215137in}}%
\pgfpathcurveto{\pgfqpoint{2.007623in}{1.215137in}}{\pgfqpoint{2.014689in}{1.218064in}}{\pgfqpoint{2.019898in}{1.223273in}}%
\pgfpathcurveto{\pgfqpoint{2.025107in}{1.228482in}}{\pgfqpoint{2.028034in}{1.235548in}}{\pgfqpoint{2.028034in}{1.242915in}}%
\pgfpathcurveto{\pgfqpoint{2.028034in}{1.250282in}}{\pgfqpoint{2.025107in}{1.257348in}}{\pgfqpoint{2.019898in}{1.262557in}}%
\pgfpathcurveto{\pgfqpoint{2.014689in}{1.267766in}}{\pgfqpoint{2.007623in}{1.270693in}}{\pgfqpoint{2.000256in}{1.270693in}}%
\pgfpathcurveto{\pgfqpoint{1.992889in}{1.270693in}}{\pgfqpoint{1.985823in}{1.267766in}}{\pgfqpoint{1.980614in}{1.262557in}}%
\pgfpathcurveto{\pgfqpoint{1.975405in}{1.257348in}}{\pgfqpoint{1.972478in}{1.250282in}}{\pgfqpoint{1.972478in}{1.242915in}}%
\pgfpathcurveto{\pgfqpoint{1.972478in}{1.235548in}}{\pgfqpoint{1.975405in}{1.228482in}}{\pgfqpoint{1.980614in}{1.223273in}}%
\pgfpathcurveto{\pgfqpoint{1.985823in}{1.218064in}}{\pgfqpoint{1.992889in}{1.215137in}}{\pgfqpoint{2.000256in}{1.215137in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{1.215137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009679in}{2.418868in}}%
\pgfpathcurveto{\pgfqpoint{2.017045in}{2.418868in}}{\pgfqpoint{2.024111in}{2.421795in}}{\pgfqpoint{2.029320in}{2.427004in}}%
\pgfpathcurveto{\pgfqpoint{2.034530in}{2.432213in}}{\pgfqpoint{2.037456in}{2.439280in}}{\pgfqpoint{2.037456in}{2.446646in}}%
\pgfpathcurveto{\pgfqpoint{2.037456in}{2.454013in}}{\pgfqpoint{2.034530in}{2.461079in}}{\pgfqpoint{2.029320in}{2.466288in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{2.471497in}}{\pgfqpoint{2.017045in}{2.474424in}}{\pgfqpoint{2.009679in}{2.474424in}}%
\pgfpathcurveto{\pgfqpoint{2.002312in}{2.474424in}}{\pgfqpoint{1.995246in}{2.471497in}}{\pgfqpoint{1.990037in}{2.466288in}}%
\pgfpathcurveto{\pgfqpoint{1.984828in}{2.461079in}}{\pgfqpoint{1.981901in}{2.454013in}}{\pgfqpoint{1.981901in}{2.446646in}}%
\pgfpathcurveto{\pgfqpoint{1.981901in}{2.439280in}}{\pgfqpoint{1.984828in}{2.432213in}}{\pgfqpoint{1.990037in}{2.427004in}}%
\pgfpathcurveto{\pgfqpoint{1.995246in}{2.421795in}}{\pgfqpoint{2.002312in}{2.418868in}}{\pgfqpoint{2.009679in}{2.418868in}}%
\pgfpathlineto{\pgfqpoint{2.009679in}{2.418868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019101in}{0.870822in}}%
\pgfpathcurveto{\pgfqpoint{2.026468in}{0.870822in}}{\pgfqpoint{2.033534in}{0.873749in}}{\pgfqpoint{2.038743in}{0.878958in}}%
\pgfpathcurveto{\pgfqpoint{2.043952in}{0.884167in}}{\pgfqpoint{2.046879in}{0.891233in}}{\pgfqpoint{2.046879in}{0.898600in}}%
\pgfpathcurveto{\pgfqpoint{2.046879in}{0.905967in}}{\pgfqpoint{2.043952in}{0.913033in}}{\pgfqpoint{2.038743in}{0.918242in}}%
\pgfpathcurveto{\pgfqpoint{2.033534in}{0.923451in}}{\pgfqpoint{2.026468in}{0.926378in}}{\pgfqpoint{2.019101in}{0.926378in}}%
\pgfpathcurveto{\pgfqpoint{2.011735in}{0.926378in}}{\pgfqpoint{2.004669in}{0.923451in}}{\pgfqpoint{1.999460in}{0.918242in}}%
\pgfpathcurveto{\pgfqpoint{1.994250in}{0.913033in}}{\pgfqpoint{1.991324in}{0.905967in}}{\pgfqpoint{1.991324in}{0.898600in}}%
\pgfpathcurveto{\pgfqpoint{1.991324in}{0.891233in}}{\pgfqpoint{1.994250in}{0.884167in}}{\pgfqpoint{1.999460in}{0.878958in}}%
\pgfpathcurveto{\pgfqpoint{2.004669in}{0.873749in}}{\pgfqpoint{2.011735in}{0.870822in}}{\pgfqpoint{2.019101in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{0.870822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028524in}{1.510497in}}%
\pgfpathcurveto{\pgfqpoint{2.035891in}{1.510497in}}{\pgfqpoint{2.042957in}{1.513424in}}{\pgfqpoint{2.048166in}{1.518633in}}%
\pgfpathcurveto{\pgfqpoint{2.053375in}{1.523842in}}{\pgfqpoint{2.056302in}{1.530908in}}{\pgfqpoint{2.056302in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{2.056302in}{1.545641in}}{\pgfqpoint{2.053375in}{1.552707in}}{\pgfqpoint{2.048166in}{1.557917in}}%
\pgfpathcurveto{\pgfqpoint{2.042957in}{1.563126in}}{\pgfqpoint{2.035891in}{1.566052in}}{\pgfqpoint{2.028524in}{1.566052in}}%
\pgfpathcurveto{\pgfqpoint{2.021157in}{1.566052in}}{\pgfqpoint{2.014091in}{1.563126in}}{\pgfqpoint{2.008882in}{1.557917in}}%
\pgfpathcurveto{\pgfqpoint{2.003673in}{1.552707in}}{\pgfqpoint{2.000746in}{1.545641in}}{\pgfqpoint{2.000746in}{1.538275in}}%
\pgfpathcurveto{\pgfqpoint{2.000746in}{1.530908in}}{\pgfqpoint{2.003673in}{1.523842in}}{\pgfqpoint{2.008882in}{1.518633in}}%
\pgfpathcurveto{\pgfqpoint{2.014091in}{1.513424in}}{\pgfqpoint{2.021157in}{1.510497in}}{\pgfqpoint{2.028524in}{1.510497in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.510497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037947in}{2.068934in}}%
\pgfpathcurveto{\pgfqpoint{2.045314in}{2.068934in}}{\pgfqpoint{2.052380in}{2.071860in}}{\pgfqpoint{2.057589in}{2.077069in}}%
\pgfpathcurveto{\pgfqpoint{2.062798in}{2.082279in}}{\pgfqpoint{2.065725in}{2.089345in}}{\pgfqpoint{2.065725in}{2.096711in}}%
\pgfpathcurveto{\pgfqpoint{2.065725in}{2.104078in}}{\pgfqpoint{2.062798in}{2.111144in}}{\pgfqpoint{2.057589in}{2.116353in}}%
\pgfpathcurveto{\pgfqpoint{2.052380in}{2.121562in}}{\pgfqpoint{2.045314in}{2.124489in}}{\pgfqpoint{2.037947in}{2.124489in}}%
\pgfpathcurveto{\pgfqpoint{2.030580in}{2.124489in}}{\pgfqpoint{2.023514in}{2.121562in}}{\pgfqpoint{2.018305in}{2.116353in}}%
\pgfpathcurveto{\pgfqpoint{2.013096in}{2.111144in}}{\pgfqpoint{2.010169in}{2.104078in}}{\pgfqpoint{2.010169in}{2.096711in}}%
\pgfpathcurveto{\pgfqpoint{2.010169in}{2.089345in}}{\pgfqpoint{2.013096in}{2.082279in}}{\pgfqpoint{2.018305in}{2.077069in}}%
\pgfpathcurveto{\pgfqpoint{2.023514in}{2.071860in}}{\pgfqpoint{2.030580in}{2.068934in}}{\pgfqpoint{2.037947in}{2.068934in}}%
\pgfpathlineto{\pgfqpoint{2.037947in}{2.068934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047370in}{1.148347in}}%
\pgfpathcurveto{\pgfqpoint{2.054737in}{1.148347in}}{\pgfqpoint{2.061803in}{1.151274in}}{\pgfqpoint{2.067012in}{1.156483in}}%
\pgfpathcurveto{\pgfqpoint{2.072221in}{1.161692in}}{\pgfqpoint{2.075148in}{1.168758in}}{\pgfqpoint{2.075148in}{1.176125in}}%
\pgfpathcurveto{\pgfqpoint{2.075148in}{1.183492in}}{\pgfqpoint{2.072221in}{1.190558in}}{\pgfqpoint{2.067012in}{1.195767in}}%
\pgfpathcurveto{\pgfqpoint{2.061803in}{1.200976in}}{\pgfqpoint{2.054737in}{1.203903in}}{\pgfqpoint{2.047370in}{1.203903in}}%
\pgfpathcurveto{\pgfqpoint{2.040003in}{1.203903in}}{\pgfqpoint{2.032937in}{1.200976in}}{\pgfqpoint{2.027728in}{1.195767in}}%
\pgfpathcurveto{\pgfqpoint{2.022519in}{1.190558in}}{\pgfqpoint{2.019592in}{1.183492in}}{\pgfqpoint{2.019592in}{1.176125in}}%
\pgfpathcurveto{\pgfqpoint{2.019592in}{1.168758in}}{\pgfqpoint{2.022519in}{1.161692in}}{\pgfqpoint{2.027728in}{1.156483in}}%
\pgfpathcurveto{\pgfqpoint{2.032937in}{1.151274in}}{\pgfqpoint{2.040003in}{1.148347in}}{\pgfqpoint{2.047370in}{1.148347in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{1.148347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056793in}{2.635820in}}%
\pgfpathcurveto{\pgfqpoint{2.064159in}{2.635820in}}{\pgfqpoint{2.071225in}{2.638747in}}{\pgfqpoint{2.076434in}{2.643956in}}%
\pgfpathcurveto{\pgfqpoint{2.081644in}{2.649165in}}{\pgfqpoint{2.084570in}{2.656231in}}{\pgfqpoint{2.084570in}{2.663598in}}%
\pgfpathcurveto{\pgfqpoint{2.084570in}{2.670965in}}{\pgfqpoint{2.081644in}{2.678031in}}{\pgfqpoint{2.076434in}{2.683240in}}%
\pgfpathcurveto{\pgfqpoint{2.071225in}{2.688449in}}{\pgfqpoint{2.064159in}{2.691376in}}{\pgfqpoint{2.056793in}{2.691376in}}%
\pgfpathcurveto{\pgfqpoint{2.049426in}{2.691376in}}{\pgfqpoint{2.042360in}{2.688449in}}{\pgfqpoint{2.037151in}{2.683240in}}%
\pgfpathcurveto{\pgfqpoint{2.031942in}{2.678031in}}{\pgfqpoint{2.029015in}{2.670965in}}{\pgfqpoint{2.029015in}{2.663598in}}%
\pgfpathcurveto{\pgfqpoint{2.029015in}{2.656231in}}{\pgfqpoint{2.031942in}{2.649165in}}{\pgfqpoint{2.037151in}{2.643956in}}%
\pgfpathcurveto{\pgfqpoint{2.042360in}{2.638747in}}{\pgfqpoint{2.049426in}{2.635820in}}{\pgfqpoint{2.056793in}{2.635820in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{2.635820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066215in}{2.987772in}}%
\pgfpathcurveto{\pgfqpoint{2.073582in}{2.987772in}}{\pgfqpoint{2.080648in}{2.990699in}}{\pgfqpoint{2.085857in}{2.995908in}}%
\pgfpathcurveto{\pgfqpoint{2.091066in}{3.001117in}}{\pgfqpoint{2.093993in}{3.008183in}}{\pgfqpoint{2.093993in}{3.015550in}}%
\pgfpathcurveto{\pgfqpoint{2.093993in}{3.022917in}}{\pgfqpoint{2.091066in}{3.029983in}}{\pgfqpoint{2.085857in}{3.035192in}}%
\pgfpathcurveto{\pgfqpoint{2.080648in}{3.040401in}}{\pgfqpoint{2.073582in}{3.043328in}}{\pgfqpoint{2.066215in}{3.043328in}}%
\pgfpathcurveto{\pgfqpoint{2.058849in}{3.043328in}}{\pgfqpoint{2.051783in}{3.040401in}}{\pgfqpoint{2.046574in}{3.035192in}}%
\pgfpathcurveto{\pgfqpoint{2.041364in}{3.029983in}}{\pgfqpoint{2.038438in}{3.022917in}}{\pgfqpoint{2.038438in}{3.015550in}}%
\pgfpathcurveto{\pgfqpoint{2.038438in}{3.008183in}}{\pgfqpoint{2.041364in}{3.001117in}}{\pgfqpoint{2.046574in}{2.995908in}}%
\pgfpathcurveto{\pgfqpoint{2.051783in}{2.990699in}}{\pgfqpoint{2.058849in}{2.987772in}}{\pgfqpoint{2.066215in}{2.987772in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{2.987772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075638in}{2.051975in}}%
\pgfpathcurveto{\pgfqpoint{2.083005in}{2.051975in}}{\pgfqpoint{2.090071in}{2.054902in}}{\pgfqpoint{2.095280in}{2.060111in}}%
\pgfpathcurveto{\pgfqpoint{2.100489in}{2.065320in}}{\pgfqpoint{2.103416in}{2.072386in}}{\pgfqpoint{2.103416in}{2.079753in}}%
\pgfpathcurveto{\pgfqpoint{2.103416in}{2.087119in}}{\pgfqpoint{2.100489in}{2.094185in}}{\pgfqpoint{2.095280in}{2.099394in}}%
\pgfpathcurveto{\pgfqpoint{2.090071in}{2.104603in}}{\pgfqpoint{2.083005in}{2.107530in}}{\pgfqpoint{2.075638in}{2.107530in}}%
\pgfpathcurveto{\pgfqpoint{2.068271in}{2.107530in}}{\pgfqpoint{2.061205in}{2.104603in}}{\pgfqpoint{2.055996in}{2.099394in}}%
\pgfpathcurveto{\pgfqpoint{2.050787in}{2.094185in}}{\pgfqpoint{2.047860in}{2.087119in}}{\pgfqpoint{2.047860in}{2.079753in}}%
\pgfpathcurveto{\pgfqpoint{2.047860in}{2.072386in}}{\pgfqpoint{2.050787in}{2.065320in}}{\pgfqpoint{2.055996in}{2.060111in}}%
\pgfpathcurveto{\pgfqpoint{2.061205in}{2.054902in}}{\pgfqpoint{2.068271in}{2.051975in}}{\pgfqpoint{2.075638in}{2.051975in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{2.051975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085061in}{2.069565in}}%
\pgfpathcurveto{\pgfqpoint{2.092428in}{2.069565in}}{\pgfqpoint{2.099494in}{2.072491in}}{\pgfqpoint{2.104703in}{2.077701in}}%
\pgfpathcurveto{\pgfqpoint{2.109912in}{2.082910in}}{\pgfqpoint{2.112839in}{2.089976in}}{\pgfqpoint{2.112839in}{2.097342in}}%
\pgfpathcurveto{\pgfqpoint{2.112839in}{2.104709in}}{\pgfqpoint{2.109912in}{2.111775in}}{\pgfqpoint{2.104703in}{2.116984in}}%
\pgfpathcurveto{\pgfqpoint{2.099494in}{2.122193in}}{\pgfqpoint{2.092428in}{2.125120in}}{\pgfqpoint{2.085061in}{2.125120in}}%
\pgfpathcurveto{\pgfqpoint{2.077694in}{2.125120in}}{\pgfqpoint{2.070628in}{2.122193in}}{\pgfqpoint{2.065419in}{2.116984in}}%
\pgfpathcurveto{\pgfqpoint{2.060210in}{2.111775in}}{\pgfqpoint{2.057283in}{2.104709in}}{\pgfqpoint{2.057283in}{2.097342in}}%
\pgfpathcurveto{\pgfqpoint{2.057283in}{2.089976in}}{\pgfqpoint{2.060210in}{2.082910in}}{\pgfqpoint{2.065419in}{2.077701in}}%
\pgfpathcurveto{\pgfqpoint{2.070628in}{2.072491in}}{\pgfqpoint{2.077694in}{2.069565in}}{\pgfqpoint{2.085061in}{2.069565in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{2.069565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094484in}{2.974396in}}%
\pgfpathcurveto{\pgfqpoint{2.101850in}{2.974396in}}{\pgfqpoint{2.108917in}{2.977323in}}{\pgfqpoint{2.114126in}{2.982532in}}%
\pgfpathcurveto{\pgfqpoint{2.119335in}{2.987741in}}{\pgfqpoint{2.122262in}{2.994807in}}{\pgfqpoint{2.122262in}{3.002174in}}%
\pgfpathcurveto{\pgfqpoint{2.122262in}{3.009540in}}{\pgfqpoint{2.119335in}{3.016606in}}{\pgfqpoint{2.114126in}{3.021815in}}%
\pgfpathcurveto{\pgfqpoint{2.108917in}{3.027024in}}{\pgfqpoint{2.101850in}{3.029951in}}{\pgfqpoint{2.094484in}{3.029951in}}%
\pgfpathcurveto{\pgfqpoint{2.087117in}{3.029951in}}{\pgfqpoint{2.080051in}{3.027024in}}{\pgfqpoint{2.074842in}{3.021815in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{3.016606in}}{\pgfqpoint{2.066706in}{3.009540in}}{\pgfqpoint{2.066706in}{3.002174in}}%
\pgfpathcurveto{\pgfqpoint{2.066706in}{2.994807in}}{\pgfqpoint{2.069633in}{2.987741in}}{\pgfqpoint{2.074842in}{2.982532in}}%
\pgfpathcurveto{\pgfqpoint{2.080051in}{2.977323in}}{\pgfqpoint{2.087117in}{2.974396in}}{\pgfqpoint{2.094484in}{2.974396in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{2.974396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103907in}{0.863357in}}%
\pgfpathcurveto{\pgfqpoint{2.111273in}{0.863357in}}{\pgfqpoint{2.118339in}{0.866284in}}{\pgfqpoint{2.123548in}{0.871493in}}%
\pgfpathcurveto{\pgfqpoint{2.128757in}{0.876702in}}{\pgfqpoint{2.131684in}{0.883768in}}{\pgfqpoint{2.131684in}{0.891135in}}%
\pgfpathcurveto{\pgfqpoint{2.131684in}{0.898501in}}{\pgfqpoint{2.128757in}{0.905567in}}{\pgfqpoint{2.123548in}{0.910777in}}%
\pgfpathcurveto{\pgfqpoint{2.118339in}{0.915986in}}{\pgfqpoint{2.111273in}{0.918913in}}{\pgfqpoint{2.103907in}{0.918913in}}%
\pgfpathcurveto{\pgfqpoint{2.096540in}{0.918913in}}{\pgfqpoint{2.089474in}{0.915986in}}{\pgfqpoint{2.084265in}{0.910777in}}%
\pgfpathcurveto{\pgfqpoint{2.079056in}{0.905567in}}{\pgfqpoint{2.076129in}{0.898501in}}{\pgfqpoint{2.076129in}{0.891135in}}%
\pgfpathcurveto{\pgfqpoint{2.076129in}{0.883768in}}{\pgfqpoint{2.079056in}{0.876702in}}{\pgfqpoint{2.084265in}{0.871493in}}%
\pgfpathcurveto{\pgfqpoint{2.089474in}{0.866284in}}{\pgfqpoint{2.096540in}{0.863357in}}{\pgfqpoint{2.103907in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{0.863357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113329in}{1.987467in}}%
\pgfpathcurveto{\pgfqpoint{2.120696in}{1.987467in}}{\pgfqpoint{2.127762in}{1.990394in}}{\pgfqpoint{2.132971in}{1.995603in}}%
\pgfpathcurveto{\pgfqpoint{2.138180in}{2.000812in}}{\pgfqpoint{2.141107in}{2.007878in}}{\pgfqpoint{2.141107in}{2.015245in}}%
\pgfpathcurveto{\pgfqpoint{2.141107in}{2.022612in}}{\pgfqpoint{2.138180in}{2.029678in}}{\pgfqpoint{2.132971in}{2.034887in}}%
\pgfpathcurveto{\pgfqpoint{2.127762in}{2.040096in}}{\pgfqpoint{2.120696in}{2.043023in}}{\pgfqpoint{2.113329in}{2.043023in}}%
\pgfpathcurveto{\pgfqpoint{2.105963in}{2.043023in}}{\pgfqpoint{2.098897in}{2.040096in}}{\pgfqpoint{2.093687in}{2.034887in}}%
\pgfpathcurveto{\pgfqpoint{2.088478in}{2.029678in}}{\pgfqpoint{2.085552in}{2.022612in}}{\pgfqpoint{2.085552in}{2.015245in}}%
\pgfpathcurveto{\pgfqpoint{2.085552in}{2.007878in}}{\pgfqpoint{2.088478in}{2.000812in}}{\pgfqpoint{2.093687in}{1.995603in}}%
\pgfpathcurveto{\pgfqpoint{2.098897in}{1.990394in}}{\pgfqpoint{2.105963in}{1.987467in}}{\pgfqpoint{2.113329in}{1.987467in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{1.987467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.041770in}}%
\pgfpathcurveto{\pgfqpoint{0.660164in}{2.041770in}}{\pgfqpoint{0.667230in}{2.044697in}}{\pgfqpoint{0.672439in}{2.049906in}}%
\pgfpathcurveto{\pgfqpoint{0.677648in}{2.055115in}}{\pgfqpoint{0.680575in}{2.062181in}}{\pgfqpoint{0.680575in}{2.069548in}}%
\pgfpathcurveto{\pgfqpoint{0.680575in}{2.076915in}}{\pgfqpoint{0.677648in}{2.083981in}}{\pgfqpoint{0.672439in}{2.089190in}}%
\pgfpathcurveto{\pgfqpoint{0.667230in}{2.094399in}}{\pgfqpoint{0.660164in}{2.097326in}}{\pgfqpoint{0.652797in}{2.097326in}}%
\pgfpathcurveto{\pgfqpoint{0.645430in}{2.097326in}}{\pgfqpoint{0.638364in}{2.094399in}}{\pgfqpoint{0.633155in}{2.089190in}}%
\pgfpathcurveto{\pgfqpoint{0.627946in}{2.083981in}}{\pgfqpoint{0.625019in}{2.076915in}}{\pgfqpoint{0.625019in}{2.069548in}}%
\pgfpathcurveto{\pgfqpoint{0.625019in}{2.062181in}}{\pgfqpoint{0.627946in}{2.055115in}}{\pgfqpoint{0.633155in}{2.049906in}}%
\pgfpathcurveto{\pgfqpoint{0.638364in}{2.044697in}}{\pgfqpoint{0.645430in}{2.041770in}}{\pgfqpoint{0.652797in}{2.041770in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.041770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662220in}{2.517977in}}%
\pgfpathcurveto{\pgfqpoint{0.669587in}{2.517977in}}{\pgfqpoint{0.676653in}{2.520904in}}{\pgfqpoint{0.681862in}{2.526113in}}%
\pgfpathcurveto{\pgfqpoint{0.687071in}{2.531322in}}{\pgfqpoint{0.689998in}{2.538388in}}{\pgfqpoint{0.689998in}{2.545755in}}%
\pgfpathcurveto{\pgfqpoint{0.689998in}{2.553122in}}{\pgfqpoint{0.687071in}{2.560188in}}{\pgfqpoint{0.681862in}{2.565397in}}%
\pgfpathcurveto{\pgfqpoint{0.676653in}{2.570606in}}{\pgfqpoint{0.669587in}{2.573533in}}{\pgfqpoint{0.662220in}{2.573533in}}%
\pgfpathcurveto{\pgfqpoint{0.654853in}{2.573533in}}{\pgfqpoint{0.647787in}{2.570606in}}{\pgfqpoint{0.642578in}{2.565397in}}%
\pgfpathcurveto{\pgfqpoint{0.637369in}{2.560188in}}{\pgfqpoint{0.634442in}{2.553122in}}{\pgfqpoint{0.634442in}{2.545755in}}%
\pgfpathcurveto{\pgfqpoint{0.634442in}{2.538388in}}{\pgfqpoint{0.637369in}{2.531322in}}{\pgfqpoint{0.642578in}{2.526113in}}%
\pgfpathcurveto{\pgfqpoint{0.647787in}{2.520904in}}{\pgfqpoint{0.654853in}{2.517977in}}{\pgfqpoint{0.662220in}{2.517977in}}%
\pgfpathlineto{\pgfqpoint{0.662220in}{2.517977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671643in}{4.329652in}}%
\pgfpathcurveto{\pgfqpoint{0.679009in}{4.329652in}}{\pgfqpoint{0.686075in}{4.332579in}}{\pgfqpoint{0.691285in}{4.337788in}}%
\pgfpathcurveto{\pgfqpoint{0.696494in}{4.342997in}}{\pgfqpoint{0.699420in}{4.350063in}}{\pgfqpoint{0.699420in}{4.357430in}}%
\pgfpathcurveto{\pgfqpoint{0.699420in}{4.364797in}}{\pgfqpoint{0.696494in}{4.371863in}}{\pgfqpoint{0.691285in}{4.377072in}}%
\pgfpathcurveto{\pgfqpoint{0.686075in}{4.382281in}}{\pgfqpoint{0.679009in}{4.385208in}}{\pgfqpoint{0.671643in}{4.385208in}}%
\pgfpathcurveto{\pgfqpoint{0.664276in}{4.385208in}}{\pgfqpoint{0.657210in}{4.382281in}}{\pgfqpoint{0.652001in}{4.377072in}}%
\pgfpathcurveto{\pgfqpoint{0.646792in}{4.371863in}}{\pgfqpoint{0.643865in}{4.364797in}}{\pgfqpoint{0.643865in}{4.357430in}}%
\pgfpathcurveto{\pgfqpoint{0.643865in}{4.350063in}}{\pgfqpoint{0.646792in}{4.342997in}}{\pgfqpoint{0.652001in}{4.337788in}}%
\pgfpathcurveto{\pgfqpoint{0.657210in}{4.332579in}}{\pgfqpoint{0.664276in}{4.329652in}}{\pgfqpoint{0.671643in}{4.329652in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{4.329652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.913033,0.755017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709334in}{0.868265in}}%
\pgfpathcurveto{\pgfqpoint{0.716701in}{0.868265in}}{\pgfqpoint{0.723767in}{0.871192in}}{\pgfqpoint{0.728976in}{0.876401in}}%
\pgfpathcurveto{\pgfqpoint{0.734185in}{0.881610in}}{\pgfqpoint{0.737112in}{0.888676in}}{\pgfqpoint{0.737112in}{0.896042in}}%
\pgfpathcurveto{\pgfqpoint{0.737112in}{0.903409in}}{\pgfqpoint{0.734185in}{0.910475in}}{\pgfqpoint{0.728976in}{0.915684in}}%
\pgfpathcurveto{\pgfqpoint{0.723767in}{0.920893in}}{\pgfqpoint{0.716701in}{0.923820in}}{\pgfqpoint{0.709334in}{0.923820in}}%
\pgfpathcurveto{\pgfqpoint{0.701967in}{0.923820in}}{\pgfqpoint{0.694901in}{0.920893in}}{\pgfqpoint{0.689692in}{0.915684in}}%
\pgfpathcurveto{\pgfqpoint{0.684483in}{0.910475in}}{\pgfqpoint{0.681556in}{0.903409in}}{\pgfqpoint{0.681556in}{0.896042in}}%
\pgfpathcurveto{\pgfqpoint{0.681556in}{0.888676in}}{\pgfqpoint{0.684483in}{0.881610in}}{\pgfqpoint{0.689692in}{0.876401in}}%
\pgfpathcurveto{\pgfqpoint{0.694901in}{0.871192in}}{\pgfqpoint{0.701967in}{0.868265in}}{\pgfqpoint{0.709334in}{0.868265in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{0.868265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718757in}{2.236000in}}%
\pgfpathcurveto{\pgfqpoint{0.726123in}{2.236000in}}{\pgfqpoint{0.733189in}{2.238927in}}{\pgfqpoint{0.738398in}{2.244136in}}%
\pgfpathcurveto{\pgfqpoint{0.743608in}{2.249345in}}{\pgfqpoint{0.746534in}{2.256411in}}{\pgfqpoint{0.746534in}{2.263778in}}%
\pgfpathcurveto{\pgfqpoint{0.746534in}{2.271145in}}{\pgfqpoint{0.743608in}{2.278211in}}{\pgfqpoint{0.738398in}{2.283420in}}%
\pgfpathcurveto{\pgfqpoint{0.733189in}{2.288629in}}{\pgfqpoint{0.726123in}{2.291556in}}{\pgfqpoint{0.718757in}{2.291556in}}%
\pgfpathcurveto{\pgfqpoint{0.711390in}{2.291556in}}{\pgfqpoint{0.704324in}{2.288629in}}{\pgfqpoint{0.699115in}{2.283420in}}%
\pgfpathcurveto{\pgfqpoint{0.693906in}{2.278211in}}{\pgfqpoint{0.690979in}{2.271145in}}{\pgfqpoint{0.690979in}{2.263778in}}%
\pgfpathcurveto{\pgfqpoint{0.690979in}{2.256411in}}{\pgfqpoint{0.693906in}{2.249345in}}{\pgfqpoint{0.699115in}{2.244136in}}%
\pgfpathcurveto{\pgfqpoint{0.704324in}{2.238927in}}{\pgfqpoint{0.711390in}{2.236000in}}{\pgfqpoint{0.718757in}{2.236000in}}%
\pgfpathlineto{\pgfqpoint{0.718757in}{2.236000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737602in}{2.430932in}}%
\pgfpathcurveto{\pgfqpoint{0.744969in}{2.430932in}}{\pgfqpoint{0.752035in}{2.433859in}}{\pgfqpoint{0.757244in}{2.439068in}}%
\pgfpathcurveto{\pgfqpoint{0.762453in}{2.444277in}}{\pgfqpoint{0.765380in}{2.451343in}}{\pgfqpoint{0.765380in}{2.458710in}}%
\pgfpathcurveto{\pgfqpoint{0.765380in}{2.466077in}}{\pgfqpoint{0.762453in}{2.473143in}}{\pgfqpoint{0.757244in}{2.478352in}}%
\pgfpathcurveto{\pgfqpoint{0.752035in}{2.483561in}}{\pgfqpoint{0.744969in}{2.486488in}}{\pgfqpoint{0.737602in}{2.486488in}}%
\pgfpathcurveto{\pgfqpoint{0.730235in}{2.486488in}}{\pgfqpoint{0.723169in}{2.483561in}}{\pgfqpoint{0.717960in}{2.478352in}}%
\pgfpathcurveto{\pgfqpoint{0.712751in}{2.473143in}}{\pgfqpoint{0.709824in}{2.466077in}}{\pgfqpoint{0.709824in}{2.458710in}}%
\pgfpathcurveto{\pgfqpoint{0.709824in}{2.451343in}}{\pgfqpoint{0.712751in}{2.444277in}}{\pgfqpoint{0.717960in}{2.439068in}}%
\pgfpathcurveto{\pgfqpoint{0.723169in}{2.433859in}}{\pgfqpoint{0.730235in}{2.430932in}}{\pgfqpoint{0.737602in}{2.430932in}}%
\pgfpathlineto{\pgfqpoint{0.737602in}{2.430932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747025in}{1.761184in}}%
\pgfpathcurveto{\pgfqpoint{0.754392in}{1.761184in}}{\pgfqpoint{0.761458in}{1.764111in}}{\pgfqpoint{0.766667in}{1.769320in}}%
\pgfpathcurveto{\pgfqpoint{0.771876in}{1.774529in}}{\pgfqpoint{0.774803in}{1.781595in}}{\pgfqpoint{0.774803in}{1.788962in}}%
\pgfpathcurveto{\pgfqpoint{0.774803in}{1.796328in}}{\pgfqpoint{0.771876in}{1.803394in}}{\pgfqpoint{0.766667in}{1.808603in}}%
\pgfpathcurveto{\pgfqpoint{0.761458in}{1.813812in}}{\pgfqpoint{0.754392in}{1.816739in}}{\pgfqpoint{0.747025in}{1.816739in}}%
\pgfpathcurveto{\pgfqpoint{0.739658in}{1.816739in}}{\pgfqpoint{0.732592in}{1.813812in}}{\pgfqpoint{0.727383in}{1.808603in}}%
\pgfpathcurveto{\pgfqpoint{0.722174in}{1.803394in}}{\pgfqpoint{0.719247in}{1.796328in}}{\pgfqpoint{0.719247in}{1.788962in}}%
\pgfpathcurveto{\pgfqpoint{0.719247in}{1.781595in}}{\pgfqpoint{0.722174in}{1.774529in}}{\pgfqpoint{0.727383in}{1.769320in}}%
\pgfpathcurveto{\pgfqpoint{0.732592in}{1.764111in}}{\pgfqpoint{0.739658in}{1.761184in}}{\pgfqpoint{0.747025in}{1.761184in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.761184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887812,0.294195,0.201845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756448in}{1.476113in}}%
\pgfpathcurveto{\pgfqpoint{0.763815in}{1.476113in}}{\pgfqpoint{0.770881in}{1.479040in}}{\pgfqpoint{0.776090in}{1.484249in}}%
\pgfpathcurveto{\pgfqpoint{0.781299in}{1.489458in}}{\pgfqpoint{0.784226in}{1.496524in}}{\pgfqpoint{0.784226in}{1.503891in}}%
\pgfpathcurveto{\pgfqpoint{0.784226in}{1.511257in}}{\pgfqpoint{0.781299in}{1.518323in}}{\pgfqpoint{0.776090in}{1.523532in}}%
\pgfpathcurveto{\pgfqpoint{0.770881in}{1.528741in}}{\pgfqpoint{0.763815in}{1.531668in}}{\pgfqpoint{0.756448in}{1.531668in}}%
\pgfpathcurveto{\pgfqpoint{0.749081in}{1.531668in}}{\pgfqpoint{0.742015in}{1.528741in}}{\pgfqpoint{0.736806in}{1.523532in}}%
\pgfpathcurveto{\pgfqpoint{0.731597in}{1.518323in}}{\pgfqpoint{0.728670in}{1.511257in}}{\pgfqpoint{0.728670in}{1.503891in}}%
\pgfpathcurveto{\pgfqpoint{0.728670in}{1.496524in}}{\pgfqpoint{0.731597in}{1.489458in}}{\pgfqpoint{0.736806in}{1.484249in}}%
\pgfpathcurveto{\pgfqpoint{0.742015in}{1.479040in}}{\pgfqpoint{0.749081in}{1.476113in}}{\pgfqpoint{0.756448in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{0.756448in}{1.476113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765871in}{2.923555in}}%
\pgfpathcurveto{\pgfqpoint{0.773237in}{2.923555in}}{\pgfqpoint{0.780303in}{2.926482in}}{\pgfqpoint{0.785512in}{2.931691in}}%
\pgfpathcurveto{\pgfqpoint{0.790721in}{2.936900in}}{\pgfqpoint{0.793648in}{2.943966in}}{\pgfqpoint{0.793648in}{2.951333in}}%
\pgfpathcurveto{\pgfqpoint{0.793648in}{2.958700in}}{\pgfqpoint{0.790721in}{2.965766in}}{\pgfqpoint{0.785512in}{2.970975in}}%
\pgfpathcurveto{\pgfqpoint{0.780303in}{2.976184in}}{\pgfqpoint{0.773237in}{2.979111in}}{\pgfqpoint{0.765871in}{2.979111in}}%
\pgfpathcurveto{\pgfqpoint{0.758504in}{2.979111in}}{\pgfqpoint{0.751438in}{2.976184in}}{\pgfqpoint{0.746229in}{2.970975in}}%
\pgfpathcurveto{\pgfqpoint{0.741020in}{2.965766in}}{\pgfqpoint{0.738093in}{2.958700in}}{\pgfqpoint{0.738093in}{2.951333in}}%
\pgfpathcurveto{\pgfqpoint{0.738093in}{2.943966in}}{\pgfqpoint{0.741020in}{2.936900in}}{\pgfqpoint{0.746229in}{2.931691in}}%
\pgfpathcurveto{\pgfqpoint{0.751438in}{2.926482in}}{\pgfqpoint{0.758504in}{2.923555in}}{\pgfqpoint{0.765871in}{2.923555in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{2.923555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.740946,0.436986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822407in}{2.110772in}}%
\pgfpathcurveto{\pgfqpoint{0.829774in}{2.110772in}}{\pgfqpoint{0.836840in}{2.113699in}}{\pgfqpoint{0.842049in}{2.118908in}}%
\pgfpathcurveto{\pgfqpoint{0.847258in}{2.124117in}}{\pgfqpoint{0.850185in}{2.131183in}}{\pgfqpoint{0.850185in}{2.138550in}}%
\pgfpathcurveto{\pgfqpoint{0.850185in}{2.145916in}}{\pgfqpoint{0.847258in}{2.152982in}}{\pgfqpoint{0.842049in}{2.158191in}}%
\pgfpathcurveto{\pgfqpoint{0.836840in}{2.163401in}}{\pgfqpoint{0.829774in}{2.166327in}}{\pgfqpoint{0.822407in}{2.166327in}}%
\pgfpathcurveto{\pgfqpoint{0.815041in}{2.166327in}}{\pgfqpoint{0.807975in}{2.163401in}}{\pgfqpoint{0.802765in}{2.158191in}}%
\pgfpathcurveto{\pgfqpoint{0.797556in}{2.152982in}}{\pgfqpoint{0.794630in}{2.145916in}}{\pgfqpoint{0.794630in}{2.138550in}}%
\pgfpathcurveto{\pgfqpoint{0.794630in}{2.131183in}}{\pgfqpoint{0.797556in}{2.124117in}}{\pgfqpoint{0.802765in}{2.118908in}}%
\pgfpathcurveto{\pgfqpoint{0.807975in}{2.113699in}}{\pgfqpoint{0.815041in}{2.110772in}}{\pgfqpoint{0.822407in}{2.110772in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{2.110772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850676in}{2.015595in}}%
\pgfpathcurveto{\pgfqpoint{0.858042in}{2.015595in}}{\pgfqpoint{0.865108in}{2.018522in}}{\pgfqpoint{0.870317in}{2.023731in}}%
\pgfpathcurveto{\pgfqpoint{0.875527in}{2.028940in}}{\pgfqpoint{0.878453in}{2.036006in}}{\pgfqpoint{0.878453in}{2.043373in}}%
\pgfpathcurveto{\pgfqpoint{0.878453in}{2.050740in}}{\pgfqpoint{0.875527in}{2.057806in}}{\pgfqpoint{0.870317in}{2.063015in}}%
\pgfpathcurveto{\pgfqpoint{0.865108in}{2.068224in}}{\pgfqpoint{0.858042in}{2.071151in}}{\pgfqpoint{0.850676in}{2.071151in}}%
\pgfpathcurveto{\pgfqpoint{0.843309in}{2.071151in}}{\pgfqpoint{0.836243in}{2.068224in}}{\pgfqpoint{0.831034in}{2.063015in}}%
\pgfpathcurveto{\pgfqpoint{0.825825in}{2.057806in}}{\pgfqpoint{0.822898in}{2.050740in}}{\pgfqpoint{0.822898in}{2.043373in}}%
\pgfpathcurveto{\pgfqpoint{0.822898in}{2.036006in}}{\pgfqpoint{0.825825in}{2.028940in}}{\pgfqpoint{0.831034in}{2.023731in}}%
\pgfpathcurveto{\pgfqpoint{0.836243in}{2.018522in}}{\pgfqpoint{0.843309in}{2.015595in}}{\pgfqpoint{0.850676in}{2.015595in}}%
\pgfpathlineto{\pgfqpoint{0.850676in}{2.015595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860098in}{1.612194in}}%
\pgfpathcurveto{\pgfqpoint{0.867465in}{1.612194in}}{\pgfqpoint{0.874531in}{1.615121in}}{\pgfqpoint{0.879740in}{1.620330in}}%
\pgfpathcurveto{\pgfqpoint{0.884949in}{1.625539in}}{\pgfqpoint{0.887876in}{1.632605in}}{\pgfqpoint{0.887876in}{1.639972in}}%
\pgfpathcurveto{\pgfqpoint{0.887876in}{1.647338in}}{\pgfqpoint{0.884949in}{1.654404in}}{\pgfqpoint{0.879740in}{1.659613in}}%
\pgfpathcurveto{\pgfqpoint{0.874531in}{1.664823in}}{\pgfqpoint{0.867465in}{1.667749in}}{\pgfqpoint{0.860098in}{1.667749in}}%
\pgfpathcurveto{\pgfqpoint{0.852732in}{1.667749in}}{\pgfqpoint{0.845666in}{1.664823in}}{\pgfqpoint{0.840457in}{1.659613in}}%
\pgfpathcurveto{\pgfqpoint{0.835247in}{1.654404in}}{\pgfqpoint{0.832321in}{1.647338in}}{\pgfqpoint{0.832321in}{1.639972in}}%
\pgfpathcurveto{\pgfqpoint{0.832321in}{1.632605in}}{\pgfqpoint{0.835247in}{1.625539in}}{\pgfqpoint{0.840457in}{1.620330in}}%
\pgfpathcurveto{\pgfqpoint{0.845666in}{1.615121in}}{\pgfqpoint{0.852732in}{1.612194in}}{\pgfqpoint{0.860098in}{1.612194in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{1.612194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878944in}{1.744889in}}%
\pgfpathcurveto{\pgfqpoint{0.886311in}{1.744889in}}{\pgfqpoint{0.893377in}{1.747815in}}{\pgfqpoint{0.898586in}{1.753024in}}%
\pgfpathcurveto{\pgfqpoint{0.903795in}{1.758234in}}{\pgfqpoint{0.906722in}{1.765300in}}{\pgfqpoint{0.906722in}{1.772666in}}%
\pgfpathcurveto{\pgfqpoint{0.906722in}{1.780033in}}{\pgfqpoint{0.903795in}{1.787099in}}{\pgfqpoint{0.898586in}{1.792308in}}%
\pgfpathcurveto{\pgfqpoint{0.893377in}{1.797517in}}{\pgfqpoint{0.886311in}{1.800444in}}{\pgfqpoint{0.878944in}{1.800444in}}%
\pgfpathcurveto{\pgfqpoint{0.871577in}{1.800444in}}{\pgfqpoint{0.864511in}{1.797517in}}{\pgfqpoint{0.859302in}{1.792308in}}%
\pgfpathcurveto{\pgfqpoint{0.854093in}{1.787099in}}{\pgfqpoint{0.851166in}{1.780033in}}{\pgfqpoint{0.851166in}{1.772666in}}%
\pgfpathcurveto{\pgfqpoint{0.851166in}{1.765300in}}{\pgfqpoint{0.854093in}{1.758234in}}{\pgfqpoint{0.859302in}{1.753024in}}%
\pgfpathcurveto{\pgfqpoint{0.864511in}{1.747815in}}{\pgfqpoint{0.871577in}{1.744889in}}{\pgfqpoint{0.878944in}{1.744889in}}%
\pgfpathlineto{\pgfqpoint{0.878944in}{1.744889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888367in}{3.707609in}}%
\pgfpathcurveto{\pgfqpoint{0.895734in}{3.707609in}}{\pgfqpoint{0.902800in}{3.710536in}}{\pgfqpoint{0.908009in}{3.715745in}}%
\pgfpathcurveto{\pgfqpoint{0.913218in}{3.720954in}}{\pgfqpoint{0.916145in}{3.728020in}}{\pgfqpoint{0.916145in}{3.735387in}}%
\pgfpathcurveto{\pgfqpoint{0.916145in}{3.742754in}}{\pgfqpoint{0.913218in}{3.749820in}}{\pgfqpoint{0.908009in}{3.755029in}}%
\pgfpathcurveto{\pgfqpoint{0.902800in}{3.760238in}}{\pgfqpoint{0.895734in}{3.763165in}}{\pgfqpoint{0.888367in}{3.763165in}}%
\pgfpathcurveto{\pgfqpoint{0.881000in}{3.763165in}}{\pgfqpoint{0.873934in}{3.760238in}}{\pgfqpoint{0.868725in}{3.755029in}}%
\pgfpathcurveto{\pgfqpoint{0.863516in}{3.749820in}}{\pgfqpoint{0.860589in}{3.742754in}}{\pgfqpoint{0.860589in}{3.735387in}}%
\pgfpathcurveto{\pgfqpoint{0.860589in}{3.728020in}}{\pgfqpoint{0.863516in}{3.720954in}}{\pgfqpoint{0.868725in}{3.715745in}}%
\pgfpathcurveto{\pgfqpoint{0.873934in}{3.710536in}}{\pgfqpoint{0.881000in}{3.707609in}}{\pgfqpoint{0.888367in}{3.707609in}}%
\pgfpathlineto{\pgfqpoint{0.888367in}{3.707609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897790in}{0.901518in}}%
\pgfpathcurveto{\pgfqpoint{0.905156in}{0.901518in}}{\pgfqpoint{0.912222in}{0.904445in}}{\pgfqpoint{0.917431in}{0.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.922641in}{0.914863in}}{\pgfqpoint{0.925567in}{0.921929in}}{\pgfqpoint{0.925567in}{0.929296in}}%
\pgfpathcurveto{\pgfqpoint{0.925567in}{0.936663in}}{\pgfqpoint{0.922641in}{0.943729in}}{\pgfqpoint{0.917431in}{0.948938in}}%
\pgfpathcurveto{\pgfqpoint{0.912222in}{0.954147in}}{\pgfqpoint{0.905156in}{0.957074in}}{\pgfqpoint{0.897790in}{0.957074in}}%
\pgfpathcurveto{\pgfqpoint{0.890423in}{0.957074in}}{\pgfqpoint{0.883357in}{0.954147in}}{\pgfqpoint{0.878148in}{0.948938in}}%
\pgfpathcurveto{\pgfqpoint{0.872939in}{0.943729in}}{\pgfqpoint{0.870012in}{0.936663in}}{\pgfqpoint{0.870012in}{0.929296in}}%
\pgfpathcurveto{\pgfqpoint{0.870012in}{0.921929in}}{\pgfqpoint{0.872939in}{0.914863in}}{\pgfqpoint{0.878148in}{0.909654in}}%
\pgfpathcurveto{\pgfqpoint{0.883357in}{0.904445in}}{\pgfqpoint{0.890423in}{0.901518in}}{\pgfqpoint{0.897790in}{0.901518in}}%
\pgfpathlineto{\pgfqpoint{0.897790in}{0.901518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907212in}{2.431793in}}%
\pgfpathcurveto{\pgfqpoint{0.914579in}{2.431793in}}{\pgfqpoint{0.921645in}{2.434720in}}{\pgfqpoint{0.926854in}{2.439929in}}%
\pgfpathcurveto{\pgfqpoint{0.932063in}{2.445138in}}{\pgfqpoint{0.934990in}{2.452204in}}{\pgfqpoint{0.934990in}{2.459571in}}%
\pgfpathcurveto{\pgfqpoint{0.934990in}{2.466937in}}{\pgfqpoint{0.932063in}{2.474004in}}{\pgfqpoint{0.926854in}{2.479213in}}%
\pgfpathcurveto{\pgfqpoint{0.921645in}{2.484422in}}{\pgfqpoint{0.914579in}{2.487349in}}{\pgfqpoint{0.907212in}{2.487349in}}%
\pgfpathcurveto{\pgfqpoint{0.899846in}{2.487349in}}{\pgfqpoint{0.892780in}{2.484422in}}{\pgfqpoint{0.887571in}{2.479213in}}%
\pgfpathcurveto{\pgfqpoint{0.882361in}{2.474004in}}{\pgfqpoint{0.879435in}{2.466937in}}{\pgfqpoint{0.879435in}{2.459571in}}%
\pgfpathcurveto{\pgfqpoint{0.879435in}{2.452204in}}{\pgfqpoint{0.882361in}{2.445138in}}{\pgfqpoint{0.887571in}{2.439929in}}%
\pgfpathcurveto{\pgfqpoint{0.892780in}{2.434720in}}{\pgfqpoint{0.899846in}{2.431793in}}{\pgfqpoint{0.907212in}{2.431793in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{2.431793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734948,0.878124,0.928643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916635in}{2.050802in}}%
\pgfpathcurveto{\pgfqpoint{0.924002in}{2.050802in}}{\pgfqpoint{0.931068in}{2.053729in}}{\pgfqpoint{0.936277in}{2.058938in}}%
\pgfpathcurveto{\pgfqpoint{0.941486in}{2.064147in}}{\pgfqpoint{0.944413in}{2.071213in}}{\pgfqpoint{0.944413in}{2.078580in}}%
\pgfpathcurveto{\pgfqpoint{0.944413in}{2.085946in}}{\pgfqpoint{0.941486in}{2.093012in}}{\pgfqpoint{0.936277in}{2.098221in}}%
\pgfpathcurveto{\pgfqpoint{0.931068in}{2.103431in}}{\pgfqpoint{0.924002in}{2.106357in}}{\pgfqpoint{0.916635in}{2.106357in}}%
\pgfpathcurveto{\pgfqpoint{0.909268in}{2.106357in}}{\pgfqpoint{0.902202in}{2.103431in}}{\pgfqpoint{0.896993in}{2.098221in}}%
\pgfpathcurveto{\pgfqpoint{0.891784in}{2.093012in}}{\pgfqpoint{0.888857in}{2.085946in}}{\pgfqpoint{0.888857in}{2.078580in}}%
\pgfpathcurveto{\pgfqpoint{0.888857in}{2.071213in}}{\pgfqpoint{0.891784in}{2.064147in}}{\pgfqpoint{0.896993in}{2.058938in}}%
\pgfpathcurveto{\pgfqpoint{0.902202in}{2.053729in}}{\pgfqpoint{0.909268in}{2.050802in}}{\pgfqpoint{0.916635in}{2.050802in}}%
\pgfpathlineto{\pgfqpoint{0.916635in}{2.050802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470127,0.684198,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926058in}{2.257338in}}%
\pgfpathcurveto{\pgfqpoint{0.933425in}{2.257338in}}{\pgfqpoint{0.940491in}{2.260265in}}{\pgfqpoint{0.945700in}{2.265474in}}%
\pgfpathcurveto{\pgfqpoint{0.950909in}{2.270683in}}{\pgfqpoint{0.953836in}{2.277749in}}{\pgfqpoint{0.953836in}{2.285116in}}%
\pgfpathcurveto{\pgfqpoint{0.953836in}{2.292483in}}{\pgfqpoint{0.950909in}{2.299549in}}{\pgfqpoint{0.945700in}{2.304758in}}%
\pgfpathcurveto{\pgfqpoint{0.940491in}{2.309967in}}{\pgfqpoint{0.933425in}{2.312894in}}{\pgfqpoint{0.926058in}{2.312894in}}%
\pgfpathcurveto{\pgfqpoint{0.918691in}{2.312894in}}{\pgfqpoint{0.911625in}{2.309967in}}{\pgfqpoint{0.906416in}{2.304758in}}%
\pgfpathcurveto{\pgfqpoint{0.901207in}{2.299549in}}{\pgfqpoint{0.898280in}{2.292483in}}{\pgfqpoint{0.898280in}{2.285116in}}%
\pgfpathcurveto{\pgfqpoint{0.898280in}{2.277749in}}{\pgfqpoint{0.901207in}{2.270683in}}{\pgfqpoint{0.906416in}{2.265474in}}%
\pgfpathcurveto{\pgfqpoint{0.911625in}{2.260265in}}{\pgfqpoint{0.918691in}{2.257338in}}{\pgfqpoint{0.926058in}{2.257338in}}%
\pgfpathlineto{\pgfqpoint{0.926058in}{2.257338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554095,0.756171,0.862361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935481in}{2.527664in}}%
\pgfpathcurveto{\pgfqpoint{0.942847in}{2.527664in}}{\pgfqpoint{0.949914in}{2.530591in}}{\pgfqpoint{0.955123in}{2.535800in}}%
\pgfpathcurveto{\pgfqpoint{0.960332in}{2.541009in}}{\pgfqpoint{0.963259in}{2.548075in}}{\pgfqpoint{0.963259in}{2.555442in}}%
\pgfpathcurveto{\pgfqpoint{0.963259in}{2.562809in}}{\pgfqpoint{0.960332in}{2.569875in}}{\pgfqpoint{0.955123in}{2.575084in}}%
\pgfpathcurveto{\pgfqpoint{0.949914in}{2.580293in}}{\pgfqpoint{0.942847in}{2.583220in}}{\pgfqpoint{0.935481in}{2.583220in}}%
\pgfpathcurveto{\pgfqpoint{0.928114in}{2.583220in}}{\pgfqpoint{0.921048in}{2.580293in}}{\pgfqpoint{0.915839in}{2.575084in}}%
\pgfpathcurveto{\pgfqpoint{0.910630in}{2.569875in}}{\pgfqpoint{0.907703in}{2.562809in}}{\pgfqpoint{0.907703in}{2.555442in}}%
\pgfpathcurveto{\pgfqpoint{0.907703in}{2.548075in}}{\pgfqpoint{0.910630in}{2.541009in}}{\pgfqpoint{0.915839in}{2.535800in}}%
\pgfpathcurveto{\pgfqpoint{0.921048in}{2.530591in}}{\pgfqpoint{0.928114in}{2.527664in}}{\pgfqpoint{0.935481in}{2.527664in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{2.527664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944904in}{2.788460in}}%
\pgfpathcurveto{\pgfqpoint{0.952270in}{2.788460in}}{\pgfqpoint{0.959336in}{2.791387in}}{\pgfqpoint{0.964545in}{2.796596in}}%
\pgfpathcurveto{\pgfqpoint{0.969754in}{2.801805in}}{\pgfqpoint{0.972681in}{2.808871in}}{\pgfqpoint{0.972681in}{2.816238in}}%
\pgfpathcurveto{\pgfqpoint{0.972681in}{2.823605in}}{\pgfqpoint{0.969754in}{2.830671in}}{\pgfqpoint{0.964545in}{2.835880in}}%
\pgfpathcurveto{\pgfqpoint{0.959336in}{2.841089in}}{\pgfqpoint{0.952270in}{2.844016in}}{\pgfqpoint{0.944904in}{2.844016in}}%
\pgfpathcurveto{\pgfqpoint{0.937537in}{2.844016in}}{\pgfqpoint{0.930471in}{2.841089in}}{\pgfqpoint{0.925262in}{2.835880in}}%
\pgfpathcurveto{\pgfqpoint{0.920053in}{2.830671in}}{\pgfqpoint{0.917126in}{2.823605in}}{\pgfqpoint{0.917126in}{2.816238in}}%
\pgfpathcurveto{\pgfqpoint{0.917126in}{2.808871in}}{\pgfqpoint{0.920053in}{2.801805in}}{\pgfqpoint{0.925262in}{2.796596in}}%
\pgfpathcurveto{\pgfqpoint{0.930471in}{2.791387in}}{\pgfqpoint{0.937537in}{2.788460in}}{\pgfqpoint{0.944904in}{2.788460in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{2.788460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954326in}{0.859601in}}%
\pgfpathcurveto{\pgfqpoint{0.961693in}{0.859601in}}{\pgfqpoint{0.968759in}{0.862528in}}{\pgfqpoint{0.973968in}{0.867737in}}%
\pgfpathcurveto{\pgfqpoint{0.979177in}{0.872946in}}{\pgfqpoint{0.982104in}{0.880012in}}{\pgfqpoint{0.982104in}{0.887379in}}%
\pgfpathcurveto{\pgfqpoint{0.982104in}{0.894746in}}{\pgfqpoint{0.979177in}{0.901812in}}{\pgfqpoint{0.973968in}{0.907021in}}%
\pgfpathcurveto{\pgfqpoint{0.968759in}{0.912230in}}{\pgfqpoint{0.961693in}{0.915157in}}{\pgfqpoint{0.954326in}{0.915157in}}%
\pgfpathcurveto{\pgfqpoint{0.946960in}{0.915157in}}{\pgfqpoint{0.939894in}{0.912230in}}{\pgfqpoint{0.934684in}{0.907021in}}%
\pgfpathcurveto{\pgfqpoint{0.929475in}{0.901812in}}{\pgfqpoint{0.926549in}{0.894746in}}{\pgfqpoint{0.926549in}{0.887379in}}%
\pgfpathcurveto{\pgfqpoint{0.926549in}{0.880012in}}{\pgfqpoint{0.929475in}{0.872946in}}{\pgfqpoint{0.934684in}{0.867737in}}%
\pgfpathcurveto{\pgfqpoint{0.939894in}{0.862528in}}{\pgfqpoint{0.946960in}{0.859601in}}{\pgfqpoint{0.954326in}{0.859601in}}%
\pgfpathlineto{\pgfqpoint{0.954326in}{0.859601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963749in}{2.835147in}}%
\pgfpathcurveto{\pgfqpoint{0.971116in}{2.835147in}}{\pgfqpoint{0.978182in}{2.838074in}}{\pgfqpoint{0.983391in}{2.843283in}}%
\pgfpathcurveto{\pgfqpoint{0.988600in}{2.848492in}}{\pgfqpoint{0.991527in}{2.855558in}}{\pgfqpoint{0.991527in}{2.862925in}}%
\pgfpathcurveto{\pgfqpoint{0.991527in}{2.870292in}}{\pgfqpoint{0.988600in}{2.877358in}}{\pgfqpoint{0.983391in}{2.882567in}}%
\pgfpathcurveto{\pgfqpoint{0.978182in}{2.887776in}}{\pgfqpoint{0.971116in}{2.890703in}}{\pgfqpoint{0.963749in}{2.890703in}}%
\pgfpathcurveto{\pgfqpoint{0.956382in}{2.890703in}}{\pgfqpoint{0.949316in}{2.887776in}}{\pgfqpoint{0.944107in}{2.882567in}}%
\pgfpathcurveto{\pgfqpoint{0.938898in}{2.877358in}}{\pgfqpoint{0.935971in}{2.870292in}}{\pgfqpoint{0.935971in}{2.862925in}}%
\pgfpathcurveto{\pgfqpoint{0.935971in}{2.855558in}}{\pgfqpoint{0.938898in}{2.848492in}}{\pgfqpoint{0.944107in}{2.843283in}}%
\pgfpathcurveto{\pgfqpoint{0.949316in}{2.838074in}}{\pgfqpoint{0.956382in}{2.835147in}}{\pgfqpoint{0.963749in}{2.835147in}}%
\pgfpathlineto{\pgfqpoint{0.963749in}{2.835147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010863in}{1.589673in}}%
\pgfpathcurveto{\pgfqpoint{1.018230in}{1.589673in}}{\pgfqpoint{1.025296in}{1.592599in}}{\pgfqpoint{1.030505in}{1.597809in}}%
\pgfpathcurveto{\pgfqpoint{1.035714in}{1.603018in}}{\pgfqpoint{1.038641in}{1.610084in}}{\pgfqpoint{1.038641in}{1.617450in}}%
\pgfpathcurveto{\pgfqpoint{1.038641in}{1.624817in}}{\pgfqpoint{1.035714in}{1.631883in}}{\pgfqpoint{1.030505in}{1.637092in}}%
\pgfpathcurveto{\pgfqpoint{1.025296in}{1.642301in}}{\pgfqpoint{1.018230in}{1.645228in}}{\pgfqpoint{1.010863in}{1.645228in}}%
\pgfpathcurveto{\pgfqpoint{1.003496in}{1.645228in}}{\pgfqpoint{0.996430in}{1.642301in}}{\pgfqpoint{0.991221in}{1.637092in}}%
\pgfpathcurveto{\pgfqpoint{0.986012in}{1.631883in}}{\pgfqpoint{0.983085in}{1.624817in}}{\pgfqpoint{0.983085in}{1.617450in}}%
\pgfpathcurveto{\pgfqpoint{0.983085in}{1.610084in}}{\pgfqpoint{0.986012in}{1.603018in}}{\pgfqpoint{0.991221in}{1.597809in}}%
\pgfpathcurveto{\pgfqpoint{0.996430in}{1.592599in}}{\pgfqpoint{1.003496in}{1.589673in}}{\pgfqpoint{1.010863in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.589673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020286in}{1.152937in}}%
\pgfpathcurveto{\pgfqpoint{1.027653in}{1.152937in}}{\pgfqpoint{1.034719in}{1.155864in}}{\pgfqpoint{1.039928in}{1.161073in}}%
\pgfpathcurveto{\pgfqpoint{1.045137in}{1.166282in}}{\pgfqpoint{1.048064in}{1.173348in}}{\pgfqpoint{1.048064in}{1.180715in}}%
\pgfpathcurveto{\pgfqpoint{1.048064in}{1.188082in}}{\pgfqpoint{1.045137in}{1.195148in}}{\pgfqpoint{1.039928in}{1.200357in}}%
\pgfpathcurveto{\pgfqpoint{1.034719in}{1.205566in}}{\pgfqpoint{1.027653in}{1.208493in}}{\pgfqpoint{1.020286in}{1.208493in}}%
\pgfpathcurveto{\pgfqpoint{1.012919in}{1.208493in}}{\pgfqpoint{1.005853in}{1.205566in}}{\pgfqpoint{1.000644in}{1.200357in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{1.195148in}}{\pgfqpoint{0.992508in}{1.188082in}}{\pgfqpoint{0.992508in}{1.180715in}}%
\pgfpathcurveto{\pgfqpoint{0.992508in}{1.173348in}}{\pgfqpoint{0.995435in}{1.166282in}}{\pgfqpoint{1.000644in}{1.161073in}}%
\pgfpathcurveto{\pgfqpoint{1.005853in}{1.155864in}}{\pgfqpoint{1.012919in}{1.152937in}}{\pgfqpoint{1.020286in}{1.152937in}}%
\pgfpathlineto{\pgfqpoint{1.020286in}{1.152937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029709in}{2.451691in}}%
\pgfpathcurveto{\pgfqpoint{1.037075in}{2.451691in}}{\pgfqpoint{1.044141in}{2.454618in}}{\pgfqpoint{1.049350in}{2.459827in}}%
\pgfpathcurveto{\pgfqpoint{1.054560in}{2.465036in}}{\pgfqpoint{1.057486in}{2.472102in}}{\pgfqpoint{1.057486in}{2.479469in}}%
\pgfpathcurveto{\pgfqpoint{1.057486in}{2.486836in}}{\pgfqpoint{1.054560in}{2.493902in}}{\pgfqpoint{1.049350in}{2.499111in}}%
\pgfpathcurveto{\pgfqpoint{1.044141in}{2.504320in}}{\pgfqpoint{1.037075in}{2.507247in}}{\pgfqpoint{1.029709in}{2.507247in}}%
\pgfpathcurveto{\pgfqpoint{1.022342in}{2.507247in}}{\pgfqpoint{1.015276in}{2.504320in}}{\pgfqpoint{1.010067in}{2.499111in}}%
\pgfpathcurveto{\pgfqpoint{1.004858in}{2.493902in}}{\pgfqpoint{1.001931in}{2.486836in}}{\pgfqpoint{1.001931in}{2.479469in}}%
\pgfpathcurveto{\pgfqpoint{1.001931in}{2.472102in}}{\pgfqpoint{1.004858in}{2.465036in}}{\pgfqpoint{1.010067in}{2.459827in}}%
\pgfpathcurveto{\pgfqpoint{1.015276in}{2.454618in}}{\pgfqpoint{1.022342in}{2.451691in}}{\pgfqpoint{1.029709in}{2.451691in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{2.451691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734948,0.878124,0.928643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039131in}{1.287564in}}%
\pgfpathcurveto{\pgfqpoint{1.046498in}{1.287564in}}{\pgfqpoint{1.053564in}{1.290491in}}{\pgfqpoint{1.058773in}{1.295700in}}%
\pgfpathcurveto{\pgfqpoint{1.063982in}{1.300909in}}{\pgfqpoint{1.066909in}{1.307975in}}{\pgfqpoint{1.066909in}{1.315342in}}%
\pgfpathcurveto{\pgfqpoint{1.066909in}{1.322709in}}{\pgfqpoint{1.063982in}{1.329775in}}{\pgfqpoint{1.058773in}{1.334984in}}%
\pgfpathcurveto{\pgfqpoint{1.053564in}{1.340193in}}{\pgfqpoint{1.046498in}{1.343120in}}{\pgfqpoint{1.039131in}{1.343120in}}%
\pgfpathcurveto{\pgfqpoint{1.031765in}{1.343120in}}{\pgfqpoint{1.024699in}{1.340193in}}{\pgfqpoint{1.019490in}{1.334984in}}%
\pgfpathcurveto{\pgfqpoint{1.014280in}{1.329775in}}{\pgfqpoint{1.011354in}{1.322709in}}{\pgfqpoint{1.011354in}{1.315342in}}%
\pgfpathcurveto{\pgfqpoint{1.011354in}{1.307975in}}{\pgfqpoint{1.014280in}{1.300909in}}{\pgfqpoint{1.019490in}{1.295700in}}%
\pgfpathcurveto{\pgfqpoint{1.024699in}{1.290491in}}{\pgfqpoint{1.031765in}{1.287564in}}{\pgfqpoint{1.039131in}{1.287564in}}%
\pgfpathlineto{\pgfqpoint{1.039131in}{1.287564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048554in}{0.874667in}}%
\pgfpathcurveto{\pgfqpoint{1.055921in}{0.874667in}}{\pgfqpoint{1.062987in}{0.877594in}}{\pgfqpoint{1.068196in}{0.882803in}}%
\pgfpathcurveto{\pgfqpoint{1.073405in}{0.888012in}}{\pgfqpoint{1.076332in}{0.895078in}}{\pgfqpoint{1.076332in}{0.902445in}}%
\pgfpathcurveto{\pgfqpoint{1.076332in}{0.909811in}}{\pgfqpoint{1.073405in}{0.916877in}}{\pgfqpoint{1.068196in}{0.922086in}}%
\pgfpathcurveto{\pgfqpoint{1.062987in}{0.927296in}}{\pgfqpoint{1.055921in}{0.930222in}}{\pgfqpoint{1.048554in}{0.930222in}}%
\pgfpathcurveto{\pgfqpoint{1.041187in}{0.930222in}}{\pgfqpoint{1.034121in}{0.927296in}}{\pgfqpoint{1.028912in}{0.922086in}}%
\pgfpathcurveto{\pgfqpoint{1.023703in}{0.916877in}}{\pgfqpoint{1.020776in}{0.909811in}}{\pgfqpoint{1.020776in}{0.902445in}}%
\pgfpathcurveto{\pgfqpoint{1.020776in}{0.895078in}}{\pgfqpoint{1.023703in}{0.888012in}}{\pgfqpoint{1.028912in}{0.882803in}}%
\pgfpathcurveto{\pgfqpoint{1.034121in}{0.877594in}}{\pgfqpoint{1.041187in}{0.874667in}}{\pgfqpoint{1.048554in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{0.874667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057977in}{1.384512in}}%
\pgfpathcurveto{\pgfqpoint{1.065344in}{1.384512in}}{\pgfqpoint{1.072410in}{1.387439in}}{\pgfqpoint{1.077619in}{1.392648in}}%
\pgfpathcurveto{\pgfqpoint{1.082828in}{1.397857in}}{\pgfqpoint{1.085755in}{1.404923in}}{\pgfqpoint{1.085755in}{1.412290in}}%
\pgfpathcurveto{\pgfqpoint{1.085755in}{1.419656in}}{\pgfqpoint{1.082828in}{1.426723in}}{\pgfqpoint{1.077619in}{1.431932in}}%
\pgfpathcurveto{\pgfqpoint{1.072410in}{1.437141in}}{\pgfqpoint{1.065344in}{1.440068in}}{\pgfqpoint{1.057977in}{1.440068in}}%
\pgfpathcurveto{\pgfqpoint{1.050610in}{1.440068in}}{\pgfqpoint{1.043544in}{1.437141in}}{\pgfqpoint{1.038335in}{1.431932in}}%
\pgfpathcurveto{\pgfqpoint{1.033126in}{1.426723in}}{\pgfqpoint{1.030199in}{1.419656in}}{\pgfqpoint{1.030199in}{1.412290in}}%
\pgfpathcurveto{\pgfqpoint{1.030199in}{1.404923in}}{\pgfqpoint{1.033126in}{1.397857in}}{\pgfqpoint{1.038335in}{1.392648in}}%
\pgfpathcurveto{\pgfqpoint{1.043544in}{1.387439in}}{\pgfqpoint{1.050610in}{1.384512in}}{\pgfqpoint{1.057977in}{1.384512in}}%
\pgfpathlineto{\pgfqpoint{1.057977in}{1.384512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067400in}{2.903800in}}%
\pgfpathcurveto{\pgfqpoint{1.074767in}{2.903800in}}{\pgfqpoint{1.081833in}{2.906727in}}{\pgfqpoint{1.087042in}{2.911936in}}%
\pgfpathcurveto{\pgfqpoint{1.092251in}{2.917145in}}{\pgfqpoint{1.095178in}{2.924211in}}{\pgfqpoint{1.095178in}{2.931578in}}%
\pgfpathcurveto{\pgfqpoint{1.095178in}{2.938945in}}{\pgfqpoint{1.092251in}{2.946011in}}{\pgfqpoint{1.087042in}{2.951220in}}%
\pgfpathcurveto{\pgfqpoint{1.081833in}{2.956429in}}{\pgfqpoint{1.074767in}{2.959356in}}{\pgfqpoint{1.067400in}{2.959356in}}%
\pgfpathcurveto{\pgfqpoint{1.060033in}{2.959356in}}{\pgfqpoint{1.052967in}{2.956429in}}{\pgfqpoint{1.047758in}{2.951220in}}%
\pgfpathcurveto{\pgfqpoint{1.042549in}{2.946011in}}{\pgfqpoint{1.039622in}{2.938945in}}{\pgfqpoint{1.039622in}{2.931578in}}%
\pgfpathcurveto{\pgfqpoint{1.039622in}{2.924211in}}{\pgfqpoint{1.042549in}{2.917145in}}{\pgfqpoint{1.047758in}{2.911936in}}%
\pgfpathcurveto{\pgfqpoint{1.052967in}{2.906727in}}{\pgfqpoint{1.060033in}{2.903800in}}{\pgfqpoint{1.067400in}{2.903800in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{2.903800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076823in}{2.246168in}}%
\pgfpathcurveto{\pgfqpoint{1.084189in}{2.246168in}}{\pgfqpoint{1.091255in}{2.249095in}}{\pgfqpoint{1.096464in}{2.254304in}}%
\pgfpathcurveto{\pgfqpoint{1.101674in}{2.259513in}}{\pgfqpoint{1.104600in}{2.266579in}}{\pgfqpoint{1.104600in}{2.273946in}}%
\pgfpathcurveto{\pgfqpoint{1.104600in}{2.281313in}}{\pgfqpoint{1.101674in}{2.288379in}}{\pgfqpoint{1.096464in}{2.293588in}}%
\pgfpathcurveto{\pgfqpoint{1.091255in}{2.298797in}}{\pgfqpoint{1.084189in}{2.301724in}}{\pgfqpoint{1.076823in}{2.301724in}}%
\pgfpathcurveto{\pgfqpoint{1.069456in}{2.301724in}}{\pgfqpoint{1.062390in}{2.298797in}}{\pgfqpoint{1.057181in}{2.293588in}}%
\pgfpathcurveto{\pgfqpoint{1.051972in}{2.288379in}}{\pgfqpoint{1.049045in}{2.281313in}}{\pgfqpoint{1.049045in}{2.273946in}}%
\pgfpathcurveto{\pgfqpoint{1.049045in}{2.266579in}}{\pgfqpoint{1.051972in}{2.259513in}}{\pgfqpoint{1.057181in}{2.254304in}}%
\pgfpathcurveto{\pgfqpoint{1.062390in}{2.249095in}}{\pgfqpoint{1.069456in}{2.246168in}}{\pgfqpoint{1.076823in}{2.246168in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{2.246168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123937in}{2.021452in}}%
\pgfpathcurveto{\pgfqpoint{1.131303in}{2.021452in}}{\pgfqpoint{1.138369in}{2.024379in}}{\pgfqpoint{1.143578in}{2.029588in}}%
\pgfpathcurveto{\pgfqpoint{1.148787in}{2.034797in}}{\pgfqpoint{1.151714in}{2.041863in}}{\pgfqpoint{1.151714in}{2.049230in}}%
\pgfpathcurveto{\pgfqpoint{1.151714in}{2.056597in}}{\pgfqpoint{1.148787in}{2.063663in}}{\pgfqpoint{1.143578in}{2.068872in}}%
\pgfpathcurveto{\pgfqpoint{1.138369in}{2.074081in}}{\pgfqpoint{1.131303in}{2.077008in}}{\pgfqpoint{1.123937in}{2.077008in}}%
\pgfpathcurveto{\pgfqpoint{1.116570in}{2.077008in}}{\pgfqpoint{1.109504in}{2.074081in}}{\pgfqpoint{1.104295in}{2.068872in}}%
\pgfpathcurveto{\pgfqpoint{1.099086in}{2.063663in}}{\pgfqpoint{1.096159in}{2.056597in}}{\pgfqpoint{1.096159in}{2.049230in}}%
\pgfpathcurveto{\pgfqpoint{1.096159in}{2.041863in}}{\pgfqpoint{1.099086in}{2.034797in}}{\pgfqpoint{1.104295in}{2.029588in}}%
\pgfpathcurveto{\pgfqpoint{1.109504in}{2.024379in}}{\pgfqpoint{1.116570in}{2.021452in}}{\pgfqpoint{1.123937in}{2.021452in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{2.021452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133359in}{1.448261in}}%
\pgfpathcurveto{\pgfqpoint{1.140726in}{1.448261in}}{\pgfqpoint{1.147792in}{1.451188in}}{\pgfqpoint{1.153001in}{1.456397in}}%
\pgfpathcurveto{\pgfqpoint{1.158210in}{1.461606in}}{\pgfqpoint{1.161137in}{1.468672in}}{\pgfqpoint{1.161137in}{1.476039in}}%
\pgfpathcurveto{\pgfqpoint{1.161137in}{1.483406in}}{\pgfqpoint{1.158210in}{1.490472in}}{\pgfqpoint{1.153001in}{1.495681in}}%
\pgfpathcurveto{\pgfqpoint{1.147792in}{1.500890in}}{\pgfqpoint{1.140726in}{1.503817in}}{\pgfqpoint{1.133359in}{1.503817in}}%
\pgfpathcurveto{\pgfqpoint{1.125993in}{1.503817in}}{\pgfqpoint{1.118927in}{1.500890in}}{\pgfqpoint{1.113717in}{1.495681in}}%
\pgfpathcurveto{\pgfqpoint{1.108508in}{1.490472in}}{\pgfqpoint{1.105582in}{1.483406in}}{\pgfqpoint{1.105582in}{1.476039in}}%
\pgfpathcurveto{\pgfqpoint{1.105582in}{1.468672in}}{\pgfqpoint{1.108508in}{1.461606in}}{\pgfqpoint{1.113717in}{1.456397in}}%
\pgfpathcurveto{\pgfqpoint{1.118927in}{1.451188in}}{\pgfqpoint{1.125993in}{1.448261in}}{\pgfqpoint{1.133359in}{1.448261in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{1.448261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152205in}{2.035636in}}%
\pgfpathcurveto{\pgfqpoint{1.159572in}{2.035636in}}{\pgfqpoint{1.166638in}{2.038563in}}{\pgfqpoint{1.171847in}{2.043772in}}%
\pgfpathcurveto{\pgfqpoint{1.177056in}{2.048981in}}{\pgfqpoint{1.179983in}{2.056047in}}{\pgfqpoint{1.179983in}{2.063414in}}%
\pgfpathcurveto{\pgfqpoint{1.179983in}{2.070781in}}{\pgfqpoint{1.177056in}{2.077847in}}{\pgfqpoint{1.171847in}{2.083056in}}%
\pgfpathcurveto{\pgfqpoint{1.166638in}{2.088265in}}{\pgfqpoint{1.159572in}{2.091192in}}{\pgfqpoint{1.152205in}{2.091192in}}%
\pgfpathcurveto{\pgfqpoint{1.144838in}{2.091192in}}{\pgfqpoint{1.137772in}{2.088265in}}{\pgfqpoint{1.132563in}{2.083056in}}%
\pgfpathcurveto{\pgfqpoint{1.127354in}{2.077847in}}{\pgfqpoint{1.124427in}{2.070781in}}{\pgfqpoint{1.124427in}{2.063414in}}%
\pgfpathcurveto{\pgfqpoint{1.124427in}{2.056047in}}{\pgfqpoint{1.127354in}{2.048981in}}{\pgfqpoint{1.132563in}{2.043772in}}%
\pgfpathcurveto{\pgfqpoint{1.137772in}{2.038563in}}{\pgfqpoint{1.144838in}{2.035636in}}{\pgfqpoint{1.152205in}{2.035636in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{2.035636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.478662,0.715417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180473in}{1.367084in}}%
\pgfpathcurveto{\pgfqpoint{1.187840in}{1.367084in}}{\pgfqpoint{1.194906in}{1.370011in}}{\pgfqpoint{1.200115in}{1.375220in}}%
\pgfpathcurveto{\pgfqpoint{1.205324in}{1.380429in}}{\pgfqpoint{1.208251in}{1.387495in}}{\pgfqpoint{1.208251in}{1.394862in}}%
\pgfpathcurveto{\pgfqpoint{1.208251in}{1.402229in}}{\pgfqpoint{1.205324in}{1.409295in}}{\pgfqpoint{1.200115in}{1.414504in}}%
\pgfpathcurveto{\pgfqpoint{1.194906in}{1.419713in}}{\pgfqpoint{1.187840in}{1.422640in}}{\pgfqpoint{1.180473in}{1.422640in}}%
\pgfpathcurveto{\pgfqpoint{1.173106in}{1.422640in}}{\pgfqpoint{1.166040in}{1.419713in}}{\pgfqpoint{1.160831in}{1.414504in}}%
\pgfpathcurveto{\pgfqpoint{1.155622in}{1.409295in}}{\pgfqpoint{1.152695in}{1.402229in}}{\pgfqpoint{1.152695in}{1.394862in}}%
\pgfpathcurveto{\pgfqpoint{1.152695in}{1.387495in}}{\pgfqpoint{1.155622in}{1.380429in}}{\pgfqpoint{1.160831in}{1.375220in}}%
\pgfpathcurveto{\pgfqpoint{1.166040in}{1.370011in}}{\pgfqpoint{1.173106in}{1.367084in}}{\pgfqpoint{1.180473in}{1.367084in}}%
\pgfpathlineto{\pgfqpoint{1.180473in}{1.367084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189896in}{1.375017in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{1.375017in}}{\pgfqpoint{1.204329in}{1.377944in}}{\pgfqpoint{1.209538in}{1.383153in}}%
\pgfpathcurveto{\pgfqpoint{1.214747in}{1.388362in}}{\pgfqpoint{1.217674in}{1.395428in}}{\pgfqpoint{1.217674in}{1.402794in}}%
\pgfpathcurveto{\pgfqpoint{1.217674in}{1.410161in}}{\pgfqpoint{1.214747in}{1.417227in}}{\pgfqpoint{1.209538in}{1.422436in}}%
\pgfpathcurveto{\pgfqpoint{1.204329in}{1.427645in}}{\pgfqpoint{1.197263in}{1.430572in}}{\pgfqpoint{1.189896in}{1.430572in}}%
\pgfpathcurveto{\pgfqpoint{1.182529in}{1.430572in}}{\pgfqpoint{1.175463in}{1.427645in}}{\pgfqpoint{1.170254in}{1.422436in}}%
\pgfpathcurveto{\pgfqpoint{1.165045in}{1.417227in}}{\pgfqpoint{1.162118in}{1.410161in}}{\pgfqpoint{1.162118in}{1.402794in}}%
\pgfpathcurveto{\pgfqpoint{1.162118in}{1.395428in}}{\pgfqpoint{1.165045in}{1.388362in}}{\pgfqpoint{1.170254in}{1.383153in}}%
\pgfpathcurveto{\pgfqpoint{1.175463in}{1.377944in}}{\pgfqpoint{1.182529in}{1.375017in}}{\pgfqpoint{1.189896in}{1.375017in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{1.375017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199319in}{2.062326in}}%
\pgfpathcurveto{\pgfqpoint{1.206686in}{2.062326in}}{\pgfqpoint{1.213752in}{2.065253in}}{\pgfqpoint{1.218961in}{2.070462in}}%
\pgfpathcurveto{\pgfqpoint{1.224170in}{2.075671in}}{\pgfqpoint{1.227097in}{2.082737in}}{\pgfqpoint{1.227097in}{2.090104in}}%
\pgfpathcurveto{\pgfqpoint{1.227097in}{2.097471in}}{\pgfqpoint{1.224170in}{2.104537in}}{\pgfqpoint{1.218961in}{2.109746in}}%
\pgfpathcurveto{\pgfqpoint{1.213752in}{2.114955in}}{\pgfqpoint{1.206686in}{2.117882in}}{\pgfqpoint{1.199319in}{2.117882in}}%
\pgfpathcurveto{\pgfqpoint{1.191952in}{2.117882in}}{\pgfqpoint{1.184886in}{2.114955in}}{\pgfqpoint{1.179677in}{2.109746in}}%
\pgfpathcurveto{\pgfqpoint{1.174468in}{2.104537in}}{\pgfqpoint{1.171541in}{2.097471in}}{\pgfqpoint{1.171541in}{2.090104in}}%
\pgfpathcurveto{\pgfqpoint{1.171541in}{2.082737in}}{\pgfqpoint{1.174468in}{2.075671in}}{\pgfqpoint{1.179677in}{2.070462in}}%
\pgfpathcurveto{\pgfqpoint{1.184886in}{2.065253in}}{\pgfqpoint{1.191952in}{2.062326in}}{\pgfqpoint{1.199319in}{2.062326in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{2.062326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208742in}{4.220381in}}%
\pgfpathcurveto{\pgfqpoint{1.216108in}{4.220381in}}{\pgfqpoint{1.223174in}{4.223308in}}{\pgfqpoint{1.228383in}{4.228517in}}%
\pgfpathcurveto{\pgfqpoint{1.233593in}{4.233726in}}{\pgfqpoint{1.236519in}{4.240792in}}{\pgfqpoint{1.236519in}{4.248159in}}%
\pgfpathcurveto{\pgfqpoint{1.236519in}{4.255525in}}{\pgfqpoint{1.233593in}{4.262592in}}{\pgfqpoint{1.228383in}{4.267801in}}%
\pgfpathcurveto{\pgfqpoint{1.223174in}{4.273010in}}{\pgfqpoint{1.216108in}{4.275937in}}{\pgfqpoint{1.208742in}{4.275937in}}%
\pgfpathcurveto{\pgfqpoint{1.201375in}{4.275937in}}{\pgfqpoint{1.194309in}{4.273010in}}{\pgfqpoint{1.189100in}{4.267801in}}%
\pgfpathcurveto{\pgfqpoint{1.183891in}{4.262592in}}{\pgfqpoint{1.180964in}{4.255525in}}{\pgfqpoint{1.180964in}{4.248159in}}%
\pgfpathcurveto{\pgfqpoint{1.180964in}{4.240792in}}{\pgfqpoint{1.183891in}{4.233726in}}{\pgfqpoint{1.189100in}{4.228517in}}%
\pgfpathcurveto{\pgfqpoint{1.194309in}{4.223308in}}{\pgfqpoint{1.201375in}{4.220381in}}{\pgfqpoint{1.208742in}{4.220381in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{4.220381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865359,0.915033,0.845752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218164in}{2.283519in}}%
\pgfpathcurveto{\pgfqpoint{1.225531in}{2.283519in}}{\pgfqpoint{1.232597in}{2.286446in}}{\pgfqpoint{1.237806in}{2.291655in}}%
\pgfpathcurveto{\pgfqpoint{1.243015in}{2.296864in}}{\pgfqpoint{1.245942in}{2.303930in}}{\pgfqpoint{1.245942in}{2.311297in}}%
\pgfpathcurveto{\pgfqpoint{1.245942in}{2.318663in}}{\pgfqpoint{1.243015in}{2.325729in}}{\pgfqpoint{1.237806in}{2.330939in}}%
\pgfpathcurveto{\pgfqpoint{1.232597in}{2.336148in}}{\pgfqpoint{1.225531in}{2.339074in}}{\pgfqpoint{1.218164in}{2.339074in}}%
\pgfpathcurveto{\pgfqpoint{1.210798in}{2.339074in}}{\pgfqpoint{1.203732in}{2.336148in}}{\pgfqpoint{1.198523in}{2.330939in}}%
\pgfpathcurveto{\pgfqpoint{1.193313in}{2.325729in}}{\pgfqpoint{1.190387in}{2.318663in}}{\pgfqpoint{1.190387in}{2.311297in}}%
\pgfpathcurveto{\pgfqpoint{1.190387in}{2.303930in}}{\pgfqpoint{1.193313in}{2.296864in}}{\pgfqpoint{1.198523in}{2.291655in}}%
\pgfpathcurveto{\pgfqpoint{1.203732in}{2.286446in}}{\pgfqpoint{1.210798in}{2.283519in}}{\pgfqpoint{1.218164in}{2.283519in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{2.283519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342791,0.545175,0.749789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227587in}{2.965757in}}%
\pgfpathcurveto{\pgfqpoint{1.234954in}{2.965757in}}{\pgfqpoint{1.242020in}{2.968684in}}{\pgfqpoint{1.247229in}{2.973893in}}%
\pgfpathcurveto{\pgfqpoint{1.252438in}{2.979102in}}{\pgfqpoint{1.255365in}{2.986168in}}{\pgfqpoint{1.255365in}{2.993535in}}%
\pgfpathcurveto{\pgfqpoint{1.255365in}{3.000901in}}{\pgfqpoint{1.252438in}{3.007967in}}{\pgfqpoint{1.247229in}{3.013176in}}%
\pgfpathcurveto{\pgfqpoint{1.242020in}{3.018386in}}{\pgfqpoint{1.234954in}{3.021312in}}{\pgfqpoint{1.227587in}{3.021312in}}%
\pgfpathcurveto{\pgfqpoint{1.220220in}{3.021312in}}{\pgfqpoint{1.213154in}{3.018386in}}{\pgfqpoint{1.207945in}{3.013176in}}%
\pgfpathcurveto{\pgfqpoint{1.202736in}{3.007967in}}{\pgfqpoint{1.199809in}{3.000901in}}{\pgfqpoint{1.199809in}{2.993535in}}%
\pgfpathcurveto{\pgfqpoint{1.199809in}{2.986168in}}{\pgfqpoint{1.202736in}{2.979102in}}{\pgfqpoint{1.207945in}{2.973893in}}%
\pgfpathcurveto{\pgfqpoint{1.213154in}{2.968684in}}{\pgfqpoint{1.220220in}{2.965757in}}{\pgfqpoint{1.227587in}{2.965757in}}%
\pgfpathlineto{\pgfqpoint{1.227587in}{2.965757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237010in}{2.060566in}}%
\pgfpathcurveto{\pgfqpoint{1.244377in}{2.060566in}}{\pgfqpoint{1.251443in}{2.063493in}}{\pgfqpoint{1.256652in}{2.068702in}}%
\pgfpathcurveto{\pgfqpoint{1.261861in}{2.073911in}}{\pgfqpoint{1.264788in}{2.080977in}}{\pgfqpoint{1.264788in}{2.088343in}}%
\pgfpathcurveto{\pgfqpoint{1.264788in}{2.095710in}}{\pgfqpoint{1.261861in}{2.102776in}}{\pgfqpoint{1.256652in}{2.107985in}}%
\pgfpathcurveto{\pgfqpoint{1.251443in}{2.113194in}}{\pgfqpoint{1.244377in}{2.116121in}}{\pgfqpoint{1.237010in}{2.116121in}}%
\pgfpathcurveto{\pgfqpoint{1.229643in}{2.116121in}}{\pgfqpoint{1.222577in}{2.113194in}}{\pgfqpoint{1.217368in}{2.107985in}}%
\pgfpathcurveto{\pgfqpoint{1.212159in}{2.102776in}}{\pgfqpoint{1.209232in}{2.095710in}}{\pgfqpoint{1.209232in}{2.088343in}}%
\pgfpathcurveto{\pgfqpoint{1.209232in}{2.080977in}}{\pgfqpoint{1.212159in}{2.073911in}}{\pgfqpoint{1.217368in}{2.068702in}}%
\pgfpathcurveto{\pgfqpoint{1.222577in}{2.063493in}}{\pgfqpoint{1.229643in}{2.060566in}}{\pgfqpoint{1.237010in}{2.060566in}}%
\pgfpathlineto{\pgfqpoint{1.237010in}{2.060566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.745098,0.856209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265278in}{2.694404in}}%
\pgfpathcurveto{\pgfqpoint{1.272645in}{2.694404in}}{\pgfqpoint{1.279711in}{2.697331in}}{\pgfqpoint{1.284920in}{2.702540in}}%
\pgfpathcurveto{\pgfqpoint{1.290129in}{2.707749in}}{\pgfqpoint{1.293056in}{2.714815in}}{\pgfqpoint{1.293056in}{2.722182in}}%
\pgfpathcurveto{\pgfqpoint{1.293056in}{2.729548in}}{\pgfqpoint{1.290129in}{2.736614in}}{\pgfqpoint{1.284920in}{2.741824in}}%
\pgfpathcurveto{\pgfqpoint{1.279711in}{2.747033in}}{\pgfqpoint{1.272645in}{2.749959in}}{\pgfqpoint{1.265278in}{2.749959in}}%
\pgfpathcurveto{\pgfqpoint{1.257912in}{2.749959in}}{\pgfqpoint{1.250846in}{2.747033in}}{\pgfqpoint{1.245636in}{2.741824in}}%
\pgfpathcurveto{\pgfqpoint{1.240427in}{2.736614in}}{\pgfqpoint{1.237501in}{2.729548in}}{\pgfqpoint{1.237501in}{2.722182in}}%
\pgfpathcurveto{\pgfqpoint{1.237501in}{2.714815in}}{\pgfqpoint{1.240427in}{2.707749in}}{\pgfqpoint{1.245636in}{2.702540in}}%
\pgfpathcurveto{\pgfqpoint{1.250846in}{2.697331in}}{\pgfqpoint{1.257912in}{2.694404in}}{\pgfqpoint{1.265278in}{2.694404in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{2.694404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284124in}{2.693603in}}%
\pgfpathcurveto{\pgfqpoint{1.291491in}{2.693603in}}{\pgfqpoint{1.298557in}{2.696530in}}{\pgfqpoint{1.303766in}{2.701739in}}%
\pgfpathcurveto{\pgfqpoint{1.308975in}{2.706948in}}{\pgfqpoint{1.311902in}{2.714014in}}{\pgfqpoint{1.311902in}{2.721381in}}%
\pgfpathcurveto{\pgfqpoint{1.311902in}{2.728748in}}{\pgfqpoint{1.308975in}{2.735814in}}{\pgfqpoint{1.303766in}{2.741023in}}%
\pgfpathcurveto{\pgfqpoint{1.298557in}{2.746232in}}{\pgfqpoint{1.291491in}{2.749159in}}{\pgfqpoint{1.284124in}{2.749159in}}%
\pgfpathcurveto{\pgfqpoint{1.276757in}{2.749159in}}{\pgfqpoint{1.269691in}{2.746232in}}{\pgfqpoint{1.264482in}{2.741023in}}%
\pgfpathcurveto{\pgfqpoint{1.259273in}{2.735814in}}{\pgfqpoint{1.256346in}{2.728748in}}{\pgfqpoint{1.256346in}{2.721381in}}%
\pgfpathcurveto{\pgfqpoint{1.256346in}{2.714014in}}{\pgfqpoint{1.259273in}{2.706948in}}{\pgfqpoint{1.264482in}{2.701739in}}%
\pgfpathcurveto{\pgfqpoint{1.269691in}{2.696530in}}{\pgfqpoint{1.276757in}{2.693603in}}{\pgfqpoint{1.284124in}{2.693603in}}%
\pgfpathlineto{\pgfqpoint{1.284124in}{2.693603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.921338,0.785006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293547in}{2.065656in}}%
\pgfpathcurveto{\pgfqpoint{1.300913in}{2.065656in}}{\pgfqpoint{1.307979in}{2.068583in}}{\pgfqpoint{1.313189in}{2.073792in}}%
\pgfpathcurveto{\pgfqpoint{1.318398in}{2.079001in}}{\pgfqpoint{1.321324in}{2.086067in}}{\pgfqpoint{1.321324in}{2.093434in}}%
\pgfpathcurveto{\pgfqpoint{1.321324in}{2.100801in}}{\pgfqpoint{1.318398in}{2.107867in}}{\pgfqpoint{1.313189in}{2.113076in}}%
\pgfpathcurveto{\pgfqpoint{1.307979in}{2.118285in}}{\pgfqpoint{1.300913in}{2.121212in}}{\pgfqpoint{1.293547in}{2.121212in}}%
\pgfpathcurveto{\pgfqpoint{1.286180in}{2.121212in}}{\pgfqpoint{1.279114in}{2.118285in}}{\pgfqpoint{1.273905in}{2.113076in}}%
\pgfpathcurveto{\pgfqpoint{1.268696in}{2.107867in}}{\pgfqpoint{1.265769in}{2.100801in}}{\pgfqpoint{1.265769in}{2.093434in}}%
\pgfpathcurveto{\pgfqpoint{1.265769in}{2.086067in}}{\pgfqpoint{1.268696in}{2.079001in}}{\pgfqpoint{1.273905in}{2.073792in}}%
\pgfpathcurveto{\pgfqpoint{1.279114in}{2.068583in}}{\pgfqpoint{1.286180in}{2.065656in}}{\pgfqpoint{1.293547in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{1.293547in}{2.065656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302969in}{2.662029in}}%
\pgfpathcurveto{\pgfqpoint{1.310336in}{2.662029in}}{\pgfqpoint{1.317402in}{2.664956in}}{\pgfqpoint{1.322611in}{2.670165in}}%
\pgfpathcurveto{\pgfqpoint{1.327820in}{2.675374in}}{\pgfqpoint{1.330747in}{2.682440in}}{\pgfqpoint{1.330747in}{2.689807in}}%
\pgfpathcurveto{\pgfqpoint{1.330747in}{2.697173in}}{\pgfqpoint{1.327820in}{2.704239in}}{\pgfqpoint{1.322611in}{2.709449in}}%
\pgfpathcurveto{\pgfqpoint{1.317402in}{2.714658in}}{\pgfqpoint{1.310336in}{2.717584in}}{\pgfqpoint{1.302969in}{2.717584in}}%
\pgfpathcurveto{\pgfqpoint{1.295603in}{2.717584in}}{\pgfqpoint{1.288537in}{2.714658in}}{\pgfqpoint{1.283328in}{2.709449in}}%
\pgfpathcurveto{\pgfqpoint{1.278119in}{2.704239in}}{\pgfqpoint{1.275192in}{2.697173in}}{\pgfqpoint{1.275192in}{2.689807in}}%
\pgfpathcurveto{\pgfqpoint{1.275192in}{2.682440in}}{\pgfqpoint{1.278119in}{2.675374in}}{\pgfqpoint{1.283328in}{2.670165in}}%
\pgfpathcurveto{\pgfqpoint{1.288537in}{2.664956in}}{\pgfqpoint{1.295603in}{2.662029in}}{\pgfqpoint{1.302969in}{2.662029in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{2.662029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312392in}{2.507322in}}%
\pgfpathcurveto{\pgfqpoint{1.319759in}{2.507322in}}{\pgfqpoint{1.326825in}{2.510249in}}{\pgfqpoint{1.332034in}{2.515458in}}%
\pgfpathcurveto{\pgfqpoint{1.337243in}{2.520667in}}{\pgfqpoint{1.340170in}{2.527733in}}{\pgfqpoint{1.340170in}{2.535100in}}%
\pgfpathcurveto{\pgfqpoint{1.340170in}{2.542467in}}{\pgfqpoint{1.337243in}{2.549533in}}{\pgfqpoint{1.332034in}{2.554742in}}%
\pgfpathcurveto{\pgfqpoint{1.326825in}{2.559951in}}{\pgfqpoint{1.319759in}{2.562878in}}{\pgfqpoint{1.312392in}{2.562878in}}%
\pgfpathcurveto{\pgfqpoint{1.305026in}{2.562878in}}{\pgfqpoint{1.297960in}{2.559951in}}{\pgfqpoint{1.292750in}{2.554742in}}%
\pgfpathcurveto{\pgfqpoint{1.287541in}{2.549533in}}{\pgfqpoint{1.284615in}{2.542467in}}{\pgfqpoint{1.284615in}{2.535100in}}%
\pgfpathcurveto{\pgfqpoint{1.284615in}{2.527733in}}{\pgfqpoint{1.287541in}{2.520667in}}{\pgfqpoint{1.292750in}{2.515458in}}%
\pgfpathcurveto{\pgfqpoint{1.297960in}{2.510249in}}{\pgfqpoint{1.305026in}{2.507322in}}{\pgfqpoint{1.312392in}{2.507322in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{2.507322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321815in}{0.872841in}}%
\pgfpathcurveto{\pgfqpoint{1.329182in}{0.872841in}}{\pgfqpoint{1.336248in}{0.875768in}}{\pgfqpoint{1.341457in}{0.880977in}}%
\pgfpathcurveto{\pgfqpoint{1.346666in}{0.886186in}}{\pgfqpoint{1.349593in}{0.893252in}}{\pgfqpoint{1.349593in}{0.900619in}}%
\pgfpathcurveto{\pgfqpoint{1.349593in}{0.907985in}}{\pgfqpoint{1.346666in}{0.915051in}}{\pgfqpoint{1.341457in}{0.920260in}}%
\pgfpathcurveto{\pgfqpoint{1.336248in}{0.925469in}}{\pgfqpoint{1.329182in}{0.928396in}}{\pgfqpoint{1.321815in}{0.928396in}}%
\pgfpathcurveto{\pgfqpoint{1.314448in}{0.928396in}}{\pgfqpoint{1.307382in}{0.925469in}}{\pgfqpoint{1.302173in}{0.920260in}}%
\pgfpathcurveto{\pgfqpoint{1.296964in}{0.915051in}}{\pgfqpoint{1.294037in}{0.907985in}}{\pgfqpoint{1.294037in}{0.900619in}}%
\pgfpathcurveto{\pgfqpoint{1.294037in}{0.893252in}}{\pgfqpoint{1.296964in}{0.886186in}}{\pgfqpoint{1.302173in}{0.880977in}}%
\pgfpathcurveto{\pgfqpoint{1.307382in}{0.875768in}}{\pgfqpoint{1.314448in}{0.872841in}}{\pgfqpoint{1.321815in}{0.872841in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{0.872841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331238in}{0.865956in}}%
\pgfpathcurveto{\pgfqpoint{1.338605in}{0.865956in}}{\pgfqpoint{1.345671in}{0.868883in}}{\pgfqpoint{1.350880in}{0.874092in}}%
\pgfpathcurveto{\pgfqpoint{1.356089in}{0.879301in}}{\pgfqpoint{1.359016in}{0.886367in}}{\pgfqpoint{1.359016in}{0.893734in}}%
\pgfpathcurveto{\pgfqpoint{1.359016in}{0.901100in}}{\pgfqpoint{1.356089in}{0.908166in}}{\pgfqpoint{1.350880in}{0.913376in}}%
\pgfpathcurveto{\pgfqpoint{1.345671in}{0.918585in}}{\pgfqpoint{1.338605in}{0.921511in}}{\pgfqpoint{1.331238in}{0.921511in}}%
\pgfpathcurveto{\pgfqpoint{1.323871in}{0.921511in}}{\pgfqpoint{1.316805in}{0.918585in}}{\pgfqpoint{1.311596in}{0.913376in}}%
\pgfpathcurveto{\pgfqpoint{1.306387in}{0.908166in}}{\pgfqpoint{1.303460in}{0.901100in}}{\pgfqpoint{1.303460in}{0.893734in}}%
\pgfpathcurveto{\pgfqpoint{1.303460in}{0.886367in}}{\pgfqpoint{1.306387in}{0.879301in}}{\pgfqpoint{1.311596in}{0.874092in}}%
\pgfpathcurveto{\pgfqpoint{1.316805in}{0.868883in}}{\pgfqpoint{1.323871in}{0.865956in}}{\pgfqpoint{1.331238in}{0.865956in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{0.865956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340661in}{2.046250in}}%
\pgfpathcurveto{\pgfqpoint{1.348027in}{2.046250in}}{\pgfqpoint{1.355093in}{2.049177in}}{\pgfqpoint{1.360303in}{2.054386in}}%
\pgfpathcurveto{\pgfqpoint{1.365512in}{2.059595in}}{\pgfqpoint{1.368438in}{2.066661in}}{\pgfqpoint{1.368438in}{2.074027in}}%
\pgfpathcurveto{\pgfqpoint{1.368438in}{2.081394in}}{\pgfqpoint{1.365512in}{2.088460in}}{\pgfqpoint{1.360303in}{2.093669in}}%
\pgfpathcurveto{\pgfqpoint{1.355093in}{2.098878in}}{\pgfqpoint{1.348027in}{2.101805in}}{\pgfqpoint{1.340661in}{2.101805in}}%
\pgfpathcurveto{\pgfqpoint{1.333294in}{2.101805in}}{\pgfqpoint{1.326228in}{2.098878in}}{\pgfqpoint{1.321019in}{2.093669in}}%
\pgfpathcurveto{\pgfqpoint{1.315810in}{2.088460in}}{\pgfqpoint{1.312883in}{2.081394in}}{\pgfqpoint{1.312883in}{2.074027in}}%
\pgfpathcurveto{\pgfqpoint{1.312883in}{2.066661in}}{\pgfqpoint{1.315810in}{2.059595in}}{\pgfqpoint{1.321019in}{2.054386in}}%
\pgfpathcurveto{\pgfqpoint{1.326228in}{2.049177in}}{\pgfqpoint{1.333294in}{2.046250in}}{\pgfqpoint{1.340661in}{2.046250in}}%
\pgfpathlineto{\pgfqpoint{1.340661in}{2.046250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292964,0.485659,0.719339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350083in}{3.444174in}}%
\pgfpathcurveto{\pgfqpoint{1.357450in}{3.444174in}}{\pgfqpoint{1.364516in}{3.447101in}}{\pgfqpoint{1.369725in}{3.452310in}}%
\pgfpathcurveto{\pgfqpoint{1.374934in}{3.457519in}}{\pgfqpoint{1.377861in}{3.464585in}}{\pgfqpoint{1.377861in}{3.471952in}}%
\pgfpathcurveto{\pgfqpoint{1.377861in}{3.479319in}}{\pgfqpoint{1.374934in}{3.486385in}}{\pgfqpoint{1.369725in}{3.491594in}}%
\pgfpathcurveto{\pgfqpoint{1.364516in}{3.496803in}}{\pgfqpoint{1.357450in}{3.499730in}}{\pgfqpoint{1.350083in}{3.499730in}}%
\pgfpathcurveto{\pgfqpoint{1.342717in}{3.499730in}}{\pgfqpoint{1.335651in}{3.496803in}}{\pgfqpoint{1.330442in}{3.491594in}}%
\pgfpathcurveto{\pgfqpoint{1.325233in}{3.486385in}}{\pgfqpoint{1.322306in}{3.479319in}}{\pgfqpoint{1.322306in}{3.471952in}}%
\pgfpathcurveto{\pgfqpoint{1.322306in}{3.464585in}}{\pgfqpoint{1.325233in}{3.457519in}}{\pgfqpoint{1.330442in}{3.452310in}}%
\pgfpathcurveto{\pgfqpoint{1.335651in}{3.447101in}}{\pgfqpoint{1.342717in}{3.444174in}}{\pgfqpoint{1.350083in}{3.444174in}}%
\pgfpathlineto{\pgfqpoint{1.350083in}{3.444174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.746943,0.442676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359506in}{1.753027in}}%
\pgfpathcurveto{\pgfqpoint{1.366873in}{1.753027in}}{\pgfqpoint{1.373939in}{1.755954in}}{\pgfqpoint{1.379148in}{1.761163in}}%
\pgfpathcurveto{\pgfqpoint{1.384357in}{1.766372in}}{\pgfqpoint{1.387284in}{1.773438in}}{\pgfqpoint{1.387284in}{1.780805in}}%
\pgfpathcurveto{\pgfqpoint{1.387284in}{1.788172in}}{\pgfqpoint{1.384357in}{1.795238in}}{\pgfqpoint{1.379148in}{1.800447in}}%
\pgfpathcurveto{\pgfqpoint{1.373939in}{1.805656in}}{\pgfqpoint{1.366873in}{1.808583in}}{\pgfqpoint{1.359506in}{1.808583in}}%
\pgfpathcurveto{\pgfqpoint{1.352139in}{1.808583in}}{\pgfqpoint{1.345073in}{1.805656in}}{\pgfqpoint{1.339864in}{1.800447in}}%
\pgfpathcurveto{\pgfqpoint{1.334655in}{1.795238in}}{\pgfqpoint{1.331728in}{1.788172in}}{\pgfqpoint{1.331728in}{1.780805in}}%
\pgfpathcurveto{\pgfqpoint{1.331728in}{1.773438in}}{\pgfqpoint{1.334655in}{1.766372in}}{\pgfqpoint{1.339864in}{1.761163in}}%
\pgfpathcurveto{\pgfqpoint{1.345073in}{1.755954in}}{\pgfqpoint{1.352139in}{1.753027in}}{\pgfqpoint{1.359506in}{1.753027in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{1.753027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.745098,0.856209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368929in}{2.978484in}}%
\pgfpathcurveto{\pgfqpoint{1.376296in}{2.978484in}}{\pgfqpoint{1.383362in}{2.981411in}}{\pgfqpoint{1.388571in}{2.986620in}}%
\pgfpathcurveto{\pgfqpoint{1.393780in}{2.991829in}}{\pgfqpoint{1.396707in}{2.998895in}}{\pgfqpoint{1.396707in}{3.006262in}}%
\pgfpathcurveto{\pgfqpoint{1.396707in}{3.013629in}}{\pgfqpoint{1.393780in}{3.020695in}}{\pgfqpoint{1.388571in}{3.025904in}}%
\pgfpathcurveto{\pgfqpoint{1.383362in}{3.031113in}}{\pgfqpoint{1.376296in}{3.034040in}}{\pgfqpoint{1.368929in}{3.034040in}}%
\pgfpathcurveto{\pgfqpoint{1.361562in}{3.034040in}}{\pgfqpoint{1.354496in}{3.031113in}}{\pgfqpoint{1.349287in}{3.025904in}}%
\pgfpathcurveto{\pgfqpoint{1.344078in}{3.020695in}}{\pgfqpoint{1.341151in}{3.013629in}}{\pgfqpoint{1.341151in}{3.006262in}}%
\pgfpathcurveto{\pgfqpoint{1.341151in}{2.998895in}}{\pgfqpoint{1.344078in}{2.991829in}}{\pgfqpoint{1.349287in}{2.986620in}}%
\pgfpathcurveto{\pgfqpoint{1.354496in}{2.981411in}}{\pgfqpoint{1.361562in}{2.978484in}}{\pgfqpoint{1.368929in}{2.978484in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{2.978484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773087,0.896578,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387775in}{2.452718in}}%
\pgfpathcurveto{\pgfqpoint{1.395141in}{2.452718in}}{\pgfqpoint{1.402207in}{2.455645in}}{\pgfqpoint{1.407416in}{2.460854in}}%
\pgfpathcurveto{\pgfqpoint{1.412626in}{2.466063in}}{\pgfqpoint{1.415552in}{2.473129in}}{\pgfqpoint{1.415552in}{2.480496in}}%
\pgfpathcurveto{\pgfqpoint{1.415552in}{2.487862in}}{\pgfqpoint{1.412626in}{2.494928in}}{\pgfqpoint{1.407416in}{2.500137in}}%
\pgfpathcurveto{\pgfqpoint{1.402207in}{2.505346in}}{\pgfqpoint{1.395141in}{2.508273in}}{\pgfqpoint{1.387775in}{2.508273in}}%
\pgfpathcurveto{\pgfqpoint{1.380408in}{2.508273in}}{\pgfqpoint{1.373342in}{2.505346in}}{\pgfqpoint{1.368133in}{2.500137in}}%
\pgfpathcurveto{\pgfqpoint{1.362924in}{2.494928in}}{\pgfqpoint{1.359997in}{2.487862in}}{\pgfqpoint{1.359997in}{2.480496in}}%
\pgfpathcurveto{\pgfqpoint{1.359997in}{2.473129in}}{\pgfqpoint{1.362924in}{2.466063in}}{\pgfqpoint{1.368133in}{2.460854in}}%
\pgfpathcurveto{\pgfqpoint{1.373342in}{2.455645in}}{\pgfqpoint{1.380408in}{2.452718in}}{\pgfqpoint{1.387775in}{2.452718in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{2.452718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722030,0.870127,0.924337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406620in}{2.452777in}}%
\pgfpathcurveto{\pgfqpoint{1.413987in}{2.452777in}}{\pgfqpoint{1.421053in}{2.455704in}}{\pgfqpoint{1.426262in}{2.460913in}}%
\pgfpathcurveto{\pgfqpoint{1.431471in}{2.466122in}}{\pgfqpoint{1.434398in}{2.473188in}}{\pgfqpoint{1.434398in}{2.480555in}}%
\pgfpathcurveto{\pgfqpoint{1.434398in}{2.487922in}}{\pgfqpoint{1.431471in}{2.494988in}}{\pgfqpoint{1.426262in}{2.500197in}}%
\pgfpathcurveto{\pgfqpoint{1.421053in}{2.505406in}}{\pgfqpoint{1.413987in}{2.508333in}}{\pgfqpoint{1.406620in}{2.508333in}}%
\pgfpathcurveto{\pgfqpoint{1.399253in}{2.508333in}}{\pgfqpoint{1.392187in}{2.505406in}}{\pgfqpoint{1.386978in}{2.500197in}}%
\pgfpathcurveto{\pgfqpoint{1.381769in}{2.494988in}}{\pgfqpoint{1.378842in}{2.487922in}}{\pgfqpoint{1.378842in}{2.480555in}}%
\pgfpathcurveto{\pgfqpoint{1.378842in}{2.473188in}}{\pgfqpoint{1.381769in}{2.466122in}}{\pgfqpoint{1.386978in}{2.460913in}}%
\pgfpathcurveto{\pgfqpoint{1.392187in}{2.455704in}}{\pgfqpoint{1.399253in}{2.452777in}}{\pgfqpoint{1.406620in}{2.452777in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{2.452777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968397,0.879815,0.635063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416043in}{0.900782in}}%
\pgfpathcurveto{\pgfqpoint{1.423410in}{0.900782in}}{\pgfqpoint{1.430476in}{0.903708in}}{\pgfqpoint{1.435685in}{0.908917in}}%
\pgfpathcurveto{\pgfqpoint{1.440894in}{0.914127in}}{\pgfqpoint{1.443821in}{0.921193in}}{\pgfqpoint{1.443821in}{0.928559in}}%
\pgfpathcurveto{\pgfqpoint{1.443821in}{0.935926in}}{\pgfqpoint{1.440894in}{0.942992in}}{\pgfqpoint{1.435685in}{0.948201in}}%
\pgfpathcurveto{\pgfqpoint{1.430476in}{0.953410in}}{\pgfqpoint{1.423410in}{0.956337in}}{\pgfqpoint{1.416043in}{0.956337in}}%
\pgfpathcurveto{\pgfqpoint{1.408676in}{0.956337in}}{\pgfqpoint{1.401610in}{0.953410in}}{\pgfqpoint{1.396401in}{0.948201in}}%
\pgfpathcurveto{\pgfqpoint{1.391192in}{0.942992in}}{\pgfqpoint{1.388265in}{0.935926in}}{\pgfqpoint{1.388265in}{0.928559in}}%
\pgfpathcurveto{\pgfqpoint{1.388265in}{0.921193in}}{\pgfqpoint{1.391192in}{0.914127in}}{\pgfqpoint{1.396401in}{0.908917in}}%
\pgfpathcurveto{\pgfqpoint{1.401610in}{0.903708in}}{\pgfqpoint{1.408676in}{0.900782in}}{\pgfqpoint{1.416043in}{0.900782in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{0.900782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425466in}{1.938339in}}%
\pgfpathcurveto{\pgfqpoint{1.432833in}{1.938339in}}{\pgfqpoint{1.439899in}{1.941266in}}{\pgfqpoint{1.445108in}{1.946475in}}%
\pgfpathcurveto{\pgfqpoint{1.450317in}{1.951684in}}{\pgfqpoint{1.453244in}{1.958750in}}{\pgfqpoint{1.453244in}{1.966117in}}%
\pgfpathcurveto{\pgfqpoint{1.453244in}{1.973484in}}{\pgfqpoint{1.450317in}{1.980550in}}{\pgfqpoint{1.445108in}{1.985759in}}%
\pgfpathcurveto{\pgfqpoint{1.439899in}{1.990968in}}{\pgfqpoint{1.432833in}{1.993895in}}{\pgfqpoint{1.425466in}{1.993895in}}%
\pgfpathcurveto{\pgfqpoint{1.418099in}{1.993895in}}{\pgfqpoint{1.411033in}{1.990968in}}{\pgfqpoint{1.405824in}{1.985759in}}%
\pgfpathcurveto{\pgfqpoint{1.400615in}{1.980550in}}{\pgfqpoint{1.397688in}{1.973484in}}{\pgfqpoint{1.397688in}{1.966117in}}%
\pgfpathcurveto{\pgfqpoint{1.397688in}{1.958750in}}{\pgfqpoint{1.400615in}{1.951684in}}{\pgfqpoint{1.405824in}{1.946475in}}%
\pgfpathcurveto{\pgfqpoint{1.411033in}{1.941266in}}{\pgfqpoint{1.418099in}{1.938339in}}{\pgfqpoint{1.425466in}{1.938339in}}%
\pgfpathlineto{\pgfqpoint{1.425466in}{1.938339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453734in}{2.002299in}}%
\pgfpathcurveto{\pgfqpoint{1.461101in}{2.002299in}}{\pgfqpoint{1.468167in}{2.005225in}}{\pgfqpoint{1.473376in}{2.010434in}}%
\pgfpathcurveto{\pgfqpoint{1.478585in}{2.015644in}}{\pgfqpoint{1.481512in}{2.022710in}}{\pgfqpoint{1.481512in}{2.030076in}}%
\pgfpathcurveto{\pgfqpoint{1.481512in}{2.037443in}}{\pgfqpoint{1.478585in}{2.044509in}}{\pgfqpoint{1.473376in}{2.049718in}}%
\pgfpathcurveto{\pgfqpoint{1.468167in}{2.054927in}}{\pgfqpoint{1.461101in}{2.057854in}}{\pgfqpoint{1.453734in}{2.057854in}}%
\pgfpathcurveto{\pgfqpoint{1.446367in}{2.057854in}}{\pgfqpoint{1.439301in}{2.054927in}}{\pgfqpoint{1.434092in}{2.049718in}}%
\pgfpathcurveto{\pgfqpoint{1.428883in}{2.044509in}}{\pgfqpoint{1.425956in}{2.037443in}}{\pgfqpoint{1.425956in}{2.030076in}}%
\pgfpathcurveto{\pgfqpoint{1.425956in}{2.022710in}}{\pgfqpoint{1.428883in}{2.015644in}}{\pgfqpoint{1.434092in}{2.010434in}}%
\pgfpathcurveto{\pgfqpoint{1.439301in}{2.005225in}}{\pgfqpoint{1.446367in}{2.002299in}}{\pgfqpoint{1.453734in}{2.002299in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{2.002299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463157in}{1.495925in}}%
\pgfpathcurveto{\pgfqpoint{1.470524in}{1.495925in}}{\pgfqpoint{1.477590in}{1.498852in}}{\pgfqpoint{1.482799in}{1.504061in}}%
\pgfpathcurveto{\pgfqpoint{1.488008in}{1.509270in}}{\pgfqpoint{1.490935in}{1.516336in}}{\pgfqpoint{1.490935in}{1.523703in}}%
\pgfpathcurveto{\pgfqpoint{1.490935in}{1.531070in}}{\pgfqpoint{1.488008in}{1.538136in}}{\pgfqpoint{1.482799in}{1.543345in}}%
\pgfpathcurveto{\pgfqpoint{1.477590in}{1.548554in}}{\pgfqpoint{1.470524in}{1.551481in}}{\pgfqpoint{1.463157in}{1.551481in}}%
\pgfpathcurveto{\pgfqpoint{1.455790in}{1.551481in}}{\pgfqpoint{1.448724in}{1.548554in}}{\pgfqpoint{1.443515in}{1.543345in}}%
\pgfpathcurveto{\pgfqpoint{1.438306in}{1.538136in}}{\pgfqpoint{1.435379in}{1.531070in}}{\pgfqpoint{1.435379in}{1.523703in}}%
\pgfpathcurveto{\pgfqpoint{1.435379in}{1.516336in}}{\pgfqpoint{1.438306in}{1.509270in}}{\pgfqpoint{1.443515in}{1.504061in}}%
\pgfpathcurveto{\pgfqpoint{1.448724in}{1.498852in}}{\pgfqpoint{1.455790in}{1.495925in}}{\pgfqpoint{1.463157in}{1.495925in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{1.495925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.424145,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472580in}{1.914462in}}%
\pgfpathcurveto{\pgfqpoint{1.479946in}{1.914462in}}{\pgfqpoint{1.487012in}{1.917389in}}{\pgfqpoint{1.492222in}{1.922598in}}%
\pgfpathcurveto{\pgfqpoint{1.497431in}{1.927807in}}{\pgfqpoint{1.500357in}{1.934873in}}{\pgfqpoint{1.500357in}{1.942240in}}%
\pgfpathcurveto{\pgfqpoint{1.500357in}{1.949607in}}{\pgfqpoint{1.497431in}{1.956673in}}{\pgfqpoint{1.492222in}{1.961882in}}%
\pgfpathcurveto{\pgfqpoint{1.487012in}{1.967091in}}{\pgfqpoint{1.479946in}{1.970018in}}{\pgfqpoint{1.472580in}{1.970018in}}%
\pgfpathcurveto{\pgfqpoint{1.465213in}{1.970018in}}{\pgfqpoint{1.458147in}{1.967091in}}{\pgfqpoint{1.452938in}{1.961882in}}%
\pgfpathcurveto{\pgfqpoint{1.447729in}{1.956673in}}{\pgfqpoint{1.444802in}{1.949607in}}{\pgfqpoint{1.444802in}{1.942240in}}%
\pgfpathcurveto{\pgfqpoint{1.444802in}{1.934873in}}{\pgfqpoint{1.447729in}{1.927807in}}{\pgfqpoint{1.452938in}{1.922598in}}%
\pgfpathcurveto{\pgfqpoint{1.458147in}{1.917389in}}{\pgfqpoint{1.465213in}{1.914462in}}{\pgfqpoint{1.472580in}{1.914462in}}%
\pgfpathlineto{\pgfqpoint{1.472580in}{1.914462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482002in}{1.951886in}}%
\pgfpathcurveto{\pgfqpoint{1.489369in}{1.951886in}}{\pgfqpoint{1.496435in}{1.954812in}}{\pgfqpoint{1.501644in}{1.960022in}}%
\pgfpathcurveto{\pgfqpoint{1.506853in}{1.965231in}}{\pgfqpoint{1.509780in}{1.972297in}}{\pgfqpoint{1.509780in}{1.979663in}}%
\pgfpathcurveto{\pgfqpoint{1.509780in}{1.987030in}}{\pgfqpoint{1.506853in}{1.994096in}}{\pgfqpoint{1.501644in}{1.999305in}}%
\pgfpathcurveto{\pgfqpoint{1.496435in}{2.004514in}}{\pgfqpoint{1.489369in}{2.007441in}}{\pgfqpoint{1.482002in}{2.007441in}}%
\pgfpathcurveto{\pgfqpoint{1.474636in}{2.007441in}}{\pgfqpoint{1.467570in}{2.004514in}}{\pgfqpoint{1.462361in}{1.999305in}}%
\pgfpathcurveto{\pgfqpoint{1.457152in}{1.994096in}}{\pgfqpoint{1.454225in}{1.987030in}}{\pgfqpoint{1.454225in}{1.979663in}}%
\pgfpathcurveto{\pgfqpoint{1.454225in}{1.972297in}}{\pgfqpoint{1.457152in}{1.965231in}}{\pgfqpoint{1.462361in}{1.960022in}}%
\pgfpathcurveto{\pgfqpoint{1.467570in}{1.954812in}}{\pgfqpoint{1.474636in}{1.951886in}}{\pgfqpoint{1.482002in}{1.951886in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{1.951886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491425in}{2.941280in}}%
\pgfpathcurveto{\pgfqpoint{1.498792in}{2.941280in}}{\pgfqpoint{1.505858in}{2.944207in}}{\pgfqpoint{1.511067in}{2.949416in}}%
\pgfpathcurveto{\pgfqpoint{1.516276in}{2.954625in}}{\pgfqpoint{1.519203in}{2.961691in}}{\pgfqpoint{1.519203in}{2.969058in}}%
\pgfpathcurveto{\pgfqpoint{1.519203in}{2.976424in}}{\pgfqpoint{1.516276in}{2.983490in}}{\pgfqpoint{1.511067in}{2.988700in}}%
\pgfpathcurveto{\pgfqpoint{1.505858in}{2.993909in}}{\pgfqpoint{1.498792in}{2.996836in}}{\pgfqpoint{1.491425in}{2.996836in}}%
\pgfpathcurveto{\pgfqpoint{1.484059in}{2.996836in}}{\pgfqpoint{1.476992in}{2.993909in}}{\pgfqpoint{1.471783in}{2.988700in}}%
\pgfpathcurveto{\pgfqpoint{1.466574in}{2.983490in}}{\pgfqpoint{1.463647in}{2.976424in}}{\pgfqpoint{1.463647in}{2.969058in}}%
\pgfpathcurveto{\pgfqpoint{1.463647in}{2.961691in}}{\pgfqpoint{1.466574in}{2.954625in}}{\pgfqpoint{1.471783in}{2.949416in}}%
\pgfpathcurveto{\pgfqpoint{1.476992in}{2.944207in}}{\pgfqpoint{1.484059in}{2.941280in}}{\pgfqpoint{1.491425in}{2.941280in}}%
\pgfpathlineto{\pgfqpoint{1.491425in}{2.941280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500848in}{5.730113in}}%
\pgfpathcurveto{\pgfqpoint{1.508215in}{5.730113in}}{\pgfqpoint{1.515281in}{5.733040in}}{\pgfqpoint{1.520490in}{5.738249in}}%
\pgfpathcurveto{\pgfqpoint{1.525699in}{5.743458in}}{\pgfqpoint{1.528626in}{5.750524in}}{\pgfqpoint{1.528626in}{5.757891in}}%
\pgfpathcurveto{\pgfqpoint{1.528626in}{5.765258in}}{\pgfqpoint{1.525699in}{5.772324in}}{\pgfqpoint{1.520490in}{5.777533in}}%
\pgfpathcurveto{\pgfqpoint{1.515281in}{5.782742in}}{\pgfqpoint{1.508215in}{5.785669in}}{\pgfqpoint{1.500848in}{5.785669in}}%
\pgfpathcurveto{\pgfqpoint{1.493481in}{5.785669in}}{\pgfqpoint{1.486415in}{5.782742in}}{\pgfqpoint{1.481206in}{5.777533in}}%
\pgfpathcurveto{\pgfqpoint{1.475997in}{5.772324in}}{\pgfqpoint{1.473070in}{5.765258in}}{\pgfqpoint{1.473070in}{5.757891in}}%
\pgfpathcurveto{\pgfqpoint{1.473070in}{5.750524in}}{\pgfqpoint{1.475997in}{5.743458in}}{\pgfqpoint{1.481206in}{5.738249in}}%
\pgfpathcurveto{\pgfqpoint{1.486415in}{5.733040in}}{\pgfqpoint{1.493481in}{5.730113in}}{\pgfqpoint{1.500848in}{5.730113in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{5.730113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528258,0.734025,0.850058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547962in}{2.846028in}}%
\pgfpathcurveto{\pgfqpoint{1.555329in}{2.846028in}}{\pgfqpoint{1.562395in}{2.848955in}}{\pgfqpoint{1.567604in}{2.854164in}}%
\pgfpathcurveto{\pgfqpoint{1.572813in}{2.859373in}}{\pgfqpoint{1.575740in}{2.866439in}}{\pgfqpoint{1.575740in}{2.873805in}}%
\pgfpathcurveto{\pgfqpoint{1.575740in}{2.881172in}}{\pgfqpoint{1.572813in}{2.888238in}}{\pgfqpoint{1.567604in}{2.893447in}}%
\pgfpathcurveto{\pgfqpoint{1.562395in}{2.898656in}}{\pgfqpoint{1.555329in}{2.901583in}}{\pgfqpoint{1.547962in}{2.901583in}}%
\pgfpathcurveto{\pgfqpoint{1.540595in}{2.901583in}}{\pgfqpoint{1.533529in}{2.898656in}}{\pgfqpoint{1.528320in}{2.893447in}}%
\pgfpathcurveto{\pgfqpoint{1.523111in}{2.888238in}}{\pgfqpoint{1.520184in}{2.881172in}}{\pgfqpoint{1.520184in}{2.873805in}}%
\pgfpathcurveto{\pgfqpoint{1.520184in}{2.866439in}}{\pgfqpoint{1.523111in}{2.859373in}}{\pgfqpoint{1.528320in}{2.854164in}}%
\pgfpathcurveto{\pgfqpoint{1.533529in}{2.848955in}}{\pgfqpoint{1.540595in}{2.846028in}}{\pgfqpoint{1.547962in}{2.846028in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{2.846028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604499in}{3.748944in}}%
\pgfpathcurveto{\pgfqpoint{1.611865in}{3.748944in}}{\pgfqpoint{1.618932in}{3.751870in}}{\pgfqpoint{1.624141in}{3.757079in}}%
\pgfpathcurveto{\pgfqpoint{1.629350in}{3.762289in}}{\pgfqpoint{1.632277in}{3.769355in}}{\pgfqpoint{1.632277in}{3.776721in}}%
\pgfpathcurveto{\pgfqpoint{1.632277in}{3.784088in}}{\pgfqpoint{1.629350in}{3.791154in}}{\pgfqpoint{1.624141in}{3.796363in}}%
\pgfpathcurveto{\pgfqpoint{1.618932in}{3.801572in}}{\pgfqpoint{1.611865in}{3.804499in}}{\pgfqpoint{1.604499in}{3.804499in}}%
\pgfpathcurveto{\pgfqpoint{1.597132in}{3.804499in}}{\pgfqpoint{1.590066in}{3.801572in}}{\pgfqpoint{1.584857in}{3.796363in}}%
\pgfpathcurveto{\pgfqpoint{1.579648in}{3.791154in}}{\pgfqpoint{1.576721in}{3.784088in}}{\pgfqpoint{1.576721in}{3.776721in}}%
\pgfpathcurveto{\pgfqpoint{1.576721in}{3.769355in}}{\pgfqpoint{1.579648in}{3.762289in}}{\pgfqpoint{1.584857in}{3.757079in}}%
\pgfpathcurveto{\pgfqpoint{1.590066in}{3.751870in}}{\pgfqpoint{1.597132in}{3.748944in}}{\pgfqpoint{1.604499in}{3.748944in}}%
\pgfpathlineto{\pgfqpoint{1.604499in}{3.748944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613922in}{2.698248in}}%
\pgfpathcurveto{\pgfqpoint{1.621288in}{2.698248in}}{\pgfqpoint{1.628354in}{2.701175in}}{\pgfqpoint{1.633563in}{2.706384in}}%
\pgfpathcurveto{\pgfqpoint{1.638772in}{2.711593in}}{\pgfqpoint{1.641699in}{2.718659in}}{\pgfqpoint{1.641699in}{2.726026in}}%
\pgfpathcurveto{\pgfqpoint{1.641699in}{2.733393in}}{\pgfqpoint{1.638772in}{2.740459in}}{\pgfqpoint{1.633563in}{2.745668in}}%
\pgfpathcurveto{\pgfqpoint{1.628354in}{2.750877in}}{\pgfqpoint{1.621288in}{2.753804in}}{\pgfqpoint{1.613922in}{2.753804in}}%
\pgfpathcurveto{\pgfqpoint{1.606555in}{2.753804in}}{\pgfqpoint{1.599489in}{2.750877in}}{\pgfqpoint{1.594280in}{2.745668in}}%
\pgfpathcurveto{\pgfqpoint{1.589071in}{2.740459in}}{\pgfqpoint{1.586144in}{2.733393in}}{\pgfqpoint{1.586144in}{2.726026in}}%
\pgfpathcurveto{\pgfqpoint{1.586144in}{2.718659in}}{\pgfqpoint{1.589071in}{2.711593in}}{\pgfqpoint{1.594280in}{2.706384in}}%
\pgfpathcurveto{\pgfqpoint{1.599489in}{2.701175in}}{\pgfqpoint{1.606555in}{2.698248in}}{\pgfqpoint{1.613922in}{2.698248in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{2.698248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623344in}{0.867538in}}%
\pgfpathcurveto{\pgfqpoint{1.630711in}{0.867538in}}{\pgfqpoint{1.637777in}{0.870465in}}{\pgfqpoint{1.642986in}{0.875674in}}%
\pgfpathcurveto{\pgfqpoint{1.648195in}{0.880883in}}{\pgfqpoint{1.651122in}{0.887949in}}{\pgfqpoint{1.651122in}{0.895316in}}%
\pgfpathcurveto{\pgfqpoint{1.651122in}{0.902683in}}{\pgfqpoint{1.648195in}{0.909749in}}{\pgfqpoint{1.642986in}{0.914958in}}%
\pgfpathcurveto{\pgfqpoint{1.637777in}{0.920167in}}{\pgfqpoint{1.630711in}{0.923094in}}{\pgfqpoint{1.623344in}{0.923094in}}%
\pgfpathcurveto{\pgfqpoint{1.615978in}{0.923094in}}{\pgfqpoint{1.608912in}{0.920167in}}{\pgfqpoint{1.603702in}{0.914958in}}%
\pgfpathcurveto{\pgfqpoint{1.598493in}{0.909749in}}{\pgfqpoint{1.595567in}{0.902683in}}{\pgfqpoint{1.595567in}{0.895316in}}%
\pgfpathcurveto{\pgfqpoint{1.595567in}{0.887949in}}{\pgfqpoint{1.598493in}{0.880883in}}{\pgfqpoint{1.603702in}{0.875674in}}%
\pgfpathcurveto{\pgfqpoint{1.608912in}{0.870465in}}{\pgfqpoint{1.615978in}{0.867538in}}{\pgfqpoint{1.623344in}{0.867538in}}%
\pgfpathlineto{\pgfqpoint{1.623344in}{0.867538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632767in}{1.750256in}}%
\pgfpathcurveto{\pgfqpoint{1.640134in}{1.750256in}}{\pgfqpoint{1.647200in}{1.753183in}}{\pgfqpoint{1.652409in}{1.758392in}}%
\pgfpathcurveto{\pgfqpoint{1.657618in}{1.763601in}}{\pgfqpoint{1.660545in}{1.770667in}}{\pgfqpoint{1.660545in}{1.778034in}}%
\pgfpathcurveto{\pgfqpoint{1.660545in}{1.785400in}}{\pgfqpoint{1.657618in}{1.792466in}}{\pgfqpoint{1.652409in}{1.797676in}}%
\pgfpathcurveto{\pgfqpoint{1.647200in}{1.802885in}}{\pgfqpoint{1.640134in}{1.805811in}}{\pgfqpoint{1.632767in}{1.805811in}}%
\pgfpathcurveto{\pgfqpoint{1.625400in}{1.805811in}}{\pgfqpoint{1.618334in}{1.802885in}}{\pgfqpoint{1.613125in}{1.797676in}}%
\pgfpathcurveto{\pgfqpoint{1.607916in}{1.792466in}}{\pgfqpoint{1.604989in}{1.785400in}}{\pgfqpoint{1.604989in}{1.778034in}}%
\pgfpathcurveto{\pgfqpoint{1.604989in}{1.770667in}}{\pgfqpoint{1.607916in}{1.763601in}}{\pgfqpoint{1.613125in}{1.758392in}}%
\pgfpathcurveto{\pgfqpoint{1.618334in}{1.753183in}}{\pgfqpoint{1.625400in}{1.750256in}}{\pgfqpoint{1.632767in}{1.750256in}}%
\pgfpathlineto{\pgfqpoint{1.632767in}{1.750256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651613in}{2.254226in}}%
\pgfpathcurveto{\pgfqpoint{1.658979in}{2.254226in}}{\pgfqpoint{1.666045in}{2.257153in}}{\pgfqpoint{1.671255in}{2.262362in}}%
\pgfpathcurveto{\pgfqpoint{1.676464in}{2.267571in}}{\pgfqpoint{1.679390in}{2.274637in}}{\pgfqpoint{1.679390in}{2.282004in}}%
\pgfpathcurveto{\pgfqpoint{1.679390in}{2.289371in}}{\pgfqpoint{1.676464in}{2.296437in}}{\pgfqpoint{1.671255in}{2.301646in}}%
\pgfpathcurveto{\pgfqpoint{1.666045in}{2.306855in}}{\pgfqpoint{1.658979in}{2.309782in}}{\pgfqpoint{1.651613in}{2.309782in}}%
\pgfpathcurveto{\pgfqpoint{1.644246in}{2.309782in}}{\pgfqpoint{1.637180in}{2.306855in}}{\pgfqpoint{1.631971in}{2.301646in}}%
\pgfpathcurveto{\pgfqpoint{1.626762in}{2.296437in}}{\pgfqpoint{1.623835in}{2.289371in}}{\pgfqpoint{1.623835in}{2.282004in}}%
\pgfpathcurveto{\pgfqpoint{1.623835in}{2.274637in}}{\pgfqpoint{1.626762in}{2.267571in}}{\pgfqpoint{1.631971in}{2.262362in}}%
\pgfpathcurveto{\pgfqpoint{1.637180in}{2.257153in}}{\pgfqpoint{1.644246in}{2.254226in}}{\pgfqpoint{1.651613in}{2.254226in}}%
\pgfpathlineto{\pgfqpoint{1.651613in}{2.254226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495963,0.706344,0.834679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661035in}{3.031224in}}%
\pgfpathcurveto{\pgfqpoint{1.668402in}{3.031224in}}{\pgfqpoint{1.675468in}{3.034151in}}{\pgfqpoint{1.680677in}{3.039360in}}%
\pgfpathcurveto{\pgfqpoint{1.685886in}{3.044569in}}{\pgfqpoint{1.688813in}{3.051635in}}{\pgfqpoint{1.688813in}{3.059002in}}%
\pgfpathcurveto{\pgfqpoint{1.688813in}{3.066368in}}{\pgfqpoint{1.685886in}{3.073434in}}{\pgfqpoint{1.680677in}{3.078643in}}%
\pgfpathcurveto{\pgfqpoint{1.675468in}{3.083852in}}{\pgfqpoint{1.668402in}{3.086779in}}{\pgfqpoint{1.661035in}{3.086779in}}%
\pgfpathcurveto{\pgfqpoint{1.653669in}{3.086779in}}{\pgfqpoint{1.646603in}{3.083852in}}{\pgfqpoint{1.641394in}{3.078643in}}%
\pgfpathcurveto{\pgfqpoint{1.636185in}{3.073434in}}{\pgfqpoint{1.633258in}{3.066368in}}{\pgfqpoint{1.633258in}{3.059002in}}%
\pgfpathcurveto{\pgfqpoint{1.633258in}{3.051635in}}{\pgfqpoint{1.636185in}{3.044569in}}{\pgfqpoint{1.641394in}{3.039360in}}%
\pgfpathcurveto{\pgfqpoint{1.646603in}{3.034151in}}{\pgfqpoint{1.653669in}{3.031224in}}{\pgfqpoint{1.661035in}{3.031224in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{3.031224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463668,0.678662,0.819300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670458in}{2.952201in}}%
\pgfpathcurveto{\pgfqpoint{1.677825in}{2.952201in}}{\pgfqpoint{1.684891in}{2.955128in}}{\pgfqpoint{1.690100in}{2.960337in}}%
\pgfpathcurveto{\pgfqpoint{1.695309in}{2.965546in}}{\pgfqpoint{1.698236in}{2.972612in}}{\pgfqpoint{1.698236in}{2.979979in}}%
\pgfpathcurveto{\pgfqpoint{1.698236in}{2.987345in}}{\pgfqpoint{1.695309in}{2.994411in}}{\pgfqpoint{1.690100in}{2.999620in}}%
\pgfpathcurveto{\pgfqpoint{1.684891in}{3.004829in}}{\pgfqpoint{1.677825in}{3.007756in}}{\pgfqpoint{1.670458in}{3.007756in}}%
\pgfpathcurveto{\pgfqpoint{1.663091in}{3.007756in}}{\pgfqpoint{1.656025in}{3.004829in}}{\pgfqpoint{1.650816in}{2.999620in}}%
\pgfpathcurveto{\pgfqpoint{1.645607in}{2.994411in}}{\pgfqpoint{1.642680in}{2.987345in}}{\pgfqpoint{1.642680in}{2.979979in}}%
\pgfpathcurveto{\pgfqpoint{1.642680in}{2.972612in}}{\pgfqpoint{1.645607in}{2.965546in}}{\pgfqpoint{1.650816in}{2.960337in}}%
\pgfpathcurveto{\pgfqpoint{1.656025in}{2.955128in}}{\pgfqpoint{1.663091in}{2.952201in}}{\pgfqpoint{1.670458in}{2.952201in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{2.952201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.919954,0.824221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679881in}{1.727717in}}%
\pgfpathcurveto{\pgfqpoint{1.687248in}{1.727717in}}{\pgfqpoint{1.694314in}{1.730644in}}{\pgfqpoint{1.699523in}{1.735853in}}%
\pgfpathcurveto{\pgfqpoint{1.704732in}{1.741062in}}{\pgfqpoint{1.707659in}{1.748128in}}{\pgfqpoint{1.707659in}{1.755495in}}%
\pgfpathcurveto{\pgfqpoint{1.707659in}{1.762861in}}{\pgfqpoint{1.704732in}{1.769927in}}{\pgfqpoint{1.699523in}{1.775137in}}%
\pgfpathcurveto{\pgfqpoint{1.694314in}{1.780346in}}{\pgfqpoint{1.687248in}{1.783272in}}{\pgfqpoint{1.679881in}{1.783272in}}%
\pgfpathcurveto{\pgfqpoint{1.672514in}{1.783272in}}{\pgfqpoint{1.665448in}{1.780346in}}{\pgfqpoint{1.660239in}{1.775137in}}%
\pgfpathcurveto{\pgfqpoint{1.655030in}{1.769927in}}{\pgfqpoint{1.652103in}{1.762861in}}{\pgfqpoint{1.652103in}{1.755495in}}%
\pgfpathcurveto{\pgfqpoint{1.652103in}{1.748128in}}{\pgfqpoint{1.655030in}{1.741062in}}{\pgfqpoint{1.660239in}{1.735853in}}%
\pgfpathcurveto{\pgfqpoint{1.665448in}{1.730644in}}{\pgfqpoint{1.672514in}{1.727717in}}{\pgfqpoint{1.679881in}{1.727717in}}%
\pgfpathlineto{\pgfqpoint{1.679881in}{1.727717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910880,0.354171,0.229527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689304in}{1.492608in}}%
\pgfpathcurveto{\pgfqpoint{1.696671in}{1.492608in}}{\pgfqpoint{1.703737in}{1.495535in}}{\pgfqpoint{1.708946in}{1.500744in}}%
\pgfpathcurveto{\pgfqpoint{1.714155in}{1.505953in}}{\pgfqpoint{1.717082in}{1.513019in}}{\pgfqpoint{1.717082in}{1.520386in}}%
\pgfpathcurveto{\pgfqpoint{1.717082in}{1.527753in}}{\pgfqpoint{1.714155in}{1.534819in}}{\pgfqpoint{1.708946in}{1.540028in}}%
\pgfpathcurveto{\pgfqpoint{1.703737in}{1.545237in}}{\pgfqpoint{1.696671in}{1.548164in}}{\pgfqpoint{1.689304in}{1.548164in}}%
\pgfpathcurveto{\pgfqpoint{1.681937in}{1.548164in}}{\pgfqpoint{1.674871in}{1.545237in}}{\pgfqpoint{1.669662in}{1.540028in}}%
\pgfpathcurveto{\pgfqpoint{1.664453in}{1.534819in}}{\pgfqpoint{1.661526in}{1.527753in}}{\pgfqpoint{1.661526in}{1.520386in}}%
\pgfpathcurveto{\pgfqpoint{1.661526in}{1.513019in}}{\pgfqpoint{1.664453in}{1.505953in}}{\pgfqpoint{1.669662in}{1.500744in}}%
\pgfpathcurveto{\pgfqpoint{1.674871in}{1.495535in}}{\pgfqpoint{1.681937in}{1.492608in}}{\pgfqpoint{1.689304in}{1.492608in}}%
\pgfpathlineto{\pgfqpoint{1.689304in}{1.492608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698727in}{1.530889in}}%
\pgfpathcurveto{\pgfqpoint{1.706093in}{1.530889in}}{\pgfqpoint{1.713159in}{1.533816in}}{\pgfqpoint{1.718368in}{1.539025in}}%
\pgfpathcurveto{\pgfqpoint{1.723578in}{1.544234in}}{\pgfqpoint{1.726504in}{1.551300in}}{\pgfqpoint{1.726504in}{1.558667in}}%
\pgfpathcurveto{\pgfqpoint{1.726504in}{1.566033in}}{\pgfqpoint{1.723578in}{1.573099in}}{\pgfqpoint{1.718368in}{1.578308in}}%
\pgfpathcurveto{\pgfqpoint{1.713159in}{1.583518in}}{\pgfqpoint{1.706093in}{1.586444in}}{\pgfqpoint{1.698727in}{1.586444in}}%
\pgfpathcurveto{\pgfqpoint{1.691360in}{1.586444in}}{\pgfqpoint{1.684294in}{1.583518in}}{\pgfqpoint{1.679085in}{1.578308in}}%
\pgfpathcurveto{\pgfqpoint{1.673876in}{1.573099in}}{\pgfqpoint{1.670949in}{1.566033in}}{\pgfqpoint{1.670949in}{1.558667in}}%
\pgfpathcurveto{\pgfqpoint{1.670949in}{1.551300in}}{\pgfqpoint{1.673876in}{1.544234in}}{\pgfqpoint{1.679085in}{1.539025in}}%
\pgfpathcurveto{\pgfqpoint{1.684294in}{1.533816in}}{\pgfqpoint{1.691360in}{1.530889in}}{\pgfqpoint{1.698727in}{1.530889in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{1.530889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708149in}{1.675667in}}%
\pgfpathcurveto{\pgfqpoint{1.715516in}{1.675667in}}{\pgfqpoint{1.722582in}{1.678594in}}{\pgfqpoint{1.727791in}{1.683803in}}%
\pgfpathcurveto{\pgfqpoint{1.733000in}{1.689012in}}{\pgfqpoint{1.735927in}{1.696078in}}{\pgfqpoint{1.735927in}{1.703445in}}%
\pgfpathcurveto{\pgfqpoint{1.735927in}{1.710812in}}{\pgfqpoint{1.733000in}{1.717878in}}{\pgfqpoint{1.727791in}{1.723087in}}%
\pgfpathcurveto{\pgfqpoint{1.722582in}{1.728296in}}{\pgfqpoint{1.715516in}{1.731223in}}{\pgfqpoint{1.708149in}{1.731223in}}%
\pgfpathcurveto{\pgfqpoint{1.700783in}{1.731223in}}{\pgfqpoint{1.693717in}{1.728296in}}{\pgfqpoint{1.688508in}{1.723087in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{1.717878in}}{\pgfqpoint{1.680372in}{1.710812in}}{\pgfqpoint{1.680372in}{1.703445in}}%
\pgfpathcurveto{\pgfqpoint{1.680372in}{1.696078in}}{\pgfqpoint{1.683298in}{1.689012in}}{\pgfqpoint{1.688508in}{1.683803in}}%
\pgfpathcurveto{\pgfqpoint{1.693717in}{1.678594in}}{\pgfqpoint{1.700783in}{1.675667in}}{\pgfqpoint{1.708149in}{1.675667in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{1.675667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717572in}{0.861509in}}%
\pgfpathcurveto{\pgfqpoint{1.724939in}{0.861509in}}{\pgfqpoint{1.732005in}{0.864436in}}{\pgfqpoint{1.737214in}{0.869645in}}%
\pgfpathcurveto{\pgfqpoint{1.742423in}{0.874854in}}{\pgfqpoint{1.745350in}{0.881920in}}{\pgfqpoint{1.745350in}{0.889286in}}%
\pgfpathcurveto{\pgfqpoint{1.745350in}{0.896653in}}{\pgfqpoint{1.742423in}{0.903719in}}{\pgfqpoint{1.737214in}{0.908928in}}%
\pgfpathcurveto{\pgfqpoint{1.732005in}{0.914137in}}{\pgfqpoint{1.724939in}{0.917064in}}{\pgfqpoint{1.717572in}{0.917064in}}%
\pgfpathcurveto{\pgfqpoint{1.710205in}{0.917064in}}{\pgfqpoint{1.703139in}{0.914137in}}{\pgfqpoint{1.697930in}{0.908928in}}%
\pgfpathcurveto{\pgfqpoint{1.692721in}{0.903719in}}{\pgfqpoint{1.689794in}{0.896653in}}{\pgfqpoint{1.689794in}{0.889286in}}%
\pgfpathcurveto{\pgfqpoint{1.689794in}{0.881920in}}{\pgfqpoint{1.692721in}{0.874854in}}{\pgfqpoint{1.697930in}{0.869645in}}%
\pgfpathcurveto{\pgfqpoint{1.703139in}{0.864436in}}{\pgfqpoint{1.710205in}{0.861509in}}{\pgfqpoint{1.717572in}{0.861509in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{0.861509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.922414,0.813456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726995in}{2.431655in}}%
\pgfpathcurveto{\pgfqpoint{1.734362in}{2.431655in}}{\pgfqpoint{1.741428in}{2.434581in}}{\pgfqpoint{1.746637in}{2.439790in}}%
\pgfpathcurveto{\pgfqpoint{1.751846in}{2.445000in}}{\pgfqpoint{1.754773in}{2.452066in}}{\pgfqpoint{1.754773in}{2.459432in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{2.466799in}}{\pgfqpoint{1.751846in}{2.473865in}}{\pgfqpoint{1.746637in}{2.479074in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{2.484283in}}{\pgfqpoint{1.734362in}{2.487210in}}{\pgfqpoint{1.726995in}{2.487210in}}%
\pgfpathcurveto{\pgfqpoint{1.719628in}{2.487210in}}{\pgfqpoint{1.712562in}{2.484283in}}{\pgfqpoint{1.707353in}{2.479074in}}%
\pgfpathcurveto{\pgfqpoint{1.702144in}{2.473865in}}{\pgfqpoint{1.699217in}{2.466799in}}{\pgfqpoint{1.699217in}{2.459432in}}%
\pgfpathcurveto{\pgfqpoint{1.699217in}{2.452066in}}{\pgfqpoint{1.702144in}{2.445000in}}{\pgfqpoint{1.707353in}{2.439790in}}%
\pgfpathcurveto{\pgfqpoint{1.712562in}{2.434581in}}{\pgfqpoint{1.719628in}{2.431655in}}{\pgfqpoint{1.726995in}{2.431655in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{2.431655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736418in}{2.370617in}}%
\pgfpathcurveto{\pgfqpoint{1.743785in}{2.370617in}}{\pgfqpoint{1.750851in}{2.373544in}}{\pgfqpoint{1.756060in}{2.378753in}}%
\pgfpathcurveto{\pgfqpoint{1.761269in}{2.383962in}}{\pgfqpoint{1.764196in}{2.391028in}}{\pgfqpoint{1.764196in}{2.398395in}}%
\pgfpathcurveto{\pgfqpoint{1.764196in}{2.405762in}}{\pgfqpoint{1.761269in}{2.412828in}}{\pgfqpoint{1.756060in}{2.418037in}}%
\pgfpathcurveto{\pgfqpoint{1.750851in}{2.423246in}}{\pgfqpoint{1.743785in}{2.426173in}}{\pgfqpoint{1.736418in}{2.426173in}}%
\pgfpathcurveto{\pgfqpoint{1.729051in}{2.426173in}}{\pgfqpoint{1.721985in}{2.423246in}}{\pgfqpoint{1.716776in}{2.418037in}}%
\pgfpathcurveto{\pgfqpoint{1.711567in}{2.412828in}}{\pgfqpoint{1.708640in}{2.405762in}}{\pgfqpoint{1.708640in}{2.398395in}}%
\pgfpathcurveto{\pgfqpoint{1.708640in}{2.391028in}}{\pgfqpoint{1.711567in}{2.383962in}}{\pgfqpoint{1.716776in}{2.378753in}}%
\pgfpathcurveto{\pgfqpoint{1.721985in}{2.373544in}}{\pgfqpoint{1.729051in}{2.370617in}}{\pgfqpoint{1.736418in}{2.370617in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{2.370617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755263in}{0.866970in}}%
\pgfpathcurveto{\pgfqpoint{1.762630in}{0.866970in}}{\pgfqpoint{1.769696in}{0.869896in}}{\pgfqpoint{1.774905in}{0.875105in}}%
\pgfpathcurveto{\pgfqpoint{1.780114in}{0.880315in}}{\pgfqpoint{1.783041in}{0.887381in}}{\pgfqpoint{1.783041in}{0.894747in}}%
\pgfpathcurveto{\pgfqpoint{1.783041in}{0.902114in}}{\pgfqpoint{1.780114in}{0.909180in}}{\pgfqpoint{1.774905in}{0.914389in}}%
\pgfpathcurveto{\pgfqpoint{1.769696in}{0.919598in}}{\pgfqpoint{1.762630in}{0.922525in}}{\pgfqpoint{1.755263in}{0.922525in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{0.922525in}}{\pgfqpoint{1.740831in}{0.919598in}}{\pgfqpoint{1.735621in}{0.914389in}}%
\pgfpathcurveto{\pgfqpoint{1.730412in}{0.909180in}}{\pgfqpoint{1.727486in}{0.902114in}}{\pgfqpoint{1.727486in}{0.894747in}}%
\pgfpathcurveto{\pgfqpoint{1.727486in}{0.887381in}}{\pgfqpoint{1.730412in}{0.880315in}}{\pgfqpoint{1.735621in}{0.875105in}}%
\pgfpathcurveto{\pgfqpoint{1.740831in}{0.869896in}}{\pgfqpoint{1.747897in}{0.866970in}}{\pgfqpoint{1.755263in}{0.866970in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{0.866970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.776932,0.471126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764686in}{1.330940in}}%
\pgfpathcurveto{\pgfqpoint{1.772053in}{1.330940in}}{\pgfqpoint{1.779119in}{1.333867in}}{\pgfqpoint{1.784328in}{1.339076in}}%
\pgfpathcurveto{\pgfqpoint{1.789537in}{1.344285in}}{\pgfqpoint{1.792464in}{1.351351in}}{\pgfqpoint{1.792464in}{1.358718in}}%
\pgfpathcurveto{\pgfqpoint{1.792464in}{1.366084in}}{\pgfqpoint{1.789537in}{1.373150in}}{\pgfqpoint{1.784328in}{1.378359in}}%
\pgfpathcurveto{\pgfqpoint{1.779119in}{1.383569in}}{\pgfqpoint{1.772053in}{1.386495in}}{\pgfqpoint{1.764686in}{1.386495in}}%
\pgfpathcurveto{\pgfqpoint{1.757319in}{1.386495in}}{\pgfqpoint{1.750253in}{1.383569in}}{\pgfqpoint{1.745044in}{1.378359in}}%
\pgfpathcurveto{\pgfqpoint{1.739835in}{1.373150in}}{\pgfqpoint{1.736908in}{1.366084in}}{\pgfqpoint{1.736908in}{1.358718in}}%
\pgfpathcurveto{\pgfqpoint{1.736908in}{1.351351in}}{\pgfqpoint{1.739835in}{1.344285in}}{\pgfqpoint{1.745044in}{1.339076in}}%
\pgfpathcurveto{\pgfqpoint{1.750253in}{1.333867in}}{\pgfqpoint{1.757319in}{1.330940in}}{\pgfqpoint{1.764686in}{1.330940in}}%
\pgfpathlineto{\pgfqpoint{1.764686in}{1.330940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770934,0.465436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774109in}{1.356515in}}%
\pgfpathcurveto{\pgfqpoint{1.781476in}{1.356515in}}{\pgfqpoint{1.788542in}{1.359442in}}{\pgfqpoint{1.793751in}{1.364651in}}%
\pgfpathcurveto{\pgfqpoint{1.798960in}{1.369860in}}{\pgfqpoint{1.801887in}{1.376926in}}{\pgfqpoint{1.801887in}{1.384293in}}%
\pgfpathcurveto{\pgfqpoint{1.801887in}{1.391659in}}{\pgfqpoint{1.798960in}{1.398725in}}{\pgfqpoint{1.793751in}{1.403935in}}%
\pgfpathcurveto{\pgfqpoint{1.788542in}{1.409144in}}{\pgfqpoint{1.781476in}{1.412070in}}{\pgfqpoint{1.774109in}{1.412070in}}%
\pgfpathcurveto{\pgfqpoint{1.766742in}{1.412070in}}{\pgfqpoint{1.759676in}{1.409144in}}{\pgfqpoint{1.754467in}{1.403935in}}%
\pgfpathcurveto{\pgfqpoint{1.749258in}{1.398725in}}{\pgfqpoint{1.746331in}{1.391659in}}{\pgfqpoint{1.746331in}{1.384293in}}%
\pgfpathcurveto{\pgfqpoint{1.746331in}{1.376926in}}{\pgfqpoint{1.749258in}{1.369860in}}{\pgfqpoint{1.754467in}{1.364651in}}%
\pgfpathcurveto{\pgfqpoint{1.759676in}{1.359442in}}{\pgfqpoint{1.766742in}{1.356515in}}{\pgfqpoint{1.774109in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{1.774109in}{1.356515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859208,0.913802,0.851134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783532in}{2.454245in}}%
\pgfpathcurveto{\pgfqpoint{1.790898in}{2.454245in}}{\pgfqpoint{1.797964in}{2.457172in}}{\pgfqpoint{1.803174in}{2.462381in}}%
\pgfpathcurveto{\pgfqpoint{1.808383in}{2.467590in}}{\pgfqpoint{1.811309in}{2.474656in}}{\pgfqpoint{1.811309in}{2.482023in}}%
\pgfpathcurveto{\pgfqpoint{1.811309in}{2.489390in}}{\pgfqpoint{1.808383in}{2.496456in}}{\pgfqpoint{1.803174in}{2.501665in}}%
\pgfpathcurveto{\pgfqpoint{1.797964in}{2.506874in}}{\pgfqpoint{1.790898in}{2.509801in}}{\pgfqpoint{1.783532in}{2.509801in}}%
\pgfpathcurveto{\pgfqpoint{1.776165in}{2.509801in}}{\pgfqpoint{1.769099in}{2.506874in}}{\pgfqpoint{1.763890in}{2.501665in}}%
\pgfpathcurveto{\pgfqpoint{1.758681in}{2.496456in}}{\pgfqpoint{1.755754in}{2.489390in}}{\pgfqpoint{1.755754in}{2.482023in}}%
\pgfpathcurveto{\pgfqpoint{1.755754in}{2.474656in}}{\pgfqpoint{1.758681in}{2.467590in}}{\pgfqpoint{1.763890in}{2.462381in}}%
\pgfpathcurveto{\pgfqpoint{1.769099in}{2.457172in}}{\pgfqpoint{1.776165in}{2.454245in}}{\pgfqpoint{1.783532in}{2.454245in}}%
\pgfpathlineto{\pgfqpoint{1.783532in}{2.454245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792955in}{2.403389in}}%
\pgfpathcurveto{\pgfqpoint{1.800321in}{2.403389in}}{\pgfqpoint{1.807387in}{2.406316in}}{\pgfqpoint{1.812596in}{2.411525in}}%
\pgfpathcurveto{\pgfqpoint{1.817805in}{2.416734in}}{\pgfqpoint{1.820732in}{2.423800in}}{\pgfqpoint{1.820732in}{2.431167in}}%
\pgfpathcurveto{\pgfqpoint{1.820732in}{2.438534in}}{\pgfqpoint{1.817805in}{2.445600in}}{\pgfqpoint{1.812596in}{2.450809in}}%
\pgfpathcurveto{\pgfqpoint{1.807387in}{2.456018in}}{\pgfqpoint{1.800321in}{2.458945in}}{\pgfqpoint{1.792955in}{2.458945in}}%
\pgfpathcurveto{\pgfqpoint{1.785588in}{2.458945in}}{\pgfqpoint{1.778522in}{2.456018in}}{\pgfqpoint{1.773313in}{2.450809in}}%
\pgfpathcurveto{\pgfqpoint{1.768104in}{2.445600in}}{\pgfqpoint{1.765177in}{2.438534in}}{\pgfqpoint{1.765177in}{2.431167in}}%
\pgfpathcurveto{\pgfqpoint{1.765177in}{2.423800in}}{\pgfqpoint{1.768104in}{2.416734in}}{\pgfqpoint{1.773313in}{2.411525in}}%
\pgfpathcurveto{\pgfqpoint{1.778522in}{2.406316in}}{\pgfqpoint{1.785588in}{2.403389in}}{\pgfqpoint{1.792955in}{2.403389in}}%
\pgfpathlineto{\pgfqpoint{1.792955in}{2.403389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.750634,0.859285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802377in}{2.994371in}}%
\pgfpathcurveto{\pgfqpoint{1.809744in}{2.994371in}}{\pgfqpoint{1.816810in}{2.997297in}}{\pgfqpoint{1.822019in}{3.002507in}}%
\pgfpathcurveto{\pgfqpoint{1.827228in}{3.007716in}}{\pgfqpoint{1.830155in}{3.014782in}}{\pgfqpoint{1.830155in}{3.022148in}}%
\pgfpathcurveto{\pgfqpoint{1.830155in}{3.029515in}}{\pgfqpoint{1.827228in}{3.036581in}}{\pgfqpoint{1.822019in}{3.041790in}}%
\pgfpathcurveto{\pgfqpoint{1.816810in}{3.046999in}}{\pgfqpoint{1.809744in}{3.049926in}}{\pgfqpoint{1.802377in}{3.049926in}}%
\pgfpathcurveto{\pgfqpoint{1.795011in}{3.049926in}}{\pgfqpoint{1.787945in}{3.046999in}}{\pgfqpoint{1.782735in}{3.041790in}}%
\pgfpathcurveto{\pgfqpoint{1.777526in}{3.036581in}}{\pgfqpoint{1.774600in}{3.029515in}}{\pgfqpoint{1.774600in}{3.022148in}}%
\pgfpathcurveto{\pgfqpoint{1.774600in}{3.014782in}}{\pgfqpoint{1.777526in}{3.007716in}}{\pgfqpoint{1.782735in}{3.002507in}}%
\pgfpathcurveto{\pgfqpoint{1.787945in}{2.997297in}}{\pgfqpoint{1.795011in}{2.994371in}}{\pgfqpoint{1.802377in}{2.994371in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{2.994371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508881,0.717416,0.840830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811800in}{1.535217in}}%
\pgfpathcurveto{\pgfqpoint{1.819167in}{1.535217in}}{\pgfqpoint{1.826233in}{1.538144in}}{\pgfqpoint{1.831442in}{1.543353in}}%
\pgfpathcurveto{\pgfqpoint{1.836651in}{1.548562in}}{\pgfqpoint{1.839578in}{1.555628in}}{\pgfqpoint{1.839578in}{1.562994in}}%
\pgfpathcurveto{\pgfqpoint{1.839578in}{1.570361in}}{\pgfqpoint{1.836651in}{1.577427in}}{\pgfqpoint{1.831442in}{1.582636in}}%
\pgfpathcurveto{\pgfqpoint{1.826233in}{1.587845in}}{\pgfqpoint{1.819167in}{1.590772in}}{\pgfqpoint{1.811800in}{1.590772in}}%
\pgfpathcurveto{\pgfqpoint{1.804433in}{1.590772in}}{\pgfqpoint{1.797367in}{1.587845in}}{\pgfqpoint{1.792158in}{1.582636in}}%
\pgfpathcurveto{\pgfqpoint{1.786949in}{1.577427in}}{\pgfqpoint{1.784022in}{1.570361in}}{\pgfqpoint{1.784022in}{1.562994in}}%
\pgfpathcurveto{\pgfqpoint{1.784022in}{1.555628in}}{\pgfqpoint{1.786949in}{1.548562in}}{\pgfqpoint{1.792158in}{1.543353in}}%
\pgfpathcurveto{\pgfqpoint{1.797367in}{1.538144in}}{\pgfqpoint{1.804433in}{1.535217in}}{\pgfqpoint{1.811800in}{1.535217in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{1.535217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821223in}{2.538329in}}%
\pgfpathcurveto{\pgfqpoint{1.828590in}{2.538329in}}{\pgfqpoint{1.835656in}{2.541256in}}{\pgfqpoint{1.840865in}{2.546465in}}%
\pgfpathcurveto{\pgfqpoint{1.846074in}{2.551674in}}{\pgfqpoint{1.849001in}{2.558740in}}{\pgfqpoint{1.849001in}{2.566107in}}%
\pgfpathcurveto{\pgfqpoint{1.849001in}{2.573474in}}{\pgfqpoint{1.846074in}{2.580540in}}{\pgfqpoint{1.840865in}{2.585749in}}%
\pgfpathcurveto{\pgfqpoint{1.835656in}{2.590958in}}{\pgfqpoint{1.828590in}{2.593885in}}{\pgfqpoint{1.821223in}{2.593885in}}%
\pgfpathcurveto{\pgfqpoint{1.813856in}{2.593885in}}{\pgfqpoint{1.806790in}{2.590958in}}{\pgfqpoint{1.801581in}{2.585749in}}%
\pgfpathcurveto{\pgfqpoint{1.796372in}{2.580540in}}{\pgfqpoint{1.793445in}{2.573474in}}{\pgfqpoint{1.793445in}{2.566107in}}%
\pgfpathcurveto{\pgfqpoint{1.793445in}{2.558740in}}{\pgfqpoint{1.796372in}{2.551674in}}{\pgfqpoint{1.801581in}{2.546465in}}%
\pgfpathcurveto{\pgfqpoint{1.806790in}{2.541256in}}{\pgfqpoint{1.813856in}{2.538329in}}{\pgfqpoint{1.821223in}{2.538329in}}%
\pgfpathlineto{\pgfqpoint{1.821223in}{2.538329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834602,0.908881,0.872664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858914in}{1.434109in}}%
\pgfpathcurveto{\pgfqpoint{1.866281in}{1.434109in}}{\pgfqpoint{1.873347in}{1.437036in}}{\pgfqpoint{1.878556in}{1.442245in}}%
\pgfpathcurveto{\pgfqpoint{1.883765in}{1.447454in}}{\pgfqpoint{1.886692in}{1.454520in}}{\pgfqpoint{1.886692in}{1.461887in}}%
\pgfpathcurveto{\pgfqpoint{1.886692in}{1.469254in}}{\pgfqpoint{1.883765in}{1.476320in}}{\pgfqpoint{1.878556in}{1.481529in}}%
\pgfpathcurveto{\pgfqpoint{1.873347in}{1.486738in}}{\pgfqpoint{1.866281in}{1.489665in}}{\pgfqpoint{1.858914in}{1.489665in}}%
\pgfpathcurveto{\pgfqpoint{1.851547in}{1.489665in}}{\pgfqpoint{1.844481in}{1.486738in}}{\pgfqpoint{1.839272in}{1.481529in}}%
\pgfpathcurveto{\pgfqpoint{1.834063in}{1.476320in}}{\pgfqpoint{1.831136in}{1.469254in}}{\pgfqpoint{1.831136in}{1.461887in}}%
\pgfpathcurveto{\pgfqpoint{1.831136in}{1.454520in}}{\pgfqpoint{1.834063in}{1.447454in}}{\pgfqpoint{1.839272in}{1.442245in}}%
\pgfpathcurveto{\pgfqpoint{1.844481in}{1.437036in}}{\pgfqpoint{1.851547in}{1.434109in}}{\pgfqpoint{1.858914in}{1.434109in}}%
\pgfpathlineto{\pgfqpoint{1.858914in}{1.434109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868337in}{1.428127in}}%
\pgfpathcurveto{\pgfqpoint{1.875704in}{1.428127in}}{\pgfqpoint{1.882770in}{1.431054in}}{\pgfqpoint{1.887979in}{1.436263in}}%
\pgfpathcurveto{\pgfqpoint{1.893188in}{1.441472in}}{\pgfqpoint{1.896115in}{1.448538in}}{\pgfqpoint{1.896115in}{1.455905in}}%
\pgfpathcurveto{\pgfqpoint{1.896115in}{1.463272in}}{\pgfqpoint{1.893188in}{1.470338in}}{\pgfqpoint{1.887979in}{1.475547in}}%
\pgfpathcurveto{\pgfqpoint{1.882770in}{1.480756in}}{\pgfqpoint{1.875704in}{1.483683in}}{\pgfqpoint{1.868337in}{1.483683in}}%
\pgfpathcurveto{\pgfqpoint{1.860970in}{1.483683in}}{\pgfqpoint{1.853904in}{1.480756in}}{\pgfqpoint{1.848695in}{1.475547in}}%
\pgfpathcurveto{\pgfqpoint{1.843486in}{1.470338in}}{\pgfqpoint{1.840559in}{1.463272in}}{\pgfqpoint{1.840559in}{1.455905in}}%
\pgfpathcurveto{\pgfqpoint{1.840559in}{1.448538in}}{\pgfqpoint{1.843486in}{1.441472in}}{\pgfqpoint{1.848695in}{1.436263in}}%
\pgfpathcurveto{\pgfqpoint{1.853904in}{1.431054in}}{\pgfqpoint{1.860970in}{1.428127in}}{\pgfqpoint{1.868337in}{1.428127in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{1.428127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631603,0.814148,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877760in}{2.490759in}}%
\pgfpathcurveto{\pgfqpoint{1.885126in}{2.490759in}}{\pgfqpoint{1.892192in}{2.493686in}}{\pgfqpoint{1.897401in}{2.498895in}}%
\pgfpathcurveto{\pgfqpoint{1.902611in}{2.504104in}}{\pgfqpoint{1.905537in}{2.511170in}}{\pgfqpoint{1.905537in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{1.905537in}{2.525904in}}{\pgfqpoint{1.902611in}{2.532970in}}{\pgfqpoint{1.897401in}{2.538179in}}%
\pgfpathcurveto{\pgfqpoint{1.892192in}{2.543388in}}{\pgfqpoint{1.885126in}{2.546315in}}{\pgfqpoint{1.877760in}{2.546315in}}%
\pgfpathcurveto{\pgfqpoint{1.870393in}{2.546315in}}{\pgfqpoint{1.863327in}{2.543388in}}{\pgfqpoint{1.858118in}{2.538179in}}%
\pgfpathcurveto{\pgfqpoint{1.852909in}{2.532970in}}{\pgfqpoint{1.849982in}{2.525904in}}{\pgfqpoint{1.849982in}{2.518537in}}%
\pgfpathcurveto{\pgfqpoint{1.849982in}{2.511170in}}{\pgfqpoint{1.852909in}{2.504104in}}{\pgfqpoint{1.858118in}{2.498895in}}%
\pgfpathcurveto{\pgfqpoint{1.863327in}{2.493686in}}{\pgfqpoint{1.870393in}{2.490759in}}{\pgfqpoint{1.877760in}{2.490759in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{2.490759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.806151,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887182in}{2.894332in}}%
\pgfpathcurveto{\pgfqpoint{1.894549in}{2.894332in}}{\pgfqpoint{1.901615in}{2.897259in}}{\pgfqpoint{1.906824in}{2.902468in}}%
\pgfpathcurveto{\pgfqpoint{1.912033in}{2.907677in}}{\pgfqpoint{1.914960in}{2.914743in}}{\pgfqpoint{1.914960in}{2.922110in}}%
\pgfpathcurveto{\pgfqpoint{1.914960in}{2.929477in}}{\pgfqpoint{1.912033in}{2.936543in}}{\pgfqpoint{1.906824in}{2.941752in}}%
\pgfpathcurveto{\pgfqpoint{1.901615in}{2.946961in}}{\pgfqpoint{1.894549in}{2.949888in}}{\pgfqpoint{1.887182in}{2.949888in}}%
\pgfpathcurveto{\pgfqpoint{1.879816in}{2.949888in}}{\pgfqpoint{1.872750in}{2.946961in}}{\pgfqpoint{1.867541in}{2.941752in}}%
\pgfpathcurveto{\pgfqpoint{1.862331in}{2.936543in}}{\pgfqpoint{1.859405in}{2.929477in}}{\pgfqpoint{1.859405in}{2.922110in}}%
\pgfpathcurveto{\pgfqpoint{1.859405in}{2.914743in}}{\pgfqpoint{1.862331in}{2.907677in}}{\pgfqpoint{1.867541in}{2.902468in}}%
\pgfpathcurveto{\pgfqpoint{1.872750in}{2.897259in}}{\pgfqpoint{1.879816in}{2.894332in}}{\pgfqpoint{1.887182in}{2.894332in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{2.894332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915451in}{0.835858in}}%
\pgfpathcurveto{\pgfqpoint{1.922818in}{0.835858in}}{\pgfqpoint{1.929884in}{0.838785in}}{\pgfqpoint{1.935093in}{0.843994in}}%
\pgfpathcurveto{\pgfqpoint{1.940302in}{0.849203in}}{\pgfqpoint{1.943229in}{0.856269in}}{\pgfqpoint{1.943229in}{0.863636in}}%
\pgfpathcurveto{\pgfqpoint{1.943229in}{0.871002in}}{\pgfqpoint{1.940302in}{0.878068in}}{\pgfqpoint{1.935093in}{0.883277in}}%
\pgfpathcurveto{\pgfqpoint{1.929884in}{0.888487in}}{\pgfqpoint{1.922818in}{0.891413in}}{\pgfqpoint{1.915451in}{0.891413in}}%
\pgfpathcurveto{\pgfqpoint{1.908084in}{0.891413in}}{\pgfqpoint{1.901018in}{0.888487in}}{\pgfqpoint{1.895809in}{0.883277in}}%
\pgfpathcurveto{\pgfqpoint{1.890600in}{0.878068in}}{\pgfqpoint{1.887673in}{0.871002in}}{\pgfqpoint{1.887673in}{0.863636in}}%
\pgfpathcurveto{\pgfqpoint{1.887673in}{0.856269in}}{\pgfqpoint{1.890600in}{0.849203in}}{\pgfqpoint{1.895809in}{0.843994in}}%
\pgfpathcurveto{\pgfqpoint{1.901018in}{0.838785in}}{\pgfqpoint{1.908084in}{0.835858in}}{\pgfqpoint{1.915451in}{0.835858in}}%
\pgfpathlineto{\pgfqpoint{1.915451in}{0.835858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943719in}{2.639717in}}%
\pgfpathcurveto{\pgfqpoint{1.951086in}{2.639717in}}{\pgfqpoint{1.958152in}{2.642644in}}{\pgfqpoint{1.963361in}{2.647853in}}%
\pgfpathcurveto{\pgfqpoint{1.968570in}{2.653062in}}{\pgfqpoint{1.971497in}{2.660128in}}{\pgfqpoint{1.971497in}{2.667495in}}%
\pgfpathcurveto{\pgfqpoint{1.971497in}{2.674862in}}{\pgfqpoint{1.968570in}{2.681928in}}{\pgfqpoint{1.963361in}{2.687137in}}%
\pgfpathcurveto{\pgfqpoint{1.958152in}{2.692346in}}{\pgfqpoint{1.951086in}{2.695273in}}{\pgfqpoint{1.943719in}{2.695273in}}%
\pgfpathcurveto{\pgfqpoint{1.936352in}{2.695273in}}{\pgfqpoint{1.929286in}{2.692346in}}{\pgfqpoint{1.924077in}{2.687137in}}%
\pgfpathcurveto{\pgfqpoint{1.918868in}{2.681928in}}{\pgfqpoint{1.915941in}{2.674862in}}{\pgfqpoint{1.915941in}{2.667495in}}%
\pgfpathcurveto{\pgfqpoint{1.915941in}{2.660128in}}{\pgfqpoint{1.918868in}{2.653062in}}{\pgfqpoint{1.924077in}{2.647853in}}%
\pgfpathcurveto{\pgfqpoint{1.929286in}{2.642644in}}{\pgfqpoint{1.936352in}{2.639717in}}{\pgfqpoint{1.943719in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{1.943719in}{2.639717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534717,0.739562,0.853133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953142in}{2.595214in}}%
\pgfpathcurveto{\pgfqpoint{1.960509in}{2.595214in}}{\pgfqpoint{1.967575in}{2.598140in}}{\pgfqpoint{1.972784in}{2.603349in}}%
\pgfpathcurveto{\pgfqpoint{1.977993in}{2.608559in}}{\pgfqpoint{1.980920in}{2.615625in}}{\pgfqpoint{1.980920in}{2.622991in}}%
\pgfpathcurveto{\pgfqpoint{1.980920in}{2.630358in}}{\pgfqpoint{1.977993in}{2.637424in}}{\pgfqpoint{1.972784in}{2.642633in}}%
\pgfpathcurveto{\pgfqpoint{1.967575in}{2.647842in}}{\pgfqpoint{1.960509in}{2.650769in}}{\pgfqpoint{1.953142in}{2.650769in}}%
\pgfpathcurveto{\pgfqpoint{1.945775in}{2.650769in}}{\pgfqpoint{1.938709in}{2.647842in}}{\pgfqpoint{1.933500in}{2.642633in}}%
\pgfpathcurveto{\pgfqpoint{1.928291in}{2.637424in}}{\pgfqpoint{1.925364in}{2.630358in}}{\pgfqpoint{1.925364in}{2.622991in}}%
\pgfpathcurveto{\pgfqpoint{1.925364in}{2.615625in}}{\pgfqpoint{1.928291in}{2.608559in}}{\pgfqpoint{1.933500in}{2.603349in}}%
\pgfpathcurveto{\pgfqpoint{1.938709in}{2.598140in}}{\pgfqpoint{1.945775in}{2.595214in}}{\pgfqpoint{1.953142in}{2.595214in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{2.595214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971987in}{0.881266in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{0.881266in}}{\pgfqpoint{1.986420in}{0.884193in}}{\pgfqpoint{1.991629in}{0.889402in}}%
\pgfpathcurveto{\pgfqpoint{1.996838in}{0.894611in}}{\pgfqpoint{1.999765in}{0.901677in}}{\pgfqpoint{1.999765in}{0.909044in}}%
\pgfpathcurveto{\pgfqpoint{1.999765in}{0.916411in}}{\pgfqpoint{1.996838in}{0.923477in}}{\pgfqpoint{1.991629in}{0.928686in}}%
\pgfpathcurveto{\pgfqpoint{1.986420in}{0.933895in}}{\pgfqpoint{1.979354in}{0.936822in}}{\pgfqpoint{1.971987in}{0.936822in}}%
\pgfpathcurveto{\pgfqpoint{1.964621in}{0.936822in}}{\pgfqpoint{1.957555in}{0.933895in}}{\pgfqpoint{1.952346in}{0.928686in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{0.923477in}}{\pgfqpoint{1.944210in}{0.916411in}}{\pgfqpoint{1.944210in}{0.909044in}}%
\pgfpathcurveto{\pgfqpoint{1.944210in}{0.901677in}}{\pgfqpoint{1.947137in}{0.894611in}}{\pgfqpoint{1.952346in}{0.889402in}}%
\pgfpathcurveto{\pgfqpoint{1.957555in}{0.884193in}}{\pgfqpoint{1.964621in}{0.881266in}}{\pgfqpoint{1.971987in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{1.971987in}{0.881266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741407,0.882122,0.930796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981410in}{2.768494in}}%
\pgfpathcurveto{\pgfqpoint{1.988777in}{2.768494in}}{\pgfqpoint{1.995843in}{2.771421in}}{\pgfqpoint{2.001052in}{2.776630in}}%
\pgfpathcurveto{\pgfqpoint{2.006261in}{2.781839in}}{\pgfqpoint{2.009188in}{2.788905in}}{\pgfqpoint{2.009188in}{2.796272in}}%
\pgfpathcurveto{\pgfqpoint{2.009188in}{2.803638in}}{\pgfqpoint{2.006261in}{2.810704in}}{\pgfqpoint{2.001052in}{2.815914in}}%
\pgfpathcurveto{\pgfqpoint{1.995843in}{2.821123in}}{\pgfqpoint{1.988777in}{2.824049in}}{\pgfqpoint{1.981410in}{2.824049in}}%
\pgfpathcurveto{\pgfqpoint{1.974044in}{2.824049in}}{\pgfqpoint{1.966977in}{2.821123in}}{\pgfqpoint{1.961768in}{2.815914in}}%
\pgfpathcurveto{\pgfqpoint{1.956559in}{2.810704in}}{\pgfqpoint{1.953632in}{2.803638in}}{\pgfqpoint{1.953632in}{2.796272in}}%
\pgfpathcurveto{\pgfqpoint{1.953632in}{2.788905in}}{\pgfqpoint{1.956559in}{2.781839in}}{\pgfqpoint{1.961768in}{2.776630in}}%
\pgfpathcurveto{\pgfqpoint{1.966977in}{2.771421in}}{\pgfqpoint{1.974044in}{2.768494in}}{\pgfqpoint{1.981410in}{2.768494in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{2.768494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957017,0.474125,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990833in}{1.488880in}}%
\pgfpathcurveto{\pgfqpoint{1.998200in}{1.488880in}}{\pgfqpoint{2.005266in}{1.491807in}}{\pgfqpoint{2.010475in}{1.497016in}}%
\pgfpathcurveto{\pgfqpoint{2.015684in}{1.502225in}}{\pgfqpoint{2.018611in}{1.509291in}}{\pgfqpoint{2.018611in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{2.018611in}{1.524025in}}{\pgfqpoint{2.015684in}{1.531091in}}{\pgfqpoint{2.010475in}{1.536300in}}%
\pgfpathcurveto{\pgfqpoint{2.005266in}{1.541509in}}{\pgfqpoint{1.998200in}{1.544436in}}{\pgfqpoint{1.990833in}{1.544436in}}%
\pgfpathcurveto{\pgfqpoint{1.983466in}{1.544436in}}{\pgfqpoint{1.976400in}{1.541509in}}{\pgfqpoint{1.971191in}{1.536300in}}%
\pgfpathcurveto{\pgfqpoint{1.965982in}{1.531091in}}{\pgfqpoint{1.963055in}{1.524025in}}{\pgfqpoint{1.963055in}{1.516658in}}%
\pgfpathcurveto{\pgfqpoint{1.963055in}{1.509291in}}{\pgfqpoint{1.965982in}{1.502225in}}{\pgfqpoint{1.971191in}{1.497016in}}%
\pgfpathcurveto{\pgfqpoint{1.976400in}{1.491807in}}{\pgfqpoint{1.983466in}{1.488880in}}{\pgfqpoint{1.990833in}{1.488880in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{1.488880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264052,0.419608,0.679739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000256in}{2.440899in}}%
\pgfpathcurveto{\pgfqpoint{2.007623in}{2.440899in}}{\pgfqpoint{2.014689in}{2.443826in}}{\pgfqpoint{2.019898in}{2.449035in}}%
\pgfpathcurveto{\pgfqpoint{2.025107in}{2.454244in}}{\pgfqpoint{2.028034in}{2.461310in}}{\pgfqpoint{2.028034in}{2.468677in}}%
\pgfpathcurveto{\pgfqpoint{2.028034in}{2.476044in}}{\pgfqpoint{2.025107in}{2.483110in}}{\pgfqpoint{2.019898in}{2.488319in}}%
\pgfpathcurveto{\pgfqpoint{2.014689in}{2.493528in}}{\pgfqpoint{2.007623in}{2.496455in}}{\pgfqpoint{2.000256in}{2.496455in}}%
\pgfpathcurveto{\pgfqpoint{1.992889in}{2.496455in}}{\pgfqpoint{1.985823in}{2.493528in}}{\pgfqpoint{1.980614in}{2.488319in}}%
\pgfpathcurveto{\pgfqpoint{1.975405in}{2.483110in}}{\pgfqpoint{1.972478in}{2.476044in}}{\pgfqpoint{1.972478in}{2.468677in}}%
\pgfpathcurveto{\pgfqpoint{1.972478in}{2.461310in}}{\pgfqpoint{1.975405in}{2.454244in}}{\pgfqpoint{1.980614in}{2.449035in}}%
\pgfpathcurveto{\pgfqpoint{1.985823in}{2.443826in}}{\pgfqpoint{1.992889in}{2.440899in}}{\pgfqpoint{2.000256in}{2.440899in}}%
\pgfpathlineto{\pgfqpoint{2.000256in}{2.440899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230219,0.338408,0.630681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009679in}{2.936071in}}%
\pgfpathcurveto{\pgfqpoint{2.017045in}{2.936071in}}{\pgfqpoint{2.024111in}{2.938997in}}{\pgfqpoint{2.029320in}{2.944206in}}%
\pgfpathcurveto{\pgfqpoint{2.034530in}{2.949416in}}{\pgfqpoint{2.037456in}{2.956482in}}{\pgfqpoint{2.037456in}{2.963848in}}%
\pgfpathcurveto{\pgfqpoint{2.037456in}{2.971215in}}{\pgfqpoint{2.034530in}{2.978281in}}{\pgfqpoint{2.029320in}{2.983490in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{2.988699in}}{\pgfqpoint{2.017045in}{2.991626in}}{\pgfqpoint{2.009679in}{2.991626in}}%
\pgfpathcurveto{\pgfqpoint{2.002312in}{2.991626in}}{\pgfqpoint{1.995246in}{2.988699in}}{\pgfqpoint{1.990037in}{2.983490in}}%
\pgfpathcurveto{\pgfqpoint{1.984828in}{2.978281in}}{\pgfqpoint{1.981901in}{2.971215in}}{\pgfqpoint{1.981901in}{2.963848in}}%
\pgfpathcurveto{\pgfqpoint{1.981901in}{2.956482in}}{\pgfqpoint{1.984828in}{2.949416in}}{\pgfqpoint{1.990037in}{2.944206in}}%
\pgfpathcurveto{\pgfqpoint{1.995246in}{2.938997in}}{\pgfqpoint{2.002312in}{2.936071in}}{\pgfqpoint{2.009679in}{2.936071in}}%
\pgfpathlineto{\pgfqpoint{2.009679in}{2.936071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257901,0.404844,0.670819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019101in}{1.073453in}}%
\pgfpathcurveto{\pgfqpoint{2.026468in}{1.073453in}}{\pgfqpoint{2.033534in}{1.076380in}}{\pgfqpoint{2.038743in}{1.081589in}}%
\pgfpathcurveto{\pgfqpoint{2.043952in}{1.086798in}}{\pgfqpoint{2.046879in}{1.093864in}}{\pgfqpoint{2.046879in}{1.101231in}}%
\pgfpathcurveto{\pgfqpoint{2.046879in}{1.108598in}}{\pgfqpoint{2.043952in}{1.115664in}}{\pgfqpoint{2.038743in}{1.120873in}}%
\pgfpathcurveto{\pgfqpoint{2.033534in}{1.126082in}}{\pgfqpoint{2.026468in}{1.129009in}}{\pgfqpoint{2.019101in}{1.129009in}}%
\pgfpathcurveto{\pgfqpoint{2.011735in}{1.129009in}}{\pgfqpoint{2.004669in}{1.126082in}}{\pgfqpoint{1.999460in}{1.120873in}}%
\pgfpathcurveto{\pgfqpoint{1.994250in}{1.115664in}}{\pgfqpoint{1.991324in}{1.108598in}}{\pgfqpoint{1.991324in}{1.101231in}}%
\pgfpathcurveto{\pgfqpoint{1.991324in}{1.093864in}}{\pgfqpoint{1.994250in}{1.086798in}}{\pgfqpoint{1.999460in}{1.081589in}}%
\pgfpathcurveto{\pgfqpoint{2.004669in}{1.076380in}}{\pgfqpoint{2.011735in}{1.073453in}}{\pgfqpoint{2.019101in}{1.073453in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{1.073453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028524in}{2.432062in}}%
\pgfpathcurveto{\pgfqpoint{2.035891in}{2.432062in}}{\pgfqpoint{2.042957in}{2.434989in}}{\pgfqpoint{2.048166in}{2.440198in}}%
\pgfpathcurveto{\pgfqpoint{2.053375in}{2.445407in}}{\pgfqpoint{2.056302in}{2.452473in}}{\pgfqpoint{2.056302in}{2.459840in}}%
\pgfpathcurveto{\pgfqpoint{2.056302in}{2.467207in}}{\pgfqpoint{2.053375in}{2.474273in}}{\pgfqpoint{2.048166in}{2.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.042957in}{2.484691in}}{\pgfqpoint{2.035891in}{2.487618in}}{\pgfqpoint{2.028524in}{2.487618in}}%
\pgfpathcurveto{\pgfqpoint{2.021157in}{2.487618in}}{\pgfqpoint{2.014091in}{2.484691in}}{\pgfqpoint{2.008882in}{2.479482in}}%
\pgfpathcurveto{\pgfqpoint{2.003673in}{2.474273in}}{\pgfqpoint{2.000746in}{2.467207in}}{\pgfqpoint{2.000746in}{2.459840in}}%
\pgfpathcurveto{\pgfqpoint{2.000746in}{2.452473in}}{\pgfqpoint{2.003673in}{2.445407in}}{\pgfqpoint{2.008882in}{2.440198in}}%
\pgfpathcurveto{\pgfqpoint{2.014091in}{2.434989in}}{\pgfqpoint{2.021157in}{2.432062in}}{\pgfqpoint{2.028524in}{2.432062in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{2.432062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037947in}{2.848950in}}%
\pgfpathcurveto{\pgfqpoint{2.045314in}{2.848950in}}{\pgfqpoint{2.052380in}{2.851877in}}{\pgfqpoint{2.057589in}{2.857086in}}%
\pgfpathcurveto{\pgfqpoint{2.062798in}{2.862295in}}{\pgfqpoint{2.065725in}{2.869361in}}{\pgfqpoint{2.065725in}{2.876728in}}%
\pgfpathcurveto{\pgfqpoint{2.065725in}{2.884095in}}{\pgfqpoint{2.062798in}{2.891161in}}{\pgfqpoint{2.057589in}{2.896370in}}%
\pgfpathcurveto{\pgfqpoint{2.052380in}{2.901579in}}{\pgfqpoint{2.045314in}{2.904506in}}{\pgfqpoint{2.037947in}{2.904506in}}%
\pgfpathcurveto{\pgfqpoint{2.030580in}{2.904506in}}{\pgfqpoint{2.023514in}{2.901579in}}{\pgfqpoint{2.018305in}{2.896370in}}%
\pgfpathcurveto{\pgfqpoint{2.013096in}{2.891161in}}{\pgfqpoint{2.010169in}{2.884095in}}{\pgfqpoint{2.010169in}{2.876728in}}%
\pgfpathcurveto{\pgfqpoint{2.010169in}{2.869361in}}{\pgfqpoint{2.013096in}{2.862295in}}{\pgfqpoint{2.018305in}{2.857086in}}%
\pgfpathcurveto{\pgfqpoint{2.023514in}{2.851877in}}{\pgfqpoint{2.030580in}{2.848950in}}{\pgfqpoint{2.037947in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{2.037947in}{2.848950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476586,0.689735,0.825452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047370in}{3.015294in}}%
\pgfpathcurveto{\pgfqpoint{2.054737in}{3.015294in}}{\pgfqpoint{2.061803in}{3.018221in}}{\pgfqpoint{2.067012in}{3.023430in}}%
\pgfpathcurveto{\pgfqpoint{2.072221in}{3.028639in}}{\pgfqpoint{2.075148in}{3.035705in}}{\pgfqpoint{2.075148in}{3.043072in}}%
\pgfpathcurveto{\pgfqpoint{2.075148in}{3.050438in}}{\pgfqpoint{2.072221in}{3.057504in}}{\pgfqpoint{2.067012in}{3.062714in}}%
\pgfpathcurveto{\pgfqpoint{2.061803in}{3.067923in}}{\pgfqpoint{2.054737in}{3.070849in}}{\pgfqpoint{2.047370in}{3.070849in}}%
\pgfpathcurveto{\pgfqpoint{2.040003in}{3.070849in}}{\pgfqpoint{2.032937in}{3.067923in}}{\pgfqpoint{2.027728in}{3.062714in}}%
\pgfpathcurveto{\pgfqpoint{2.022519in}{3.057504in}}{\pgfqpoint{2.019592in}{3.050438in}}{\pgfqpoint{2.019592in}{3.043072in}}%
\pgfpathcurveto{\pgfqpoint{2.019592in}{3.035705in}}{\pgfqpoint{2.022519in}{3.028639in}}{\pgfqpoint{2.027728in}{3.023430in}}%
\pgfpathcurveto{\pgfqpoint{2.032937in}{3.018221in}}{\pgfqpoint{2.040003in}{3.015294in}}{\pgfqpoint{2.047370in}{3.015294in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{3.015294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056793in}{2.797052in}}%
\pgfpathcurveto{\pgfqpoint{2.064159in}{2.797052in}}{\pgfqpoint{2.071225in}{2.799979in}}{\pgfqpoint{2.076434in}{2.805188in}}%
\pgfpathcurveto{\pgfqpoint{2.081644in}{2.810397in}}{\pgfqpoint{2.084570in}{2.817463in}}{\pgfqpoint{2.084570in}{2.824830in}}%
\pgfpathcurveto{\pgfqpoint{2.084570in}{2.832197in}}{\pgfqpoint{2.081644in}{2.839263in}}{\pgfqpoint{2.076434in}{2.844472in}}%
\pgfpathcurveto{\pgfqpoint{2.071225in}{2.849681in}}{\pgfqpoint{2.064159in}{2.852608in}}{\pgfqpoint{2.056793in}{2.852608in}}%
\pgfpathcurveto{\pgfqpoint{2.049426in}{2.852608in}}{\pgfqpoint{2.042360in}{2.849681in}}{\pgfqpoint{2.037151in}{2.844472in}}%
\pgfpathcurveto{\pgfqpoint{2.031942in}{2.839263in}}{\pgfqpoint{2.029015in}{2.832197in}}{\pgfqpoint{2.029015in}{2.824830in}}%
\pgfpathcurveto{\pgfqpoint{2.029015in}{2.817463in}}{\pgfqpoint{2.031942in}{2.810397in}}{\pgfqpoint{2.037151in}{2.805188in}}%
\pgfpathcurveto{\pgfqpoint{2.042360in}{2.799979in}}{\pgfqpoint{2.049426in}{2.797052in}}{\pgfqpoint{2.056793in}{2.797052in}}%
\pgfpathlineto{\pgfqpoint{2.056793in}{2.797052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066215in}{2.084918in}}%
\pgfpathcurveto{\pgfqpoint{2.073582in}{2.084918in}}{\pgfqpoint{2.080648in}{2.087844in}}{\pgfqpoint{2.085857in}{2.093054in}}%
\pgfpathcurveto{\pgfqpoint{2.091066in}{2.098263in}}{\pgfqpoint{2.093993in}{2.105329in}}{\pgfqpoint{2.093993in}{2.112695in}}%
\pgfpathcurveto{\pgfqpoint{2.093993in}{2.120062in}}{\pgfqpoint{2.091066in}{2.127128in}}{\pgfqpoint{2.085857in}{2.132337in}}%
\pgfpathcurveto{\pgfqpoint{2.080648in}{2.137546in}}{\pgfqpoint{2.073582in}{2.140473in}}{\pgfqpoint{2.066215in}{2.140473in}}%
\pgfpathcurveto{\pgfqpoint{2.058849in}{2.140473in}}{\pgfqpoint{2.051783in}{2.137546in}}{\pgfqpoint{2.046574in}{2.132337in}}%
\pgfpathcurveto{\pgfqpoint{2.041364in}{2.127128in}}{\pgfqpoint{2.038438in}{2.120062in}}{\pgfqpoint{2.038438in}{2.112695in}}%
\pgfpathcurveto{\pgfqpoint{2.038438in}{2.105329in}}{\pgfqpoint{2.041364in}{2.098263in}}{\pgfqpoint{2.046574in}{2.093054in}}%
\pgfpathcurveto{\pgfqpoint{2.051783in}{2.087844in}}{\pgfqpoint{2.058849in}{2.084918in}}{\pgfqpoint{2.066215in}{2.084918in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{2.084918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075638in}{2.774563in}}%
\pgfpathcurveto{\pgfqpoint{2.083005in}{2.774563in}}{\pgfqpoint{2.090071in}{2.777490in}}{\pgfqpoint{2.095280in}{2.782699in}}%
\pgfpathcurveto{\pgfqpoint{2.100489in}{2.787908in}}{\pgfqpoint{2.103416in}{2.794974in}}{\pgfqpoint{2.103416in}{2.802341in}}%
\pgfpathcurveto{\pgfqpoint{2.103416in}{2.809708in}}{\pgfqpoint{2.100489in}{2.816774in}}{\pgfqpoint{2.095280in}{2.821983in}}%
\pgfpathcurveto{\pgfqpoint{2.090071in}{2.827192in}}{\pgfqpoint{2.083005in}{2.830119in}}{\pgfqpoint{2.075638in}{2.830119in}}%
\pgfpathcurveto{\pgfqpoint{2.068271in}{2.830119in}}{\pgfqpoint{2.061205in}{2.827192in}}{\pgfqpoint{2.055996in}{2.821983in}}%
\pgfpathcurveto{\pgfqpoint{2.050787in}{2.816774in}}{\pgfqpoint{2.047860in}{2.809708in}}{\pgfqpoint{2.047860in}{2.802341in}}%
\pgfpathcurveto{\pgfqpoint{2.047860in}{2.794974in}}{\pgfqpoint{2.050787in}{2.787908in}}{\pgfqpoint{2.055996in}{2.782699in}}%
\pgfpathcurveto{\pgfqpoint{2.061205in}{2.777490in}}{\pgfqpoint{2.068271in}{2.774563in}}{\pgfqpoint{2.075638in}{2.774563in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{2.774563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085061in}{2.605689in}}%
\pgfpathcurveto{\pgfqpoint{2.092428in}{2.605689in}}{\pgfqpoint{2.099494in}{2.608616in}}{\pgfqpoint{2.104703in}{2.613825in}}%
\pgfpathcurveto{\pgfqpoint{2.109912in}{2.619034in}}{\pgfqpoint{2.112839in}{2.626101in}}{\pgfqpoint{2.112839in}{2.633467in}}%
\pgfpathcurveto{\pgfqpoint{2.112839in}{2.640834in}}{\pgfqpoint{2.109912in}{2.647900in}}{\pgfqpoint{2.104703in}{2.653109in}}%
\pgfpathcurveto{\pgfqpoint{2.099494in}{2.658318in}}{\pgfqpoint{2.092428in}{2.661245in}}{\pgfqpoint{2.085061in}{2.661245in}}%
\pgfpathcurveto{\pgfqpoint{2.077694in}{2.661245in}}{\pgfqpoint{2.070628in}{2.658318in}}{\pgfqpoint{2.065419in}{2.653109in}}%
\pgfpathcurveto{\pgfqpoint{2.060210in}{2.647900in}}{\pgfqpoint{2.057283in}{2.640834in}}{\pgfqpoint{2.057283in}{2.633467in}}%
\pgfpathcurveto{\pgfqpoint{2.057283in}{2.626101in}}{\pgfqpoint{2.060210in}{2.619034in}}{\pgfqpoint{2.065419in}{2.613825in}}%
\pgfpathcurveto{\pgfqpoint{2.070628in}{2.608616in}}{\pgfqpoint{2.077694in}{2.605689in}}{\pgfqpoint{2.085061in}{2.605689in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{2.605689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836524,0.206382,0.172703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094484in}{1.093131in}}%
\pgfpathcurveto{\pgfqpoint{2.101850in}{1.093131in}}{\pgfqpoint{2.108917in}{1.096058in}}{\pgfqpoint{2.114126in}{1.101267in}}%
\pgfpathcurveto{\pgfqpoint{2.119335in}{1.106476in}}{\pgfqpoint{2.122262in}{1.113542in}}{\pgfqpoint{2.122262in}{1.120909in}}%
\pgfpathcurveto{\pgfqpoint{2.122262in}{1.128276in}}{\pgfqpoint{2.119335in}{1.135342in}}{\pgfqpoint{2.114126in}{1.140551in}}%
\pgfpathcurveto{\pgfqpoint{2.108917in}{1.145760in}}{\pgfqpoint{2.101850in}{1.148687in}}{\pgfqpoint{2.094484in}{1.148687in}}%
\pgfpathcurveto{\pgfqpoint{2.087117in}{1.148687in}}{\pgfqpoint{2.080051in}{1.145760in}}{\pgfqpoint{2.074842in}{1.140551in}}%
\pgfpathcurveto{\pgfqpoint{2.069633in}{1.135342in}}{\pgfqpoint{2.066706in}{1.128276in}}{\pgfqpoint{2.066706in}{1.120909in}}%
\pgfpathcurveto{\pgfqpoint{2.066706in}{1.113542in}}{\pgfqpoint{2.069633in}{1.106476in}}{\pgfqpoint{2.074842in}{1.101267in}}%
\pgfpathcurveto{\pgfqpoint{2.080051in}{1.096058in}}{\pgfqpoint{2.087117in}{1.093131in}}{\pgfqpoint{2.094484in}{1.093131in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.093131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470127,0.684198,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103907in}{2.629515in}}%
\pgfpathcurveto{\pgfqpoint{2.111273in}{2.629515in}}{\pgfqpoint{2.118339in}{2.632442in}}{\pgfqpoint{2.123548in}{2.637651in}}%
\pgfpathcurveto{\pgfqpoint{2.128757in}{2.642860in}}{\pgfqpoint{2.131684in}{2.649926in}}{\pgfqpoint{2.131684in}{2.657293in}}%
\pgfpathcurveto{\pgfqpoint{2.131684in}{2.664660in}}{\pgfqpoint{2.128757in}{2.671726in}}{\pgfqpoint{2.123548in}{2.676935in}}%
\pgfpathcurveto{\pgfqpoint{2.118339in}{2.682144in}}{\pgfqpoint{2.111273in}{2.685071in}}{\pgfqpoint{2.103907in}{2.685071in}}%
\pgfpathcurveto{\pgfqpoint{2.096540in}{2.685071in}}{\pgfqpoint{2.089474in}{2.682144in}}{\pgfqpoint{2.084265in}{2.676935in}}%
\pgfpathcurveto{\pgfqpoint{2.079056in}{2.671726in}}{\pgfqpoint{2.076129in}{2.664660in}}{\pgfqpoint{2.076129in}{2.657293in}}%
\pgfpathcurveto{\pgfqpoint{2.076129in}{2.649926in}}{\pgfqpoint{2.079056in}{2.642860in}}{\pgfqpoint{2.084265in}{2.637651in}}%
\pgfpathcurveto{\pgfqpoint{2.089474in}{2.632442in}}{\pgfqpoint{2.096540in}{2.629515in}}{\pgfqpoint{2.103907in}{2.629515in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{2.629515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.652797in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835953in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.835953in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835953in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019108in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.019108in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.019108in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019108in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202263in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.202263in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202263in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385419in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.385419in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385419in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385419in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568574in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.568574in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568574in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751730in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.751730in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751730in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751730in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}270}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934885in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.934885in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934885in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118041in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118041in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118041in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}360}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385419in,y=0.231111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Motor Angle [deg]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.444074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{0.754543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{0.754543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345695in, y=0.715962in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.026431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{1.026431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=0.987850in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.298319in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.298319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{1.298319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.259738in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{18.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.570207in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.570207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{1.570207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.531627in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.842095in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.842095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{1.842095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.803515in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{31.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.113983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{2.113983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.075403in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{37.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.385871in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.385871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652797in}{2.385871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.347291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{43.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231111in,y=1.570207in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Delay [ns]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.526705in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{1.526705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{1.017230in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.016538in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{1.019637in}}%
\pgfpathlineto{\pgfqpoint{0.784716in}{1.026600in}}%
\pgfpathlineto{\pgfqpoint{0.803562in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{1.052110in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{1.070398in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{1.092063in}}%
\pgfpathlineto{\pgfqpoint{0.878944in}{1.116715in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{1.158327in}}%
\pgfpathlineto{\pgfqpoint{0.935481in}{1.204138in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{1.114514in}{1.514310in}}%
\pgfpathlineto{\pgfqpoint{1.152205in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{1.189896in}{1.625018in}}%
\pgfpathlineto{\pgfqpoint{1.218164in}{1.661081in}}%
\pgfpathlineto{\pgfqpoint{1.246433in}{1.693823in}}%
\pgfpathlineto{\pgfqpoint{1.274701in}{1.723082in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{1.748704in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.770498in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{1.788367in}}%
\pgfpathlineto{\pgfqpoint{1.378352in}{1.798028in}}%
\pgfpathlineto{\pgfqpoint{1.397197in}{1.805855in}}%
\pgfpathlineto{\pgfqpoint{1.416043in}{1.811834in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{1.815948in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{1.472580in}{1.818582in}}%
\pgfpathlineto{\pgfqpoint{1.491425in}{1.817113in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{1.813804in}}%
\pgfpathlineto{\pgfqpoint{1.529116in}{1.808665in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{1.801718in}}%
\pgfpathlineto{\pgfqpoint{1.566808in}{1.792982in}}%
\pgfpathlineto{\pgfqpoint{1.585653in}{1.782472in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{1.763462in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{1.740578in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{1.713915in}}%
\pgfpathlineto{\pgfqpoint{1.698727in}{1.683573in}}%
\pgfpathlineto{\pgfqpoint{1.726995in}{1.649779in}}%
\pgfpathlineto{\pgfqpoint{1.755263in}{1.612712in}}%
\pgfpathlineto{\pgfqpoint{1.792955in}{1.558743in}}%
\pgfpathlineto{\pgfqpoint{1.830646in}{1.500368in}}%
\pgfpathlineto{\pgfqpoint{1.877760in}{1.422895in}}%
\pgfpathlineto{\pgfqpoint{2.019101in}{1.186062in}}%
\pgfpathlineto{\pgfqpoint{2.047370in}{1.144031in}}%
\pgfpathlineto{\pgfqpoint{2.075638in}{1.106315in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.084128in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{1.064689in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{1.064689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.652797in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{1.802257in}}%
\pgfpathlineto{\pgfqpoint{0.671643in}{1.809158in}}%
\pgfpathlineto{\pgfqpoint{0.690488in}{1.814186in}}%
\pgfpathlineto{\pgfqpoint{0.709334in}{1.817343in}}%
\pgfpathlineto{\pgfqpoint{0.728179in}{1.818629in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.818051in}}%
\pgfpathlineto{\pgfqpoint{0.765871in}{1.815628in}}%
\pgfpathlineto{\pgfqpoint{0.784716in}{1.811369in}}%
\pgfpathlineto{\pgfqpoint{0.803562in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{0.822407in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{1.787761in}}%
\pgfpathlineto{\pgfqpoint{0.860098in}{1.776332in}}%
\pgfpathlineto{\pgfqpoint{0.888367in}{1.755918in}}%
\pgfpathlineto{\pgfqpoint{0.916635in}{1.731636in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.703560in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.671857in}}%
\pgfpathlineto{\pgfqpoint{1.001440in}{1.636761in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{1.543227in}}%
\pgfpathlineto{\pgfqpoint{1.105091in}{1.483883in}}%
\pgfpathlineto{\pgfqpoint{1.161628in}{1.389802in}}%
\pgfpathlineto{\pgfqpoint{1.265278in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{1.157226in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.118133in}}%
\pgfpathlineto{\pgfqpoint{1.350083in}{1.094790in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{1.073993in}}%
\pgfpathlineto{\pgfqpoint{1.387775in}{1.056086in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{1.425466in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{1.444311in}{1.021731in}}%
\pgfpathlineto{\pgfqpoint{1.463157in}{1.017275in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{1.016517in}}%
\pgfpathlineto{\pgfqpoint{1.500848in}{1.019547in}}%
\pgfpathlineto{\pgfqpoint{1.519694in}{1.026437in}}%
\pgfpathlineto{\pgfqpoint{1.538539in}{1.037216in}}%
\pgfpathlineto{\pgfqpoint{1.557385in}{1.051806in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{1.613922in}{1.116142in}}%
\pgfpathlineto{\pgfqpoint{1.642190in}{1.157567in}}%
\pgfpathlineto{\pgfqpoint{1.670458in}{1.203189in}}%
\pgfpathlineto{\pgfqpoint{1.717572in}{1.284775in}}%
\pgfpathlineto{\pgfqpoint{1.811800in}{1.450703in}}%
\pgfpathlineto{\pgfqpoint{1.849491in}{1.513025in}}%
\pgfpathlineto{\pgfqpoint{1.887182in}{1.571078in}}%
\pgfpathlineto{\pgfqpoint{1.924874in}{1.624201in}}%
\pgfpathlineto{\pgfqpoint{1.953142in}{1.660420in}}%
\pgfpathlineto{\pgfqpoint{1.981410in}{1.693311in}}%
\pgfpathlineto{\pgfqpoint{2.009679in}{1.722740in}}%
\pgfpathlineto{\pgfqpoint{2.037947in}{1.748473in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{1.770386in}}%
\pgfpathlineto{\pgfqpoint{2.085061in}{1.782795in}}%
\pgfpathlineto{\pgfqpoint{2.103907in}{1.793399in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{1.798017in}}%
\pgfpathlineto{\pgfqpoint{2.113329in}{1.798017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.652797in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118041in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652797in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{2.118041in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165618in}{0.774374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.059083in}{0.943031in}}{\pgfqpoint{0.960841in}{1.098560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965789in}{1.049116in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{1.098560in}}%
\pgfpathlineto{\pgfqpoint{1.003364in}{1.072852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780397in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{1.719414in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{1.719414in}{0.745877in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{0.745877in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{0.536000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835953in,y=0.613161in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rotating spheres}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253641in}{0.778619in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.258102in}{0.943040in}}{\pgfqpoint{1.262142in}{1.091937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238722in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.091937in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.046906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780397in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{1.719414in}{0.536000in}}%
\pgfpathlineto{\pgfqpoint{1.719414in}{0.745877in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{0.745877in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{0.536000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835953in,y=0.613161in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}rotating spheres}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055886in}{2.202642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.214568in}{1.877153in}}{\pgfqpoint{1.366446in}{1.565622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366944in}{1.615310in}}%
\pgfpathlineto{\pgfqpoint{1.366446in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{1.326995in}{1.595834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780397in}{2.232582in}}%
\pgfpathlineto{\pgfqpoint{1.199865in}{2.232582in}}%
\pgfpathlineto{\pgfqpoint{1.199865in}{2.442458in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{2.442458in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{2.232582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835953in,y=2.309742in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}motor}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/meas/pinn_estimates_Run7_strategy=multipath_synth_lowsnr_rx=4_doppler.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.342980in}{3.347115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.342980in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.342980in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.777759in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.220000in}{2.787115in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.470000in,height=0.110000in]{figures/meas/pinn_estimates_Run7_strategy=multipath_synth_lowsnr_rx=4_doppler-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.224940in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224940in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591251in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591251in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957562in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957562in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323873in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323873in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{2.892238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690183in,y=2.989461in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957562in,y=3.143782in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norm. Magnitude [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.834999in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.892238in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.834999in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.777759in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.777759in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{0.482654in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.505821in}}%
\pgfpathcurveto{\pgfqpoint{0.232307in}{1.505821in}}{\pgfqpoint{0.239373in}{1.508748in}}{\pgfqpoint{0.244582in}{1.513957in}}%
\pgfpathcurveto{\pgfqpoint{0.249791in}{1.519166in}}{\pgfqpoint{0.252718in}{1.526232in}}{\pgfqpoint{0.252718in}{1.533599in}}%
\pgfpathcurveto{\pgfqpoint{0.252718in}{1.540966in}}{\pgfqpoint{0.249791in}{1.548032in}}{\pgfqpoint{0.244582in}{1.553241in}}%
\pgfpathcurveto{\pgfqpoint{0.239373in}{1.558450in}}{\pgfqpoint{0.232307in}{1.561377in}}{\pgfqpoint{0.224940in}{1.561377in}}%
\pgfpathcurveto{\pgfqpoint{0.217573in}{1.561377in}}{\pgfqpoint{0.210507in}{1.558450in}}{\pgfqpoint{0.205298in}{1.553241in}}%
\pgfpathcurveto{\pgfqpoint{0.200089in}{1.548032in}}{\pgfqpoint{0.197162in}{1.540966in}}{\pgfqpoint{0.197162in}{1.533599in}}%
\pgfpathcurveto{\pgfqpoint{0.197162in}{1.526232in}}{\pgfqpoint{0.200089in}{1.519166in}}{\pgfqpoint{0.205298in}{1.513957in}}%
\pgfpathcurveto{\pgfqpoint{0.210507in}{1.508748in}}{\pgfqpoint{0.217573in}{1.505821in}}{\pgfqpoint{0.224940in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{1.505821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.511386in}}%
\pgfpathcurveto{\pgfqpoint{0.232307in}{1.511386in}}{\pgfqpoint{0.239373in}{1.514313in}}{\pgfqpoint{0.244582in}{1.519522in}}%
\pgfpathcurveto{\pgfqpoint{0.249791in}{1.524731in}}{\pgfqpoint{0.252718in}{1.531797in}}{\pgfqpoint{0.252718in}{1.539164in}}%
\pgfpathcurveto{\pgfqpoint{0.252718in}{1.546530in}}{\pgfqpoint{0.249791in}{1.553597in}}{\pgfqpoint{0.244582in}{1.558806in}}%
\pgfpathcurveto{\pgfqpoint{0.239373in}{1.564015in}}{\pgfqpoint{0.232307in}{1.566942in}}{\pgfqpoint{0.224940in}{1.566942in}}%
\pgfpathcurveto{\pgfqpoint{0.217573in}{1.566942in}}{\pgfqpoint{0.210507in}{1.564015in}}{\pgfqpoint{0.205298in}{1.558806in}}%
\pgfpathcurveto{\pgfqpoint{0.200089in}{1.553597in}}{\pgfqpoint{0.197162in}{1.546530in}}{\pgfqpoint{0.197162in}{1.539164in}}%
\pgfpathcurveto{\pgfqpoint{0.197162in}{1.531797in}}{\pgfqpoint{0.200089in}{1.524731in}}{\pgfqpoint{0.205298in}{1.519522in}}%
\pgfpathcurveto{\pgfqpoint{0.210507in}{1.514313in}}{\pgfqpoint{0.217573in}{1.511386in}}{\pgfqpoint{0.224940in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{1.511386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457209,0.673126,0.816225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.514822in}}%
\pgfpathcurveto{\pgfqpoint{0.232307in}{1.514822in}}{\pgfqpoint{0.239373in}{1.517749in}}{\pgfqpoint{0.244582in}{1.522958in}}%
\pgfpathcurveto{\pgfqpoint{0.249791in}{1.528167in}}{\pgfqpoint{0.252718in}{1.535233in}}{\pgfqpoint{0.252718in}{1.542600in}}%
\pgfpathcurveto{\pgfqpoint{0.252718in}{1.549967in}}{\pgfqpoint{0.249791in}{1.557033in}}{\pgfqpoint{0.244582in}{1.562242in}}%
\pgfpathcurveto{\pgfqpoint{0.239373in}{1.567451in}}{\pgfqpoint{0.232307in}{1.570378in}}{\pgfqpoint{0.224940in}{1.570378in}}%
\pgfpathcurveto{\pgfqpoint{0.217573in}{1.570378in}}{\pgfqpoint{0.210507in}{1.567451in}}{\pgfqpoint{0.205298in}{1.562242in}}%
\pgfpathcurveto{\pgfqpoint{0.200089in}{1.557033in}}{\pgfqpoint{0.197162in}{1.549967in}}{\pgfqpoint{0.197162in}{1.542600in}}%
\pgfpathcurveto{\pgfqpoint{0.197162in}{1.535233in}}{\pgfqpoint{0.200089in}{1.528167in}}{\pgfqpoint{0.205298in}{1.522958in}}%
\pgfpathcurveto{\pgfqpoint{0.210507in}{1.517749in}}{\pgfqpoint{0.217573in}{1.514822in}}{\pgfqpoint{0.224940in}{1.514822in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{1.514822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.812918,0.505267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.291794in}}%
\pgfpathcurveto{\pgfqpoint{0.232307in}{1.291794in}}{\pgfqpoint{0.239373in}{1.294721in}}{\pgfqpoint{0.244582in}{1.299930in}}%
\pgfpathcurveto{\pgfqpoint{0.249791in}{1.305139in}}{\pgfqpoint{0.252718in}{1.312205in}}{\pgfqpoint{0.252718in}{1.319572in}}%
\pgfpathcurveto{\pgfqpoint{0.252718in}{1.326939in}}{\pgfqpoint{0.249791in}{1.334005in}}{\pgfqpoint{0.244582in}{1.339214in}}%
\pgfpathcurveto{\pgfqpoint{0.239373in}{1.344423in}}{\pgfqpoint{0.232307in}{1.347350in}}{\pgfqpoint{0.224940in}{1.347350in}}%
\pgfpathcurveto{\pgfqpoint{0.217573in}{1.347350in}}{\pgfqpoint{0.210507in}{1.344423in}}{\pgfqpoint{0.205298in}{1.339214in}}%
\pgfpathcurveto{\pgfqpoint{0.200089in}{1.334005in}}{\pgfqpoint{0.197162in}{1.326939in}}{\pgfqpoint{0.197162in}{1.319572in}}%
\pgfpathcurveto{\pgfqpoint{0.197162in}{1.312205in}}{\pgfqpoint{0.200089in}{1.305139in}}{\pgfqpoint{0.205298in}{1.299930in}}%
\pgfpathcurveto{\pgfqpoint{0.210507in}{1.294721in}}{\pgfqpoint{0.217573in}{1.291794in}}{\pgfqpoint{0.224940in}{1.291794in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{1.291794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.521459in}}%
\pgfpathcurveto{\pgfqpoint{0.232307in}{1.521459in}}{\pgfqpoint{0.239373in}{1.524385in}}{\pgfqpoint{0.244582in}{1.529594in}}%
\pgfpathcurveto{\pgfqpoint{0.249791in}{1.534804in}}{\pgfqpoint{0.252718in}{1.541870in}}{\pgfqpoint{0.252718in}{1.549236in}}%
\pgfpathcurveto{\pgfqpoint{0.252718in}{1.556603in}}{\pgfqpoint{0.249791in}{1.563669in}}{\pgfqpoint{0.244582in}{1.568878in}}%
\pgfpathcurveto{\pgfqpoint{0.239373in}{1.574087in}}{\pgfqpoint{0.232307in}{1.577014in}}{\pgfqpoint{0.224940in}{1.577014in}}%
\pgfpathcurveto{\pgfqpoint{0.217573in}{1.577014in}}{\pgfqpoint{0.210507in}{1.574087in}}{\pgfqpoint{0.205298in}{1.568878in}}%
\pgfpathcurveto{\pgfqpoint{0.200089in}{1.563669in}}{\pgfqpoint{0.197162in}{1.556603in}}{\pgfqpoint{0.197162in}{1.549236in}}%
\pgfpathcurveto{\pgfqpoint{0.197162in}{1.541870in}}{\pgfqpoint{0.200089in}{1.534804in}}{\pgfqpoint{0.205298in}{1.529594in}}%
\pgfpathcurveto{\pgfqpoint{0.210507in}{1.524385in}}{\pgfqpoint{0.217573in}{1.521459in}}{\pgfqpoint{0.224940in}{1.521459in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{1.521459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234332in}{1.489393in}}%
\pgfpathcurveto{\pgfqpoint{0.241699in}{1.489393in}}{\pgfqpoint{0.248765in}{1.492320in}}{\pgfqpoint{0.253974in}{1.497529in}}%
\pgfpathcurveto{\pgfqpoint{0.259183in}{1.502738in}}{\pgfqpoint{0.262110in}{1.509804in}}{\pgfqpoint{0.262110in}{1.517171in}}%
\pgfpathcurveto{\pgfqpoint{0.262110in}{1.524538in}}{\pgfqpoint{0.259183in}{1.531604in}}{\pgfqpoint{0.253974in}{1.536813in}}%
\pgfpathcurveto{\pgfqpoint{0.248765in}{1.542022in}}{\pgfqpoint{0.241699in}{1.544949in}}{\pgfqpoint{0.234332in}{1.544949in}}%
\pgfpathcurveto{\pgfqpoint{0.226966in}{1.544949in}}{\pgfqpoint{0.219900in}{1.542022in}}{\pgfqpoint{0.214691in}{1.536813in}}%
\pgfpathcurveto{\pgfqpoint{0.209481in}{1.531604in}}{\pgfqpoint{0.206555in}{1.524538in}}{\pgfqpoint{0.206555in}{1.517171in}}%
\pgfpathcurveto{\pgfqpoint{0.206555in}{1.509804in}}{\pgfqpoint{0.209481in}{1.502738in}}{\pgfqpoint{0.214691in}{1.497529in}}%
\pgfpathcurveto{\pgfqpoint{0.219900in}{1.492320in}}{\pgfqpoint{0.226966in}{1.489393in}}{\pgfqpoint{0.234332in}{1.489393in}}%
\pgfpathlineto{\pgfqpoint{0.234332in}{1.489393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.921338,0.785006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234332in}{1.947893in}}%
\pgfpathcurveto{\pgfqpoint{0.241699in}{1.947893in}}{\pgfqpoint{0.248765in}{1.950820in}}{\pgfqpoint{0.253974in}{1.956029in}}%
\pgfpathcurveto{\pgfqpoint{0.259183in}{1.961238in}}{\pgfqpoint{0.262110in}{1.968304in}}{\pgfqpoint{0.262110in}{1.975671in}}%
\pgfpathcurveto{\pgfqpoint{0.262110in}{1.983038in}}{\pgfqpoint{0.259183in}{1.990104in}}{\pgfqpoint{0.253974in}{1.995313in}}%
\pgfpathcurveto{\pgfqpoint{0.248765in}{2.000522in}}{\pgfqpoint{0.241699in}{2.003449in}}{\pgfqpoint{0.234332in}{2.003449in}}%
\pgfpathcurveto{\pgfqpoint{0.226966in}{2.003449in}}{\pgfqpoint{0.219900in}{2.000522in}}{\pgfqpoint{0.214691in}{1.995313in}}%
\pgfpathcurveto{\pgfqpoint{0.209481in}{1.990104in}}{\pgfqpoint{0.206555in}{1.983038in}}{\pgfqpoint{0.206555in}{1.975671in}}%
\pgfpathcurveto{\pgfqpoint{0.206555in}{1.968304in}}{\pgfqpoint{0.209481in}{1.961238in}}{\pgfqpoint{0.214691in}{1.956029in}}%
\pgfpathcurveto{\pgfqpoint{0.219900in}{1.950820in}}{\pgfqpoint{0.226966in}{1.947893in}}{\pgfqpoint{0.234332in}{1.947893in}}%
\pgfpathlineto{\pgfqpoint{0.234332in}{1.947893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234332in}{1.505702in}}%
\pgfpathcurveto{\pgfqpoint{0.241699in}{1.505702in}}{\pgfqpoint{0.248765in}{1.508629in}}{\pgfqpoint{0.253974in}{1.513838in}}%
\pgfpathcurveto{\pgfqpoint{0.259183in}{1.519047in}}{\pgfqpoint{0.262110in}{1.526113in}}{\pgfqpoint{0.262110in}{1.533480in}}%
\pgfpathcurveto{\pgfqpoint{0.262110in}{1.540847in}}{\pgfqpoint{0.259183in}{1.547913in}}{\pgfqpoint{0.253974in}{1.553122in}}%
\pgfpathcurveto{\pgfqpoint{0.248765in}{1.558331in}}{\pgfqpoint{0.241699in}{1.561258in}}{\pgfqpoint{0.234332in}{1.561258in}}%
\pgfpathcurveto{\pgfqpoint{0.226966in}{1.561258in}}{\pgfqpoint{0.219900in}{1.558331in}}{\pgfqpoint{0.214691in}{1.553122in}}%
\pgfpathcurveto{\pgfqpoint{0.209481in}{1.547913in}}{\pgfqpoint{0.206555in}{1.540847in}}{\pgfqpoint{0.206555in}{1.533480in}}%
\pgfpathcurveto{\pgfqpoint{0.206555in}{1.526113in}}{\pgfqpoint{0.209481in}{1.519047in}}{\pgfqpoint{0.214691in}{1.513838in}}%
\pgfpathcurveto{\pgfqpoint{0.219900in}{1.508629in}}{\pgfqpoint{0.226966in}{1.505702in}}{\pgfqpoint{0.234332in}{1.505702in}}%
\pgfpathlineto{\pgfqpoint{0.234332in}{1.505702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254825,0.397463,0.666359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234332in}{2.109748in}}%
\pgfpathcurveto{\pgfqpoint{0.241699in}{2.109748in}}{\pgfqpoint{0.248765in}{2.112675in}}{\pgfqpoint{0.253974in}{2.117884in}}%
\pgfpathcurveto{\pgfqpoint{0.259183in}{2.123093in}}{\pgfqpoint{0.262110in}{2.130159in}}{\pgfqpoint{0.262110in}{2.137526in}}%
\pgfpathcurveto{\pgfqpoint{0.262110in}{2.144892in}}{\pgfqpoint{0.259183in}{2.151958in}}{\pgfqpoint{0.253974in}{2.157167in}}%
\pgfpathcurveto{\pgfqpoint{0.248765in}{2.162377in}}{\pgfqpoint{0.241699in}{2.165303in}}{\pgfqpoint{0.234332in}{2.165303in}}%
\pgfpathcurveto{\pgfqpoint{0.226966in}{2.165303in}}{\pgfqpoint{0.219900in}{2.162377in}}{\pgfqpoint{0.214691in}{2.157167in}}%
\pgfpathcurveto{\pgfqpoint{0.209481in}{2.151958in}}{\pgfqpoint{0.206555in}{2.144892in}}{\pgfqpoint{0.206555in}{2.137526in}}%
\pgfpathcurveto{\pgfqpoint{0.206555in}{2.130159in}}{\pgfqpoint{0.209481in}{2.123093in}}{\pgfqpoint{0.214691in}{2.117884in}}%
\pgfpathcurveto{\pgfqpoint{0.219900in}{2.112675in}}{\pgfqpoint{0.226966in}{2.109748in}}{\pgfqpoint{0.234332in}{2.109748in}}%
\pgfpathlineto{\pgfqpoint{0.234332in}{2.109748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234332in}{1.495539in}}%
\pgfpathcurveto{\pgfqpoint{0.241699in}{1.495539in}}{\pgfqpoint{0.248765in}{1.498466in}}{\pgfqpoint{0.253974in}{1.503675in}}%
\pgfpathcurveto{\pgfqpoint{0.259183in}{1.508884in}}{\pgfqpoint{0.262110in}{1.515950in}}{\pgfqpoint{0.262110in}{1.523317in}}%
\pgfpathcurveto{\pgfqpoint{0.262110in}{1.530684in}}{\pgfqpoint{0.259183in}{1.537750in}}{\pgfqpoint{0.253974in}{1.542959in}}%
\pgfpathcurveto{\pgfqpoint{0.248765in}{1.548168in}}{\pgfqpoint{0.241699in}{1.551095in}}{\pgfqpoint{0.234332in}{1.551095in}}%
\pgfpathcurveto{\pgfqpoint{0.226966in}{1.551095in}}{\pgfqpoint{0.219900in}{1.548168in}}{\pgfqpoint{0.214691in}{1.542959in}}%
\pgfpathcurveto{\pgfqpoint{0.209481in}{1.537750in}}{\pgfqpoint{0.206555in}{1.530684in}}{\pgfqpoint{0.206555in}{1.523317in}}%
\pgfpathcurveto{\pgfqpoint{0.206555in}{1.515950in}}{\pgfqpoint{0.209481in}{1.508884in}}{\pgfqpoint{0.214691in}{1.503675in}}%
\pgfpathcurveto{\pgfqpoint{0.219900in}{1.498466in}}{\pgfqpoint{0.226966in}{1.495539in}}{\pgfqpoint{0.234332in}{1.495539in}}%
\pgfpathlineto{\pgfqpoint{0.234332in}{1.495539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896117,0.921184,0.818839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243725in}{1.908572in}}%
\pgfpathcurveto{\pgfqpoint{0.251092in}{1.908572in}}{\pgfqpoint{0.258158in}{1.911499in}}{\pgfqpoint{0.263367in}{1.916708in}}%
\pgfpathcurveto{\pgfqpoint{0.268576in}{1.921917in}}{\pgfqpoint{0.271503in}{1.928983in}}{\pgfqpoint{0.271503in}{1.936350in}}%
\pgfpathcurveto{\pgfqpoint{0.271503in}{1.943717in}}{\pgfqpoint{0.268576in}{1.950783in}}{\pgfqpoint{0.263367in}{1.955992in}}%
\pgfpathcurveto{\pgfqpoint{0.258158in}{1.961201in}}{\pgfqpoint{0.251092in}{1.964128in}}{\pgfqpoint{0.243725in}{1.964128in}}%
\pgfpathcurveto{\pgfqpoint{0.236358in}{1.964128in}}{\pgfqpoint{0.229292in}{1.961201in}}{\pgfqpoint{0.224083in}{1.955992in}}%
\pgfpathcurveto{\pgfqpoint{0.218874in}{1.950783in}}{\pgfqpoint{0.215947in}{1.943717in}}{\pgfqpoint{0.215947in}{1.936350in}}%
\pgfpathcurveto{\pgfqpoint{0.215947in}{1.928983in}}{\pgfqpoint{0.218874in}{1.921917in}}{\pgfqpoint{0.224083in}{1.916708in}}%
\pgfpathcurveto{\pgfqpoint{0.229292in}{1.911499in}}{\pgfqpoint{0.236358in}{1.908572in}}{\pgfqpoint{0.243725in}{1.908572in}}%
\pgfpathlineto{\pgfqpoint{0.243725in}{1.908572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243725in}{1.498496in}}%
\pgfpathcurveto{\pgfqpoint{0.251092in}{1.498496in}}{\pgfqpoint{0.258158in}{1.501423in}}{\pgfqpoint{0.263367in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{0.268576in}{1.511841in}}{\pgfqpoint{0.271503in}{1.518907in}}{\pgfqpoint{0.271503in}{1.526274in}}%
\pgfpathcurveto{\pgfqpoint{0.271503in}{1.533641in}}{\pgfqpoint{0.268576in}{1.540707in}}{\pgfqpoint{0.263367in}{1.545916in}}%
\pgfpathcurveto{\pgfqpoint{0.258158in}{1.551125in}}{\pgfqpoint{0.251092in}{1.554052in}}{\pgfqpoint{0.243725in}{1.554052in}}%
\pgfpathcurveto{\pgfqpoint{0.236358in}{1.554052in}}{\pgfqpoint{0.229292in}{1.551125in}}{\pgfqpoint{0.224083in}{1.545916in}}%
\pgfpathcurveto{\pgfqpoint{0.218874in}{1.540707in}}{\pgfqpoint{0.215947in}{1.533641in}}{\pgfqpoint{0.215947in}{1.526274in}}%
\pgfpathcurveto{\pgfqpoint{0.215947in}{1.518907in}}{\pgfqpoint{0.218874in}{1.511841in}}{\pgfqpoint{0.224083in}{1.506632in}}%
\pgfpathcurveto{\pgfqpoint{0.229292in}{1.501423in}}{\pgfqpoint{0.236358in}{1.498496in}}{\pgfqpoint{0.243725in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{0.243725in}{1.498496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965782,0.502268,0.298270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243725in}{1.487443in}}%
\pgfpathcurveto{\pgfqpoint{0.251092in}{1.487443in}}{\pgfqpoint{0.258158in}{1.490370in}}{\pgfqpoint{0.263367in}{1.495579in}}%
\pgfpathcurveto{\pgfqpoint{0.268576in}{1.500788in}}{\pgfqpoint{0.271503in}{1.507854in}}{\pgfqpoint{0.271503in}{1.515221in}}%
\pgfpathcurveto{\pgfqpoint{0.271503in}{1.522587in}}{\pgfqpoint{0.268576in}{1.529653in}}{\pgfqpoint{0.263367in}{1.534863in}}%
\pgfpathcurveto{\pgfqpoint{0.258158in}{1.540072in}}{\pgfqpoint{0.251092in}{1.542998in}}{\pgfqpoint{0.243725in}{1.542998in}}%
\pgfpathcurveto{\pgfqpoint{0.236358in}{1.542998in}}{\pgfqpoint{0.229292in}{1.540072in}}{\pgfqpoint{0.224083in}{1.534863in}}%
\pgfpathcurveto{\pgfqpoint{0.218874in}{1.529653in}}{\pgfqpoint{0.215947in}{1.522587in}}{\pgfqpoint{0.215947in}{1.515221in}}%
\pgfpathcurveto{\pgfqpoint{0.215947in}{1.507854in}}{\pgfqpoint{0.218874in}{1.500788in}}{\pgfqpoint{0.224083in}{1.495579in}}%
\pgfpathcurveto{\pgfqpoint{0.229292in}{1.490370in}}{\pgfqpoint{0.236358in}{1.487443in}}{\pgfqpoint{0.243725in}{1.487443in}}%
\pgfpathlineto{\pgfqpoint{0.243725in}{1.487443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243725in}{1.148319in}}%
\pgfpathcurveto{\pgfqpoint{0.251092in}{1.148319in}}{\pgfqpoint{0.258158in}{1.151246in}}{\pgfqpoint{0.263367in}{1.156455in}}%
\pgfpathcurveto{\pgfqpoint{0.268576in}{1.161664in}}{\pgfqpoint{0.271503in}{1.168730in}}{\pgfqpoint{0.271503in}{1.176097in}}%
\pgfpathcurveto{\pgfqpoint{0.271503in}{1.183464in}}{\pgfqpoint{0.268576in}{1.190530in}}{\pgfqpoint{0.263367in}{1.195739in}}%
\pgfpathcurveto{\pgfqpoint{0.258158in}{1.200948in}}{\pgfqpoint{0.251092in}{1.203875in}}{\pgfqpoint{0.243725in}{1.203875in}}%
\pgfpathcurveto{\pgfqpoint{0.236358in}{1.203875in}}{\pgfqpoint{0.229292in}{1.200948in}}{\pgfqpoint{0.224083in}{1.195739in}}%
\pgfpathcurveto{\pgfqpoint{0.218874in}{1.190530in}}{\pgfqpoint{0.215947in}{1.183464in}}{\pgfqpoint{0.215947in}{1.176097in}}%
\pgfpathcurveto{\pgfqpoint{0.215947in}{1.168730in}}{\pgfqpoint{0.218874in}{1.161664in}}{\pgfqpoint{0.224083in}{1.156455in}}%
\pgfpathcurveto{\pgfqpoint{0.229292in}{1.151246in}}{\pgfqpoint{0.236358in}{1.148319in}}{\pgfqpoint{0.243725in}{1.148319in}}%
\pgfpathlineto{\pgfqpoint{0.243725in}{1.148319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243725in}{1.310629in}}%
\pgfpathcurveto{\pgfqpoint{0.251092in}{1.310629in}}{\pgfqpoint{0.258158in}{1.313556in}}{\pgfqpoint{0.263367in}{1.318765in}}%
\pgfpathcurveto{\pgfqpoint{0.268576in}{1.323974in}}{\pgfqpoint{0.271503in}{1.331040in}}{\pgfqpoint{0.271503in}{1.338407in}}%
\pgfpathcurveto{\pgfqpoint{0.271503in}{1.345774in}}{\pgfqpoint{0.268576in}{1.352840in}}{\pgfqpoint{0.263367in}{1.358049in}}%
\pgfpathcurveto{\pgfqpoint{0.258158in}{1.363258in}}{\pgfqpoint{0.251092in}{1.366185in}}{\pgfqpoint{0.243725in}{1.366185in}}%
\pgfpathcurveto{\pgfqpoint{0.236358in}{1.366185in}}{\pgfqpoint{0.229292in}{1.363258in}}{\pgfqpoint{0.224083in}{1.358049in}}%
\pgfpathcurveto{\pgfqpoint{0.218874in}{1.352840in}}{\pgfqpoint{0.215947in}{1.345774in}}{\pgfqpoint{0.215947in}{1.338407in}}%
\pgfpathcurveto{\pgfqpoint{0.215947in}{1.331040in}}{\pgfqpoint{0.218874in}{1.323974in}}{\pgfqpoint{0.224083in}{1.318765in}}%
\pgfpathcurveto{\pgfqpoint{0.229292in}{1.313556in}}{\pgfqpoint{0.236358in}{1.310629in}}{\pgfqpoint{0.243725in}{1.310629in}}%
\pgfpathlineto{\pgfqpoint{0.243725in}{1.310629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253118in}{1.697841in}}%
\pgfpathcurveto{\pgfqpoint{0.260484in}{1.697841in}}{\pgfqpoint{0.267550in}{1.700768in}}{\pgfqpoint{0.272759in}{1.705977in}}%
\pgfpathcurveto{\pgfqpoint{0.277968in}{1.711186in}}{\pgfqpoint{0.280895in}{1.718252in}}{\pgfqpoint{0.280895in}{1.725619in}}%
\pgfpathcurveto{\pgfqpoint{0.280895in}{1.732986in}}{\pgfqpoint{0.277968in}{1.740052in}}{\pgfqpoint{0.272759in}{1.745261in}}%
\pgfpathcurveto{\pgfqpoint{0.267550in}{1.750470in}}{\pgfqpoint{0.260484in}{1.753397in}}{\pgfqpoint{0.253118in}{1.753397in}}%
\pgfpathcurveto{\pgfqpoint{0.245751in}{1.753397in}}{\pgfqpoint{0.238685in}{1.750470in}}{\pgfqpoint{0.233476in}{1.745261in}}%
\pgfpathcurveto{\pgfqpoint{0.228267in}{1.740052in}}{\pgfqpoint{0.225340in}{1.732986in}}{\pgfqpoint{0.225340in}{1.725619in}}%
\pgfpathcurveto{\pgfqpoint{0.225340in}{1.718252in}}{\pgfqpoint{0.228267in}{1.711186in}}{\pgfqpoint{0.233476in}{1.705977in}}%
\pgfpathcurveto{\pgfqpoint{0.238685in}{1.700768in}}{\pgfqpoint{0.245751in}{1.697841in}}{\pgfqpoint{0.253118in}{1.697841in}}%
\pgfpathlineto{\pgfqpoint{0.253118in}{1.697841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253118in}{1.379528in}}%
\pgfpathcurveto{\pgfqpoint{0.260484in}{1.379528in}}{\pgfqpoint{0.267550in}{1.382455in}}{\pgfqpoint{0.272759in}{1.387664in}}%
\pgfpathcurveto{\pgfqpoint{0.277968in}{1.392873in}}{\pgfqpoint{0.280895in}{1.399939in}}{\pgfqpoint{0.280895in}{1.407306in}}%
\pgfpathcurveto{\pgfqpoint{0.280895in}{1.414673in}}{\pgfqpoint{0.277968in}{1.421739in}}{\pgfqpoint{0.272759in}{1.426948in}}%
\pgfpathcurveto{\pgfqpoint{0.267550in}{1.432157in}}{\pgfqpoint{0.260484in}{1.435084in}}{\pgfqpoint{0.253118in}{1.435084in}}%
\pgfpathcurveto{\pgfqpoint{0.245751in}{1.435084in}}{\pgfqpoint{0.238685in}{1.432157in}}{\pgfqpoint{0.233476in}{1.426948in}}%
\pgfpathcurveto{\pgfqpoint{0.228267in}{1.421739in}}{\pgfqpoint{0.225340in}{1.414673in}}{\pgfqpoint{0.225340in}{1.407306in}}%
\pgfpathcurveto{\pgfqpoint{0.225340in}{1.399939in}}{\pgfqpoint{0.228267in}{1.392873in}}{\pgfqpoint{0.233476in}{1.387664in}}%
\pgfpathcurveto{\pgfqpoint{0.238685in}{1.382455in}}{\pgfqpoint{0.245751in}{1.379528in}}{\pgfqpoint{0.253118in}{1.379528in}}%
\pgfpathlineto{\pgfqpoint{0.253118in}{1.379528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253118in}{1.563563in}}%
\pgfpathcurveto{\pgfqpoint{0.260484in}{1.563563in}}{\pgfqpoint{0.267550in}{1.566490in}}{\pgfqpoint{0.272759in}{1.571699in}}%
\pgfpathcurveto{\pgfqpoint{0.277968in}{1.576908in}}{\pgfqpoint{0.280895in}{1.583974in}}{\pgfqpoint{0.280895in}{1.591341in}}%
\pgfpathcurveto{\pgfqpoint{0.280895in}{1.598707in}}{\pgfqpoint{0.277968in}{1.605773in}}{\pgfqpoint{0.272759in}{1.610982in}}%
\pgfpathcurveto{\pgfqpoint{0.267550in}{1.616192in}}{\pgfqpoint{0.260484in}{1.619118in}}{\pgfqpoint{0.253118in}{1.619118in}}%
\pgfpathcurveto{\pgfqpoint{0.245751in}{1.619118in}}{\pgfqpoint{0.238685in}{1.616192in}}{\pgfqpoint{0.233476in}{1.610982in}}%
\pgfpathcurveto{\pgfqpoint{0.228267in}{1.605773in}}{\pgfqpoint{0.225340in}{1.598707in}}{\pgfqpoint{0.225340in}{1.591341in}}%
\pgfpathcurveto{\pgfqpoint{0.225340in}{1.583974in}}{\pgfqpoint{0.228267in}{1.576908in}}{\pgfqpoint{0.233476in}{1.571699in}}%
\pgfpathcurveto{\pgfqpoint{0.238685in}{1.566490in}}{\pgfqpoint{0.245751in}{1.563563in}}{\pgfqpoint{0.253118in}{1.563563in}}%
\pgfpathlineto{\pgfqpoint{0.253118in}{1.563563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262510in}{1.729327in}}%
\pgfpathcurveto{\pgfqpoint{0.269877in}{1.729327in}}{\pgfqpoint{0.276943in}{1.732253in}}{\pgfqpoint{0.282152in}{1.737462in}}%
\pgfpathcurveto{\pgfqpoint{0.287361in}{1.742672in}}{\pgfqpoint{0.290288in}{1.749738in}}{\pgfqpoint{0.290288in}{1.757104in}}%
\pgfpathcurveto{\pgfqpoint{0.290288in}{1.764471in}}{\pgfqpoint{0.287361in}{1.771537in}}{\pgfqpoint{0.282152in}{1.776746in}}%
\pgfpathcurveto{\pgfqpoint{0.276943in}{1.781955in}}{\pgfqpoint{0.269877in}{1.784882in}}{\pgfqpoint{0.262510in}{1.784882in}}%
\pgfpathcurveto{\pgfqpoint{0.255143in}{1.784882in}}{\pgfqpoint{0.248077in}{1.781955in}}{\pgfqpoint{0.242868in}{1.776746in}}%
\pgfpathcurveto{\pgfqpoint{0.237659in}{1.771537in}}{\pgfqpoint{0.234732in}{1.764471in}}{\pgfqpoint{0.234732in}{1.757104in}}%
\pgfpathcurveto{\pgfqpoint{0.234732in}{1.749738in}}{\pgfqpoint{0.237659in}{1.742672in}}{\pgfqpoint{0.242868in}{1.737462in}}%
\pgfpathcurveto{\pgfqpoint{0.248077in}{1.732253in}}{\pgfqpoint{0.255143in}{1.729327in}}{\pgfqpoint{0.262510in}{1.729327in}}%
\pgfpathlineto{\pgfqpoint{0.262510in}{1.729327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262510in}{1.540057in}}%
\pgfpathcurveto{\pgfqpoint{0.269877in}{1.540057in}}{\pgfqpoint{0.276943in}{1.542984in}}{\pgfqpoint{0.282152in}{1.548193in}}%
\pgfpathcurveto{\pgfqpoint{0.287361in}{1.553402in}}{\pgfqpoint{0.290288in}{1.560468in}}{\pgfqpoint{0.290288in}{1.567835in}}%
\pgfpathcurveto{\pgfqpoint{0.290288in}{1.575202in}}{\pgfqpoint{0.287361in}{1.582268in}}{\pgfqpoint{0.282152in}{1.587477in}}%
\pgfpathcurveto{\pgfqpoint{0.276943in}{1.592686in}}{\pgfqpoint{0.269877in}{1.595613in}}{\pgfqpoint{0.262510in}{1.595613in}}%
\pgfpathcurveto{\pgfqpoint{0.255143in}{1.595613in}}{\pgfqpoint{0.248077in}{1.592686in}}{\pgfqpoint{0.242868in}{1.587477in}}%
\pgfpathcurveto{\pgfqpoint{0.237659in}{1.582268in}}{\pgfqpoint{0.234732in}{1.575202in}}{\pgfqpoint{0.234732in}{1.567835in}}%
\pgfpathcurveto{\pgfqpoint{0.234732in}{1.560468in}}{\pgfqpoint{0.237659in}{1.553402in}}{\pgfqpoint{0.242868in}{1.548193in}}%
\pgfpathcurveto{\pgfqpoint{0.248077in}{1.542984in}}{\pgfqpoint{0.255143in}{1.540057in}}{\pgfqpoint{0.262510in}{1.540057in}}%
\pgfpathlineto{\pgfqpoint{0.262510in}{1.540057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262510in}{1.530588in}}%
\pgfpathcurveto{\pgfqpoint{0.269877in}{1.530588in}}{\pgfqpoint{0.276943in}{1.533515in}}{\pgfqpoint{0.282152in}{1.538724in}}%
\pgfpathcurveto{\pgfqpoint{0.287361in}{1.543933in}}{\pgfqpoint{0.290288in}{1.550999in}}{\pgfqpoint{0.290288in}{1.558366in}}%
\pgfpathcurveto{\pgfqpoint{0.290288in}{1.565732in}}{\pgfqpoint{0.287361in}{1.572798in}}{\pgfqpoint{0.282152in}{1.578008in}}%
\pgfpathcurveto{\pgfqpoint{0.276943in}{1.583217in}}{\pgfqpoint{0.269877in}{1.586143in}}{\pgfqpoint{0.262510in}{1.586143in}}%
\pgfpathcurveto{\pgfqpoint{0.255143in}{1.586143in}}{\pgfqpoint{0.248077in}{1.583217in}}{\pgfqpoint{0.242868in}{1.578008in}}%
\pgfpathcurveto{\pgfqpoint{0.237659in}{1.572798in}}{\pgfqpoint{0.234732in}{1.565732in}}{\pgfqpoint{0.234732in}{1.558366in}}%
\pgfpathcurveto{\pgfqpoint{0.234732in}{1.550999in}}{\pgfqpoint{0.237659in}{1.543933in}}{\pgfqpoint{0.242868in}{1.538724in}}%
\pgfpathcurveto{\pgfqpoint{0.248077in}{1.533515in}}{\pgfqpoint{0.255143in}{1.530588in}}{\pgfqpoint{0.262510in}{1.530588in}}%
\pgfpathlineto{\pgfqpoint{0.262510in}{1.530588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262510in}{1.534442in}}%
\pgfpathcurveto{\pgfqpoint{0.269877in}{1.534442in}}{\pgfqpoint{0.276943in}{1.537368in}}{\pgfqpoint{0.282152in}{1.542577in}}%
\pgfpathcurveto{\pgfqpoint{0.287361in}{1.547787in}}{\pgfqpoint{0.290288in}{1.554853in}}{\pgfqpoint{0.290288in}{1.562219in}}%
\pgfpathcurveto{\pgfqpoint{0.290288in}{1.569586in}}{\pgfqpoint{0.287361in}{1.576652in}}{\pgfqpoint{0.282152in}{1.581861in}}%
\pgfpathcurveto{\pgfqpoint{0.276943in}{1.587070in}}{\pgfqpoint{0.269877in}{1.589997in}}{\pgfqpoint{0.262510in}{1.589997in}}%
\pgfpathcurveto{\pgfqpoint{0.255143in}{1.589997in}}{\pgfqpoint{0.248077in}{1.587070in}}{\pgfqpoint{0.242868in}{1.581861in}}%
\pgfpathcurveto{\pgfqpoint{0.237659in}{1.576652in}}{\pgfqpoint{0.234732in}{1.569586in}}{\pgfqpoint{0.234732in}{1.562219in}}%
\pgfpathcurveto{\pgfqpoint{0.234732in}{1.554853in}}{\pgfqpoint{0.237659in}{1.547787in}}{\pgfqpoint{0.242868in}{1.542577in}}%
\pgfpathcurveto{\pgfqpoint{0.248077in}{1.537368in}}{\pgfqpoint{0.255143in}{1.534442in}}{\pgfqpoint{0.262510in}{1.534442in}}%
\pgfpathlineto{\pgfqpoint{0.262510in}{1.534442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271903in}{1.814809in}}%
\pgfpathcurveto{\pgfqpoint{0.279269in}{1.814809in}}{\pgfqpoint{0.286336in}{1.817736in}}{\pgfqpoint{0.291545in}{1.822945in}}%
\pgfpathcurveto{\pgfqpoint{0.296754in}{1.828154in}}{\pgfqpoint{0.299681in}{1.835220in}}{\pgfqpoint{0.299681in}{1.842586in}}%
\pgfpathcurveto{\pgfqpoint{0.299681in}{1.849953in}}{\pgfqpoint{0.296754in}{1.857019in}}{\pgfqpoint{0.291545in}{1.862228in}}%
\pgfpathcurveto{\pgfqpoint{0.286336in}{1.867437in}}{\pgfqpoint{0.279269in}{1.870364in}}{\pgfqpoint{0.271903in}{1.870364in}}%
\pgfpathcurveto{\pgfqpoint{0.264536in}{1.870364in}}{\pgfqpoint{0.257470in}{1.867437in}}{\pgfqpoint{0.252261in}{1.862228in}}%
\pgfpathcurveto{\pgfqpoint{0.247052in}{1.857019in}}{\pgfqpoint{0.244125in}{1.849953in}}{\pgfqpoint{0.244125in}{1.842586in}}%
\pgfpathcurveto{\pgfqpoint{0.244125in}{1.835220in}}{\pgfqpoint{0.247052in}{1.828154in}}{\pgfqpoint{0.252261in}{1.822945in}}%
\pgfpathcurveto{\pgfqpoint{0.257470in}{1.817736in}}{\pgfqpoint{0.264536in}{1.814809in}}{\pgfqpoint{0.271903in}{1.814809in}}%
\pgfpathlineto{\pgfqpoint{0.271903in}{1.814809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.271903in}{1.493641in}}%
\pgfpathcurveto{\pgfqpoint{0.279269in}{1.493641in}}{\pgfqpoint{0.286336in}{1.496567in}}{\pgfqpoint{0.291545in}{1.501777in}}%
\pgfpathcurveto{\pgfqpoint{0.296754in}{1.506986in}}{\pgfqpoint{0.299681in}{1.514052in}}{\pgfqpoint{0.299681in}{1.521418in}}%
\pgfpathcurveto{\pgfqpoint{0.299681in}{1.528785in}}{\pgfqpoint{0.296754in}{1.535851in}}{\pgfqpoint{0.291545in}{1.541060in}}%
\pgfpathcurveto{\pgfqpoint{0.286336in}{1.546269in}}{\pgfqpoint{0.279269in}{1.549196in}}{\pgfqpoint{0.271903in}{1.549196in}}%
\pgfpathcurveto{\pgfqpoint{0.264536in}{1.549196in}}{\pgfqpoint{0.257470in}{1.546269in}}{\pgfqpoint{0.252261in}{1.541060in}}%
\pgfpathcurveto{\pgfqpoint{0.247052in}{1.535851in}}{\pgfqpoint{0.244125in}{1.528785in}}{\pgfqpoint{0.244125in}{1.521418in}}%
\pgfpathcurveto{\pgfqpoint{0.244125in}{1.514052in}}{\pgfqpoint{0.247052in}{1.506986in}}{\pgfqpoint{0.252261in}{1.501777in}}%
\pgfpathcurveto{\pgfqpoint{0.257470in}{1.496567in}}{\pgfqpoint{0.264536in}{1.493641in}}{\pgfqpoint{0.271903in}{1.493641in}}%
\pgfpathlineto{\pgfqpoint{0.271903in}{1.493641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.752941,0.448366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281295in}{1.362572in}}%
\pgfpathcurveto{\pgfqpoint{0.288662in}{1.362572in}}{\pgfqpoint{0.295728in}{1.365499in}}{\pgfqpoint{0.300937in}{1.370708in}}%
\pgfpathcurveto{\pgfqpoint{0.306146in}{1.375917in}}{\pgfqpoint{0.309073in}{1.382983in}}{\pgfqpoint{0.309073in}{1.390350in}}%
\pgfpathcurveto{\pgfqpoint{0.309073in}{1.397716in}}{\pgfqpoint{0.306146in}{1.404782in}}{\pgfqpoint{0.300937in}{1.409991in}}%
\pgfpathcurveto{\pgfqpoint{0.295728in}{1.415200in}}{\pgfqpoint{0.288662in}{1.418127in}}{\pgfqpoint{0.281295in}{1.418127in}}%
\pgfpathcurveto{\pgfqpoint{0.273929in}{1.418127in}}{\pgfqpoint{0.266863in}{1.415200in}}{\pgfqpoint{0.261653in}{1.409991in}}%
\pgfpathcurveto{\pgfqpoint{0.256444in}{1.404782in}}{\pgfqpoint{0.253518in}{1.397716in}}{\pgfqpoint{0.253518in}{1.390350in}}%
\pgfpathcurveto{\pgfqpoint{0.253518in}{1.382983in}}{\pgfqpoint{0.256444in}{1.375917in}}{\pgfqpoint{0.261653in}{1.370708in}}%
\pgfpathcurveto{\pgfqpoint{0.266863in}{1.365499in}}{\pgfqpoint{0.273929in}{1.362572in}}{\pgfqpoint{0.281295in}{1.362572in}}%
\pgfpathlineto{\pgfqpoint{0.281295in}{1.362572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965321,0.882584,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281295in}{1.749234in}}%
\pgfpathcurveto{\pgfqpoint{0.288662in}{1.749234in}}{\pgfqpoint{0.295728in}{1.752161in}}{\pgfqpoint{0.300937in}{1.757370in}}%
\pgfpathcurveto{\pgfqpoint{0.306146in}{1.762579in}}{\pgfqpoint{0.309073in}{1.769645in}}{\pgfqpoint{0.309073in}{1.777012in}}%
\pgfpathcurveto{\pgfqpoint{0.309073in}{1.784379in}}{\pgfqpoint{0.306146in}{1.791445in}}{\pgfqpoint{0.300937in}{1.796654in}}%
\pgfpathcurveto{\pgfqpoint{0.295728in}{1.801863in}}{\pgfqpoint{0.288662in}{1.804790in}}{\pgfqpoint{0.281295in}{1.804790in}}%
\pgfpathcurveto{\pgfqpoint{0.273929in}{1.804790in}}{\pgfqpoint{0.266863in}{1.801863in}}{\pgfqpoint{0.261653in}{1.796654in}}%
\pgfpathcurveto{\pgfqpoint{0.256444in}{1.791445in}}{\pgfqpoint{0.253518in}{1.784379in}}{\pgfqpoint{0.253518in}{1.777012in}}%
\pgfpathcurveto{\pgfqpoint{0.253518in}{1.769645in}}{\pgfqpoint{0.256444in}{1.762579in}}{\pgfqpoint{0.261653in}{1.757370in}}%
\pgfpathcurveto{\pgfqpoint{0.266863in}{1.752161in}}{\pgfqpoint{0.273929in}{1.749234in}}{\pgfqpoint{0.281295in}{1.749234in}}%
\pgfpathlineto{\pgfqpoint{0.281295in}{1.749234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281295in}{2.913621in}}%
\pgfpathcurveto{\pgfqpoint{0.288662in}{2.913621in}}{\pgfqpoint{0.295728in}{2.916548in}}{\pgfqpoint{0.300937in}{2.921757in}}%
\pgfpathcurveto{\pgfqpoint{0.306146in}{2.926966in}}{\pgfqpoint{0.309073in}{2.934032in}}{\pgfqpoint{0.309073in}{2.941399in}}%
\pgfpathcurveto{\pgfqpoint{0.309073in}{2.948766in}}{\pgfqpoint{0.306146in}{2.955832in}}{\pgfqpoint{0.300937in}{2.961041in}}%
\pgfpathcurveto{\pgfqpoint{0.295728in}{2.966250in}}{\pgfqpoint{0.288662in}{2.969177in}}{\pgfqpoint{0.281295in}{2.969177in}}%
\pgfpathcurveto{\pgfqpoint{0.273929in}{2.969177in}}{\pgfqpoint{0.266863in}{2.966250in}}{\pgfqpoint{0.261653in}{2.961041in}}%
\pgfpathcurveto{\pgfqpoint{0.256444in}{2.955832in}}{\pgfqpoint{0.253518in}{2.948766in}}{\pgfqpoint{0.253518in}{2.941399in}}%
\pgfpathcurveto{\pgfqpoint{0.253518in}{2.934032in}}{\pgfqpoint{0.256444in}{2.926966in}}{\pgfqpoint{0.261653in}{2.921757in}}%
\pgfpathcurveto{\pgfqpoint{0.266863in}{2.916548in}}{\pgfqpoint{0.273929in}{2.913621in}}{\pgfqpoint{0.281295in}{2.913621in}}%
\pgfpathlineto{\pgfqpoint{0.281295in}{2.913621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281295in}{1.535216in}}%
\pgfpathcurveto{\pgfqpoint{0.288662in}{1.535216in}}{\pgfqpoint{0.295728in}{1.538143in}}{\pgfqpoint{0.300937in}{1.543352in}}%
\pgfpathcurveto{\pgfqpoint{0.306146in}{1.548561in}}{\pgfqpoint{0.309073in}{1.555627in}}{\pgfqpoint{0.309073in}{1.562994in}}%
\pgfpathcurveto{\pgfqpoint{0.309073in}{1.570361in}}{\pgfqpoint{0.306146in}{1.577427in}}{\pgfqpoint{0.300937in}{1.582636in}}%
\pgfpathcurveto{\pgfqpoint{0.295728in}{1.587845in}}{\pgfqpoint{0.288662in}{1.590772in}}{\pgfqpoint{0.281295in}{1.590772in}}%
\pgfpathcurveto{\pgfqpoint{0.273929in}{1.590772in}}{\pgfqpoint{0.266863in}{1.587845in}}{\pgfqpoint{0.261653in}{1.582636in}}%
\pgfpathcurveto{\pgfqpoint{0.256444in}{1.577427in}}{\pgfqpoint{0.253518in}{1.570361in}}{\pgfqpoint{0.253518in}{1.562994in}}%
\pgfpathcurveto{\pgfqpoint{0.253518in}{1.555627in}}{\pgfqpoint{0.256444in}{1.548561in}}{\pgfqpoint{0.261653in}{1.543352in}}%
\pgfpathcurveto{\pgfqpoint{0.266863in}{1.538143in}}{\pgfqpoint{0.273929in}{1.535216in}}{\pgfqpoint{0.281295in}{1.535216in}}%
\pgfpathlineto{\pgfqpoint{0.281295in}{1.535216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.913033,0.755017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281295in}{1.510892in}}%
\pgfpathcurveto{\pgfqpoint{0.288662in}{1.510892in}}{\pgfqpoint{0.295728in}{1.513819in}}{\pgfqpoint{0.300937in}{1.519028in}}%
\pgfpathcurveto{\pgfqpoint{0.306146in}{1.524237in}}{\pgfqpoint{0.309073in}{1.531304in}}{\pgfqpoint{0.309073in}{1.538670in}}%
\pgfpathcurveto{\pgfqpoint{0.309073in}{1.546037in}}{\pgfqpoint{0.306146in}{1.553103in}}{\pgfqpoint{0.300937in}{1.558312in}}%
\pgfpathcurveto{\pgfqpoint{0.295728in}{1.563521in}}{\pgfqpoint{0.288662in}{1.566448in}}{\pgfqpoint{0.281295in}{1.566448in}}%
\pgfpathcurveto{\pgfqpoint{0.273929in}{1.566448in}}{\pgfqpoint{0.266863in}{1.563521in}}{\pgfqpoint{0.261653in}{1.558312in}}%
\pgfpathcurveto{\pgfqpoint{0.256444in}{1.553103in}}{\pgfqpoint{0.253518in}{1.546037in}}{\pgfqpoint{0.253518in}{1.538670in}}%
\pgfpathcurveto{\pgfqpoint{0.253518in}{1.531304in}}{\pgfqpoint{0.256444in}{1.524237in}}{\pgfqpoint{0.261653in}{1.519028in}}%
\pgfpathcurveto{\pgfqpoint{0.266863in}{1.513819in}}{\pgfqpoint{0.273929in}{1.510892in}}{\pgfqpoint{0.281295in}{1.510892in}}%
\pgfpathlineto{\pgfqpoint{0.281295in}{1.510892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567013,0.767243,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290688in}{1.266639in}}%
\pgfpathcurveto{\pgfqpoint{0.298055in}{1.266639in}}{\pgfqpoint{0.305121in}{1.269566in}}{\pgfqpoint{0.310330in}{1.274775in}}%
\pgfpathcurveto{\pgfqpoint{0.315539in}{1.279984in}}{\pgfqpoint{0.318466in}{1.287050in}}{\pgfqpoint{0.318466in}{1.294416in}}%
\pgfpathcurveto{\pgfqpoint{0.318466in}{1.301783in}}{\pgfqpoint{0.315539in}{1.308849in}}{\pgfqpoint{0.310330in}{1.314058in}}%
\pgfpathcurveto{\pgfqpoint{0.305121in}{1.319267in}}{\pgfqpoint{0.298055in}{1.322194in}}{\pgfqpoint{0.290688in}{1.322194in}}%
\pgfpathcurveto{\pgfqpoint{0.283321in}{1.322194in}}{\pgfqpoint{0.276255in}{1.319267in}}{\pgfqpoint{0.271046in}{1.314058in}}%
\pgfpathcurveto{\pgfqpoint{0.265837in}{1.308849in}}{\pgfqpoint{0.262910in}{1.301783in}}{\pgfqpoint{0.262910in}{1.294416in}}%
\pgfpathcurveto{\pgfqpoint{0.262910in}{1.287050in}}{\pgfqpoint{0.265837in}{1.279984in}}{\pgfqpoint{0.271046in}{1.274775in}}%
\pgfpathcurveto{\pgfqpoint{0.276255in}{1.269566in}}{\pgfqpoint{0.283321in}{1.266639in}}{\pgfqpoint{0.290688in}{1.266639in}}%
\pgfpathlineto{\pgfqpoint{0.290688in}{1.266639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990542,0.689735,0.393772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290688in}{1.533558in}}%
\pgfpathcurveto{\pgfqpoint{0.298055in}{1.533558in}}{\pgfqpoint{0.305121in}{1.536485in}}{\pgfqpoint{0.310330in}{1.541694in}}%
\pgfpathcurveto{\pgfqpoint{0.315539in}{1.546903in}}{\pgfqpoint{0.318466in}{1.553969in}}{\pgfqpoint{0.318466in}{1.561336in}}%
\pgfpathcurveto{\pgfqpoint{0.318466in}{1.568702in}}{\pgfqpoint{0.315539in}{1.575768in}}{\pgfqpoint{0.310330in}{1.580977in}}%
\pgfpathcurveto{\pgfqpoint{0.305121in}{1.586186in}}{\pgfqpoint{0.298055in}{1.589113in}}{\pgfqpoint{0.290688in}{1.589113in}}%
\pgfpathcurveto{\pgfqpoint{0.283321in}{1.589113in}}{\pgfqpoint{0.276255in}{1.586186in}}{\pgfqpoint{0.271046in}{1.580977in}}%
\pgfpathcurveto{\pgfqpoint{0.265837in}{1.575768in}}{\pgfqpoint{0.262910in}{1.568702in}}{\pgfqpoint{0.262910in}{1.561336in}}%
\pgfpathcurveto{\pgfqpoint{0.262910in}{1.553969in}}{\pgfqpoint{0.265837in}{1.546903in}}{\pgfqpoint{0.271046in}{1.541694in}}%
\pgfpathcurveto{\pgfqpoint{0.276255in}{1.536485in}}{\pgfqpoint{0.283321in}{1.533558in}}{\pgfqpoint{0.290688in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{0.290688in}{1.533558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290688in}{1.524833in}}%
\pgfpathcurveto{\pgfqpoint{0.298055in}{1.524833in}}{\pgfqpoint{0.305121in}{1.527759in}}{\pgfqpoint{0.310330in}{1.532969in}}%
\pgfpathcurveto{\pgfqpoint{0.315539in}{1.538178in}}{\pgfqpoint{0.318466in}{1.545244in}}{\pgfqpoint{0.318466in}{1.552610in}}%
\pgfpathcurveto{\pgfqpoint{0.318466in}{1.559977in}}{\pgfqpoint{0.315539in}{1.567043in}}{\pgfqpoint{0.310330in}{1.572252in}}%
\pgfpathcurveto{\pgfqpoint{0.305121in}{1.577461in}}{\pgfqpoint{0.298055in}{1.580388in}}{\pgfqpoint{0.290688in}{1.580388in}}%
\pgfpathcurveto{\pgfqpoint{0.283321in}{1.580388in}}{\pgfqpoint{0.276255in}{1.577461in}}{\pgfqpoint{0.271046in}{1.572252in}}%
\pgfpathcurveto{\pgfqpoint{0.265837in}{1.567043in}}{\pgfqpoint{0.262910in}{1.559977in}}{\pgfqpoint{0.262910in}{1.552610in}}%
\pgfpathcurveto{\pgfqpoint{0.262910in}{1.545244in}}{\pgfqpoint{0.265837in}{1.538178in}}{\pgfqpoint{0.271046in}{1.532969in}}%
\pgfpathcurveto{\pgfqpoint{0.276255in}{1.527759in}}{\pgfqpoint{0.283321in}{1.524833in}}{\pgfqpoint{0.290688in}{1.524833in}}%
\pgfpathlineto{\pgfqpoint{0.290688in}{1.524833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.740946,0.436986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290688in}{1.627808in}}%
\pgfpathcurveto{\pgfqpoint{0.298055in}{1.627808in}}{\pgfqpoint{0.305121in}{1.630735in}}{\pgfqpoint{0.310330in}{1.635944in}}%
\pgfpathcurveto{\pgfqpoint{0.315539in}{1.641153in}}{\pgfqpoint{0.318466in}{1.648219in}}{\pgfqpoint{0.318466in}{1.655585in}}%
\pgfpathcurveto{\pgfqpoint{0.318466in}{1.662952in}}{\pgfqpoint{0.315539in}{1.670018in}}{\pgfqpoint{0.310330in}{1.675227in}}%
\pgfpathcurveto{\pgfqpoint{0.305121in}{1.680436in}}{\pgfqpoint{0.298055in}{1.683363in}}{\pgfqpoint{0.290688in}{1.683363in}}%
\pgfpathcurveto{\pgfqpoint{0.283321in}{1.683363in}}{\pgfqpoint{0.276255in}{1.680436in}}{\pgfqpoint{0.271046in}{1.675227in}}%
\pgfpathcurveto{\pgfqpoint{0.265837in}{1.670018in}}{\pgfqpoint{0.262910in}{1.662952in}}{\pgfqpoint{0.262910in}{1.655585in}}%
\pgfpathcurveto{\pgfqpoint{0.262910in}{1.648219in}}{\pgfqpoint{0.265837in}{1.641153in}}{\pgfqpoint{0.271046in}{1.635944in}}%
\pgfpathcurveto{\pgfqpoint{0.276255in}{1.630735in}}{\pgfqpoint{0.283321in}{1.627808in}}{\pgfqpoint{0.290688in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{0.290688in}{1.627808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290688in}{1.444308in}}%
\pgfpathcurveto{\pgfqpoint{0.298055in}{1.444308in}}{\pgfqpoint{0.305121in}{1.447235in}}{\pgfqpoint{0.310330in}{1.452444in}}%
\pgfpathcurveto{\pgfqpoint{0.315539in}{1.457653in}}{\pgfqpoint{0.318466in}{1.464719in}}{\pgfqpoint{0.318466in}{1.472086in}}%
\pgfpathcurveto{\pgfqpoint{0.318466in}{1.479452in}}{\pgfqpoint{0.315539in}{1.486518in}}{\pgfqpoint{0.310330in}{1.491727in}}%
\pgfpathcurveto{\pgfqpoint{0.305121in}{1.496936in}}{\pgfqpoint{0.298055in}{1.499863in}}{\pgfqpoint{0.290688in}{1.499863in}}%
\pgfpathcurveto{\pgfqpoint{0.283321in}{1.499863in}}{\pgfqpoint{0.276255in}{1.496936in}}{\pgfqpoint{0.271046in}{1.491727in}}%
\pgfpathcurveto{\pgfqpoint{0.265837in}{1.486518in}}{\pgfqpoint{0.262910in}{1.479452in}}{\pgfqpoint{0.262910in}{1.472086in}}%
\pgfpathcurveto{\pgfqpoint{0.262910in}{1.464719in}}{\pgfqpoint{0.265837in}{1.457653in}}{\pgfqpoint{0.271046in}{1.452444in}}%
\pgfpathcurveto{\pgfqpoint{0.276255in}{1.447235in}}{\pgfqpoint{0.283321in}{1.444308in}}{\pgfqpoint{0.290688in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{0.290688in}{1.444308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.916263,0.840369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300080in}{1.683504in}}%
\pgfpathcurveto{\pgfqpoint{0.307447in}{1.683504in}}{\pgfqpoint{0.314513in}{1.686431in}}{\pgfqpoint{0.319722in}{1.691640in}}%
\pgfpathcurveto{\pgfqpoint{0.324931in}{1.696849in}}{\pgfqpoint{0.327858in}{1.703915in}}{\pgfqpoint{0.327858in}{1.711281in}}%
\pgfpathcurveto{\pgfqpoint{0.327858in}{1.718648in}}{\pgfqpoint{0.324931in}{1.725714in}}{\pgfqpoint{0.319722in}{1.730923in}}%
\pgfpathcurveto{\pgfqpoint{0.314513in}{1.736132in}}{\pgfqpoint{0.307447in}{1.739059in}}{\pgfqpoint{0.300080in}{1.739059in}}%
\pgfpathcurveto{\pgfqpoint{0.292714in}{1.739059in}}{\pgfqpoint{0.285648in}{1.736132in}}{\pgfqpoint{0.280439in}{1.730923in}}%
\pgfpathcurveto{\pgfqpoint{0.275230in}{1.725714in}}{\pgfqpoint{0.272303in}{1.718648in}}{\pgfqpoint{0.272303in}{1.711281in}}%
\pgfpathcurveto{\pgfqpoint{0.272303in}{1.703915in}}{\pgfqpoint{0.275230in}{1.696849in}}{\pgfqpoint{0.280439in}{1.691640in}}%
\pgfpathcurveto{\pgfqpoint{0.285648in}{1.686431in}}{\pgfqpoint{0.292714in}{1.683504in}}{\pgfqpoint{0.300080in}{1.683504in}}%
\pgfpathlineto{\pgfqpoint{0.300080in}{1.683504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300080in}{1.442630in}}%
\pgfpathcurveto{\pgfqpoint{0.307447in}{1.442630in}}{\pgfqpoint{0.314513in}{1.445557in}}{\pgfqpoint{0.319722in}{1.450766in}}%
\pgfpathcurveto{\pgfqpoint{0.324931in}{1.455975in}}{\pgfqpoint{0.327858in}{1.463041in}}{\pgfqpoint{0.327858in}{1.470408in}}%
\pgfpathcurveto{\pgfqpoint{0.327858in}{1.477774in}}{\pgfqpoint{0.324931in}{1.484840in}}{\pgfqpoint{0.319722in}{1.490050in}}%
\pgfpathcurveto{\pgfqpoint{0.314513in}{1.495259in}}{\pgfqpoint{0.307447in}{1.498185in}}{\pgfqpoint{0.300080in}{1.498185in}}%
\pgfpathcurveto{\pgfqpoint{0.292714in}{1.498185in}}{\pgfqpoint{0.285648in}{1.495259in}}{\pgfqpoint{0.280439in}{1.490050in}}%
\pgfpathcurveto{\pgfqpoint{0.275230in}{1.484840in}}{\pgfqpoint{0.272303in}{1.477774in}}{\pgfqpoint{0.272303in}{1.470408in}}%
\pgfpathcurveto{\pgfqpoint{0.272303in}{1.463041in}}{\pgfqpoint{0.275230in}{1.455975in}}{\pgfqpoint{0.280439in}{1.450766in}}%
\pgfpathcurveto{\pgfqpoint{0.285648in}{1.445557in}}{\pgfqpoint{0.292714in}{1.442630in}}{\pgfqpoint{0.300080in}{1.442630in}}%
\pgfpathlineto{\pgfqpoint{0.300080in}{1.442630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300080in}{1.586580in}}%
\pgfpathcurveto{\pgfqpoint{0.307447in}{1.586580in}}{\pgfqpoint{0.314513in}{1.589507in}}{\pgfqpoint{0.319722in}{1.594716in}}%
\pgfpathcurveto{\pgfqpoint{0.324931in}{1.599925in}}{\pgfqpoint{0.327858in}{1.606991in}}{\pgfqpoint{0.327858in}{1.614358in}}%
\pgfpathcurveto{\pgfqpoint{0.327858in}{1.621725in}}{\pgfqpoint{0.324931in}{1.628791in}}{\pgfqpoint{0.319722in}{1.634000in}}%
\pgfpathcurveto{\pgfqpoint{0.314513in}{1.639209in}}{\pgfqpoint{0.307447in}{1.642136in}}{\pgfqpoint{0.300080in}{1.642136in}}%
\pgfpathcurveto{\pgfqpoint{0.292714in}{1.642136in}}{\pgfqpoint{0.285648in}{1.639209in}}{\pgfqpoint{0.280439in}{1.634000in}}%
\pgfpathcurveto{\pgfqpoint{0.275230in}{1.628791in}}{\pgfqpoint{0.272303in}{1.621725in}}{\pgfqpoint{0.272303in}{1.614358in}}%
\pgfpathcurveto{\pgfqpoint{0.272303in}{1.606991in}}{\pgfqpoint{0.275230in}{1.599925in}}{\pgfqpoint{0.280439in}{1.594716in}}%
\pgfpathcurveto{\pgfqpoint{0.285648in}{1.589507in}}{\pgfqpoint{0.292714in}{1.586580in}}{\pgfqpoint{0.300080in}{1.586580in}}%
\pgfpathlineto{\pgfqpoint{0.300080in}{1.586580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.923645,0.808074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300080in}{1.439749in}}%
\pgfpathcurveto{\pgfqpoint{0.307447in}{1.439749in}}{\pgfqpoint{0.314513in}{1.442676in}}{\pgfqpoint{0.319722in}{1.447885in}}%
\pgfpathcurveto{\pgfqpoint{0.324931in}{1.453094in}}{\pgfqpoint{0.327858in}{1.460160in}}{\pgfqpoint{0.327858in}{1.467527in}}%
\pgfpathcurveto{\pgfqpoint{0.327858in}{1.474894in}}{\pgfqpoint{0.324931in}{1.481960in}}{\pgfqpoint{0.319722in}{1.487169in}}%
\pgfpathcurveto{\pgfqpoint{0.314513in}{1.492378in}}{\pgfqpoint{0.307447in}{1.495305in}}{\pgfqpoint{0.300080in}{1.495305in}}%
\pgfpathcurveto{\pgfqpoint{0.292714in}{1.495305in}}{\pgfqpoint{0.285648in}{1.492378in}}{\pgfqpoint{0.280439in}{1.487169in}}%
\pgfpathcurveto{\pgfqpoint{0.275230in}{1.481960in}}{\pgfqpoint{0.272303in}{1.474894in}}{\pgfqpoint{0.272303in}{1.467527in}}%
\pgfpathcurveto{\pgfqpoint{0.272303in}{1.460160in}}{\pgfqpoint{0.275230in}{1.453094in}}{\pgfqpoint{0.280439in}{1.447885in}}%
\pgfpathcurveto{\pgfqpoint{0.285648in}{1.442676in}}{\pgfqpoint{0.292714in}{1.439749in}}{\pgfqpoint{0.300080in}{1.439749in}}%
\pgfpathlineto{\pgfqpoint{0.300080in}{1.439749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309473in}{1.492758in}}%
\pgfpathcurveto{\pgfqpoint{0.316840in}{1.492758in}}{\pgfqpoint{0.323906in}{1.495685in}}{\pgfqpoint{0.329115in}{1.500894in}}%
\pgfpathcurveto{\pgfqpoint{0.334324in}{1.506103in}}{\pgfqpoint{0.337251in}{1.513169in}}{\pgfqpoint{0.337251in}{1.520536in}}%
\pgfpathcurveto{\pgfqpoint{0.337251in}{1.527902in}}{\pgfqpoint{0.334324in}{1.534968in}}{\pgfqpoint{0.329115in}{1.540177in}}%
\pgfpathcurveto{\pgfqpoint{0.323906in}{1.545386in}}{\pgfqpoint{0.316840in}{1.548313in}}{\pgfqpoint{0.309473in}{1.548313in}}%
\pgfpathcurveto{\pgfqpoint{0.302106in}{1.548313in}}{\pgfqpoint{0.295040in}{1.545386in}}{\pgfqpoint{0.289831in}{1.540177in}}%
\pgfpathcurveto{\pgfqpoint{0.284622in}{1.534968in}}{\pgfqpoint{0.281695in}{1.527902in}}{\pgfqpoint{0.281695in}{1.520536in}}%
\pgfpathcurveto{\pgfqpoint{0.281695in}{1.513169in}}{\pgfqpoint{0.284622in}{1.506103in}}{\pgfqpoint{0.289831in}{1.500894in}}%
\pgfpathcurveto{\pgfqpoint{0.295040in}{1.495685in}}{\pgfqpoint{0.302106in}{1.492758in}}{\pgfqpoint{0.309473in}{1.492758in}}%
\pgfpathlineto{\pgfqpoint{0.309473in}{1.492758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309473in}{1.594305in}}%
\pgfpathcurveto{\pgfqpoint{0.316840in}{1.594305in}}{\pgfqpoint{0.323906in}{1.597232in}}{\pgfqpoint{0.329115in}{1.602441in}}%
\pgfpathcurveto{\pgfqpoint{0.334324in}{1.607650in}}{\pgfqpoint{0.337251in}{1.614716in}}{\pgfqpoint{0.337251in}{1.622083in}}%
\pgfpathcurveto{\pgfqpoint{0.337251in}{1.629450in}}{\pgfqpoint{0.334324in}{1.636516in}}{\pgfqpoint{0.329115in}{1.641725in}}%
\pgfpathcurveto{\pgfqpoint{0.323906in}{1.646934in}}{\pgfqpoint{0.316840in}{1.649861in}}{\pgfqpoint{0.309473in}{1.649861in}}%
\pgfpathcurveto{\pgfqpoint{0.302106in}{1.649861in}}{\pgfqpoint{0.295040in}{1.646934in}}{\pgfqpoint{0.289831in}{1.641725in}}%
\pgfpathcurveto{\pgfqpoint{0.284622in}{1.636516in}}{\pgfqpoint{0.281695in}{1.629450in}}{\pgfqpoint{0.281695in}{1.622083in}}%
\pgfpathcurveto{\pgfqpoint{0.281695in}{1.614716in}}{\pgfqpoint{0.284622in}{1.607650in}}{\pgfqpoint{0.289831in}{1.602441in}}%
\pgfpathcurveto{\pgfqpoint{0.295040in}{1.597232in}}{\pgfqpoint{0.302106in}{1.594305in}}{\pgfqpoint{0.309473in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{0.309473in}{1.594305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342791,0.545175,0.749789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309473in}{1.990476in}}%
\pgfpathcurveto{\pgfqpoint{0.316840in}{1.990476in}}{\pgfqpoint{0.323906in}{1.993403in}}{\pgfqpoint{0.329115in}{1.998612in}}%
\pgfpathcurveto{\pgfqpoint{0.334324in}{2.003821in}}{\pgfqpoint{0.337251in}{2.010887in}}{\pgfqpoint{0.337251in}{2.018254in}}%
\pgfpathcurveto{\pgfqpoint{0.337251in}{2.025621in}}{\pgfqpoint{0.334324in}{2.032687in}}{\pgfqpoint{0.329115in}{2.037896in}}%
\pgfpathcurveto{\pgfqpoint{0.323906in}{2.043105in}}{\pgfqpoint{0.316840in}{2.046032in}}{\pgfqpoint{0.309473in}{2.046032in}}%
\pgfpathcurveto{\pgfqpoint{0.302106in}{2.046032in}}{\pgfqpoint{0.295040in}{2.043105in}}{\pgfqpoint{0.289831in}{2.037896in}}%
\pgfpathcurveto{\pgfqpoint{0.284622in}{2.032687in}}{\pgfqpoint{0.281695in}{2.025621in}}{\pgfqpoint{0.281695in}{2.018254in}}%
\pgfpathcurveto{\pgfqpoint{0.281695in}{2.010887in}}{\pgfqpoint{0.284622in}{2.003821in}}{\pgfqpoint{0.289831in}{1.998612in}}%
\pgfpathcurveto{\pgfqpoint{0.295040in}{1.993403in}}{\pgfqpoint{0.302106in}{1.990476in}}{\pgfqpoint{0.309473in}{1.990476in}}%
\pgfpathlineto{\pgfqpoint{0.309473in}{1.990476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309473in}{1.507473in}}%
\pgfpathcurveto{\pgfqpoint{0.316840in}{1.507473in}}{\pgfqpoint{0.323906in}{1.510400in}}{\pgfqpoint{0.329115in}{1.515609in}}%
\pgfpathcurveto{\pgfqpoint{0.334324in}{1.520818in}}{\pgfqpoint{0.337251in}{1.527884in}}{\pgfqpoint{0.337251in}{1.535251in}}%
\pgfpathcurveto{\pgfqpoint{0.337251in}{1.542618in}}{\pgfqpoint{0.334324in}{1.549684in}}{\pgfqpoint{0.329115in}{1.554893in}}%
\pgfpathcurveto{\pgfqpoint{0.323906in}{1.560102in}}{\pgfqpoint{0.316840in}{1.563029in}}{\pgfqpoint{0.309473in}{1.563029in}}%
\pgfpathcurveto{\pgfqpoint{0.302106in}{1.563029in}}{\pgfqpoint{0.295040in}{1.560102in}}{\pgfqpoint{0.289831in}{1.554893in}}%
\pgfpathcurveto{\pgfqpoint{0.284622in}{1.549684in}}{\pgfqpoint{0.281695in}{1.542618in}}{\pgfqpoint{0.281695in}{1.535251in}}%
\pgfpathcurveto{\pgfqpoint{0.281695in}{1.527884in}}{\pgfqpoint{0.284622in}{1.520818in}}{\pgfqpoint{0.289831in}{1.515609in}}%
\pgfpathcurveto{\pgfqpoint{0.295040in}{1.510400in}}{\pgfqpoint{0.302106in}{1.507473in}}{\pgfqpoint{0.309473in}{1.507473in}}%
\pgfpathlineto{\pgfqpoint{0.309473in}{1.507473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309473in}{1.526163in}}%
\pgfpathcurveto{\pgfqpoint{0.316840in}{1.526163in}}{\pgfqpoint{0.323906in}{1.529089in}}{\pgfqpoint{0.329115in}{1.534299in}}%
\pgfpathcurveto{\pgfqpoint{0.334324in}{1.539508in}}{\pgfqpoint{0.337251in}{1.546574in}}{\pgfqpoint{0.337251in}{1.553940in}}%
\pgfpathcurveto{\pgfqpoint{0.337251in}{1.561307in}}{\pgfqpoint{0.334324in}{1.568373in}}{\pgfqpoint{0.329115in}{1.573582in}}%
\pgfpathcurveto{\pgfqpoint{0.323906in}{1.578791in}}{\pgfqpoint{0.316840in}{1.581718in}}{\pgfqpoint{0.309473in}{1.581718in}}%
\pgfpathcurveto{\pgfqpoint{0.302106in}{1.581718in}}{\pgfqpoint{0.295040in}{1.578791in}}{\pgfqpoint{0.289831in}{1.573582in}}%
\pgfpathcurveto{\pgfqpoint{0.284622in}{1.568373in}}{\pgfqpoint{0.281695in}{1.561307in}}{\pgfqpoint{0.281695in}{1.553940in}}%
\pgfpathcurveto{\pgfqpoint{0.281695in}{1.546574in}}{\pgfqpoint{0.284622in}{1.539508in}}{\pgfqpoint{0.289831in}{1.534299in}}%
\pgfpathcurveto{\pgfqpoint{0.295040in}{1.529089in}}{\pgfqpoint{0.302106in}{1.526163in}}{\pgfqpoint{0.309473in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{0.309473in}{1.526163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318866in}{1.593314in}}%
\pgfpathcurveto{\pgfqpoint{0.326232in}{1.593314in}}{\pgfqpoint{0.333298in}{1.596241in}}{\pgfqpoint{0.338508in}{1.601450in}}%
\pgfpathcurveto{\pgfqpoint{0.343717in}{1.606659in}}{\pgfqpoint{0.346643in}{1.613725in}}{\pgfqpoint{0.346643in}{1.621092in}}%
\pgfpathcurveto{\pgfqpoint{0.346643in}{1.628459in}}{\pgfqpoint{0.343717in}{1.635525in}}{\pgfqpoint{0.338508in}{1.640734in}}%
\pgfpathcurveto{\pgfqpoint{0.333298in}{1.645943in}}{\pgfqpoint{0.326232in}{1.648870in}}{\pgfqpoint{0.318866in}{1.648870in}}%
\pgfpathcurveto{\pgfqpoint{0.311499in}{1.648870in}}{\pgfqpoint{0.304433in}{1.645943in}}{\pgfqpoint{0.299224in}{1.640734in}}%
\pgfpathcurveto{\pgfqpoint{0.294015in}{1.635525in}}{\pgfqpoint{0.291088in}{1.628459in}}{\pgfqpoint{0.291088in}{1.621092in}}%
\pgfpathcurveto{\pgfqpoint{0.291088in}{1.613725in}}{\pgfqpoint{0.294015in}{1.606659in}}{\pgfqpoint{0.299224in}{1.601450in}}%
\pgfpathcurveto{\pgfqpoint{0.304433in}{1.596241in}}{\pgfqpoint{0.311499in}{1.593314in}}{\pgfqpoint{0.318866in}{1.593314in}}%
\pgfpathlineto{\pgfqpoint{0.318866in}{1.593314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318866in}{1.501409in}}%
\pgfpathcurveto{\pgfqpoint{0.326232in}{1.501409in}}{\pgfqpoint{0.333298in}{1.504336in}}{\pgfqpoint{0.338508in}{1.509545in}}%
\pgfpathcurveto{\pgfqpoint{0.343717in}{1.514754in}}{\pgfqpoint{0.346643in}{1.521820in}}{\pgfqpoint{0.346643in}{1.529187in}}%
\pgfpathcurveto{\pgfqpoint{0.346643in}{1.536553in}}{\pgfqpoint{0.343717in}{1.543619in}}{\pgfqpoint{0.338508in}{1.548828in}}%
\pgfpathcurveto{\pgfqpoint{0.333298in}{1.554037in}}{\pgfqpoint{0.326232in}{1.556964in}}{\pgfqpoint{0.318866in}{1.556964in}}%
\pgfpathcurveto{\pgfqpoint{0.311499in}{1.556964in}}{\pgfqpoint{0.304433in}{1.554037in}}{\pgfqpoint{0.299224in}{1.548828in}}%
\pgfpathcurveto{\pgfqpoint{0.294015in}{1.543619in}}{\pgfqpoint{0.291088in}{1.536553in}}{\pgfqpoint{0.291088in}{1.529187in}}%
\pgfpathcurveto{\pgfqpoint{0.291088in}{1.521820in}}{\pgfqpoint{0.294015in}{1.514754in}}{\pgfqpoint{0.299224in}{1.509545in}}%
\pgfpathcurveto{\pgfqpoint{0.304433in}{1.504336in}}{\pgfqpoint{0.311499in}{1.501409in}}{\pgfqpoint{0.318866in}{1.501409in}}%
\pgfpathlineto{\pgfqpoint{0.318866in}{1.501409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318866in}{1.497025in}}%
\pgfpathcurveto{\pgfqpoint{0.326232in}{1.497025in}}{\pgfqpoint{0.333298in}{1.499952in}}{\pgfqpoint{0.338508in}{1.505161in}}%
\pgfpathcurveto{\pgfqpoint{0.343717in}{1.510370in}}{\pgfqpoint{0.346643in}{1.517436in}}{\pgfqpoint{0.346643in}{1.524803in}}%
\pgfpathcurveto{\pgfqpoint{0.346643in}{1.532169in}}{\pgfqpoint{0.343717in}{1.539235in}}{\pgfqpoint{0.338508in}{1.544445in}}%
\pgfpathcurveto{\pgfqpoint{0.333298in}{1.549654in}}{\pgfqpoint{0.326232in}{1.552581in}}{\pgfqpoint{0.318866in}{1.552581in}}%
\pgfpathcurveto{\pgfqpoint{0.311499in}{1.552581in}}{\pgfqpoint{0.304433in}{1.549654in}}{\pgfqpoint{0.299224in}{1.544445in}}%
\pgfpathcurveto{\pgfqpoint{0.294015in}{1.539235in}}{\pgfqpoint{0.291088in}{1.532169in}}{\pgfqpoint{0.291088in}{1.524803in}}%
\pgfpathcurveto{\pgfqpoint{0.291088in}{1.517436in}}{\pgfqpoint{0.294015in}{1.510370in}}{\pgfqpoint{0.299224in}{1.505161in}}%
\pgfpathcurveto{\pgfqpoint{0.304433in}{1.499952in}}{\pgfqpoint{0.311499in}{1.497025in}}{\pgfqpoint{0.318866in}{1.497025in}}%
\pgfpathlineto{\pgfqpoint{0.318866in}{1.497025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.806151,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318866in}{1.509635in}}%
\pgfpathcurveto{\pgfqpoint{0.326232in}{1.509635in}}{\pgfqpoint{0.333298in}{1.512562in}}{\pgfqpoint{0.338508in}{1.517771in}}%
\pgfpathcurveto{\pgfqpoint{0.343717in}{1.522980in}}{\pgfqpoint{0.346643in}{1.530046in}}{\pgfqpoint{0.346643in}{1.537413in}}%
\pgfpathcurveto{\pgfqpoint{0.346643in}{1.544780in}}{\pgfqpoint{0.343717in}{1.551846in}}{\pgfqpoint{0.338508in}{1.557055in}}%
\pgfpathcurveto{\pgfqpoint{0.333298in}{1.562264in}}{\pgfqpoint{0.326232in}{1.565191in}}{\pgfqpoint{0.318866in}{1.565191in}}%
\pgfpathcurveto{\pgfqpoint{0.311499in}{1.565191in}}{\pgfqpoint{0.304433in}{1.562264in}}{\pgfqpoint{0.299224in}{1.557055in}}%
\pgfpathcurveto{\pgfqpoint{0.294015in}{1.551846in}}{\pgfqpoint{0.291088in}{1.544780in}}{\pgfqpoint{0.291088in}{1.537413in}}%
\pgfpathcurveto{\pgfqpoint{0.291088in}{1.530046in}}{\pgfqpoint{0.294015in}{1.522980in}}{\pgfqpoint{0.299224in}{1.517771in}}%
\pgfpathcurveto{\pgfqpoint{0.304433in}{1.512562in}}{\pgfqpoint{0.311499in}{1.509635in}}{\pgfqpoint{0.318866in}{1.509635in}}%
\pgfpathlineto{\pgfqpoint{0.318866in}{1.509635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318866in}{1.517102in}}%
\pgfpathcurveto{\pgfqpoint{0.326232in}{1.517102in}}{\pgfqpoint{0.333298in}{1.520028in}}{\pgfqpoint{0.338508in}{1.525237in}}%
\pgfpathcurveto{\pgfqpoint{0.343717in}{1.530447in}}{\pgfqpoint{0.346643in}{1.537513in}}{\pgfqpoint{0.346643in}{1.544879in}}%
\pgfpathcurveto{\pgfqpoint{0.346643in}{1.552246in}}{\pgfqpoint{0.343717in}{1.559312in}}{\pgfqpoint{0.338508in}{1.564521in}}%
\pgfpathcurveto{\pgfqpoint{0.333298in}{1.569730in}}{\pgfqpoint{0.326232in}{1.572657in}}{\pgfqpoint{0.318866in}{1.572657in}}%
\pgfpathcurveto{\pgfqpoint{0.311499in}{1.572657in}}{\pgfqpoint{0.304433in}{1.569730in}}{\pgfqpoint{0.299224in}{1.564521in}}%
\pgfpathcurveto{\pgfqpoint{0.294015in}{1.559312in}}{\pgfqpoint{0.291088in}{1.552246in}}{\pgfqpoint{0.291088in}{1.544879in}}%
\pgfpathcurveto{\pgfqpoint{0.291088in}{1.537513in}}{\pgfqpoint{0.294015in}{1.530447in}}{\pgfqpoint{0.299224in}{1.525237in}}%
\pgfpathcurveto{\pgfqpoint{0.304433in}{1.520028in}}{\pgfqpoint{0.311499in}{1.517102in}}{\pgfqpoint{0.318866in}{1.517102in}}%
\pgfpathlineto{\pgfqpoint{0.318866in}{1.517102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328258in}{1.508474in}}%
\pgfpathcurveto{\pgfqpoint{0.335625in}{1.508474in}}{\pgfqpoint{0.342691in}{1.511400in}}{\pgfqpoint{0.347900in}{1.516610in}}%
\pgfpathcurveto{\pgfqpoint{0.353109in}{1.521819in}}{\pgfqpoint{0.356036in}{1.528885in}}{\pgfqpoint{0.356036in}{1.536251in}}%
\pgfpathcurveto{\pgfqpoint{0.356036in}{1.543618in}}{\pgfqpoint{0.353109in}{1.550684in}}{\pgfqpoint{0.347900in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{0.342691in}{1.561102in}}{\pgfqpoint{0.335625in}{1.564029in}}{\pgfqpoint{0.328258in}{1.564029in}}%
\pgfpathcurveto{\pgfqpoint{0.320891in}{1.564029in}}{\pgfqpoint{0.313825in}{1.561102in}}{\pgfqpoint{0.308616in}{1.555893in}}%
\pgfpathcurveto{\pgfqpoint{0.303407in}{1.550684in}}{\pgfqpoint{0.300480in}{1.543618in}}{\pgfqpoint{0.300480in}{1.536251in}}%
\pgfpathcurveto{\pgfqpoint{0.300480in}{1.528885in}}{\pgfqpoint{0.303407in}{1.521819in}}{\pgfqpoint{0.308616in}{1.516610in}}%
\pgfpathcurveto{\pgfqpoint{0.313825in}{1.511400in}}{\pgfqpoint{0.320891in}{1.508474in}}{\pgfqpoint{0.328258in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{1.508474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328258in}{1.559701in}}%
\pgfpathcurveto{\pgfqpoint{0.335625in}{1.559701in}}{\pgfqpoint{0.342691in}{1.562627in}}{\pgfqpoint{0.347900in}{1.567837in}}%
\pgfpathcurveto{\pgfqpoint{0.353109in}{1.573046in}}{\pgfqpoint{0.356036in}{1.580112in}}{\pgfqpoint{0.356036in}{1.587478in}}%
\pgfpathcurveto{\pgfqpoint{0.356036in}{1.594845in}}{\pgfqpoint{0.353109in}{1.601911in}}{\pgfqpoint{0.347900in}{1.607120in}}%
\pgfpathcurveto{\pgfqpoint{0.342691in}{1.612329in}}{\pgfqpoint{0.335625in}{1.615256in}}{\pgfqpoint{0.328258in}{1.615256in}}%
\pgfpathcurveto{\pgfqpoint{0.320891in}{1.615256in}}{\pgfqpoint{0.313825in}{1.612329in}}{\pgfqpoint{0.308616in}{1.607120in}}%
\pgfpathcurveto{\pgfqpoint{0.303407in}{1.601911in}}{\pgfqpoint{0.300480in}{1.594845in}}{\pgfqpoint{0.300480in}{1.587478in}}%
\pgfpathcurveto{\pgfqpoint{0.300480in}{1.580112in}}{\pgfqpoint{0.303407in}{1.573046in}}{\pgfqpoint{0.308616in}{1.567837in}}%
\pgfpathcurveto{\pgfqpoint{0.313825in}{1.562627in}}{\pgfqpoint{0.320891in}{1.559701in}}{\pgfqpoint{0.328258in}{1.559701in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{1.559701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895502,0.314187,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328258in}{1.536236in}}%
\pgfpathcurveto{\pgfqpoint{0.335625in}{1.536236in}}{\pgfqpoint{0.342691in}{1.539163in}}{\pgfqpoint{0.347900in}{1.544372in}}%
\pgfpathcurveto{\pgfqpoint{0.353109in}{1.549581in}}{\pgfqpoint{0.356036in}{1.556647in}}{\pgfqpoint{0.356036in}{1.564014in}}%
\pgfpathcurveto{\pgfqpoint{0.356036in}{1.571381in}}{\pgfqpoint{0.353109in}{1.578447in}}{\pgfqpoint{0.347900in}{1.583656in}}%
\pgfpathcurveto{\pgfqpoint{0.342691in}{1.588865in}}{\pgfqpoint{0.335625in}{1.591792in}}{\pgfqpoint{0.328258in}{1.591792in}}%
\pgfpathcurveto{\pgfqpoint{0.320891in}{1.591792in}}{\pgfqpoint{0.313825in}{1.588865in}}{\pgfqpoint{0.308616in}{1.583656in}}%
\pgfpathcurveto{\pgfqpoint{0.303407in}{1.578447in}}{\pgfqpoint{0.300480in}{1.571381in}}{\pgfqpoint{0.300480in}{1.564014in}}%
\pgfpathcurveto{\pgfqpoint{0.300480in}{1.556647in}}{\pgfqpoint{0.303407in}{1.549581in}}{\pgfqpoint{0.308616in}{1.544372in}}%
\pgfpathcurveto{\pgfqpoint{0.313825in}{1.539163in}}{\pgfqpoint{0.320891in}{1.536236in}}{\pgfqpoint{0.328258in}{1.536236in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{1.536236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928412,0.915802,0.765013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328258in}{1.495008in}}%
\pgfpathcurveto{\pgfqpoint{0.335625in}{1.495008in}}{\pgfqpoint{0.342691in}{1.497935in}}{\pgfqpoint{0.347900in}{1.503144in}}%
\pgfpathcurveto{\pgfqpoint{0.353109in}{1.508353in}}{\pgfqpoint{0.356036in}{1.515419in}}{\pgfqpoint{0.356036in}{1.522785in}}%
\pgfpathcurveto{\pgfqpoint{0.356036in}{1.530152in}}{\pgfqpoint{0.353109in}{1.537218in}}{\pgfqpoint{0.347900in}{1.542427in}}%
\pgfpathcurveto{\pgfqpoint{0.342691in}{1.547636in}}{\pgfqpoint{0.335625in}{1.550563in}}{\pgfqpoint{0.328258in}{1.550563in}}%
\pgfpathcurveto{\pgfqpoint{0.320891in}{1.550563in}}{\pgfqpoint{0.313825in}{1.547636in}}{\pgfqpoint{0.308616in}{1.542427in}}%
\pgfpathcurveto{\pgfqpoint{0.303407in}{1.537218in}}{\pgfqpoint{0.300480in}{1.530152in}}{\pgfqpoint{0.300480in}{1.522785in}}%
\pgfpathcurveto{\pgfqpoint{0.300480in}{1.515419in}}{\pgfqpoint{0.303407in}{1.508353in}}{\pgfqpoint{0.308616in}{1.503144in}}%
\pgfpathcurveto{\pgfqpoint{0.313825in}{1.497935in}}{\pgfqpoint{0.320891in}{1.495008in}}{\pgfqpoint{0.328258in}{1.495008in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{1.495008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887812,0.294195,0.201845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.328258in}{1.526404in}}%
\pgfpathcurveto{\pgfqpoint{0.335625in}{1.526404in}}{\pgfqpoint{0.342691in}{1.529331in}}{\pgfqpoint{0.347900in}{1.534540in}}%
\pgfpathcurveto{\pgfqpoint{0.353109in}{1.539749in}}{\pgfqpoint{0.356036in}{1.546815in}}{\pgfqpoint{0.356036in}{1.554182in}}%
\pgfpathcurveto{\pgfqpoint{0.356036in}{1.561548in}}{\pgfqpoint{0.353109in}{1.568614in}}{\pgfqpoint{0.347900in}{1.573823in}}%
\pgfpathcurveto{\pgfqpoint{0.342691in}{1.579032in}}{\pgfqpoint{0.335625in}{1.581959in}}{\pgfqpoint{0.328258in}{1.581959in}}%
\pgfpathcurveto{\pgfqpoint{0.320891in}{1.581959in}}{\pgfqpoint{0.313825in}{1.579032in}}{\pgfqpoint{0.308616in}{1.573823in}}%
\pgfpathcurveto{\pgfqpoint{0.303407in}{1.568614in}}{\pgfqpoint{0.300480in}{1.561548in}}{\pgfqpoint{0.300480in}{1.554182in}}%
\pgfpathcurveto{\pgfqpoint{0.300480in}{1.546815in}}{\pgfqpoint{0.303407in}{1.539749in}}{\pgfqpoint{0.308616in}{1.534540in}}%
\pgfpathcurveto{\pgfqpoint{0.313825in}{1.529331in}}{\pgfqpoint{0.320891in}{1.526404in}}{\pgfqpoint{0.328258in}{1.526404in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{1.526404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337651in}{1.492298in}}%
\pgfpathcurveto{\pgfqpoint{0.345018in}{1.492298in}}{\pgfqpoint{0.352084in}{1.495225in}}{\pgfqpoint{0.357293in}{1.500434in}}%
\pgfpathcurveto{\pgfqpoint{0.362502in}{1.505643in}}{\pgfqpoint{0.365429in}{1.512709in}}{\pgfqpoint{0.365429in}{1.520076in}}%
\pgfpathcurveto{\pgfqpoint{0.365429in}{1.527443in}}{\pgfqpoint{0.362502in}{1.534509in}}{\pgfqpoint{0.357293in}{1.539718in}}%
\pgfpathcurveto{\pgfqpoint{0.352084in}{1.544927in}}{\pgfqpoint{0.345018in}{1.547854in}}{\pgfqpoint{0.337651in}{1.547854in}}%
\pgfpathcurveto{\pgfqpoint{0.330284in}{1.547854in}}{\pgfqpoint{0.323218in}{1.544927in}}{\pgfqpoint{0.318009in}{1.539718in}}%
\pgfpathcurveto{\pgfqpoint{0.312800in}{1.534509in}}{\pgfqpoint{0.309873in}{1.527443in}}{\pgfqpoint{0.309873in}{1.520076in}}%
\pgfpathcurveto{\pgfqpoint{0.309873in}{1.512709in}}{\pgfqpoint{0.312800in}{1.505643in}}{\pgfqpoint{0.318009in}{1.500434in}}%
\pgfpathcurveto{\pgfqpoint{0.323218in}{1.495225in}}{\pgfqpoint{0.330284in}{1.492298in}}{\pgfqpoint{0.337651in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{0.337651in}{1.492298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337651in}{1.515939in}}%
\pgfpathcurveto{\pgfqpoint{0.345018in}{1.515939in}}{\pgfqpoint{0.352084in}{1.518866in}}{\pgfqpoint{0.357293in}{1.524075in}}%
\pgfpathcurveto{\pgfqpoint{0.362502in}{1.529284in}}{\pgfqpoint{0.365429in}{1.536350in}}{\pgfqpoint{0.365429in}{1.543717in}}%
\pgfpathcurveto{\pgfqpoint{0.365429in}{1.551084in}}{\pgfqpoint{0.362502in}{1.558150in}}{\pgfqpoint{0.357293in}{1.563359in}}%
\pgfpathcurveto{\pgfqpoint{0.352084in}{1.568568in}}{\pgfqpoint{0.345018in}{1.571495in}}{\pgfqpoint{0.337651in}{1.571495in}}%
\pgfpathcurveto{\pgfqpoint{0.330284in}{1.571495in}}{\pgfqpoint{0.323218in}{1.568568in}}{\pgfqpoint{0.318009in}{1.563359in}}%
\pgfpathcurveto{\pgfqpoint{0.312800in}{1.558150in}}{\pgfqpoint{0.309873in}{1.551084in}}{\pgfqpoint{0.309873in}{1.543717in}}%
\pgfpathcurveto{\pgfqpoint{0.309873in}{1.536350in}}{\pgfqpoint{0.312800in}{1.529284in}}{\pgfqpoint{0.318009in}{1.524075in}}%
\pgfpathcurveto{\pgfqpoint{0.323218in}{1.518866in}}{\pgfqpoint{0.330284in}{1.515939in}}{\pgfqpoint{0.337651in}{1.515939in}}%
\pgfpathlineto{\pgfqpoint{0.337651in}{1.515939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420300,0.637755,0.797155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337651in}{1.918680in}}%
\pgfpathcurveto{\pgfqpoint{0.345018in}{1.918680in}}{\pgfqpoint{0.352084in}{1.921607in}}{\pgfqpoint{0.357293in}{1.926816in}}%
\pgfpathcurveto{\pgfqpoint{0.362502in}{1.932025in}}{\pgfqpoint{0.365429in}{1.939091in}}{\pgfqpoint{0.365429in}{1.946458in}}%
\pgfpathcurveto{\pgfqpoint{0.365429in}{1.953824in}}{\pgfqpoint{0.362502in}{1.960890in}}{\pgfqpoint{0.357293in}{1.966099in}}%
\pgfpathcurveto{\pgfqpoint{0.352084in}{1.971308in}}{\pgfqpoint{0.345018in}{1.974235in}}{\pgfqpoint{0.337651in}{1.974235in}}%
\pgfpathcurveto{\pgfqpoint{0.330284in}{1.974235in}}{\pgfqpoint{0.323218in}{1.971308in}}{\pgfqpoint{0.318009in}{1.966099in}}%
\pgfpathcurveto{\pgfqpoint{0.312800in}{1.960890in}}{\pgfqpoint{0.309873in}{1.953824in}}{\pgfqpoint{0.309873in}{1.946458in}}%
\pgfpathcurveto{\pgfqpoint{0.309873in}{1.939091in}}{\pgfqpoint{0.312800in}{1.932025in}}{\pgfqpoint{0.318009in}{1.926816in}}%
\pgfpathcurveto{\pgfqpoint{0.323218in}{1.921607in}}{\pgfqpoint{0.330284in}{1.918680in}}{\pgfqpoint{0.337651in}{1.918680in}}%
\pgfpathlineto{\pgfqpoint{0.337651in}{1.918680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337651in}{1.078933in}}%
\pgfpathcurveto{\pgfqpoint{0.345018in}{1.078933in}}{\pgfqpoint{0.352084in}{1.081859in}}{\pgfqpoint{0.357293in}{1.087068in}}%
\pgfpathcurveto{\pgfqpoint{0.362502in}{1.092278in}}{\pgfqpoint{0.365429in}{1.099344in}}{\pgfqpoint{0.365429in}{1.106710in}}%
\pgfpathcurveto{\pgfqpoint{0.365429in}{1.114077in}}{\pgfqpoint{0.362502in}{1.121143in}}{\pgfqpoint{0.357293in}{1.126352in}}%
\pgfpathcurveto{\pgfqpoint{0.352084in}{1.131561in}}{\pgfqpoint{0.345018in}{1.134488in}}{\pgfqpoint{0.337651in}{1.134488in}}%
\pgfpathcurveto{\pgfqpoint{0.330284in}{1.134488in}}{\pgfqpoint{0.323218in}{1.131561in}}{\pgfqpoint{0.318009in}{1.126352in}}%
\pgfpathcurveto{\pgfqpoint{0.312800in}{1.121143in}}{\pgfqpoint{0.309873in}{1.114077in}}{\pgfqpoint{0.309873in}{1.106710in}}%
\pgfpathcurveto{\pgfqpoint{0.309873in}{1.099344in}}{\pgfqpoint{0.312800in}{1.092278in}}{\pgfqpoint{0.318009in}{1.087068in}}%
\pgfpathcurveto{\pgfqpoint{0.323218in}{1.081859in}}{\pgfqpoint{0.330284in}{1.078933in}}{\pgfqpoint{0.337651in}{1.078933in}}%
\pgfpathlineto{\pgfqpoint{0.337651in}{1.078933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337651in}{1.512513in}}%
\pgfpathcurveto{\pgfqpoint{0.345018in}{1.512513in}}{\pgfqpoint{0.352084in}{1.515440in}}{\pgfqpoint{0.357293in}{1.520649in}}%
\pgfpathcurveto{\pgfqpoint{0.362502in}{1.525858in}}{\pgfqpoint{0.365429in}{1.532924in}}{\pgfqpoint{0.365429in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{0.365429in}{1.547658in}}{\pgfqpoint{0.362502in}{1.554724in}}{\pgfqpoint{0.357293in}{1.559933in}}%
\pgfpathcurveto{\pgfqpoint{0.352084in}{1.565142in}}{\pgfqpoint{0.345018in}{1.568069in}}{\pgfqpoint{0.337651in}{1.568069in}}%
\pgfpathcurveto{\pgfqpoint{0.330284in}{1.568069in}}{\pgfqpoint{0.323218in}{1.565142in}}{\pgfqpoint{0.318009in}{1.559933in}}%
\pgfpathcurveto{\pgfqpoint{0.312800in}{1.554724in}}{\pgfqpoint{0.309873in}{1.547658in}}{\pgfqpoint{0.309873in}{1.540291in}}%
\pgfpathcurveto{\pgfqpoint{0.309873in}{1.532924in}}{\pgfqpoint{0.312800in}{1.525858in}}{\pgfqpoint{0.318009in}{1.520649in}}%
\pgfpathcurveto{\pgfqpoint{0.323218in}{1.515440in}}{\pgfqpoint{0.330284in}{1.512513in}}{\pgfqpoint{0.337651in}{1.512513in}}%
\pgfpathlineto{\pgfqpoint{0.337651in}{1.512513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872434,0.254210,0.183391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347043in}{1.447518in}}%
\pgfpathcurveto{\pgfqpoint{0.354410in}{1.447518in}}{\pgfqpoint{0.361476in}{1.450445in}}{\pgfqpoint{0.366685in}{1.455654in}}%
\pgfpathcurveto{\pgfqpoint{0.371894in}{1.460863in}}{\pgfqpoint{0.374821in}{1.467929in}}{\pgfqpoint{0.374821in}{1.475296in}}%
\pgfpathcurveto{\pgfqpoint{0.374821in}{1.482663in}}{\pgfqpoint{0.371894in}{1.489729in}}{\pgfqpoint{0.366685in}{1.494938in}}%
\pgfpathcurveto{\pgfqpoint{0.361476in}{1.500147in}}{\pgfqpoint{0.354410in}{1.503074in}}{\pgfqpoint{0.347043in}{1.503074in}}%
\pgfpathcurveto{\pgfqpoint{0.339677in}{1.503074in}}{\pgfqpoint{0.332611in}{1.500147in}}{\pgfqpoint{0.327402in}{1.494938in}}%
\pgfpathcurveto{\pgfqpoint{0.322192in}{1.489729in}}{\pgfqpoint{0.319266in}{1.482663in}}{\pgfqpoint{0.319266in}{1.475296in}}%
\pgfpathcurveto{\pgfqpoint{0.319266in}{1.467929in}}{\pgfqpoint{0.322192in}{1.460863in}}{\pgfqpoint{0.327402in}{1.455654in}}%
\pgfpathcurveto{\pgfqpoint{0.332611in}{1.450445in}}{\pgfqpoint{0.339677in}{1.447518in}}{\pgfqpoint{0.347043in}{1.447518in}}%
\pgfpathlineto{\pgfqpoint{0.347043in}{1.447518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347043in}{1.506545in}}%
\pgfpathcurveto{\pgfqpoint{0.354410in}{1.506545in}}{\pgfqpoint{0.361476in}{1.509471in}}{\pgfqpoint{0.366685in}{1.514680in}}%
\pgfpathcurveto{\pgfqpoint{0.371894in}{1.519890in}}{\pgfqpoint{0.374821in}{1.526956in}}{\pgfqpoint{0.374821in}{1.534322in}}%
\pgfpathcurveto{\pgfqpoint{0.374821in}{1.541689in}}{\pgfqpoint{0.371894in}{1.548755in}}{\pgfqpoint{0.366685in}{1.553964in}}%
\pgfpathcurveto{\pgfqpoint{0.361476in}{1.559173in}}{\pgfqpoint{0.354410in}{1.562100in}}{\pgfqpoint{0.347043in}{1.562100in}}%
\pgfpathcurveto{\pgfqpoint{0.339677in}{1.562100in}}{\pgfqpoint{0.332611in}{1.559173in}}{\pgfqpoint{0.327402in}{1.553964in}}%
\pgfpathcurveto{\pgfqpoint{0.322192in}{1.548755in}}{\pgfqpoint{0.319266in}{1.541689in}}{\pgfqpoint{0.319266in}{1.534322in}}%
\pgfpathcurveto{\pgfqpoint{0.319266in}{1.526956in}}{\pgfqpoint{0.322192in}{1.519890in}}{\pgfqpoint{0.327402in}{1.514680in}}%
\pgfpathcurveto{\pgfqpoint{0.332611in}{1.509471in}}{\pgfqpoint{0.339677in}{1.506545in}}{\pgfqpoint{0.347043in}{1.506545in}}%
\pgfpathlineto{\pgfqpoint{0.347043in}{1.506545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347043in}{1.509912in}}%
\pgfpathcurveto{\pgfqpoint{0.354410in}{1.509912in}}{\pgfqpoint{0.361476in}{1.512839in}}{\pgfqpoint{0.366685in}{1.518048in}}%
\pgfpathcurveto{\pgfqpoint{0.371894in}{1.523257in}}{\pgfqpoint{0.374821in}{1.530323in}}{\pgfqpoint{0.374821in}{1.537690in}}%
\pgfpathcurveto{\pgfqpoint{0.374821in}{1.545056in}}{\pgfqpoint{0.371894in}{1.552122in}}{\pgfqpoint{0.366685in}{1.557332in}}%
\pgfpathcurveto{\pgfqpoint{0.361476in}{1.562541in}}{\pgfqpoint{0.354410in}{1.565467in}}{\pgfqpoint{0.347043in}{1.565467in}}%
\pgfpathcurveto{\pgfqpoint{0.339677in}{1.565467in}}{\pgfqpoint{0.332611in}{1.562541in}}{\pgfqpoint{0.327402in}{1.557332in}}%
\pgfpathcurveto{\pgfqpoint{0.322192in}{1.552122in}}{\pgfqpoint{0.319266in}{1.545056in}}{\pgfqpoint{0.319266in}{1.537690in}}%
\pgfpathcurveto{\pgfqpoint{0.319266in}{1.530323in}}{\pgfqpoint{0.322192in}{1.523257in}}{\pgfqpoint{0.327402in}{1.518048in}}%
\pgfpathcurveto{\pgfqpoint{0.332611in}{1.512839in}}{\pgfqpoint{0.339677in}{1.509912in}}{\pgfqpoint{0.347043in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{0.347043in}{1.509912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347043in}{1.501740in}}%
\pgfpathcurveto{\pgfqpoint{0.354410in}{1.501740in}}{\pgfqpoint{0.361476in}{1.504667in}}{\pgfqpoint{0.366685in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{0.371894in}{1.515085in}}{\pgfqpoint{0.374821in}{1.522151in}}{\pgfqpoint{0.374821in}{1.529518in}}%
\pgfpathcurveto{\pgfqpoint{0.374821in}{1.536885in}}{\pgfqpoint{0.371894in}{1.543951in}}{\pgfqpoint{0.366685in}{1.549160in}}%
\pgfpathcurveto{\pgfqpoint{0.361476in}{1.554369in}}{\pgfqpoint{0.354410in}{1.557296in}}{\pgfqpoint{0.347043in}{1.557296in}}%
\pgfpathcurveto{\pgfqpoint{0.339677in}{1.557296in}}{\pgfqpoint{0.332611in}{1.554369in}}{\pgfqpoint{0.327402in}{1.549160in}}%
\pgfpathcurveto{\pgfqpoint{0.322192in}{1.543951in}}{\pgfqpoint{0.319266in}{1.536885in}}{\pgfqpoint{0.319266in}{1.529518in}}%
\pgfpathcurveto{\pgfqpoint{0.319266in}{1.522151in}}{\pgfqpoint{0.322192in}{1.515085in}}{\pgfqpoint{0.327402in}{1.509876in}}%
\pgfpathcurveto{\pgfqpoint{0.332611in}{1.504667in}}{\pgfqpoint{0.339677in}{1.501740in}}{\pgfqpoint{0.347043in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{0.347043in}{1.501740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724567,0.084429,0.158708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356436in}{1.409960in}}%
\pgfpathcurveto{\pgfqpoint{0.363803in}{1.409960in}}{\pgfqpoint{0.370869in}{1.412887in}}{\pgfqpoint{0.376078in}{1.418096in}}%
\pgfpathcurveto{\pgfqpoint{0.381287in}{1.423305in}}{\pgfqpoint{0.384214in}{1.430371in}}{\pgfqpoint{0.384214in}{1.437738in}}%
\pgfpathcurveto{\pgfqpoint{0.384214in}{1.445105in}}{\pgfqpoint{0.381287in}{1.452171in}}{\pgfqpoint{0.376078in}{1.457380in}}%
\pgfpathcurveto{\pgfqpoint{0.370869in}{1.462589in}}{\pgfqpoint{0.363803in}{1.465516in}}{\pgfqpoint{0.356436in}{1.465516in}}%
\pgfpathcurveto{\pgfqpoint{0.349069in}{1.465516in}}{\pgfqpoint{0.342003in}{1.462589in}}{\pgfqpoint{0.336794in}{1.457380in}}%
\pgfpathcurveto{\pgfqpoint{0.331585in}{1.452171in}}{\pgfqpoint{0.328658in}{1.445105in}}{\pgfqpoint{0.328658in}{1.437738in}}%
\pgfpathcurveto{\pgfqpoint{0.328658in}{1.430371in}}{\pgfqpoint{0.331585in}{1.423305in}}{\pgfqpoint{0.336794in}{1.418096in}}%
\pgfpathcurveto{\pgfqpoint{0.342003in}{1.412887in}}{\pgfqpoint{0.349069in}{1.409960in}}{\pgfqpoint{0.356436in}{1.409960in}}%
\pgfpathlineto{\pgfqpoint{0.356436in}{1.409960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356436in}{1.508803in}}%
\pgfpathcurveto{\pgfqpoint{0.363803in}{1.508803in}}{\pgfqpoint{0.370869in}{1.511730in}}{\pgfqpoint{0.376078in}{1.516939in}}%
\pgfpathcurveto{\pgfqpoint{0.381287in}{1.522148in}}{\pgfqpoint{0.384214in}{1.529214in}}{\pgfqpoint{0.384214in}{1.536580in}}%
\pgfpathcurveto{\pgfqpoint{0.384214in}{1.543947in}}{\pgfqpoint{0.381287in}{1.551013in}}{\pgfqpoint{0.376078in}{1.556222in}}%
\pgfpathcurveto{\pgfqpoint{0.370869in}{1.561431in}}{\pgfqpoint{0.363803in}{1.564358in}}{\pgfqpoint{0.356436in}{1.564358in}}%
\pgfpathcurveto{\pgfqpoint{0.349069in}{1.564358in}}{\pgfqpoint{0.342003in}{1.561431in}}{\pgfqpoint{0.336794in}{1.556222in}}%
\pgfpathcurveto{\pgfqpoint{0.331585in}{1.551013in}}{\pgfqpoint{0.328658in}{1.543947in}}{\pgfqpoint{0.328658in}{1.536580in}}%
\pgfpathcurveto{\pgfqpoint{0.328658in}{1.529214in}}{\pgfqpoint{0.331585in}{1.522148in}}{\pgfqpoint{0.336794in}{1.516939in}}%
\pgfpathcurveto{\pgfqpoint{0.342003in}{1.511730in}}{\pgfqpoint{0.349069in}{1.508803in}}{\pgfqpoint{0.356436in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{0.356436in}{1.508803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356436in}{1.497912in}}%
\pgfpathcurveto{\pgfqpoint{0.363803in}{1.497912in}}{\pgfqpoint{0.370869in}{1.500839in}}{\pgfqpoint{0.376078in}{1.506048in}}%
\pgfpathcurveto{\pgfqpoint{0.381287in}{1.511257in}}{\pgfqpoint{0.384214in}{1.518323in}}{\pgfqpoint{0.384214in}{1.525690in}}%
\pgfpathcurveto{\pgfqpoint{0.384214in}{1.533057in}}{\pgfqpoint{0.381287in}{1.540123in}}{\pgfqpoint{0.376078in}{1.545332in}}%
\pgfpathcurveto{\pgfqpoint{0.370869in}{1.550541in}}{\pgfqpoint{0.363803in}{1.553468in}}{\pgfqpoint{0.356436in}{1.553468in}}%
\pgfpathcurveto{\pgfqpoint{0.349069in}{1.553468in}}{\pgfqpoint{0.342003in}{1.550541in}}{\pgfqpoint{0.336794in}{1.545332in}}%
\pgfpathcurveto{\pgfqpoint{0.331585in}{1.540123in}}{\pgfqpoint{0.328658in}{1.533057in}}{\pgfqpoint{0.328658in}{1.525690in}}%
\pgfpathcurveto{\pgfqpoint{0.328658in}{1.518323in}}{\pgfqpoint{0.331585in}{1.511257in}}{\pgfqpoint{0.336794in}{1.506048in}}%
\pgfpathcurveto{\pgfqpoint{0.342003in}{1.500839in}}{\pgfqpoint{0.349069in}{1.497912in}}{\pgfqpoint{0.356436in}{1.497912in}}%
\pgfpathlineto{\pgfqpoint{0.356436in}{1.497912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664283,0.018762,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365829in}{1.360392in}}%
\pgfpathcurveto{\pgfqpoint{0.373195in}{1.360392in}}{\pgfqpoint{0.380261in}{1.363319in}}{\pgfqpoint{0.385470in}{1.368528in}}%
\pgfpathcurveto{\pgfqpoint{0.390680in}{1.373737in}}{\pgfqpoint{0.393606in}{1.380803in}}{\pgfqpoint{0.393606in}{1.388170in}}%
\pgfpathcurveto{\pgfqpoint{0.393606in}{1.395536in}}{\pgfqpoint{0.390680in}{1.402602in}}{\pgfqpoint{0.385470in}{1.407811in}}%
\pgfpathcurveto{\pgfqpoint{0.380261in}{1.413021in}}{\pgfqpoint{0.373195in}{1.415947in}}{\pgfqpoint{0.365829in}{1.415947in}}%
\pgfpathcurveto{\pgfqpoint{0.358462in}{1.415947in}}{\pgfqpoint{0.351396in}{1.413021in}}{\pgfqpoint{0.346187in}{1.407811in}}%
\pgfpathcurveto{\pgfqpoint{0.340978in}{1.402602in}}{\pgfqpoint{0.338051in}{1.395536in}}{\pgfqpoint{0.338051in}{1.388170in}}%
\pgfpathcurveto{\pgfqpoint{0.338051in}{1.380803in}}{\pgfqpoint{0.340978in}{1.373737in}}{\pgfqpoint{0.346187in}{1.368528in}}%
\pgfpathcurveto{\pgfqpoint{0.351396in}{1.363319in}}{\pgfqpoint{0.358462in}{1.360392in}}{\pgfqpoint{0.365829in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{0.365829in}{1.360392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365829in}{1.558025in}}%
\pgfpathcurveto{\pgfqpoint{0.373195in}{1.558025in}}{\pgfqpoint{0.380261in}{1.560952in}}{\pgfqpoint{0.385470in}{1.566161in}}%
\pgfpathcurveto{\pgfqpoint{0.390680in}{1.571370in}}{\pgfqpoint{0.393606in}{1.578436in}}{\pgfqpoint{0.393606in}{1.585803in}}%
\pgfpathcurveto{\pgfqpoint{0.393606in}{1.593169in}}{\pgfqpoint{0.390680in}{1.600235in}}{\pgfqpoint{0.385470in}{1.605444in}}%
\pgfpathcurveto{\pgfqpoint{0.380261in}{1.610653in}}{\pgfqpoint{0.373195in}{1.613580in}}{\pgfqpoint{0.365829in}{1.613580in}}%
\pgfpathcurveto{\pgfqpoint{0.358462in}{1.613580in}}{\pgfqpoint{0.351396in}{1.610653in}}{\pgfqpoint{0.346187in}{1.605444in}}%
\pgfpathcurveto{\pgfqpoint{0.340978in}{1.600235in}}{\pgfqpoint{0.338051in}{1.593169in}}{\pgfqpoint{0.338051in}{1.585803in}}%
\pgfpathcurveto{\pgfqpoint{0.338051in}{1.578436in}}{\pgfqpoint{0.340978in}{1.571370in}}{\pgfqpoint{0.346187in}{1.566161in}}%
\pgfpathcurveto{\pgfqpoint{0.351396in}{1.560952in}}{\pgfqpoint{0.358462in}{1.558025in}}{\pgfqpoint{0.365829in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{0.365829in}{1.558025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365829in}{1.526281in}}%
\pgfpathcurveto{\pgfqpoint{0.373195in}{1.526281in}}{\pgfqpoint{0.380261in}{1.529208in}}{\pgfqpoint{0.385470in}{1.534417in}}%
\pgfpathcurveto{\pgfqpoint{0.390680in}{1.539626in}}{\pgfqpoint{0.393606in}{1.546692in}}{\pgfqpoint{0.393606in}{1.554059in}}%
\pgfpathcurveto{\pgfqpoint{0.393606in}{1.561425in}}{\pgfqpoint{0.390680in}{1.568491in}}{\pgfqpoint{0.385470in}{1.573700in}}%
\pgfpathcurveto{\pgfqpoint{0.380261in}{1.578909in}}{\pgfqpoint{0.373195in}{1.581836in}}{\pgfqpoint{0.365829in}{1.581836in}}%
\pgfpathcurveto{\pgfqpoint{0.358462in}{1.581836in}}{\pgfqpoint{0.351396in}{1.578909in}}{\pgfqpoint{0.346187in}{1.573700in}}%
\pgfpathcurveto{\pgfqpoint{0.340978in}{1.568491in}}{\pgfqpoint{0.338051in}{1.561425in}}{\pgfqpoint{0.338051in}{1.554059in}}%
\pgfpathcurveto{\pgfqpoint{0.338051in}{1.546692in}}{\pgfqpoint{0.340978in}{1.539626in}}{\pgfqpoint{0.346187in}{1.534417in}}%
\pgfpathcurveto{\pgfqpoint{0.351396in}{1.529208in}}{\pgfqpoint{0.358462in}{1.526281in}}{\pgfqpoint{0.365829in}{1.526281in}}%
\pgfpathlineto{\pgfqpoint{0.365829in}{1.526281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365829in}{1.542737in}}%
\pgfpathcurveto{\pgfqpoint{0.373195in}{1.542737in}}{\pgfqpoint{0.380261in}{1.545663in}}{\pgfqpoint{0.385470in}{1.550873in}}%
\pgfpathcurveto{\pgfqpoint{0.390680in}{1.556082in}}{\pgfqpoint{0.393606in}{1.563148in}}{\pgfqpoint{0.393606in}{1.570514in}}%
\pgfpathcurveto{\pgfqpoint{0.393606in}{1.577881in}}{\pgfqpoint{0.390680in}{1.584947in}}{\pgfqpoint{0.385470in}{1.590156in}}%
\pgfpathcurveto{\pgfqpoint{0.380261in}{1.595365in}}{\pgfqpoint{0.373195in}{1.598292in}}{\pgfqpoint{0.365829in}{1.598292in}}%
\pgfpathcurveto{\pgfqpoint{0.358462in}{1.598292in}}{\pgfqpoint{0.351396in}{1.595365in}}{\pgfqpoint{0.346187in}{1.590156in}}%
\pgfpathcurveto{\pgfqpoint{0.340978in}{1.584947in}}{\pgfqpoint{0.338051in}{1.577881in}}{\pgfqpoint{0.338051in}{1.570514in}}%
\pgfpathcurveto{\pgfqpoint{0.338051in}{1.563148in}}{\pgfqpoint{0.340978in}{1.556082in}}{\pgfqpoint{0.346187in}{1.550873in}}%
\pgfpathcurveto{\pgfqpoint{0.351396in}{1.545663in}}{\pgfqpoint{0.358462in}{1.542737in}}{\pgfqpoint{0.365829in}{1.542737in}}%
\pgfpathlineto{\pgfqpoint{0.365829in}{1.542737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375221in}{1.306829in}}%
\pgfpathcurveto{\pgfqpoint{0.382588in}{1.306829in}}{\pgfqpoint{0.389654in}{1.309755in}}{\pgfqpoint{0.394863in}{1.314965in}}%
\pgfpathcurveto{\pgfqpoint{0.400072in}{1.320174in}}{\pgfqpoint{0.402999in}{1.327240in}}{\pgfqpoint{0.402999in}{1.334606in}}%
\pgfpathcurveto{\pgfqpoint{0.402999in}{1.341973in}}{\pgfqpoint{0.400072in}{1.349039in}}{\pgfqpoint{0.394863in}{1.354248in}}%
\pgfpathcurveto{\pgfqpoint{0.389654in}{1.359457in}}{\pgfqpoint{0.382588in}{1.362384in}}{\pgfqpoint{0.375221in}{1.362384in}}%
\pgfpathcurveto{\pgfqpoint{0.367854in}{1.362384in}}{\pgfqpoint{0.360788in}{1.359457in}}{\pgfqpoint{0.355579in}{1.354248in}}%
\pgfpathcurveto{\pgfqpoint{0.350370in}{1.349039in}}{\pgfqpoint{0.347443in}{1.341973in}}{\pgfqpoint{0.347443in}{1.334606in}}%
\pgfpathcurveto{\pgfqpoint{0.347443in}{1.327240in}}{\pgfqpoint{0.350370in}{1.320174in}}{\pgfqpoint{0.355579in}{1.314965in}}%
\pgfpathcurveto{\pgfqpoint{0.360788in}{1.309755in}}{\pgfqpoint{0.367854in}{1.306829in}}{\pgfqpoint{0.375221in}{1.306829in}}%
\pgfpathlineto{\pgfqpoint{0.375221in}{1.306829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375221in}{1.503446in}}%
\pgfpathcurveto{\pgfqpoint{0.382588in}{1.503446in}}{\pgfqpoint{0.389654in}{1.506373in}}{\pgfqpoint{0.394863in}{1.511582in}}%
\pgfpathcurveto{\pgfqpoint{0.400072in}{1.516791in}}{\pgfqpoint{0.402999in}{1.523857in}}{\pgfqpoint{0.402999in}{1.531224in}}%
\pgfpathcurveto{\pgfqpoint{0.402999in}{1.538591in}}{\pgfqpoint{0.400072in}{1.545657in}}{\pgfqpoint{0.394863in}{1.550866in}}%
\pgfpathcurveto{\pgfqpoint{0.389654in}{1.556075in}}{\pgfqpoint{0.382588in}{1.559002in}}{\pgfqpoint{0.375221in}{1.559002in}}%
\pgfpathcurveto{\pgfqpoint{0.367854in}{1.559002in}}{\pgfqpoint{0.360788in}{1.556075in}}{\pgfqpoint{0.355579in}{1.550866in}}%
\pgfpathcurveto{\pgfqpoint{0.350370in}{1.545657in}}{\pgfqpoint{0.347443in}{1.538591in}}{\pgfqpoint{0.347443in}{1.531224in}}%
\pgfpathcurveto{\pgfqpoint{0.347443in}{1.523857in}}{\pgfqpoint{0.350370in}{1.516791in}}{\pgfqpoint{0.355579in}{1.511582in}}%
\pgfpathcurveto{\pgfqpoint{0.360788in}{1.506373in}}{\pgfqpoint{0.367854in}{1.503446in}}{\pgfqpoint{0.375221in}{1.503446in}}%
\pgfpathlineto{\pgfqpoint{0.375221in}{1.503446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375221in}{1.485319in}}%
\pgfpathcurveto{\pgfqpoint{0.382588in}{1.485319in}}{\pgfqpoint{0.389654in}{1.488246in}}{\pgfqpoint{0.394863in}{1.493455in}}%
\pgfpathcurveto{\pgfqpoint{0.400072in}{1.498664in}}{\pgfqpoint{0.402999in}{1.505730in}}{\pgfqpoint{0.402999in}{1.513097in}}%
\pgfpathcurveto{\pgfqpoint{0.402999in}{1.520464in}}{\pgfqpoint{0.400072in}{1.527530in}}{\pgfqpoint{0.394863in}{1.532739in}}%
\pgfpathcurveto{\pgfqpoint{0.389654in}{1.537948in}}{\pgfqpoint{0.382588in}{1.540875in}}{\pgfqpoint{0.375221in}{1.540875in}}%
\pgfpathcurveto{\pgfqpoint{0.367854in}{1.540875in}}{\pgfqpoint{0.360788in}{1.537948in}}{\pgfqpoint{0.355579in}{1.532739in}}%
\pgfpathcurveto{\pgfqpoint{0.350370in}{1.527530in}}{\pgfqpoint{0.347443in}{1.520464in}}{\pgfqpoint{0.347443in}{1.513097in}}%
\pgfpathcurveto{\pgfqpoint{0.347443in}{1.505730in}}{\pgfqpoint{0.350370in}{1.498664in}}{\pgfqpoint{0.355579in}{1.493455in}}%
\pgfpathcurveto{\pgfqpoint{0.360788in}{1.488246in}}{\pgfqpoint{0.367854in}{1.485319in}}{\pgfqpoint{0.375221in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{0.375221in}{1.485319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375221in}{1.638646in}}%
\pgfpathcurveto{\pgfqpoint{0.382588in}{1.638646in}}{\pgfqpoint{0.389654in}{1.641573in}}{\pgfqpoint{0.394863in}{1.646782in}}%
\pgfpathcurveto{\pgfqpoint{0.400072in}{1.651991in}}{\pgfqpoint{0.402999in}{1.659057in}}{\pgfqpoint{0.402999in}{1.666424in}}%
\pgfpathcurveto{\pgfqpoint{0.402999in}{1.673790in}}{\pgfqpoint{0.400072in}{1.680856in}}{\pgfqpoint{0.394863in}{1.686065in}}%
\pgfpathcurveto{\pgfqpoint{0.389654in}{1.691275in}}{\pgfqpoint{0.382588in}{1.694201in}}{\pgfqpoint{0.375221in}{1.694201in}}%
\pgfpathcurveto{\pgfqpoint{0.367854in}{1.694201in}}{\pgfqpoint{0.360788in}{1.691275in}}{\pgfqpoint{0.355579in}{1.686065in}}%
\pgfpathcurveto{\pgfqpoint{0.350370in}{1.680856in}}{\pgfqpoint{0.347443in}{1.673790in}}{\pgfqpoint{0.347443in}{1.666424in}}%
\pgfpathcurveto{\pgfqpoint{0.347443in}{1.659057in}}{\pgfqpoint{0.350370in}{1.651991in}}{\pgfqpoint{0.355579in}{1.646782in}}%
\pgfpathcurveto{\pgfqpoint{0.360788in}{1.641573in}}{\pgfqpoint{0.367854in}{1.638646in}}{\pgfqpoint{0.375221in}{1.638646in}}%
\pgfpathlineto{\pgfqpoint{0.375221in}{1.638646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384614in}{1.253451in}}%
\pgfpathcurveto{\pgfqpoint{0.391981in}{1.253451in}}{\pgfqpoint{0.399047in}{1.256378in}}{\pgfqpoint{0.404256in}{1.261587in}}%
\pgfpathcurveto{\pgfqpoint{0.409465in}{1.266796in}}{\pgfqpoint{0.412392in}{1.273862in}}{\pgfqpoint{0.412392in}{1.281229in}}%
\pgfpathcurveto{\pgfqpoint{0.412392in}{1.288596in}}{\pgfqpoint{0.409465in}{1.295662in}}{\pgfqpoint{0.404256in}{1.300871in}}%
\pgfpathcurveto{\pgfqpoint{0.399047in}{1.306080in}}{\pgfqpoint{0.391981in}{1.309007in}}{\pgfqpoint{0.384614in}{1.309007in}}%
\pgfpathcurveto{\pgfqpoint{0.377247in}{1.309007in}}{\pgfqpoint{0.370181in}{1.306080in}}{\pgfqpoint{0.364972in}{1.300871in}}%
\pgfpathcurveto{\pgfqpoint{0.359763in}{1.295662in}}{\pgfqpoint{0.356836in}{1.288596in}}{\pgfqpoint{0.356836in}{1.281229in}}%
\pgfpathcurveto{\pgfqpoint{0.356836in}{1.273862in}}{\pgfqpoint{0.359763in}{1.266796in}}{\pgfqpoint{0.364972in}{1.261587in}}%
\pgfpathcurveto{\pgfqpoint{0.370181in}{1.256378in}}{\pgfqpoint{0.377247in}{1.253451in}}{\pgfqpoint{0.384614in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{0.384614in}{1.253451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384614in}{1.543888in}}%
\pgfpathcurveto{\pgfqpoint{0.391981in}{1.543888in}}{\pgfqpoint{0.399047in}{1.546815in}}{\pgfqpoint{0.404256in}{1.552024in}}%
\pgfpathcurveto{\pgfqpoint{0.409465in}{1.557233in}}{\pgfqpoint{0.412392in}{1.564299in}}{\pgfqpoint{0.412392in}{1.571666in}}%
\pgfpathcurveto{\pgfqpoint{0.412392in}{1.579033in}}{\pgfqpoint{0.409465in}{1.586099in}}{\pgfqpoint{0.404256in}{1.591308in}}%
\pgfpathcurveto{\pgfqpoint{0.399047in}{1.596517in}}{\pgfqpoint{0.391981in}{1.599444in}}{\pgfqpoint{0.384614in}{1.599444in}}%
\pgfpathcurveto{\pgfqpoint{0.377247in}{1.599444in}}{\pgfqpoint{0.370181in}{1.596517in}}{\pgfqpoint{0.364972in}{1.591308in}}%
\pgfpathcurveto{\pgfqpoint{0.359763in}{1.586099in}}{\pgfqpoint{0.356836in}{1.579033in}}{\pgfqpoint{0.356836in}{1.571666in}}%
\pgfpathcurveto{\pgfqpoint{0.356836in}{1.564299in}}{\pgfqpoint{0.359763in}{1.557233in}}{\pgfqpoint{0.364972in}{1.552024in}}%
\pgfpathcurveto{\pgfqpoint{0.370181in}{1.546815in}}{\pgfqpoint{0.377247in}{1.543888in}}{\pgfqpoint{0.384614in}{1.543888in}}%
\pgfpathlineto{\pgfqpoint{0.384614in}{1.543888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579931,0.778316,0.874664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384614in}{1.546976in}}%
\pgfpathcurveto{\pgfqpoint{0.391981in}{1.546976in}}{\pgfqpoint{0.399047in}{1.549903in}}{\pgfqpoint{0.404256in}{1.555112in}}%
\pgfpathcurveto{\pgfqpoint{0.409465in}{1.560321in}}{\pgfqpoint{0.412392in}{1.567387in}}{\pgfqpoint{0.412392in}{1.574754in}}%
\pgfpathcurveto{\pgfqpoint{0.412392in}{1.582121in}}{\pgfqpoint{0.409465in}{1.589187in}}{\pgfqpoint{0.404256in}{1.594396in}}%
\pgfpathcurveto{\pgfqpoint{0.399047in}{1.599605in}}{\pgfqpoint{0.391981in}{1.602532in}}{\pgfqpoint{0.384614in}{1.602532in}}%
\pgfpathcurveto{\pgfqpoint{0.377247in}{1.602532in}}{\pgfqpoint{0.370181in}{1.599605in}}{\pgfqpoint{0.364972in}{1.594396in}}%
\pgfpathcurveto{\pgfqpoint{0.359763in}{1.589187in}}{\pgfqpoint{0.356836in}{1.582121in}}{\pgfqpoint{0.356836in}{1.574754in}}%
\pgfpathcurveto{\pgfqpoint{0.356836in}{1.567387in}}{\pgfqpoint{0.359763in}{1.560321in}}{\pgfqpoint{0.364972in}{1.555112in}}%
\pgfpathcurveto{\pgfqpoint{0.370181in}{1.549903in}}{\pgfqpoint{0.377247in}{1.546976in}}{\pgfqpoint{0.384614in}{1.546976in}}%
\pgfpathlineto{\pgfqpoint{0.384614in}{1.546976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384614in}{1.549429in}}%
\pgfpathcurveto{\pgfqpoint{0.391981in}{1.549429in}}{\pgfqpoint{0.399047in}{1.552356in}}{\pgfqpoint{0.404256in}{1.557565in}}%
\pgfpathcurveto{\pgfqpoint{0.409465in}{1.562774in}}{\pgfqpoint{0.412392in}{1.569840in}}{\pgfqpoint{0.412392in}{1.577207in}}%
\pgfpathcurveto{\pgfqpoint{0.412392in}{1.584573in}}{\pgfqpoint{0.409465in}{1.591639in}}{\pgfqpoint{0.404256in}{1.596848in}}%
\pgfpathcurveto{\pgfqpoint{0.399047in}{1.602058in}}{\pgfqpoint{0.391981in}{1.604984in}}{\pgfqpoint{0.384614in}{1.604984in}}%
\pgfpathcurveto{\pgfqpoint{0.377247in}{1.604984in}}{\pgfqpoint{0.370181in}{1.602058in}}{\pgfqpoint{0.364972in}{1.596848in}}%
\pgfpathcurveto{\pgfqpoint{0.359763in}{1.591639in}}{\pgfqpoint{0.356836in}{1.584573in}}{\pgfqpoint{0.356836in}{1.577207in}}%
\pgfpathcurveto{\pgfqpoint{0.356836in}{1.569840in}}{\pgfqpoint{0.359763in}{1.562774in}}{\pgfqpoint{0.364972in}{1.557565in}}%
\pgfpathcurveto{\pgfqpoint{0.370181in}{1.552356in}}{\pgfqpoint{0.377247in}{1.549429in}}{\pgfqpoint{0.384614in}{1.549429in}}%
\pgfpathlineto{\pgfqpoint{0.384614in}{1.549429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394006in}{1.209985in}}%
\pgfpathcurveto{\pgfqpoint{0.401373in}{1.209985in}}{\pgfqpoint{0.408439in}{1.212912in}}{\pgfqpoint{0.413648in}{1.218121in}}%
\pgfpathcurveto{\pgfqpoint{0.418857in}{1.223330in}}{\pgfqpoint{0.421784in}{1.230396in}}{\pgfqpoint{0.421784in}{1.237763in}}%
\pgfpathcurveto{\pgfqpoint{0.421784in}{1.245130in}}{\pgfqpoint{0.418857in}{1.252196in}}{\pgfqpoint{0.413648in}{1.257405in}}%
\pgfpathcurveto{\pgfqpoint{0.408439in}{1.262614in}}{\pgfqpoint{0.401373in}{1.265541in}}{\pgfqpoint{0.394006in}{1.265541in}}%
\pgfpathcurveto{\pgfqpoint{0.386640in}{1.265541in}}{\pgfqpoint{0.379574in}{1.262614in}}{\pgfqpoint{0.374365in}{1.257405in}}%
\pgfpathcurveto{\pgfqpoint{0.369155in}{1.252196in}}{\pgfqpoint{0.366229in}{1.245130in}}{\pgfqpoint{0.366229in}{1.237763in}}%
\pgfpathcurveto{\pgfqpoint{0.366229in}{1.230396in}}{\pgfqpoint{0.369155in}{1.223330in}}{\pgfqpoint{0.374365in}{1.218121in}}%
\pgfpathcurveto{\pgfqpoint{0.379574in}{1.212912in}}{\pgfqpoint{0.386640in}{1.209985in}}{\pgfqpoint{0.394006in}{1.209985in}}%
\pgfpathlineto{\pgfqpoint{0.394006in}{1.209985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394006in}{-3.059776in}}%
\pgfpathcurveto{\pgfqpoint{0.401373in}{-3.059776in}}{\pgfqpoint{0.408439in}{-3.056849in}}{\pgfqpoint{0.413648in}{-3.051640in}}%
\pgfpathcurveto{\pgfqpoint{0.418857in}{-3.046431in}}{\pgfqpoint{0.421784in}{-3.039365in}}{\pgfqpoint{0.421784in}{-3.031998in}}%
\pgfpathcurveto{\pgfqpoint{0.421784in}{-3.024632in}}{\pgfqpoint{0.418857in}{-3.017566in}}{\pgfqpoint{0.413648in}{-3.012356in}}%
\pgfpathcurveto{\pgfqpoint{0.408439in}{-3.007147in}}{\pgfqpoint{0.401373in}{-3.004221in}}{\pgfqpoint{0.394006in}{-3.004221in}}%
\pgfpathcurveto{\pgfqpoint{0.386640in}{-3.004221in}}{\pgfqpoint{0.379574in}{-3.007147in}}{\pgfqpoint{0.374365in}{-3.012356in}}%
\pgfpathcurveto{\pgfqpoint{0.369155in}{-3.017566in}}{\pgfqpoint{0.366229in}{-3.024632in}}{\pgfqpoint{0.366229in}{-3.031998in}}%
\pgfpathcurveto{\pgfqpoint{0.366229in}{-3.039365in}}{\pgfqpoint{0.369155in}{-3.046431in}}{\pgfqpoint{0.374365in}{-3.051640in}}%
\pgfpathcurveto{\pgfqpoint{0.379574in}{-3.056849in}}{\pgfqpoint{0.386640in}{-3.059776in}}{\pgfqpoint{0.394006in}{-3.059776in}}%
\pgfpathlineto{\pgfqpoint{0.394006in}{-3.059776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394006in}{1.556901in}}%
\pgfpathcurveto{\pgfqpoint{0.401373in}{1.556901in}}{\pgfqpoint{0.408439in}{1.559828in}}{\pgfqpoint{0.413648in}{1.565037in}}%
\pgfpathcurveto{\pgfqpoint{0.418857in}{1.570246in}}{\pgfqpoint{0.421784in}{1.577312in}}{\pgfqpoint{0.421784in}{1.584679in}}%
\pgfpathcurveto{\pgfqpoint{0.421784in}{1.592045in}}{\pgfqpoint{0.418857in}{1.599111in}}{\pgfqpoint{0.413648in}{1.604320in}}%
\pgfpathcurveto{\pgfqpoint{0.408439in}{1.609530in}}{\pgfqpoint{0.401373in}{1.612456in}}{\pgfqpoint{0.394006in}{1.612456in}}%
\pgfpathcurveto{\pgfqpoint{0.386640in}{1.612456in}}{\pgfqpoint{0.379574in}{1.609530in}}{\pgfqpoint{0.374365in}{1.604320in}}%
\pgfpathcurveto{\pgfqpoint{0.369155in}{1.599111in}}{\pgfqpoint{0.366229in}{1.592045in}}{\pgfqpoint{0.366229in}{1.584679in}}%
\pgfpathcurveto{\pgfqpoint{0.366229in}{1.577312in}}{\pgfqpoint{0.369155in}{1.570246in}}{\pgfqpoint{0.374365in}{1.565037in}}%
\pgfpathcurveto{\pgfqpoint{0.379574in}{1.559828in}}{\pgfqpoint{0.386640in}{1.556901in}}{\pgfqpoint{0.394006in}{1.556901in}}%
\pgfpathlineto{\pgfqpoint{0.394006in}{1.556901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394006in}{1.515177in}}%
\pgfpathcurveto{\pgfqpoint{0.401373in}{1.515177in}}{\pgfqpoint{0.408439in}{1.518103in}}{\pgfqpoint{0.413648in}{1.523313in}}%
\pgfpathcurveto{\pgfqpoint{0.418857in}{1.528522in}}{\pgfqpoint{0.421784in}{1.535588in}}{\pgfqpoint{0.421784in}{1.542954in}}%
\pgfpathcurveto{\pgfqpoint{0.421784in}{1.550321in}}{\pgfqpoint{0.418857in}{1.557387in}}{\pgfqpoint{0.413648in}{1.562596in}}%
\pgfpathcurveto{\pgfqpoint{0.408439in}{1.567805in}}{\pgfqpoint{0.401373in}{1.570732in}}{\pgfqpoint{0.394006in}{1.570732in}}%
\pgfpathcurveto{\pgfqpoint{0.386640in}{1.570732in}}{\pgfqpoint{0.379574in}{1.567805in}}{\pgfqpoint{0.374365in}{1.562596in}}%
\pgfpathcurveto{\pgfqpoint{0.369155in}{1.557387in}}{\pgfqpoint{0.366229in}{1.550321in}}{\pgfqpoint{0.366229in}{1.542954in}}%
\pgfpathcurveto{\pgfqpoint{0.366229in}{1.535588in}}{\pgfqpoint{0.369155in}{1.528522in}}{\pgfqpoint{0.374365in}{1.523313in}}%
\pgfpathcurveto{\pgfqpoint{0.379574in}{1.518103in}}{\pgfqpoint{0.386640in}{1.515177in}}{\pgfqpoint{0.394006in}{1.515177in}}%
\pgfpathlineto{\pgfqpoint{0.394006in}{1.515177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.740946,0.436986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394006in}{1.556434in}}%
\pgfpathcurveto{\pgfqpoint{0.401373in}{1.556434in}}{\pgfqpoint{0.408439in}{1.559361in}}{\pgfqpoint{0.413648in}{1.564570in}}%
\pgfpathcurveto{\pgfqpoint{0.418857in}{1.569779in}}{\pgfqpoint{0.421784in}{1.576845in}}{\pgfqpoint{0.421784in}{1.584211in}}%
\pgfpathcurveto{\pgfqpoint{0.421784in}{1.591578in}}{\pgfqpoint{0.418857in}{1.598644in}}{\pgfqpoint{0.413648in}{1.603853in}}%
\pgfpathcurveto{\pgfqpoint{0.408439in}{1.609062in}}{\pgfqpoint{0.401373in}{1.611989in}}{\pgfqpoint{0.394006in}{1.611989in}}%
\pgfpathcurveto{\pgfqpoint{0.386640in}{1.611989in}}{\pgfqpoint{0.379574in}{1.609062in}}{\pgfqpoint{0.374365in}{1.603853in}}%
\pgfpathcurveto{\pgfqpoint{0.369155in}{1.598644in}}{\pgfqpoint{0.366229in}{1.591578in}}{\pgfqpoint{0.366229in}{1.584211in}}%
\pgfpathcurveto{\pgfqpoint{0.366229in}{1.576845in}}{\pgfqpoint{0.369155in}{1.569779in}}{\pgfqpoint{0.374365in}{1.564570in}}%
\pgfpathcurveto{\pgfqpoint{0.379574in}{1.559361in}}{\pgfqpoint{0.386640in}{1.556434in}}{\pgfqpoint{0.394006in}{1.556434in}}%
\pgfpathlineto{\pgfqpoint{0.394006in}{1.556434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403399in}{1.157352in}}%
\pgfpathcurveto{\pgfqpoint{0.410766in}{1.157352in}}{\pgfqpoint{0.417832in}{1.160279in}}{\pgfqpoint{0.423041in}{1.165488in}}%
\pgfpathcurveto{\pgfqpoint{0.428250in}{1.170697in}}{\pgfqpoint{0.431177in}{1.177763in}}{\pgfqpoint{0.431177in}{1.185130in}}%
\pgfpathcurveto{\pgfqpoint{0.431177in}{1.192497in}}{\pgfqpoint{0.428250in}{1.199563in}}{\pgfqpoint{0.423041in}{1.204772in}}%
\pgfpathcurveto{\pgfqpoint{0.417832in}{1.209981in}}{\pgfqpoint{0.410766in}{1.212908in}}{\pgfqpoint{0.403399in}{1.212908in}}%
\pgfpathcurveto{\pgfqpoint{0.396032in}{1.212908in}}{\pgfqpoint{0.388966in}{1.209981in}}{\pgfqpoint{0.383757in}{1.204772in}}%
\pgfpathcurveto{\pgfqpoint{0.378548in}{1.199563in}}{\pgfqpoint{0.375621in}{1.192497in}}{\pgfqpoint{0.375621in}{1.185130in}}%
\pgfpathcurveto{\pgfqpoint{0.375621in}{1.177763in}}{\pgfqpoint{0.378548in}{1.170697in}}{\pgfqpoint{0.383757in}{1.165488in}}%
\pgfpathcurveto{\pgfqpoint{0.388966in}{1.160279in}}{\pgfqpoint{0.396032in}{1.157352in}}{\pgfqpoint{0.403399in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{0.403399in}{1.157352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403399in}{1.554718in}}%
\pgfpathcurveto{\pgfqpoint{0.410766in}{1.554718in}}{\pgfqpoint{0.417832in}{1.557645in}}{\pgfqpoint{0.423041in}{1.562854in}}%
\pgfpathcurveto{\pgfqpoint{0.428250in}{1.568063in}}{\pgfqpoint{0.431177in}{1.575129in}}{\pgfqpoint{0.431177in}{1.582496in}}%
\pgfpathcurveto{\pgfqpoint{0.431177in}{1.589863in}}{\pgfqpoint{0.428250in}{1.596929in}}{\pgfqpoint{0.423041in}{1.602138in}}%
\pgfpathcurveto{\pgfqpoint{0.417832in}{1.607347in}}{\pgfqpoint{0.410766in}{1.610274in}}{\pgfqpoint{0.403399in}{1.610274in}}%
\pgfpathcurveto{\pgfqpoint{0.396032in}{1.610274in}}{\pgfqpoint{0.388966in}{1.607347in}}{\pgfqpoint{0.383757in}{1.602138in}}%
\pgfpathcurveto{\pgfqpoint{0.378548in}{1.596929in}}{\pgfqpoint{0.375621in}{1.589863in}}{\pgfqpoint{0.375621in}{1.582496in}}%
\pgfpathcurveto{\pgfqpoint{0.375621in}{1.575129in}}{\pgfqpoint{0.378548in}{1.568063in}}{\pgfqpoint{0.383757in}{1.562854in}}%
\pgfpathcurveto{\pgfqpoint{0.388966in}{1.557645in}}{\pgfqpoint{0.396032in}{1.554718in}}{\pgfqpoint{0.403399in}{1.554718in}}%
\pgfpathlineto{\pgfqpoint{0.403399in}{1.554718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403399in}{1.453712in}}%
\pgfpathcurveto{\pgfqpoint{0.410766in}{1.453712in}}{\pgfqpoint{0.417832in}{1.456639in}}{\pgfqpoint{0.423041in}{1.461848in}}%
\pgfpathcurveto{\pgfqpoint{0.428250in}{1.467057in}}{\pgfqpoint{0.431177in}{1.474123in}}{\pgfqpoint{0.431177in}{1.481490in}}%
\pgfpathcurveto{\pgfqpoint{0.431177in}{1.488857in}}{\pgfqpoint{0.428250in}{1.495923in}}{\pgfqpoint{0.423041in}{1.501132in}}%
\pgfpathcurveto{\pgfqpoint{0.417832in}{1.506341in}}{\pgfqpoint{0.410766in}{1.509268in}}{\pgfqpoint{0.403399in}{1.509268in}}%
\pgfpathcurveto{\pgfqpoint{0.396032in}{1.509268in}}{\pgfqpoint{0.388966in}{1.506341in}}{\pgfqpoint{0.383757in}{1.501132in}}%
\pgfpathcurveto{\pgfqpoint{0.378548in}{1.495923in}}{\pgfqpoint{0.375621in}{1.488857in}}{\pgfqpoint{0.375621in}{1.481490in}}%
\pgfpathcurveto{\pgfqpoint{0.375621in}{1.474123in}}{\pgfqpoint{0.378548in}{1.467057in}}{\pgfqpoint{0.383757in}{1.461848in}}%
\pgfpathcurveto{\pgfqpoint{0.388966in}{1.456639in}}{\pgfqpoint{0.396032in}{1.453712in}}{\pgfqpoint{0.403399in}{1.453712in}}%
\pgfpathlineto{\pgfqpoint{0.403399in}{1.453712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251749,0.390081,0.661899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403399in}{1.302216in}}%
\pgfpathcurveto{\pgfqpoint{0.410766in}{1.302216in}}{\pgfqpoint{0.417832in}{1.305142in}}{\pgfqpoint{0.423041in}{1.310352in}}%
\pgfpathcurveto{\pgfqpoint{0.428250in}{1.315561in}}{\pgfqpoint{0.431177in}{1.322627in}}{\pgfqpoint{0.431177in}{1.329993in}}%
\pgfpathcurveto{\pgfqpoint{0.431177in}{1.337360in}}{\pgfqpoint{0.428250in}{1.344426in}}{\pgfqpoint{0.423041in}{1.349635in}}%
\pgfpathcurveto{\pgfqpoint{0.417832in}{1.354844in}}{\pgfqpoint{0.410766in}{1.357771in}}{\pgfqpoint{0.403399in}{1.357771in}}%
\pgfpathcurveto{\pgfqpoint{0.396032in}{1.357771in}}{\pgfqpoint{0.388966in}{1.354844in}}{\pgfqpoint{0.383757in}{1.349635in}}%
\pgfpathcurveto{\pgfqpoint{0.378548in}{1.344426in}}{\pgfqpoint{0.375621in}{1.337360in}}{\pgfqpoint{0.375621in}{1.329993in}}%
\pgfpathcurveto{\pgfqpoint{0.375621in}{1.322627in}}{\pgfqpoint{0.378548in}{1.315561in}}{\pgfqpoint{0.383757in}{1.310352in}}%
\pgfpathcurveto{\pgfqpoint{0.388966in}{1.305142in}}{\pgfqpoint{0.396032in}{1.302216in}}{\pgfqpoint{0.403399in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{0.403399in}{1.302216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412792in}{1.126174in}}%
\pgfpathcurveto{\pgfqpoint{0.420158in}{1.126174in}}{\pgfqpoint{0.427224in}{1.129101in}}{\pgfqpoint{0.432433in}{1.134310in}}%
\pgfpathcurveto{\pgfqpoint{0.437642in}{1.139519in}}{\pgfqpoint{0.440569in}{1.146585in}}{\pgfqpoint{0.440569in}{1.153952in}}%
\pgfpathcurveto{\pgfqpoint{0.440569in}{1.161319in}}{\pgfqpoint{0.437642in}{1.168385in}}{\pgfqpoint{0.432433in}{1.173594in}}%
\pgfpathcurveto{\pgfqpoint{0.427224in}{1.178803in}}{\pgfqpoint{0.420158in}{1.181730in}}{\pgfqpoint{0.412792in}{1.181730in}}%
\pgfpathcurveto{\pgfqpoint{0.405425in}{1.181730in}}{\pgfqpoint{0.398359in}{1.178803in}}{\pgfqpoint{0.393150in}{1.173594in}}%
\pgfpathcurveto{\pgfqpoint{0.387941in}{1.168385in}}{\pgfqpoint{0.385014in}{1.161319in}}{\pgfqpoint{0.385014in}{1.153952in}}%
\pgfpathcurveto{\pgfqpoint{0.385014in}{1.146585in}}{\pgfqpoint{0.387941in}{1.139519in}}{\pgfqpoint{0.393150in}{1.134310in}}%
\pgfpathcurveto{\pgfqpoint{0.398359in}{1.129101in}}{\pgfqpoint{0.405425in}{1.126174in}}{\pgfqpoint{0.412792in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{0.412792in}{1.126174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412792in}{1.614839in}}%
\pgfpathcurveto{\pgfqpoint{0.420158in}{1.614839in}}{\pgfqpoint{0.427224in}{1.617766in}}{\pgfqpoint{0.432433in}{1.622975in}}%
\pgfpathcurveto{\pgfqpoint{0.437642in}{1.628184in}}{\pgfqpoint{0.440569in}{1.635251in}}{\pgfqpoint{0.440569in}{1.642617in}}%
\pgfpathcurveto{\pgfqpoint{0.440569in}{1.649984in}}{\pgfqpoint{0.437642in}{1.657050in}}{\pgfqpoint{0.432433in}{1.662259in}}%
\pgfpathcurveto{\pgfqpoint{0.427224in}{1.667468in}}{\pgfqpoint{0.420158in}{1.670395in}}{\pgfqpoint{0.412792in}{1.670395in}}%
\pgfpathcurveto{\pgfqpoint{0.405425in}{1.670395in}}{\pgfqpoint{0.398359in}{1.667468in}}{\pgfqpoint{0.393150in}{1.662259in}}%
\pgfpathcurveto{\pgfqpoint{0.387941in}{1.657050in}}{\pgfqpoint{0.385014in}{1.649984in}}{\pgfqpoint{0.385014in}{1.642617in}}%
\pgfpathcurveto{\pgfqpoint{0.385014in}{1.635251in}}{\pgfqpoint{0.387941in}{1.628184in}}{\pgfqpoint{0.393150in}{1.622975in}}%
\pgfpathcurveto{\pgfqpoint{0.398359in}{1.617766in}}{\pgfqpoint{0.405425in}{1.614839in}}{\pgfqpoint{0.412792in}{1.614839in}}%
\pgfpathlineto{\pgfqpoint{0.412792in}{1.614839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412792in}{1.397833in}}%
\pgfpathcurveto{\pgfqpoint{0.420158in}{1.397833in}}{\pgfqpoint{0.427224in}{1.400760in}}{\pgfqpoint{0.432433in}{1.405969in}}%
\pgfpathcurveto{\pgfqpoint{0.437642in}{1.411178in}}{\pgfqpoint{0.440569in}{1.418244in}}{\pgfqpoint{0.440569in}{1.425611in}}%
\pgfpathcurveto{\pgfqpoint{0.440569in}{1.432977in}}{\pgfqpoint{0.437642in}{1.440043in}}{\pgfqpoint{0.432433in}{1.445252in}}%
\pgfpathcurveto{\pgfqpoint{0.427224in}{1.450462in}}{\pgfqpoint{0.420158in}{1.453388in}}{\pgfqpoint{0.412792in}{1.453388in}}%
\pgfpathcurveto{\pgfqpoint{0.405425in}{1.453388in}}{\pgfqpoint{0.398359in}{1.450462in}}{\pgfqpoint{0.393150in}{1.445252in}}%
\pgfpathcurveto{\pgfqpoint{0.387941in}{1.440043in}}{\pgfqpoint{0.385014in}{1.432977in}}{\pgfqpoint{0.385014in}{1.425611in}}%
\pgfpathcurveto{\pgfqpoint{0.385014in}{1.418244in}}{\pgfqpoint{0.387941in}{1.411178in}}{\pgfqpoint{0.393150in}{1.405969in}}%
\pgfpathcurveto{\pgfqpoint{0.398359in}{1.400760in}}{\pgfqpoint{0.405425in}{1.397833in}}{\pgfqpoint{0.412792in}{1.397833in}}%
\pgfpathlineto{\pgfqpoint{0.412792in}{1.397833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664283,0.018762,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422184in}{1.081400in}}%
\pgfpathcurveto{\pgfqpoint{0.429551in}{1.081400in}}{\pgfqpoint{0.436617in}{1.084327in}}{\pgfqpoint{0.441826in}{1.089536in}}%
\pgfpathcurveto{\pgfqpoint{0.447035in}{1.094745in}}{\pgfqpoint{0.449962in}{1.101811in}}{\pgfqpoint{0.449962in}{1.109178in}}%
\pgfpathcurveto{\pgfqpoint{0.449962in}{1.116545in}}{\pgfqpoint{0.447035in}{1.123611in}}{\pgfqpoint{0.441826in}{1.128820in}}%
\pgfpathcurveto{\pgfqpoint{0.436617in}{1.134029in}}{\pgfqpoint{0.429551in}{1.136956in}}{\pgfqpoint{0.422184in}{1.136956in}}%
\pgfpathcurveto{\pgfqpoint{0.414817in}{1.136956in}}{\pgfqpoint{0.407751in}{1.134029in}}{\pgfqpoint{0.402542in}{1.128820in}}%
\pgfpathcurveto{\pgfqpoint{0.397333in}{1.123611in}}{\pgfqpoint{0.394406in}{1.116545in}}{\pgfqpoint{0.394406in}{1.109178in}}%
\pgfpathcurveto{\pgfqpoint{0.394406in}{1.101811in}}{\pgfqpoint{0.397333in}{1.094745in}}{\pgfqpoint{0.402542in}{1.089536in}}%
\pgfpathcurveto{\pgfqpoint{0.407751in}{1.084327in}}{\pgfqpoint{0.414817in}{1.081400in}}{\pgfqpoint{0.422184in}{1.081400in}}%
\pgfpathlineto{\pgfqpoint{0.422184in}{1.081400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422184in}{1.558855in}}%
\pgfpathcurveto{\pgfqpoint{0.429551in}{1.558855in}}{\pgfqpoint{0.436617in}{1.561782in}}{\pgfqpoint{0.441826in}{1.566991in}}%
\pgfpathcurveto{\pgfqpoint{0.447035in}{1.572200in}}{\pgfqpoint{0.449962in}{1.579266in}}{\pgfqpoint{0.449962in}{1.586633in}}%
\pgfpathcurveto{\pgfqpoint{0.449962in}{1.594000in}}{\pgfqpoint{0.447035in}{1.601066in}}{\pgfqpoint{0.441826in}{1.606275in}}%
\pgfpathcurveto{\pgfqpoint{0.436617in}{1.611484in}}{\pgfqpoint{0.429551in}{1.614411in}}{\pgfqpoint{0.422184in}{1.614411in}}%
\pgfpathcurveto{\pgfqpoint{0.414817in}{1.614411in}}{\pgfqpoint{0.407751in}{1.611484in}}{\pgfqpoint{0.402542in}{1.606275in}}%
\pgfpathcurveto{\pgfqpoint{0.397333in}{1.601066in}}{\pgfqpoint{0.394406in}{1.594000in}}{\pgfqpoint{0.394406in}{1.586633in}}%
\pgfpathcurveto{\pgfqpoint{0.394406in}{1.579266in}}{\pgfqpoint{0.397333in}{1.572200in}}{\pgfqpoint{0.402542in}{1.566991in}}%
\pgfpathcurveto{\pgfqpoint{0.407751in}{1.561782in}}{\pgfqpoint{0.414817in}{1.558855in}}{\pgfqpoint{0.422184in}{1.558855in}}%
\pgfpathlineto{\pgfqpoint{0.422184in}{1.558855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425836,0.644368,0.800538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422184in}{1.741793in}}%
\pgfpathcurveto{\pgfqpoint{0.429551in}{1.741793in}}{\pgfqpoint{0.436617in}{1.744720in}}{\pgfqpoint{0.441826in}{1.749929in}}%
\pgfpathcurveto{\pgfqpoint{0.447035in}{1.755138in}}{\pgfqpoint{0.449962in}{1.762204in}}{\pgfqpoint{0.449962in}{1.769571in}}%
\pgfpathcurveto{\pgfqpoint{0.449962in}{1.776938in}}{\pgfqpoint{0.447035in}{1.784004in}}{\pgfqpoint{0.441826in}{1.789213in}}%
\pgfpathcurveto{\pgfqpoint{0.436617in}{1.794422in}}{\pgfqpoint{0.429551in}{1.797349in}}{\pgfqpoint{0.422184in}{1.797349in}}%
\pgfpathcurveto{\pgfqpoint{0.414817in}{1.797349in}}{\pgfqpoint{0.407751in}{1.794422in}}{\pgfqpoint{0.402542in}{1.789213in}}%
\pgfpathcurveto{\pgfqpoint{0.397333in}{1.784004in}}{\pgfqpoint{0.394406in}{1.776938in}}{\pgfqpoint{0.394406in}{1.769571in}}%
\pgfpathcurveto{\pgfqpoint{0.394406in}{1.762204in}}{\pgfqpoint{0.397333in}{1.755138in}}{\pgfqpoint{0.402542in}{1.749929in}}%
\pgfpathcurveto{\pgfqpoint{0.407751in}{1.744720in}}{\pgfqpoint{0.414817in}{1.741793in}}{\pgfqpoint{0.422184in}{1.741793in}}%
\pgfpathlineto{\pgfqpoint{0.422184in}{1.741793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422184in}{1.542693in}}%
\pgfpathcurveto{\pgfqpoint{0.429551in}{1.542693in}}{\pgfqpoint{0.436617in}{1.545620in}}{\pgfqpoint{0.441826in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{0.447035in}{1.556038in}}{\pgfqpoint{0.449962in}{1.563104in}}{\pgfqpoint{0.449962in}{1.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.449962in}{1.577838in}}{\pgfqpoint{0.447035in}{1.584904in}}{\pgfqpoint{0.441826in}{1.590113in}}%
\pgfpathcurveto{\pgfqpoint{0.436617in}{1.595322in}}{\pgfqpoint{0.429551in}{1.598249in}}{\pgfqpoint{0.422184in}{1.598249in}}%
\pgfpathcurveto{\pgfqpoint{0.414817in}{1.598249in}}{\pgfqpoint{0.407751in}{1.595322in}}{\pgfqpoint{0.402542in}{1.590113in}}%
\pgfpathcurveto{\pgfqpoint{0.397333in}{1.584904in}}{\pgfqpoint{0.394406in}{1.577838in}}{\pgfqpoint{0.394406in}{1.570471in}}%
\pgfpathcurveto{\pgfqpoint{0.394406in}{1.563104in}}{\pgfqpoint{0.397333in}{1.556038in}}{\pgfqpoint{0.402542in}{1.550829in}}%
\pgfpathcurveto{\pgfqpoint{0.407751in}{1.545620in}}{\pgfqpoint{0.414817in}{1.542693in}}{\pgfqpoint{0.422184in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{0.422184in}{1.542693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422184in}{1.018053in}}%
\pgfpathcurveto{\pgfqpoint{0.429551in}{1.018053in}}{\pgfqpoint{0.436617in}{1.020980in}}{\pgfqpoint{0.441826in}{1.026189in}}%
\pgfpathcurveto{\pgfqpoint{0.447035in}{1.031398in}}{\pgfqpoint{0.449962in}{1.038464in}}{\pgfqpoint{0.449962in}{1.045831in}}%
\pgfpathcurveto{\pgfqpoint{0.449962in}{1.053198in}}{\pgfqpoint{0.447035in}{1.060264in}}{\pgfqpoint{0.441826in}{1.065473in}}%
\pgfpathcurveto{\pgfqpoint{0.436617in}{1.070682in}}{\pgfqpoint{0.429551in}{1.073609in}}{\pgfqpoint{0.422184in}{1.073609in}}%
\pgfpathcurveto{\pgfqpoint{0.414817in}{1.073609in}}{\pgfqpoint{0.407751in}{1.070682in}}{\pgfqpoint{0.402542in}{1.065473in}}%
\pgfpathcurveto{\pgfqpoint{0.397333in}{1.060264in}}{\pgfqpoint{0.394406in}{1.053198in}}{\pgfqpoint{0.394406in}{1.045831in}}%
\pgfpathcurveto{\pgfqpoint{0.394406in}{1.038464in}}{\pgfqpoint{0.397333in}{1.031398in}}{\pgfqpoint{0.402542in}{1.026189in}}%
\pgfpathcurveto{\pgfqpoint{0.407751in}{1.020980in}}{\pgfqpoint{0.414817in}{1.018053in}}{\pgfqpoint{0.422184in}{1.018053in}}%
\pgfpathlineto{\pgfqpoint{0.422184in}{1.018053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715955,0.075048,0.157632}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431577in}{1.041197in}}%
\pgfpathcurveto{\pgfqpoint{0.438943in}{1.041197in}}{\pgfqpoint{0.446009in}{1.044124in}}{\pgfqpoint{0.451219in}{1.049333in}}%
\pgfpathcurveto{\pgfqpoint{0.456428in}{1.054542in}}{\pgfqpoint{0.459354in}{1.061608in}}{\pgfqpoint{0.459354in}{1.068975in}}%
\pgfpathcurveto{\pgfqpoint{0.459354in}{1.076342in}}{\pgfqpoint{0.456428in}{1.083408in}}{\pgfqpoint{0.451219in}{1.088617in}}%
\pgfpathcurveto{\pgfqpoint{0.446009in}{1.093826in}}{\pgfqpoint{0.438943in}{1.096753in}}{\pgfqpoint{0.431577in}{1.096753in}}%
\pgfpathcurveto{\pgfqpoint{0.424210in}{1.096753in}}{\pgfqpoint{0.417144in}{1.093826in}}{\pgfqpoint{0.411935in}{1.088617in}}%
\pgfpathcurveto{\pgfqpoint{0.406726in}{1.083408in}}{\pgfqpoint{0.403799in}{1.076342in}}{\pgfqpoint{0.403799in}{1.068975in}}%
\pgfpathcurveto{\pgfqpoint{0.403799in}{1.061608in}}{\pgfqpoint{0.406726in}{1.054542in}}{\pgfqpoint{0.411935in}{1.049333in}}%
\pgfpathcurveto{\pgfqpoint{0.417144in}{1.044124in}}{\pgfqpoint{0.424210in}{1.041197in}}{\pgfqpoint{0.431577in}{1.041197in}}%
\pgfpathlineto{\pgfqpoint{0.431577in}{1.041197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431577in}{1.506795in}}%
\pgfpathcurveto{\pgfqpoint{0.438943in}{1.506795in}}{\pgfqpoint{0.446009in}{1.509721in}}{\pgfqpoint{0.451219in}{1.514930in}}%
\pgfpathcurveto{\pgfqpoint{0.456428in}{1.520140in}}{\pgfqpoint{0.459354in}{1.527206in}}{\pgfqpoint{0.459354in}{1.534572in}}%
\pgfpathcurveto{\pgfqpoint{0.459354in}{1.541939in}}{\pgfqpoint{0.456428in}{1.549005in}}{\pgfqpoint{0.451219in}{1.554214in}}%
\pgfpathcurveto{\pgfqpoint{0.446009in}{1.559423in}}{\pgfqpoint{0.438943in}{1.562350in}}{\pgfqpoint{0.431577in}{1.562350in}}%
\pgfpathcurveto{\pgfqpoint{0.424210in}{1.562350in}}{\pgfqpoint{0.417144in}{1.559423in}}{\pgfqpoint{0.411935in}{1.554214in}}%
\pgfpathcurveto{\pgfqpoint{0.406726in}{1.549005in}}{\pgfqpoint{0.403799in}{1.541939in}}{\pgfqpoint{0.403799in}{1.534572in}}%
\pgfpathcurveto{\pgfqpoint{0.403799in}{1.527206in}}{\pgfqpoint{0.406726in}{1.520140in}}{\pgfqpoint{0.411935in}{1.514930in}}%
\pgfpathcurveto{\pgfqpoint{0.417144in}{1.509721in}}{\pgfqpoint{0.424210in}{1.506795in}}{\pgfqpoint{0.431577in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{0.431577in}{1.506795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431577in}{0.070720in}}%
\pgfpathcurveto{\pgfqpoint{0.438943in}{0.070720in}}{\pgfqpoint{0.446009in}{0.073647in}}{\pgfqpoint{0.451219in}{0.078856in}}%
\pgfpathcurveto{\pgfqpoint{0.456428in}{0.084065in}}{\pgfqpoint{0.459354in}{0.091131in}}{\pgfqpoint{0.459354in}{0.098498in}}%
\pgfpathcurveto{\pgfqpoint{0.459354in}{0.105865in}}{\pgfqpoint{0.456428in}{0.112931in}}{\pgfqpoint{0.451219in}{0.118140in}}%
\pgfpathcurveto{\pgfqpoint{0.446009in}{0.123349in}}{\pgfqpoint{0.438943in}{0.126276in}}{\pgfqpoint{0.431577in}{0.126276in}}%
\pgfpathcurveto{\pgfqpoint{0.424210in}{0.126276in}}{\pgfqpoint{0.417144in}{0.123349in}}{\pgfqpoint{0.411935in}{0.118140in}}%
\pgfpathcurveto{\pgfqpoint{0.406726in}{0.112931in}}{\pgfqpoint{0.403799in}{0.105865in}}{\pgfqpoint{0.403799in}{0.098498in}}%
\pgfpathcurveto{\pgfqpoint{0.403799in}{0.091131in}}{\pgfqpoint{0.406726in}{0.084065in}}{\pgfqpoint{0.411935in}{0.078856in}}%
\pgfpathcurveto{\pgfqpoint{0.417144in}{0.073647in}}{\pgfqpoint{0.424210in}{0.070720in}}{\pgfqpoint{0.431577in}{0.070720in}}%
\pgfpathlineto{\pgfqpoint{0.431577in}{0.070720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431577in}{1.395393in}}%
\pgfpathcurveto{\pgfqpoint{0.438943in}{1.395393in}}{\pgfqpoint{0.446009in}{1.398320in}}{\pgfqpoint{0.451219in}{1.403529in}}%
\pgfpathcurveto{\pgfqpoint{0.456428in}{1.408738in}}{\pgfqpoint{0.459354in}{1.415804in}}{\pgfqpoint{0.459354in}{1.423171in}}%
\pgfpathcurveto{\pgfqpoint{0.459354in}{1.430537in}}{\pgfqpoint{0.456428in}{1.437603in}}{\pgfqpoint{0.451219in}{1.442813in}}%
\pgfpathcurveto{\pgfqpoint{0.446009in}{1.448022in}}{\pgfqpoint{0.438943in}{1.450948in}}{\pgfqpoint{0.431577in}{1.450948in}}%
\pgfpathcurveto{\pgfqpoint{0.424210in}{1.450948in}}{\pgfqpoint{0.417144in}{1.448022in}}{\pgfqpoint{0.411935in}{1.442813in}}%
\pgfpathcurveto{\pgfqpoint{0.406726in}{1.437603in}}{\pgfqpoint{0.403799in}{1.430537in}}{\pgfqpoint{0.403799in}{1.423171in}}%
\pgfpathcurveto{\pgfqpoint{0.403799in}{1.415804in}}{\pgfqpoint{0.406726in}{1.408738in}}{\pgfqpoint{0.411935in}{1.403529in}}%
\pgfpathcurveto{\pgfqpoint{0.417144in}{1.398320in}}{\pgfqpoint{0.424210in}{1.395393in}}{\pgfqpoint{0.431577in}{1.395393in}}%
\pgfpathlineto{\pgfqpoint{0.431577in}{1.395393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431577in}{1.498947in}}%
\pgfpathcurveto{\pgfqpoint{0.438943in}{1.498947in}}{\pgfqpoint{0.446009in}{1.501874in}}{\pgfqpoint{0.451219in}{1.507083in}}%
\pgfpathcurveto{\pgfqpoint{0.456428in}{1.512292in}}{\pgfqpoint{0.459354in}{1.519358in}}{\pgfqpoint{0.459354in}{1.526725in}}%
\pgfpathcurveto{\pgfqpoint{0.459354in}{1.534092in}}{\pgfqpoint{0.456428in}{1.541158in}}{\pgfqpoint{0.451219in}{1.546367in}}%
\pgfpathcurveto{\pgfqpoint{0.446009in}{1.551576in}}{\pgfqpoint{0.438943in}{1.554503in}}{\pgfqpoint{0.431577in}{1.554503in}}%
\pgfpathcurveto{\pgfqpoint{0.424210in}{1.554503in}}{\pgfqpoint{0.417144in}{1.551576in}}{\pgfqpoint{0.411935in}{1.546367in}}%
\pgfpathcurveto{\pgfqpoint{0.406726in}{1.541158in}}{\pgfqpoint{0.403799in}{1.534092in}}{\pgfqpoint{0.403799in}{1.526725in}}%
\pgfpathcurveto{\pgfqpoint{0.403799in}{1.519358in}}{\pgfqpoint{0.406726in}{1.512292in}}{\pgfqpoint{0.411935in}{1.507083in}}%
\pgfpathcurveto{\pgfqpoint{0.417144in}{1.501874in}}{\pgfqpoint{0.424210in}{1.498947in}}{\pgfqpoint{0.431577in}{1.498947in}}%
\pgfpathlineto{\pgfqpoint{0.431577in}{1.498947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810688,0.178239,0.169473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440969in}{0.995753in}}%
\pgfpathcurveto{\pgfqpoint{0.448336in}{0.995753in}}{\pgfqpoint{0.455402in}{0.998680in}}{\pgfqpoint{0.460611in}{1.003889in}}%
\pgfpathcurveto{\pgfqpoint{0.465820in}{1.009098in}}{\pgfqpoint{0.468747in}{1.016164in}}{\pgfqpoint{0.468747in}{1.023531in}}%
\pgfpathcurveto{\pgfqpoint{0.468747in}{1.030898in}}{\pgfqpoint{0.465820in}{1.037964in}}{\pgfqpoint{0.460611in}{1.043173in}}%
\pgfpathcurveto{\pgfqpoint{0.455402in}{1.048382in}}{\pgfqpoint{0.448336in}{1.051309in}}{\pgfqpoint{0.440969in}{1.051309in}}%
\pgfpathcurveto{\pgfqpoint{0.433603in}{1.051309in}}{\pgfqpoint{0.426537in}{1.048382in}}{\pgfqpoint{0.421327in}{1.043173in}}%
\pgfpathcurveto{\pgfqpoint{0.416118in}{1.037964in}}{\pgfqpoint{0.413192in}{1.030898in}}{\pgfqpoint{0.413192in}{1.023531in}}%
\pgfpathcurveto{\pgfqpoint{0.413192in}{1.016164in}}{\pgfqpoint{0.416118in}{1.009098in}}{\pgfqpoint{0.421327in}{1.003889in}}%
\pgfpathcurveto{\pgfqpoint{0.426537in}{0.998680in}}{\pgfqpoint{0.433603in}{0.995753in}}{\pgfqpoint{0.440969in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{0.440969in}{0.995753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891657,0.304191,0.206459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440969in}{1.558274in}}%
\pgfpathcurveto{\pgfqpoint{0.448336in}{1.558274in}}{\pgfqpoint{0.455402in}{1.561200in}}{\pgfqpoint{0.460611in}{1.566409in}}%
\pgfpathcurveto{\pgfqpoint{0.465820in}{1.571619in}}{\pgfqpoint{0.468747in}{1.578685in}}{\pgfqpoint{0.468747in}{1.586051in}}%
\pgfpathcurveto{\pgfqpoint{0.468747in}{1.593418in}}{\pgfqpoint{0.465820in}{1.600484in}}{\pgfqpoint{0.460611in}{1.605693in}}%
\pgfpathcurveto{\pgfqpoint{0.455402in}{1.610902in}}{\pgfqpoint{0.448336in}{1.613829in}}{\pgfqpoint{0.440969in}{1.613829in}}%
\pgfpathcurveto{\pgfqpoint{0.433603in}{1.613829in}}{\pgfqpoint{0.426537in}{1.610902in}}{\pgfqpoint{0.421327in}{1.605693in}}%
\pgfpathcurveto{\pgfqpoint{0.416118in}{1.600484in}}{\pgfqpoint{0.413192in}{1.593418in}}{\pgfqpoint{0.413192in}{1.586051in}}%
\pgfpathcurveto{\pgfqpoint{0.413192in}{1.578685in}}{\pgfqpoint{0.416118in}{1.571619in}}{\pgfqpoint{0.421327in}{1.566409in}}%
\pgfpathcurveto{\pgfqpoint{0.426537in}{1.561200in}}{\pgfqpoint{0.433603in}{1.558274in}}{\pgfqpoint{0.440969in}{1.558274in}}%
\pgfpathlineto{\pgfqpoint{0.440969in}{1.558274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868589,0.244214,0.178777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440969in}{1.612596in}}%
\pgfpathcurveto{\pgfqpoint{0.448336in}{1.612596in}}{\pgfqpoint{0.455402in}{1.615523in}}{\pgfqpoint{0.460611in}{1.620732in}}%
\pgfpathcurveto{\pgfqpoint{0.465820in}{1.625941in}}{\pgfqpoint{0.468747in}{1.633007in}}{\pgfqpoint{0.468747in}{1.640374in}}%
\pgfpathcurveto{\pgfqpoint{0.468747in}{1.647741in}}{\pgfqpoint{0.465820in}{1.654807in}}{\pgfqpoint{0.460611in}{1.660016in}}%
\pgfpathcurveto{\pgfqpoint{0.455402in}{1.665225in}}{\pgfqpoint{0.448336in}{1.668152in}}{\pgfqpoint{0.440969in}{1.668152in}}%
\pgfpathcurveto{\pgfqpoint{0.433603in}{1.668152in}}{\pgfqpoint{0.426537in}{1.665225in}}{\pgfqpoint{0.421327in}{1.660016in}}%
\pgfpathcurveto{\pgfqpoint{0.416118in}{1.654807in}}{\pgfqpoint{0.413192in}{1.647741in}}{\pgfqpoint{0.413192in}{1.640374in}}%
\pgfpathcurveto{\pgfqpoint{0.413192in}{1.633007in}}{\pgfqpoint{0.416118in}{1.625941in}}{\pgfqpoint{0.421327in}{1.620732in}}%
\pgfpathcurveto{\pgfqpoint{0.426537in}{1.615523in}}{\pgfqpoint{0.433603in}{1.612596in}}{\pgfqpoint{0.440969in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{0.440969in}{1.612596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440969in}{0.965546in}}%
\pgfpathcurveto{\pgfqpoint{0.448336in}{0.965546in}}{\pgfqpoint{0.455402in}{0.968473in}}{\pgfqpoint{0.460611in}{0.973682in}}%
\pgfpathcurveto{\pgfqpoint{0.465820in}{0.978891in}}{\pgfqpoint{0.468747in}{0.985957in}}{\pgfqpoint{0.468747in}{0.993324in}}%
\pgfpathcurveto{\pgfqpoint{0.468747in}{1.000691in}}{\pgfqpoint{0.465820in}{1.007757in}}{\pgfqpoint{0.460611in}{1.012966in}}%
\pgfpathcurveto{\pgfqpoint{0.455402in}{1.018175in}}{\pgfqpoint{0.448336in}{1.021102in}}{\pgfqpoint{0.440969in}{1.021102in}}%
\pgfpathcurveto{\pgfqpoint{0.433603in}{1.021102in}}{\pgfqpoint{0.426537in}{1.018175in}}{\pgfqpoint{0.421327in}{1.012966in}}%
\pgfpathcurveto{\pgfqpoint{0.416118in}{1.007757in}}{\pgfqpoint{0.413192in}{1.000691in}}{\pgfqpoint{0.413192in}{0.993324in}}%
\pgfpathcurveto{\pgfqpoint{0.413192in}{0.985957in}}{\pgfqpoint{0.416118in}{0.978891in}}{\pgfqpoint{0.421327in}{0.973682in}}%
\pgfpathcurveto{\pgfqpoint{0.426537in}{0.968473in}}{\pgfqpoint{0.433603in}{0.965546in}}{\pgfqpoint{0.440969in}{0.965546in}}%
\pgfpathlineto{\pgfqpoint{0.440969in}{0.965546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872434,0.254210,0.183391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450362in}{0.966420in}}%
\pgfpathcurveto{\pgfqpoint{0.457729in}{0.966420in}}{\pgfqpoint{0.464795in}{0.969347in}}{\pgfqpoint{0.470004in}{0.974556in}}%
\pgfpathcurveto{\pgfqpoint{0.475213in}{0.979765in}}{\pgfqpoint{0.478140in}{0.986831in}}{\pgfqpoint{0.478140in}{0.994198in}}%
\pgfpathcurveto{\pgfqpoint{0.478140in}{1.001565in}}{\pgfqpoint{0.475213in}{1.008631in}}{\pgfqpoint{0.470004in}{1.013840in}}%
\pgfpathcurveto{\pgfqpoint{0.464795in}{1.019049in}}{\pgfqpoint{0.457729in}{1.021976in}}{\pgfqpoint{0.450362in}{1.021976in}}%
\pgfpathcurveto{\pgfqpoint{0.442995in}{1.021976in}}{\pgfqpoint{0.435929in}{1.019049in}}{\pgfqpoint{0.430720in}{1.013840in}}%
\pgfpathcurveto{\pgfqpoint{0.425511in}{1.008631in}}{\pgfqpoint{0.422584in}{1.001565in}}{\pgfqpoint{0.422584in}{0.994198in}}%
\pgfpathcurveto{\pgfqpoint{0.422584in}{0.986831in}}{\pgfqpoint{0.425511in}{0.979765in}}{\pgfqpoint{0.430720in}{0.974556in}}%
\pgfpathcurveto{\pgfqpoint{0.435929in}{0.969347in}}{\pgfqpoint{0.442995in}{0.966420in}}{\pgfqpoint{0.450362in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{0.450362in}{0.966420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376009,0.584852,0.770088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450362in}{1.578819in}}%
\pgfpathcurveto{\pgfqpoint{0.457729in}{1.578819in}}{\pgfqpoint{0.464795in}{1.581746in}}{\pgfqpoint{0.470004in}{1.586955in}}%
\pgfpathcurveto{\pgfqpoint{0.475213in}{1.592164in}}{\pgfqpoint{0.478140in}{1.599230in}}{\pgfqpoint{0.478140in}{1.606597in}}%
\pgfpathcurveto{\pgfqpoint{0.478140in}{1.613963in}}{\pgfqpoint{0.475213in}{1.621029in}}{\pgfqpoint{0.470004in}{1.626238in}}%
\pgfpathcurveto{\pgfqpoint{0.464795in}{1.631447in}}{\pgfqpoint{0.457729in}{1.634374in}}{\pgfqpoint{0.450362in}{1.634374in}}%
\pgfpathcurveto{\pgfqpoint{0.442995in}{1.634374in}}{\pgfqpoint{0.435929in}{1.631447in}}{\pgfqpoint{0.430720in}{1.626238in}}%
\pgfpathcurveto{\pgfqpoint{0.425511in}{1.621029in}}{\pgfqpoint{0.422584in}{1.613963in}}{\pgfqpoint{0.422584in}{1.606597in}}%
\pgfpathcurveto{\pgfqpoint{0.422584in}{1.599230in}}{\pgfqpoint{0.425511in}{1.592164in}}{\pgfqpoint{0.430720in}{1.586955in}}%
\pgfpathcurveto{\pgfqpoint{0.435929in}{1.581746in}}{\pgfqpoint{0.442995in}{1.578819in}}{\pgfqpoint{0.450362in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{0.450362in}{1.578819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779239,0.897809,0.921107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450362in}{1.011889in}}%
\pgfpathcurveto{\pgfqpoint{0.457729in}{1.011889in}}{\pgfqpoint{0.464795in}{1.014816in}}{\pgfqpoint{0.470004in}{1.020025in}}%
\pgfpathcurveto{\pgfqpoint{0.475213in}{1.025234in}}{\pgfqpoint{0.478140in}{1.032301in}}{\pgfqpoint{0.478140in}{1.039667in}}%
\pgfpathcurveto{\pgfqpoint{0.478140in}{1.047034in}}{\pgfqpoint{0.475213in}{1.054100in}}{\pgfqpoint{0.470004in}{1.059309in}}%
\pgfpathcurveto{\pgfqpoint{0.464795in}{1.064518in}}{\pgfqpoint{0.457729in}{1.067445in}}{\pgfqpoint{0.450362in}{1.067445in}}%
\pgfpathcurveto{\pgfqpoint{0.442995in}{1.067445in}}{\pgfqpoint{0.435929in}{1.064518in}}{\pgfqpoint{0.430720in}{1.059309in}}%
\pgfpathcurveto{\pgfqpoint{0.425511in}{1.054100in}}{\pgfqpoint{0.422584in}{1.047034in}}{\pgfqpoint{0.422584in}{1.039667in}}%
\pgfpathcurveto{\pgfqpoint{0.422584in}{1.032301in}}{\pgfqpoint{0.425511in}{1.025234in}}{\pgfqpoint{0.430720in}{1.020025in}}%
\pgfpathcurveto{\pgfqpoint{0.435929in}{1.014816in}}{\pgfqpoint{0.442995in}{1.011889in}}{\pgfqpoint{0.450362in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{0.450362in}{1.011889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450362in}{1.499021in}}%
\pgfpathcurveto{\pgfqpoint{0.457729in}{1.499021in}}{\pgfqpoint{0.464795in}{1.501948in}}{\pgfqpoint{0.470004in}{1.507157in}}%
\pgfpathcurveto{\pgfqpoint{0.475213in}{1.512366in}}{\pgfqpoint{0.478140in}{1.519432in}}{\pgfqpoint{0.478140in}{1.526799in}}%
\pgfpathcurveto{\pgfqpoint{0.478140in}{1.534166in}}{\pgfqpoint{0.475213in}{1.541232in}}{\pgfqpoint{0.470004in}{1.546441in}}%
\pgfpathcurveto{\pgfqpoint{0.464795in}{1.551650in}}{\pgfqpoint{0.457729in}{1.554577in}}{\pgfqpoint{0.450362in}{1.554577in}}%
\pgfpathcurveto{\pgfqpoint{0.442995in}{1.554577in}}{\pgfqpoint{0.435929in}{1.551650in}}{\pgfqpoint{0.430720in}{1.546441in}}%
\pgfpathcurveto{\pgfqpoint{0.425511in}{1.541232in}}{\pgfqpoint{0.422584in}{1.534166in}}{\pgfqpoint{0.422584in}{1.526799in}}%
\pgfpathcurveto{\pgfqpoint{0.422584in}{1.519432in}}{\pgfqpoint{0.425511in}{1.512366in}}{\pgfqpoint{0.430720in}{1.507157in}}%
\pgfpathcurveto{\pgfqpoint{0.435929in}{1.501948in}}{\pgfqpoint{0.442995in}{1.499021in}}{\pgfqpoint{0.450362in}{1.499021in}}%
\pgfpathlineto{\pgfqpoint{0.450362in}{1.499021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450362in}{1.780222in}}%
\pgfpathcurveto{\pgfqpoint{0.457729in}{1.780222in}}{\pgfqpoint{0.464795in}{1.783149in}}{\pgfqpoint{0.470004in}{1.788358in}}%
\pgfpathcurveto{\pgfqpoint{0.475213in}{1.793567in}}{\pgfqpoint{0.478140in}{1.800633in}}{\pgfqpoint{0.478140in}{1.808000in}}%
\pgfpathcurveto{\pgfqpoint{0.478140in}{1.815366in}}{\pgfqpoint{0.475213in}{1.822432in}}{\pgfqpoint{0.470004in}{1.827641in}}%
\pgfpathcurveto{\pgfqpoint{0.464795in}{1.832850in}}{\pgfqpoint{0.457729in}{1.835777in}}{\pgfqpoint{0.450362in}{1.835777in}}%
\pgfpathcurveto{\pgfqpoint{0.442995in}{1.835777in}}{\pgfqpoint{0.435929in}{1.832850in}}{\pgfqpoint{0.430720in}{1.827641in}}%
\pgfpathcurveto{\pgfqpoint{0.425511in}{1.822432in}}{\pgfqpoint{0.422584in}{1.815366in}}{\pgfqpoint{0.422584in}{1.808000in}}%
\pgfpathcurveto{\pgfqpoint{0.422584in}{1.800633in}}{\pgfqpoint{0.425511in}{1.793567in}}{\pgfqpoint{0.430720in}{1.788358in}}%
\pgfpathcurveto{\pgfqpoint{0.435929in}{1.783149in}}{\pgfqpoint{0.442995in}{1.780222in}}{\pgfqpoint{0.450362in}{1.780222in}}%
\pgfpathlineto{\pgfqpoint{0.450362in}{1.780222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903191,0.334179,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459754in}{0.929289in}}%
\pgfpathcurveto{\pgfqpoint{0.467121in}{0.929289in}}{\pgfqpoint{0.474187in}{0.932216in}}{\pgfqpoint{0.479396in}{0.937425in}}%
\pgfpathcurveto{\pgfqpoint{0.484605in}{0.942634in}}{\pgfqpoint{0.487532in}{0.949700in}}{\pgfqpoint{0.487532in}{0.957067in}}%
\pgfpathcurveto{\pgfqpoint{0.487532in}{0.964434in}}{\pgfqpoint{0.484605in}{0.971500in}}{\pgfqpoint{0.479396in}{0.976709in}}%
\pgfpathcurveto{\pgfqpoint{0.474187in}{0.981918in}}{\pgfqpoint{0.467121in}{0.984845in}}{\pgfqpoint{0.459754in}{0.984845in}}%
\pgfpathcurveto{\pgfqpoint{0.452388in}{0.984845in}}{\pgfqpoint{0.445322in}{0.981918in}}{\pgfqpoint{0.440113in}{0.976709in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{0.971500in}}{\pgfqpoint{0.431977in}{0.964434in}}{\pgfqpoint{0.431977in}{0.957067in}}%
\pgfpathcurveto{\pgfqpoint{0.431977in}{0.949700in}}{\pgfqpoint{0.434904in}{0.942634in}}{\pgfqpoint{0.440113in}{0.937425in}}%
\pgfpathcurveto{\pgfqpoint{0.445322in}{0.932216in}}{\pgfqpoint{0.452388in}{0.929289in}}{\pgfqpoint{0.459754in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{0.459754in}{0.929289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926259,0.394156,0.247982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459754in}{1.483479in}}%
\pgfpathcurveto{\pgfqpoint{0.467121in}{1.483479in}}{\pgfqpoint{0.474187in}{1.486406in}}{\pgfqpoint{0.479396in}{1.491615in}}%
\pgfpathcurveto{\pgfqpoint{0.484605in}{1.496824in}}{\pgfqpoint{0.487532in}{1.503890in}}{\pgfqpoint{0.487532in}{1.511257in}}%
\pgfpathcurveto{\pgfqpoint{0.487532in}{1.518624in}}{\pgfqpoint{0.484605in}{1.525690in}}{\pgfqpoint{0.479396in}{1.530899in}}%
\pgfpathcurveto{\pgfqpoint{0.474187in}{1.536108in}}{\pgfqpoint{0.467121in}{1.539035in}}{\pgfqpoint{0.459754in}{1.539035in}}%
\pgfpathcurveto{\pgfqpoint{0.452388in}{1.539035in}}{\pgfqpoint{0.445322in}{1.536108in}}{\pgfqpoint{0.440113in}{1.530899in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{1.525690in}}{\pgfqpoint{0.431977in}{1.518624in}}{\pgfqpoint{0.431977in}{1.511257in}}%
\pgfpathcurveto{\pgfqpoint{0.431977in}{1.503890in}}{\pgfqpoint{0.434904in}{1.496824in}}{\pgfqpoint{0.440113in}{1.491615in}}%
\pgfpathcurveto{\pgfqpoint{0.445322in}{1.486406in}}{\pgfqpoint{0.452388in}{1.483479in}}{\pgfqpoint{0.459754in}{1.483479in}}%
\pgfpathlineto{\pgfqpoint{0.459754in}{1.483479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459754in}{1.509645in}}%
\pgfpathcurveto{\pgfqpoint{0.467121in}{1.509645in}}{\pgfqpoint{0.474187in}{1.512571in}}{\pgfqpoint{0.479396in}{1.517780in}}%
\pgfpathcurveto{\pgfqpoint{0.484605in}{1.522990in}}{\pgfqpoint{0.487532in}{1.530056in}}{\pgfqpoint{0.487532in}{1.537422in}}%
\pgfpathcurveto{\pgfqpoint{0.487532in}{1.544789in}}{\pgfqpoint{0.484605in}{1.551855in}}{\pgfqpoint{0.479396in}{1.557064in}}%
\pgfpathcurveto{\pgfqpoint{0.474187in}{1.562273in}}{\pgfqpoint{0.467121in}{1.565200in}}{\pgfqpoint{0.459754in}{1.565200in}}%
\pgfpathcurveto{\pgfqpoint{0.452388in}{1.565200in}}{\pgfqpoint{0.445322in}{1.562273in}}{\pgfqpoint{0.440113in}{1.557064in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{1.551855in}}{\pgfqpoint{0.431977in}{1.544789in}}{\pgfqpoint{0.431977in}{1.537422in}}%
\pgfpathcurveto{\pgfqpoint{0.431977in}{1.530056in}}{\pgfqpoint{0.434904in}{1.522990in}}{\pgfqpoint{0.440113in}{1.517780in}}%
\pgfpathcurveto{\pgfqpoint{0.445322in}{1.512571in}}{\pgfqpoint{0.452388in}{1.509645in}}{\pgfqpoint{0.459754in}{1.509645in}}%
\pgfpathlineto{\pgfqpoint{0.459754in}{1.509645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.746943,0.442676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459754in}{1.795202in}}%
\pgfpathcurveto{\pgfqpoint{0.467121in}{1.795202in}}{\pgfqpoint{0.474187in}{1.798129in}}{\pgfqpoint{0.479396in}{1.803338in}}%
\pgfpathcurveto{\pgfqpoint{0.484605in}{1.808547in}}{\pgfqpoint{0.487532in}{1.815613in}}{\pgfqpoint{0.487532in}{1.822980in}}%
\pgfpathcurveto{\pgfqpoint{0.487532in}{1.830346in}}{\pgfqpoint{0.484605in}{1.837412in}}{\pgfqpoint{0.479396in}{1.842621in}}%
\pgfpathcurveto{\pgfqpoint{0.474187in}{1.847830in}}{\pgfqpoint{0.467121in}{1.850757in}}{\pgfqpoint{0.459754in}{1.850757in}}%
\pgfpathcurveto{\pgfqpoint{0.452388in}{1.850757in}}{\pgfqpoint{0.445322in}{1.847830in}}{\pgfqpoint{0.440113in}{1.842621in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{1.837412in}}{\pgfqpoint{0.431977in}{1.830346in}}{\pgfqpoint{0.431977in}{1.822980in}}%
\pgfpathcurveto{\pgfqpoint{0.431977in}{1.815613in}}{\pgfqpoint{0.434904in}{1.808547in}}{\pgfqpoint{0.440113in}{1.803338in}}%
\pgfpathcurveto{\pgfqpoint{0.445322in}{1.798129in}}{\pgfqpoint{0.452388in}{1.795202in}}{\pgfqpoint{0.459754in}{1.795202in}}%
\pgfpathlineto{\pgfqpoint{0.459754in}{1.795202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459754in}{1.570075in}}%
\pgfpathcurveto{\pgfqpoint{0.467121in}{1.570075in}}{\pgfqpoint{0.474187in}{1.573001in}}{\pgfqpoint{0.479396in}{1.578210in}}%
\pgfpathcurveto{\pgfqpoint{0.484605in}{1.583420in}}{\pgfqpoint{0.487532in}{1.590486in}}{\pgfqpoint{0.487532in}{1.597852in}}%
\pgfpathcurveto{\pgfqpoint{0.487532in}{1.605219in}}{\pgfqpoint{0.484605in}{1.612285in}}{\pgfqpoint{0.479396in}{1.617494in}}%
\pgfpathcurveto{\pgfqpoint{0.474187in}{1.622703in}}{\pgfqpoint{0.467121in}{1.625630in}}{\pgfqpoint{0.459754in}{1.625630in}}%
\pgfpathcurveto{\pgfqpoint{0.452388in}{1.625630in}}{\pgfqpoint{0.445322in}{1.622703in}}{\pgfqpoint{0.440113in}{1.617494in}}%
\pgfpathcurveto{\pgfqpoint{0.434904in}{1.612285in}}{\pgfqpoint{0.431977in}{1.605219in}}{\pgfqpoint{0.431977in}{1.597852in}}%
\pgfpathcurveto{\pgfqpoint{0.431977in}{1.590486in}}{\pgfqpoint{0.434904in}{1.583420in}}{\pgfqpoint{0.440113in}{1.578210in}}%
\pgfpathcurveto{\pgfqpoint{0.445322in}{1.573001in}}{\pgfqpoint{0.452388in}{1.570075in}}{\pgfqpoint{0.459754in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{0.459754in}{1.570075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949327,0.454133,0.275663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469147in}{0.896174in}}%
\pgfpathcurveto{\pgfqpoint{0.476514in}{0.896174in}}{\pgfqpoint{0.483580in}{0.899101in}}{\pgfqpoint{0.488789in}{0.904310in}}%
\pgfpathcurveto{\pgfqpoint{0.493998in}{0.909519in}}{\pgfqpoint{0.496925in}{0.916585in}}{\pgfqpoint{0.496925in}{0.923952in}}%
\pgfpathcurveto{\pgfqpoint{0.496925in}{0.931319in}}{\pgfqpoint{0.493998in}{0.938385in}}{\pgfqpoint{0.488789in}{0.943594in}}%
\pgfpathcurveto{\pgfqpoint{0.483580in}{0.948803in}}{\pgfqpoint{0.476514in}{0.951730in}}{\pgfqpoint{0.469147in}{0.951730in}}%
\pgfpathcurveto{\pgfqpoint{0.461780in}{0.951730in}}{\pgfqpoint{0.454714in}{0.948803in}}{\pgfqpoint{0.449505in}{0.943594in}}%
\pgfpathcurveto{\pgfqpoint{0.444296in}{0.938385in}}{\pgfqpoint{0.441369in}{0.931319in}}{\pgfqpoint{0.441369in}{0.923952in}}%
\pgfpathcurveto{\pgfqpoint{0.441369in}{0.916585in}}{\pgfqpoint{0.444296in}{0.909519in}}{\pgfqpoint{0.449505in}{0.904310in}}%
\pgfpathcurveto{\pgfqpoint{0.454714in}{0.899101in}}{\pgfqpoint{0.461780in}{0.896174in}}{\pgfqpoint{0.469147in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{0.469147in}{0.896174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469147in}{1.486324in}}%
\pgfpathcurveto{\pgfqpoint{0.476514in}{1.486324in}}{\pgfqpoint{0.483580in}{1.489251in}}{\pgfqpoint{0.488789in}{1.494460in}}%
\pgfpathcurveto{\pgfqpoint{0.493998in}{1.499669in}}{\pgfqpoint{0.496925in}{1.506735in}}{\pgfqpoint{0.496925in}{1.514102in}}%
\pgfpathcurveto{\pgfqpoint{0.496925in}{1.521469in}}{\pgfqpoint{0.493998in}{1.528535in}}{\pgfqpoint{0.488789in}{1.533744in}}%
\pgfpathcurveto{\pgfqpoint{0.483580in}{1.538953in}}{\pgfqpoint{0.476514in}{1.541880in}}{\pgfqpoint{0.469147in}{1.541880in}}%
\pgfpathcurveto{\pgfqpoint{0.461780in}{1.541880in}}{\pgfqpoint{0.454714in}{1.538953in}}{\pgfqpoint{0.449505in}{1.533744in}}%
\pgfpathcurveto{\pgfqpoint{0.444296in}{1.528535in}}{\pgfqpoint{0.441369in}{1.521469in}}{\pgfqpoint{0.441369in}{1.514102in}}%
\pgfpathcurveto{\pgfqpoint{0.441369in}{1.506735in}}{\pgfqpoint{0.444296in}{1.499669in}}{\pgfqpoint{0.449505in}{1.494460in}}%
\pgfpathcurveto{\pgfqpoint{0.454714in}{1.489251in}}{\pgfqpoint{0.461780in}{1.486324in}}{\pgfqpoint{0.469147in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{0.469147in}{1.486324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409227,0.624529,0.790388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469147in}{1.603039in}}%
\pgfpathcurveto{\pgfqpoint{0.476514in}{1.603039in}}{\pgfqpoint{0.483580in}{1.605966in}}{\pgfqpoint{0.488789in}{1.611175in}}%
\pgfpathcurveto{\pgfqpoint{0.493998in}{1.616384in}}{\pgfqpoint{0.496925in}{1.623450in}}{\pgfqpoint{0.496925in}{1.630817in}}%
\pgfpathcurveto{\pgfqpoint{0.496925in}{1.638183in}}{\pgfqpoint{0.493998in}{1.645250in}}{\pgfqpoint{0.488789in}{1.650459in}}%
\pgfpathcurveto{\pgfqpoint{0.483580in}{1.655668in}}{\pgfqpoint{0.476514in}{1.658595in}}{\pgfqpoint{0.469147in}{1.658595in}}%
\pgfpathcurveto{\pgfqpoint{0.461780in}{1.658595in}}{\pgfqpoint{0.454714in}{1.655668in}}{\pgfqpoint{0.449505in}{1.650459in}}%
\pgfpathcurveto{\pgfqpoint{0.444296in}{1.645250in}}{\pgfqpoint{0.441369in}{1.638183in}}{\pgfqpoint{0.441369in}{1.630817in}}%
\pgfpathcurveto{\pgfqpoint{0.441369in}{1.623450in}}{\pgfqpoint{0.444296in}{1.616384in}}{\pgfqpoint{0.449505in}{1.611175in}}%
\pgfpathcurveto{\pgfqpoint{0.454714in}{1.605966in}}{\pgfqpoint{0.461780in}{1.603039in}}{\pgfqpoint{0.469147in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{0.469147in}{1.603039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469147in}{1.808441in}}%
\pgfpathcurveto{\pgfqpoint{0.476514in}{1.808441in}}{\pgfqpoint{0.483580in}{1.811368in}}{\pgfqpoint{0.488789in}{1.816577in}}%
\pgfpathcurveto{\pgfqpoint{0.493998in}{1.821786in}}{\pgfqpoint{0.496925in}{1.828852in}}{\pgfqpoint{0.496925in}{1.836219in}}%
\pgfpathcurveto{\pgfqpoint{0.496925in}{1.843585in}}{\pgfqpoint{0.493998in}{1.850651in}}{\pgfqpoint{0.488789in}{1.855860in}}%
\pgfpathcurveto{\pgfqpoint{0.483580in}{1.861069in}}{\pgfqpoint{0.476514in}{1.863996in}}{\pgfqpoint{0.469147in}{1.863996in}}%
\pgfpathcurveto{\pgfqpoint{0.461780in}{1.863996in}}{\pgfqpoint{0.454714in}{1.861069in}}{\pgfqpoint{0.449505in}{1.855860in}}%
\pgfpathcurveto{\pgfqpoint{0.444296in}{1.850651in}}{\pgfqpoint{0.441369in}{1.843585in}}{\pgfqpoint{0.441369in}{1.836219in}}%
\pgfpathcurveto{\pgfqpoint{0.441369in}{1.828852in}}{\pgfqpoint{0.444296in}{1.821786in}}{\pgfqpoint{0.449505in}{1.816577in}}%
\pgfpathcurveto{\pgfqpoint{0.454714in}{1.811368in}}{\pgfqpoint{0.461780in}{1.808441in}}{\pgfqpoint{0.469147in}{1.808441in}}%
\pgfpathlineto{\pgfqpoint{0.469147in}{1.808441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469147in}{1.512462in}}%
\pgfpathcurveto{\pgfqpoint{0.476514in}{1.512462in}}{\pgfqpoint{0.483580in}{1.515389in}}{\pgfqpoint{0.488789in}{1.520598in}}%
\pgfpathcurveto{\pgfqpoint{0.493998in}{1.525807in}}{\pgfqpoint{0.496925in}{1.532873in}}{\pgfqpoint{0.496925in}{1.540240in}}%
\pgfpathcurveto{\pgfqpoint{0.496925in}{1.547607in}}{\pgfqpoint{0.493998in}{1.554673in}}{\pgfqpoint{0.488789in}{1.559882in}}%
\pgfpathcurveto{\pgfqpoint{0.483580in}{1.565091in}}{\pgfqpoint{0.476514in}{1.568018in}}{\pgfqpoint{0.469147in}{1.568018in}}%
\pgfpathcurveto{\pgfqpoint{0.461780in}{1.568018in}}{\pgfqpoint{0.454714in}{1.565091in}}{\pgfqpoint{0.449505in}{1.559882in}}%
\pgfpathcurveto{\pgfqpoint{0.444296in}{1.554673in}}{\pgfqpoint{0.441369in}{1.547607in}}{\pgfqpoint{0.441369in}{1.540240in}}%
\pgfpathcurveto{\pgfqpoint{0.441369in}{1.532873in}}{\pgfqpoint{0.444296in}{1.525807in}}{\pgfqpoint{0.449505in}{1.520598in}}%
\pgfpathcurveto{\pgfqpoint{0.454714in}{1.515389in}}{\pgfqpoint{0.461780in}{1.512462in}}{\pgfqpoint{0.469147in}{1.512462in}}%
\pgfpathlineto{\pgfqpoint{0.469147in}{1.512462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478540in}{0.863415in}}%
\pgfpathcurveto{\pgfqpoint{0.485906in}{0.863415in}}{\pgfqpoint{0.492972in}{0.866342in}}{\pgfqpoint{0.498182in}{0.871551in}}%
\pgfpathcurveto{\pgfqpoint{0.503391in}{0.876760in}}{\pgfqpoint{0.506317in}{0.883826in}}{\pgfqpoint{0.506317in}{0.891193in}}%
\pgfpathcurveto{\pgfqpoint{0.506317in}{0.898560in}}{\pgfqpoint{0.503391in}{0.905626in}}{\pgfqpoint{0.498182in}{0.910835in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{0.916044in}}{\pgfqpoint{0.485906in}{0.918971in}}{\pgfqpoint{0.478540in}{0.918971in}}%
\pgfpathcurveto{\pgfqpoint{0.471173in}{0.918971in}}{\pgfqpoint{0.464107in}{0.916044in}}{\pgfqpoint{0.458898in}{0.910835in}}%
\pgfpathcurveto{\pgfqpoint{0.453689in}{0.905626in}}{\pgfqpoint{0.450762in}{0.898560in}}{\pgfqpoint{0.450762in}{0.891193in}}%
\pgfpathcurveto{\pgfqpoint{0.450762in}{0.883826in}}{\pgfqpoint{0.453689in}{0.876760in}}{\pgfqpoint{0.458898in}{0.871551in}}%
\pgfpathcurveto{\pgfqpoint{0.464107in}{0.866342in}}{\pgfqpoint{0.471173in}{0.863415in}}{\pgfqpoint{0.478540in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.478540in}{0.863415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478540in}{1.829133in}}%
\pgfpathcurveto{\pgfqpoint{0.485906in}{1.829133in}}{\pgfqpoint{0.492972in}{1.832060in}}{\pgfqpoint{0.498182in}{1.837269in}}%
\pgfpathcurveto{\pgfqpoint{0.503391in}{1.842478in}}{\pgfqpoint{0.506317in}{1.849544in}}{\pgfqpoint{0.506317in}{1.856911in}}%
\pgfpathcurveto{\pgfqpoint{0.506317in}{1.864277in}}{\pgfqpoint{0.503391in}{1.871343in}}{\pgfqpoint{0.498182in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{1.881762in}}{\pgfqpoint{0.485906in}{1.884688in}}{\pgfqpoint{0.478540in}{1.884688in}}%
\pgfpathcurveto{\pgfqpoint{0.471173in}{1.884688in}}{\pgfqpoint{0.464107in}{1.881762in}}{\pgfqpoint{0.458898in}{1.876553in}}%
\pgfpathcurveto{\pgfqpoint{0.453689in}{1.871343in}}{\pgfqpoint{0.450762in}{1.864277in}}{\pgfqpoint{0.450762in}{1.856911in}}%
\pgfpathcurveto{\pgfqpoint{0.450762in}{1.849544in}}{\pgfqpoint{0.453689in}{1.842478in}}{\pgfqpoint{0.458898in}{1.837269in}}%
\pgfpathcurveto{\pgfqpoint{0.464107in}{1.832060in}}{\pgfqpoint{0.471173in}{1.829133in}}{\pgfqpoint{0.478540in}{1.829133in}}%
\pgfpathlineto{\pgfqpoint{0.478540in}{1.829133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478540in}{1.473753in}}%
\pgfpathcurveto{\pgfqpoint{0.485906in}{1.473753in}}{\pgfqpoint{0.492972in}{1.476680in}}{\pgfqpoint{0.498182in}{1.481889in}}%
\pgfpathcurveto{\pgfqpoint{0.503391in}{1.487098in}}{\pgfqpoint{0.506317in}{1.494164in}}{\pgfqpoint{0.506317in}{1.501531in}}%
\pgfpathcurveto{\pgfqpoint{0.506317in}{1.508898in}}{\pgfqpoint{0.503391in}{1.515964in}}{\pgfqpoint{0.498182in}{1.521173in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{1.526382in}}{\pgfqpoint{0.485906in}{1.529309in}}{\pgfqpoint{0.478540in}{1.529309in}}%
\pgfpathcurveto{\pgfqpoint{0.471173in}{1.529309in}}{\pgfqpoint{0.464107in}{1.526382in}}{\pgfqpoint{0.458898in}{1.521173in}}%
\pgfpathcurveto{\pgfqpoint{0.453689in}{1.515964in}}{\pgfqpoint{0.450762in}{1.508898in}}{\pgfqpoint{0.450762in}{1.501531in}}%
\pgfpathcurveto{\pgfqpoint{0.450762in}{1.494164in}}{\pgfqpoint{0.453689in}{1.487098in}}{\pgfqpoint{0.458898in}{1.481889in}}%
\pgfpathcurveto{\pgfqpoint{0.464107in}{1.476680in}}{\pgfqpoint{0.471173in}{1.473753in}}{\pgfqpoint{0.478540in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{0.478540in}{1.473753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478540in}{1.521091in}}%
\pgfpathcurveto{\pgfqpoint{0.485906in}{1.521091in}}{\pgfqpoint{0.492972in}{1.524018in}}{\pgfqpoint{0.498182in}{1.529227in}}%
\pgfpathcurveto{\pgfqpoint{0.503391in}{1.534436in}}{\pgfqpoint{0.506317in}{1.541502in}}{\pgfqpoint{0.506317in}{1.548869in}}%
\pgfpathcurveto{\pgfqpoint{0.506317in}{1.556236in}}{\pgfqpoint{0.503391in}{1.563302in}}{\pgfqpoint{0.498182in}{1.568511in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{1.573720in}}{\pgfqpoint{0.485906in}{1.576647in}}{\pgfqpoint{0.478540in}{1.576647in}}%
\pgfpathcurveto{\pgfqpoint{0.471173in}{1.576647in}}{\pgfqpoint{0.464107in}{1.573720in}}{\pgfqpoint{0.458898in}{1.568511in}}%
\pgfpathcurveto{\pgfqpoint{0.453689in}{1.563302in}}{\pgfqpoint{0.450762in}{1.556236in}}{\pgfqpoint{0.450762in}{1.548869in}}%
\pgfpathcurveto{\pgfqpoint{0.450762in}{1.541502in}}{\pgfqpoint{0.453689in}{1.534436in}}{\pgfqpoint{0.458898in}{1.529227in}}%
\pgfpathcurveto{\pgfqpoint{0.464107in}{1.524018in}}{\pgfqpoint{0.471173in}{1.521091in}}{\pgfqpoint{0.478540in}{1.521091in}}%
\pgfpathlineto{\pgfqpoint{0.478540in}{1.521091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478540in}{1.497333in}}%
\pgfpathcurveto{\pgfqpoint{0.485906in}{1.497333in}}{\pgfqpoint{0.492972in}{1.500260in}}{\pgfqpoint{0.498182in}{1.505469in}}%
\pgfpathcurveto{\pgfqpoint{0.503391in}{1.510678in}}{\pgfqpoint{0.506317in}{1.517744in}}{\pgfqpoint{0.506317in}{1.525111in}}%
\pgfpathcurveto{\pgfqpoint{0.506317in}{1.532478in}}{\pgfqpoint{0.503391in}{1.539544in}}{\pgfqpoint{0.498182in}{1.544753in}}%
\pgfpathcurveto{\pgfqpoint{0.492972in}{1.549962in}}{\pgfqpoint{0.485906in}{1.552889in}}{\pgfqpoint{0.478540in}{1.552889in}}%
\pgfpathcurveto{\pgfqpoint{0.471173in}{1.552889in}}{\pgfqpoint{0.464107in}{1.549962in}}{\pgfqpoint{0.458898in}{1.544753in}}%
\pgfpathcurveto{\pgfqpoint{0.453689in}{1.539544in}}{\pgfqpoint{0.450762in}{1.532478in}}{\pgfqpoint{0.450762in}{1.525111in}}%
\pgfpathcurveto{\pgfqpoint{0.450762in}{1.517744in}}{\pgfqpoint{0.453689in}{1.510678in}}{\pgfqpoint{0.458898in}{1.505469in}}%
\pgfpathcurveto{\pgfqpoint{0.464107in}{1.500260in}}{\pgfqpoint{0.471173in}{1.497333in}}{\pgfqpoint{0.478540in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{0.478540in}{1.497333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487932in}{0.838745in}}%
\pgfpathcurveto{\pgfqpoint{0.495299in}{0.838745in}}{\pgfqpoint{0.502365in}{0.841671in}}{\pgfqpoint{0.507574in}{0.846880in}}%
\pgfpathcurveto{\pgfqpoint{0.512783in}{0.852090in}}{\pgfqpoint{0.515710in}{0.859156in}}{\pgfqpoint{0.515710in}{0.866522in}}%
\pgfpathcurveto{\pgfqpoint{0.515710in}{0.873889in}}{\pgfqpoint{0.512783in}{0.880955in}}{\pgfqpoint{0.507574in}{0.886164in}}%
\pgfpathcurveto{\pgfqpoint{0.502365in}{0.891373in}}{\pgfqpoint{0.495299in}{0.894300in}}{\pgfqpoint{0.487932in}{0.894300in}}%
\pgfpathcurveto{\pgfqpoint{0.480565in}{0.894300in}}{\pgfqpoint{0.473499in}{0.891373in}}{\pgfqpoint{0.468290in}{0.886164in}}%
\pgfpathcurveto{\pgfqpoint{0.463081in}{0.880955in}}{\pgfqpoint{0.460154in}{0.873889in}}{\pgfqpoint{0.460154in}{0.866522in}}%
\pgfpathcurveto{\pgfqpoint{0.460154in}{0.859156in}}{\pgfqpoint{0.463081in}{0.852090in}}{\pgfqpoint{0.468290in}{0.846880in}}%
\pgfpathcurveto{\pgfqpoint{0.473499in}{0.841671in}}{\pgfqpoint{0.480565in}{0.838745in}}{\pgfqpoint{0.487932in}{0.838745in}}%
\pgfpathlineto{\pgfqpoint{0.487932in}{0.838745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487932in}{1.542336in}}%
\pgfpathcurveto{\pgfqpoint{0.495299in}{1.542336in}}{\pgfqpoint{0.502365in}{1.545263in}}{\pgfqpoint{0.507574in}{1.550472in}}%
\pgfpathcurveto{\pgfqpoint{0.512783in}{1.555681in}}{\pgfqpoint{0.515710in}{1.562747in}}{\pgfqpoint{0.515710in}{1.570114in}}%
\pgfpathcurveto{\pgfqpoint{0.515710in}{1.577480in}}{\pgfqpoint{0.512783in}{1.584546in}}{\pgfqpoint{0.507574in}{1.589756in}}%
\pgfpathcurveto{\pgfqpoint{0.502365in}{1.594965in}}{\pgfqpoint{0.495299in}{1.597891in}}{\pgfqpoint{0.487932in}{1.597891in}}%
\pgfpathcurveto{\pgfqpoint{0.480565in}{1.597891in}}{\pgfqpoint{0.473499in}{1.594965in}}{\pgfqpoint{0.468290in}{1.589756in}}%
\pgfpathcurveto{\pgfqpoint{0.463081in}{1.584546in}}{\pgfqpoint{0.460154in}{1.577480in}}{\pgfqpoint{0.460154in}{1.570114in}}%
\pgfpathcurveto{\pgfqpoint{0.460154in}{1.562747in}}{\pgfqpoint{0.463081in}{1.555681in}}{\pgfqpoint{0.468290in}{1.550472in}}%
\pgfpathcurveto{\pgfqpoint{0.473499in}{1.545263in}}{\pgfqpoint{0.480565in}{1.542336in}}{\pgfqpoint{0.487932in}{1.542336in}}%
\pgfpathlineto{\pgfqpoint{0.487932in}{1.542336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487932in}{1.880426in}}%
\pgfpathcurveto{\pgfqpoint{0.495299in}{1.880426in}}{\pgfqpoint{0.502365in}{1.883353in}}{\pgfqpoint{0.507574in}{1.888562in}}%
\pgfpathcurveto{\pgfqpoint{0.512783in}{1.893771in}}{\pgfqpoint{0.515710in}{1.900837in}}{\pgfqpoint{0.515710in}{1.908204in}}%
\pgfpathcurveto{\pgfqpoint{0.515710in}{1.915571in}}{\pgfqpoint{0.512783in}{1.922637in}}{\pgfqpoint{0.507574in}{1.927846in}}%
\pgfpathcurveto{\pgfqpoint{0.502365in}{1.933055in}}{\pgfqpoint{0.495299in}{1.935982in}}{\pgfqpoint{0.487932in}{1.935982in}}%
\pgfpathcurveto{\pgfqpoint{0.480565in}{1.935982in}}{\pgfqpoint{0.473499in}{1.933055in}}{\pgfqpoint{0.468290in}{1.927846in}}%
\pgfpathcurveto{\pgfqpoint{0.463081in}{1.922637in}}{\pgfqpoint{0.460154in}{1.915571in}}{\pgfqpoint{0.460154in}{1.908204in}}%
\pgfpathcurveto{\pgfqpoint{0.460154in}{1.900837in}}{\pgfqpoint{0.463081in}{1.893771in}}{\pgfqpoint{0.468290in}{1.888562in}}%
\pgfpathcurveto{\pgfqpoint{0.473499in}{1.883353in}}{\pgfqpoint{0.480565in}{1.880426in}}{\pgfqpoint{0.487932in}{1.880426in}}%
\pgfpathlineto{\pgfqpoint{0.487932in}{1.880426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487932in}{1.575334in}}%
\pgfpathcurveto{\pgfqpoint{0.495299in}{1.575334in}}{\pgfqpoint{0.502365in}{1.578261in}}{\pgfqpoint{0.507574in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{0.512783in}{1.588679in}}{\pgfqpoint{0.515710in}{1.595745in}}{\pgfqpoint{0.515710in}{1.603112in}}%
\pgfpathcurveto{\pgfqpoint{0.515710in}{1.610478in}}{\pgfqpoint{0.512783in}{1.617544in}}{\pgfqpoint{0.507574in}{1.622753in}}%
\pgfpathcurveto{\pgfqpoint{0.502365in}{1.627963in}}{\pgfqpoint{0.495299in}{1.630889in}}{\pgfqpoint{0.487932in}{1.630889in}}%
\pgfpathcurveto{\pgfqpoint{0.480565in}{1.630889in}}{\pgfqpoint{0.473499in}{1.627963in}}{\pgfqpoint{0.468290in}{1.622753in}}%
\pgfpathcurveto{\pgfqpoint{0.463081in}{1.617544in}}{\pgfqpoint{0.460154in}{1.610478in}}{\pgfqpoint{0.460154in}{1.603112in}}%
\pgfpathcurveto{\pgfqpoint{0.460154in}{1.595745in}}{\pgfqpoint{0.463081in}{1.588679in}}{\pgfqpoint{0.468290in}{1.583470in}}%
\pgfpathcurveto{\pgfqpoint{0.473499in}{1.578261in}}{\pgfqpoint{0.480565in}{1.575334in}}{\pgfqpoint{0.487932in}{1.575334in}}%
\pgfpathlineto{\pgfqpoint{0.487932in}{1.575334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734948,0.878124,0.928643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487932in}{0.988144in}}%
\pgfpathcurveto{\pgfqpoint{0.495299in}{0.988144in}}{\pgfqpoint{0.502365in}{0.991071in}}{\pgfqpoint{0.507574in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.512783in}{1.001489in}}{\pgfqpoint{0.515710in}{1.008555in}}{\pgfqpoint{0.515710in}{1.015922in}}%
\pgfpathcurveto{\pgfqpoint{0.515710in}{1.023289in}}{\pgfqpoint{0.512783in}{1.030355in}}{\pgfqpoint{0.507574in}{1.035564in}}%
\pgfpathcurveto{\pgfqpoint{0.502365in}{1.040773in}}{\pgfqpoint{0.495299in}{1.043700in}}{\pgfqpoint{0.487932in}{1.043700in}}%
\pgfpathcurveto{\pgfqpoint{0.480565in}{1.043700in}}{\pgfqpoint{0.473499in}{1.040773in}}{\pgfqpoint{0.468290in}{1.035564in}}%
\pgfpathcurveto{\pgfqpoint{0.463081in}{1.030355in}}{\pgfqpoint{0.460154in}{1.023289in}}{\pgfqpoint{0.460154in}{1.015922in}}%
\pgfpathcurveto{\pgfqpoint{0.460154in}{1.008555in}}{\pgfqpoint{0.463081in}{1.001489in}}{\pgfqpoint{0.468290in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.473499in}{0.991071in}}{\pgfqpoint{0.480565in}{0.988144in}}{\pgfqpoint{0.487932in}{0.988144in}}%
\pgfpathlineto{\pgfqpoint{0.487932in}{0.988144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497325in}{0.823493in}}%
\pgfpathcurveto{\pgfqpoint{0.504692in}{0.823493in}}{\pgfqpoint{0.511758in}{0.826420in}}{\pgfqpoint{0.516967in}{0.831629in}}%
\pgfpathcurveto{\pgfqpoint{0.522176in}{0.836838in}}{\pgfqpoint{0.525103in}{0.843904in}}{\pgfqpoint{0.525103in}{0.851271in}}%
\pgfpathcurveto{\pgfqpoint{0.525103in}{0.858638in}}{\pgfqpoint{0.522176in}{0.865704in}}{\pgfqpoint{0.516967in}{0.870913in}}%
\pgfpathcurveto{\pgfqpoint{0.511758in}{0.876122in}}{\pgfqpoint{0.504692in}{0.879049in}}{\pgfqpoint{0.497325in}{0.879049in}}%
\pgfpathcurveto{\pgfqpoint{0.489958in}{0.879049in}}{\pgfqpoint{0.482892in}{0.876122in}}{\pgfqpoint{0.477683in}{0.870913in}}%
\pgfpathcurveto{\pgfqpoint{0.472474in}{0.865704in}}{\pgfqpoint{0.469547in}{0.858638in}}{\pgfqpoint{0.469547in}{0.851271in}}%
\pgfpathcurveto{\pgfqpoint{0.469547in}{0.843904in}}{\pgfqpoint{0.472474in}{0.836838in}}{\pgfqpoint{0.477683in}{0.831629in}}%
\pgfpathcurveto{\pgfqpoint{0.482892in}{0.826420in}}{\pgfqpoint{0.489958in}{0.823493in}}{\pgfqpoint{0.497325in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{0.823493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497325in}{1.533674in}}%
\pgfpathcurveto{\pgfqpoint{0.504692in}{1.533674in}}{\pgfqpoint{0.511758in}{1.536601in}}{\pgfqpoint{0.516967in}{1.541810in}}%
\pgfpathcurveto{\pgfqpoint{0.522176in}{1.547019in}}{\pgfqpoint{0.525103in}{1.554085in}}{\pgfqpoint{0.525103in}{1.561451in}}%
\pgfpathcurveto{\pgfqpoint{0.525103in}{1.568818in}}{\pgfqpoint{0.522176in}{1.575884in}}{\pgfqpoint{0.516967in}{1.581093in}}%
\pgfpathcurveto{\pgfqpoint{0.511758in}{1.586302in}}{\pgfqpoint{0.504692in}{1.589229in}}{\pgfqpoint{0.497325in}{1.589229in}}%
\pgfpathcurveto{\pgfqpoint{0.489958in}{1.589229in}}{\pgfqpoint{0.482892in}{1.586302in}}{\pgfqpoint{0.477683in}{1.581093in}}%
\pgfpathcurveto{\pgfqpoint{0.472474in}{1.575884in}}{\pgfqpoint{0.469547in}{1.568818in}}{\pgfqpoint{0.469547in}{1.561451in}}%
\pgfpathcurveto{\pgfqpoint{0.469547in}{1.554085in}}{\pgfqpoint{0.472474in}{1.547019in}}{\pgfqpoint{0.477683in}{1.541810in}}%
\pgfpathcurveto{\pgfqpoint{0.482892in}{1.536601in}}{\pgfqpoint{0.489958in}{1.533674in}}{\pgfqpoint{0.497325in}{1.533674in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{1.533674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497325in}{1.914441in}}%
\pgfpathcurveto{\pgfqpoint{0.504692in}{1.914441in}}{\pgfqpoint{0.511758in}{1.917368in}}{\pgfqpoint{0.516967in}{1.922577in}}%
\pgfpathcurveto{\pgfqpoint{0.522176in}{1.927786in}}{\pgfqpoint{0.525103in}{1.934852in}}{\pgfqpoint{0.525103in}{1.942219in}}%
\pgfpathcurveto{\pgfqpoint{0.525103in}{1.949585in}}{\pgfqpoint{0.522176in}{1.956651in}}{\pgfqpoint{0.516967in}{1.961861in}}%
\pgfpathcurveto{\pgfqpoint{0.511758in}{1.967070in}}{\pgfqpoint{0.504692in}{1.969996in}}{\pgfqpoint{0.497325in}{1.969996in}}%
\pgfpathcurveto{\pgfqpoint{0.489958in}{1.969996in}}{\pgfqpoint{0.482892in}{1.967070in}}{\pgfqpoint{0.477683in}{1.961861in}}%
\pgfpathcurveto{\pgfqpoint{0.472474in}{1.956651in}}{\pgfqpoint{0.469547in}{1.949585in}}{\pgfqpoint{0.469547in}{1.942219in}}%
\pgfpathcurveto{\pgfqpoint{0.469547in}{1.934852in}}{\pgfqpoint{0.472474in}{1.927786in}}{\pgfqpoint{0.477683in}{1.922577in}}%
\pgfpathcurveto{\pgfqpoint{0.482892in}{1.917368in}}{\pgfqpoint{0.489958in}{1.914441in}}{\pgfqpoint{0.497325in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{1.914441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497325in}{1.523747in}}%
\pgfpathcurveto{\pgfqpoint{0.504692in}{1.523747in}}{\pgfqpoint{0.511758in}{1.526673in}}{\pgfqpoint{0.516967in}{1.531883in}}%
\pgfpathcurveto{\pgfqpoint{0.522176in}{1.537092in}}{\pgfqpoint{0.525103in}{1.544158in}}{\pgfqpoint{0.525103in}{1.551524in}}%
\pgfpathcurveto{\pgfqpoint{0.525103in}{1.558891in}}{\pgfqpoint{0.522176in}{1.565957in}}{\pgfqpoint{0.516967in}{1.571166in}}%
\pgfpathcurveto{\pgfqpoint{0.511758in}{1.576375in}}{\pgfqpoint{0.504692in}{1.579302in}}{\pgfqpoint{0.497325in}{1.579302in}}%
\pgfpathcurveto{\pgfqpoint{0.489958in}{1.579302in}}{\pgfqpoint{0.482892in}{1.576375in}}{\pgfqpoint{0.477683in}{1.571166in}}%
\pgfpathcurveto{\pgfqpoint{0.472474in}{1.565957in}}{\pgfqpoint{0.469547in}{1.558891in}}{\pgfqpoint{0.469547in}{1.551524in}}%
\pgfpathcurveto{\pgfqpoint{0.469547in}{1.544158in}}{\pgfqpoint{0.472474in}{1.537092in}}{\pgfqpoint{0.477683in}{1.531883in}}%
\pgfpathcurveto{\pgfqpoint{0.482892in}{1.526673in}}{\pgfqpoint{0.489958in}{1.523747in}}{\pgfqpoint{0.497325in}{1.523747in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{1.523747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470127,0.684198,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497325in}{1.533563in}}%
\pgfpathcurveto{\pgfqpoint{0.504692in}{1.533563in}}{\pgfqpoint{0.511758in}{1.536490in}}{\pgfqpoint{0.516967in}{1.541699in}}%
\pgfpathcurveto{\pgfqpoint{0.522176in}{1.546908in}}{\pgfqpoint{0.525103in}{1.553974in}}{\pgfqpoint{0.525103in}{1.561341in}}%
\pgfpathcurveto{\pgfqpoint{0.525103in}{1.568708in}}{\pgfqpoint{0.522176in}{1.575774in}}{\pgfqpoint{0.516967in}{1.580983in}}%
\pgfpathcurveto{\pgfqpoint{0.511758in}{1.586192in}}{\pgfqpoint{0.504692in}{1.589119in}}{\pgfqpoint{0.497325in}{1.589119in}}%
\pgfpathcurveto{\pgfqpoint{0.489958in}{1.589119in}}{\pgfqpoint{0.482892in}{1.586192in}}{\pgfqpoint{0.477683in}{1.580983in}}%
\pgfpathcurveto{\pgfqpoint{0.472474in}{1.575774in}}{\pgfqpoint{0.469547in}{1.568708in}}{\pgfqpoint{0.469547in}{1.561341in}}%
\pgfpathcurveto{\pgfqpoint{0.469547in}{1.553974in}}{\pgfqpoint{0.472474in}{1.546908in}}{\pgfqpoint{0.477683in}{1.541699in}}%
\pgfpathcurveto{\pgfqpoint{0.482892in}{1.536490in}}{\pgfqpoint{0.489958in}{1.533563in}}{\pgfqpoint{0.497325in}{1.533563in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{1.533563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.758939,0.454056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506717in}{0.790607in}}%
\pgfpathcurveto{\pgfqpoint{0.514084in}{0.790607in}}{\pgfqpoint{0.521150in}{0.793534in}}{\pgfqpoint{0.526359in}{0.798743in}}%
\pgfpathcurveto{\pgfqpoint{0.531568in}{0.803952in}}{\pgfqpoint{0.534495in}{0.811018in}}{\pgfqpoint{0.534495in}{0.818385in}}%
\pgfpathcurveto{\pgfqpoint{0.534495in}{0.825752in}}{\pgfqpoint{0.531568in}{0.832818in}}{\pgfqpoint{0.526359in}{0.838027in}}%
\pgfpathcurveto{\pgfqpoint{0.521150in}{0.843236in}}{\pgfqpoint{0.514084in}{0.846163in}}{\pgfqpoint{0.506717in}{0.846163in}}%
\pgfpathcurveto{\pgfqpoint{0.499351in}{0.846163in}}{\pgfqpoint{0.492285in}{0.843236in}}{\pgfqpoint{0.487076in}{0.838027in}}%
\pgfpathcurveto{\pgfqpoint{0.481866in}{0.832818in}}{\pgfqpoint{0.478940in}{0.825752in}}{\pgfqpoint{0.478940in}{0.818385in}}%
\pgfpathcurveto{\pgfqpoint{0.478940in}{0.811018in}}{\pgfqpoint{0.481866in}{0.803952in}}{\pgfqpoint{0.487076in}{0.798743in}}%
\pgfpathcurveto{\pgfqpoint{0.492285in}{0.793534in}}{\pgfqpoint{0.499351in}{0.790607in}}{\pgfqpoint{0.506717in}{0.790607in}}%
\pgfpathlineto{\pgfqpoint{0.506717in}{0.790607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506717in}{1.901604in}}%
\pgfpathcurveto{\pgfqpoint{0.514084in}{1.901604in}}{\pgfqpoint{0.521150in}{1.904531in}}{\pgfqpoint{0.526359in}{1.909740in}}%
\pgfpathcurveto{\pgfqpoint{0.531568in}{1.914949in}}{\pgfqpoint{0.534495in}{1.922015in}}{\pgfqpoint{0.534495in}{1.929382in}}%
\pgfpathcurveto{\pgfqpoint{0.534495in}{1.936748in}}{\pgfqpoint{0.531568in}{1.943815in}}{\pgfqpoint{0.526359in}{1.949024in}}%
\pgfpathcurveto{\pgfqpoint{0.521150in}{1.954233in}}{\pgfqpoint{0.514084in}{1.957160in}}{\pgfqpoint{0.506717in}{1.957160in}}%
\pgfpathcurveto{\pgfqpoint{0.499351in}{1.957160in}}{\pgfqpoint{0.492285in}{1.954233in}}{\pgfqpoint{0.487076in}{1.949024in}}%
\pgfpathcurveto{\pgfqpoint{0.481866in}{1.943815in}}{\pgfqpoint{0.478940in}{1.936748in}}{\pgfqpoint{0.478940in}{1.929382in}}%
\pgfpathcurveto{\pgfqpoint{0.478940in}{1.922015in}}{\pgfqpoint{0.481866in}{1.914949in}}{\pgfqpoint{0.487076in}{1.909740in}}%
\pgfpathcurveto{\pgfqpoint{0.492285in}{1.904531in}}{\pgfqpoint{0.499351in}{1.901604in}}{\pgfqpoint{0.506717in}{1.901604in}}%
\pgfpathlineto{\pgfqpoint{0.506717in}{1.901604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506717in}{1.505551in}}%
\pgfpathcurveto{\pgfqpoint{0.514084in}{1.505551in}}{\pgfqpoint{0.521150in}{1.508478in}}{\pgfqpoint{0.526359in}{1.513687in}}%
\pgfpathcurveto{\pgfqpoint{0.531568in}{1.518896in}}{\pgfqpoint{0.534495in}{1.525962in}}{\pgfqpoint{0.534495in}{1.533329in}}%
\pgfpathcurveto{\pgfqpoint{0.534495in}{1.540696in}}{\pgfqpoint{0.531568in}{1.547762in}}{\pgfqpoint{0.526359in}{1.552971in}}%
\pgfpathcurveto{\pgfqpoint{0.521150in}{1.558180in}}{\pgfqpoint{0.514084in}{1.561107in}}{\pgfqpoint{0.506717in}{1.561107in}}%
\pgfpathcurveto{\pgfqpoint{0.499351in}{1.561107in}}{\pgfqpoint{0.492285in}{1.558180in}}{\pgfqpoint{0.487076in}{1.552971in}}%
\pgfpathcurveto{\pgfqpoint{0.481866in}{1.547762in}}{\pgfqpoint{0.478940in}{1.540696in}}{\pgfqpoint{0.478940in}{1.533329in}}%
\pgfpathcurveto{\pgfqpoint{0.478940in}{1.525962in}}{\pgfqpoint{0.481866in}{1.518896in}}{\pgfqpoint{0.487076in}{1.513687in}}%
\pgfpathcurveto{\pgfqpoint{0.492285in}{1.508478in}}{\pgfqpoint{0.499351in}{1.505551in}}{\pgfqpoint{0.506717in}{1.505551in}}%
\pgfpathlineto{\pgfqpoint{0.506717in}{1.505551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506717in}{1.976641in}}%
\pgfpathcurveto{\pgfqpoint{0.514084in}{1.976641in}}{\pgfqpoint{0.521150in}{1.979568in}}{\pgfqpoint{0.526359in}{1.984777in}}%
\pgfpathcurveto{\pgfqpoint{0.531568in}{1.989986in}}{\pgfqpoint{0.534495in}{1.997052in}}{\pgfqpoint{0.534495in}{2.004419in}}%
\pgfpathcurveto{\pgfqpoint{0.534495in}{2.011786in}}{\pgfqpoint{0.531568in}{2.018852in}}{\pgfqpoint{0.526359in}{2.024061in}}%
\pgfpathcurveto{\pgfqpoint{0.521150in}{2.029270in}}{\pgfqpoint{0.514084in}{2.032197in}}{\pgfqpoint{0.506717in}{2.032197in}}%
\pgfpathcurveto{\pgfqpoint{0.499351in}{2.032197in}}{\pgfqpoint{0.492285in}{2.029270in}}{\pgfqpoint{0.487076in}{2.024061in}}%
\pgfpathcurveto{\pgfqpoint{0.481866in}{2.018852in}}{\pgfqpoint{0.478940in}{2.011786in}}{\pgfqpoint{0.478940in}{2.004419in}}%
\pgfpathcurveto{\pgfqpoint{0.478940in}{1.997052in}}{\pgfqpoint{0.481866in}{1.989986in}}{\pgfqpoint{0.487076in}{1.984777in}}%
\pgfpathcurveto{\pgfqpoint{0.492285in}{1.979568in}}{\pgfqpoint{0.499351in}{1.976641in}}{\pgfqpoint{0.506717in}{1.976641in}}%
\pgfpathlineto{\pgfqpoint{0.506717in}{1.976641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554095,0.756171,0.862361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506717in}{1.535025in}}%
\pgfpathcurveto{\pgfqpoint{0.514084in}{1.535025in}}{\pgfqpoint{0.521150in}{1.537952in}}{\pgfqpoint{0.526359in}{1.543161in}}%
\pgfpathcurveto{\pgfqpoint{0.531568in}{1.548370in}}{\pgfqpoint{0.534495in}{1.555436in}}{\pgfqpoint{0.534495in}{1.562803in}}%
\pgfpathcurveto{\pgfqpoint{0.534495in}{1.570170in}}{\pgfqpoint{0.531568in}{1.577236in}}{\pgfqpoint{0.526359in}{1.582445in}}%
\pgfpathcurveto{\pgfqpoint{0.521150in}{1.587654in}}{\pgfqpoint{0.514084in}{1.590581in}}{\pgfqpoint{0.506717in}{1.590581in}}%
\pgfpathcurveto{\pgfqpoint{0.499351in}{1.590581in}}{\pgfqpoint{0.492285in}{1.587654in}}{\pgfqpoint{0.487076in}{1.582445in}}%
\pgfpathcurveto{\pgfqpoint{0.481866in}{1.577236in}}{\pgfqpoint{0.478940in}{1.570170in}}{\pgfqpoint{0.478940in}{1.562803in}}%
\pgfpathcurveto{\pgfqpoint{0.478940in}{1.555436in}}{\pgfqpoint{0.481866in}{1.548370in}}{\pgfqpoint{0.487076in}{1.543161in}}%
\pgfpathcurveto{\pgfqpoint{0.492285in}{1.537952in}}{\pgfqpoint{0.499351in}{1.535025in}}{\pgfqpoint{0.506717in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{0.506717in}{1.535025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516110in}{0.765747in}}%
\pgfpathcurveto{\pgfqpoint{0.523477in}{0.765747in}}{\pgfqpoint{0.530543in}{0.768673in}}{\pgfqpoint{0.535752in}{0.773883in}}%
\pgfpathcurveto{\pgfqpoint{0.540961in}{0.779092in}}{\pgfqpoint{0.543888in}{0.786158in}}{\pgfqpoint{0.543888in}{0.793524in}}%
\pgfpathcurveto{\pgfqpoint{0.543888in}{0.800891in}}{\pgfqpoint{0.540961in}{0.807957in}}{\pgfqpoint{0.535752in}{0.813166in}}%
\pgfpathcurveto{\pgfqpoint{0.530543in}{0.818375in}}{\pgfqpoint{0.523477in}{0.821302in}}{\pgfqpoint{0.516110in}{0.821302in}}%
\pgfpathcurveto{\pgfqpoint{0.508743in}{0.821302in}}{\pgfqpoint{0.501677in}{0.818375in}}{\pgfqpoint{0.496468in}{0.813166in}}%
\pgfpathcurveto{\pgfqpoint{0.491259in}{0.807957in}}{\pgfqpoint{0.488332in}{0.800891in}}{\pgfqpoint{0.488332in}{0.793524in}}%
\pgfpathcurveto{\pgfqpoint{0.488332in}{0.786158in}}{\pgfqpoint{0.491259in}{0.779092in}}{\pgfqpoint{0.496468in}{0.773883in}}%
\pgfpathcurveto{\pgfqpoint{0.501677in}{0.768673in}}{\pgfqpoint{0.508743in}{0.765747in}}{\pgfqpoint{0.516110in}{0.765747in}}%
\pgfpathlineto{\pgfqpoint{0.516110in}{0.765747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516110in}{1.899967in}}%
\pgfpathcurveto{\pgfqpoint{0.523477in}{1.899967in}}{\pgfqpoint{0.530543in}{1.902894in}}{\pgfqpoint{0.535752in}{1.908103in}}%
\pgfpathcurveto{\pgfqpoint{0.540961in}{1.913312in}}{\pgfqpoint{0.543888in}{1.920378in}}{\pgfqpoint{0.543888in}{1.927745in}}%
\pgfpathcurveto{\pgfqpoint{0.543888in}{1.935111in}}{\pgfqpoint{0.540961in}{1.942177in}}{\pgfqpoint{0.535752in}{1.947387in}}%
\pgfpathcurveto{\pgfqpoint{0.530543in}{1.952596in}}{\pgfqpoint{0.523477in}{1.955522in}}{\pgfqpoint{0.516110in}{1.955522in}}%
\pgfpathcurveto{\pgfqpoint{0.508743in}{1.955522in}}{\pgfqpoint{0.501677in}{1.952596in}}{\pgfqpoint{0.496468in}{1.947387in}}%
\pgfpathcurveto{\pgfqpoint{0.491259in}{1.942177in}}{\pgfqpoint{0.488332in}{1.935111in}}{\pgfqpoint{0.488332in}{1.927745in}}%
\pgfpathcurveto{\pgfqpoint{0.488332in}{1.920378in}}{\pgfqpoint{0.491259in}{1.913312in}}{\pgfqpoint{0.496468in}{1.908103in}}%
\pgfpathcurveto{\pgfqpoint{0.501677in}{1.902894in}}{\pgfqpoint{0.508743in}{1.899967in}}{\pgfqpoint{0.516110in}{1.899967in}}%
\pgfpathlineto{\pgfqpoint{0.516110in}{1.899967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516110in}{1.492731in}}%
\pgfpathcurveto{\pgfqpoint{0.523477in}{1.492731in}}{\pgfqpoint{0.530543in}{1.495658in}}{\pgfqpoint{0.535752in}{1.500867in}}%
\pgfpathcurveto{\pgfqpoint{0.540961in}{1.506076in}}{\pgfqpoint{0.543888in}{1.513142in}}{\pgfqpoint{0.543888in}{1.520509in}}%
\pgfpathcurveto{\pgfqpoint{0.543888in}{1.527876in}}{\pgfqpoint{0.540961in}{1.534942in}}{\pgfqpoint{0.535752in}{1.540151in}}%
\pgfpathcurveto{\pgfqpoint{0.530543in}{1.545360in}}{\pgfqpoint{0.523477in}{1.548287in}}{\pgfqpoint{0.516110in}{1.548287in}}%
\pgfpathcurveto{\pgfqpoint{0.508743in}{1.548287in}}{\pgfqpoint{0.501677in}{1.545360in}}{\pgfqpoint{0.496468in}{1.540151in}}%
\pgfpathcurveto{\pgfqpoint{0.491259in}{1.534942in}}{\pgfqpoint{0.488332in}{1.527876in}}{\pgfqpoint{0.488332in}{1.520509in}}%
\pgfpathcurveto{\pgfqpoint{0.488332in}{1.513142in}}{\pgfqpoint{0.491259in}{1.506076in}}{\pgfqpoint{0.496468in}{1.500867in}}%
\pgfpathcurveto{\pgfqpoint{0.501677in}{1.495658in}}{\pgfqpoint{0.508743in}{1.492731in}}{\pgfqpoint{0.516110in}{1.492731in}}%
\pgfpathlineto{\pgfqpoint{0.516110in}{1.492731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.912572,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516110in}{1.536672in}}%
\pgfpathcurveto{\pgfqpoint{0.523477in}{1.536672in}}{\pgfqpoint{0.530543in}{1.539599in}}{\pgfqpoint{0.535752in}{1.544808in}}%
\pgfpathcurveto{\pgfqpoint{0.540961in}{1.550017in}}{\pgfqpoint{0.543888in}{1.557083in}}{\pgfqpoint{0.543888in}{1.564450in}}%
\pgfpathcurveto{\pgfqpoint{0.543888in}{1.571817in}}{\pgfqpoint{0.540961in}{1.578883in}}{\pgfqpoint{0.535752in}{1.584092in}}%
\pgfpathcurveto{\pgfqpoint{0.530543in}{1.589301in}}{\pgfqpoint{0.523477in}{1.592228in}}{\pgfqpoint{0.516110in}{1.592228in}}%
\pgfpathcurveto{\pgfqpoint{0.508743in}{1.592228in}}{\pgfqpoint{0.501677in}{1.589301in}}{\pgfqpoint{0.496468in}{1.584092in}}%
\pgfpathcurveto{\pgfqpoint{0.491259in}{1.578883in}}{\pgfqpoint{0.488332in}{1.571817in}}{\pgfqpoint{0.488332in}{1.564450in}}%
\pgfpathcurveto{\pgfqpoint{0.488332in}{1.557083in}}{\pgfqpoint{0.491259in}{1.550017in}}{\pgfqpoint{0.496468in}{1.544808in}}%
\pgfpathcurveto{\pgfqpoint{0.501677in}{1.539599in}}{\pgfqpoint{0.508743in}{1.536672in}}{\pgfqpoint{0.516110in}{1.536672in}}%
\pgfpathlineto{\pgfqpoint{0.516110in}{1.536672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516110in}{1.544133in}}%
\pgfpathcurveto{\pgfqpoint{0.523477in}{1.544133in}}{\pgfqpoint{0.530543in}{1.547060in}}{\pgfqpoint{0.535752in}{1.552269in}}%
\pgfpathcurveto{\pgfqpoint{0.540961in}{1.557478in}}{\pgfqpoint{0.543888in}{1.564544in}}{\pgfqpoint{0.543888in}{1.571911in}}%
\pgfpathcurveto{\pgfqpoint{0.543888in}{1.579277in}}{\pgfqpoint{0.540961in}{1.586344in}}{\pgfqpoint{0.535752in}{1.591553in}}%
\pgfpathcurveto{\pgfqpoint{0.530543in}{1.596762in}}{\pgfqpoint{0.523477in}{1.599689in}}{\pgfqpoint{0.516110in}{1.599689in}}%
\pgfpathcurveto{\pgfqpoint{0.508743in}{1.599689in}}{\pgfqpoint{0.501677in}{1.596762in}}{\pgfqpoint{0.496468in}{1.591553in}}%
\pgfpathcurveto{\pgfqpoint{0.491259in}{1.586344in}}{\pgfqpoint{0.488332in}{1.579277in}}{\pgfqpoint{0.488332in}{1.571911in}}%
\pgfpathcurveto{\pgfqpoint{0.488332in}{1.564544in}}{\pgfqpoint{0.491259in}{1.557478in}}{\pgfqpoint{0.496468in}{1.552269in}}%
\pgfpathcurveto{\pgfqpoint{0.501677in}{1.547060in}}{\pgfqpoint{0.508743in}{1.544133in}}{\pgfqpoint{0.516110in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{0.516110in}{1.544133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525503in}{0.772895in}}%
\pgfpathcurveto{\pgfqpoint{0.532869in}{0.772895in}}{\pgfqpoint{0.539935in}{0.775822in}}{\pgfqpoint{0.545144in}{0.781031in}}%
\pgfpathcurveto{\pgfqpoint{0.550354in}{0.786240in}}{\pgfqpoint{0.553280in}{0.793306in}}{\pgfqpoint{0.553280in}{0.800672in}}%
\pgfpathcurveto{\pgfqpoint{0.553280in}{0.808039in}}{\pgfqpoint{0.550354in}{0.815105in}}{\pgfqpoint{0.545144in}{0.820314in}}%
\pgfpathcurveto{\pgfqpoint{0.539935in}{0.825523in}}{\pgfqpoint{0.532869in}{0.828450in}}{\pgfqpoint{0.525503in}{0.828450in}}%
\pgfpathcurveto{\pgfqpoint{0.518136in}{0.828450in}}{\pgfqpoint{0.511070in}{0.825523in}}{\pgfqpoint{0.505861in}{0.820314in}}%
\pgfpathcurveto{\pgfqpoint{0.500652in}{0.815105in}}{\pgfqpoint{0.497725in}{0.808039in}}{\pgfqpoint{0.497725in}{0.800672in}}%
\pgfpathcurveto{\pgfqpoint{0.497725in}{0.793306in}}{\pgfqpoint{0.500652in}{0.786240in}}{\pgfqpoint{0.505861in}{0.781031in}}%
\pgfpathcurveto{\pgfqpoint{0.511070in}{0.775822in}}{\pgfqpoint{0.518136in}{0.772895in}}{\pgfqpoint{0.525503in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{0.525503in}{0.772895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525503in}{1.506643in}}%
\pgfpathcurveto{\pgfqpoint{0.532869in}{1.506643in}}{\pgfqpoint{0.539935in}{1.509570in}}{\pgfqpoint{0.545144in}{1.514779in}}%
\pgfpathcurveto{\pgfqpoint{0.550354in}{1.519988in}}{\pgfqpoint{0.553280in}{1.527054in}}{\pgfqpoint{0.553280in}{1.534421in}}%
\pgfpathcurveto{\pgfqpoint{0.553280in}{1.541788in}}{\pgfqpoint{0.550354in}{1.548854in}}{\pgfqpoint{0.545144in}{1.554063in}}%
\pgfpathcurveto{\pgfqpoint{0.539935in}{1.559272in}}{\pgfqpoint{0.532869in}{1.562199in}}{\pgfqpoint{0.525503in}{1.562199in}}%
\pgfpathcurveto{\pgfqpoint{0.518136in}{1.562199in}}{\pgfqpoint{0.511070in}{1.559272in}}{\pgfqpoint{0.505861in}{1.554063in}}%
\pgfpathcurveto{\pgfqpoint{0.500652in}{1.548854in}}{\pgfqpoint{0.497725in}{1.541788in}}{\pgfqpoint{0.497725in}{1.534421in}}%
\pgfpathcurveto{\pgfqpoint{0.497725in}{1.527054in}}{\pgfqpoint{0.500652in}{1.519988in}}{\pgfqpoint{0.505861in}{1.514779in}}%
\pgfpathcurveto{\pgfqpoint{0.511070in}{1.509570in}}{\pgfqpoint{0.518136in}{1.506643in}}{\pgfqpoint{0.525503in}{1.506643in}}%
\pgfpathlineto{\pgfqpoint{0.525503in}{1.506643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937639,0.907497,0.735025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525503in}{1.931867in}}%
\pgfpathcurveto{\pgfqpoint{0.532869in}{1.931867in}}{\pgfqpoint{0.539935in}{1.934794in}}{\pgfqpoint{0.545144in}{1.940003in}}%
\pgfpathcurveto{\pgfqpoint{0.550354in}{1.945212in}}{\pgfqpoint{0.553280in}{1.952278in}}{\pgfqpoint{0.553280in}{1.959645in}}%
\pgfpathcurveto{\pgfqpoint{0.553280in}{1.967011in}}{\pgfqpoint{0.550354in}{1.974077in}}{\pgfqpoint{0.545144in}{1.979287in}}%
\pgfpathcurveto{\pgfqpoint{0.539935in}{1.984496in}}{\pgfqpoint{0.532869in}{1.987422in}}{\pgfqpoint{0.525503in}{1.987422in}}%
\pgfpathcurveto{\pgfqpoint{0.518136in}{1.987422in}}{\pgfqpoint{0.511070in}{1.984496in}}{\pgfqpoint{0.505861in}{1.979287in}}%
\pgfpathcurveto{\pgfqpoint{0.500652in}{1.974077in}}{\pgfqpoint{0.497725in}{1.967011in}}{\pgfqpoint{0.497725in}{1.959645in}}%
\pgfpathcurveto{\pgfqpoint{0.497725in}{1.952278in}}{\pgfqpoint{0.500652in}{1.945212in}}{\pgfqpoint{0.505861in}{1.940003in}}%
\pgfpathcurveto{\pgfqpoint{0.511070in}{1.934794in}}{\pgfqpoint{0.518136in}{1.931867in}}{\pgfqpoint{0.525503in}{1.931867in}}%
\pgfpathlineto{\pgfqpoint{0.525503in}{1.931867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.374164,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525503in}{1.502045in}}%
\pgfpathcurveto{\pgfqpoint{0.532869in}{1.502045in}}{\pgfqpoint{0.539935in}{1.504972in}}{\pgfqpoint{0.545144in}{1.510181in}}%
\pgfpathcurveto{\pgfqpoint{0.550354in}{1.515390in}}{\pgfqpoint{0.553280in}{1.522456in}}{\pgfqpoint{0.553280in}{1.529822in}}%
\pgfpathcurveto{\pgfqpoint{0.553280in}{1.537189in}}{\pgfqpoint{0.550354in}{1.544255in}}{\pgfqpoint{0.545144in}{1.549464in}}%
\pgfpathcurveto{\pgfqpoint{0.539935in}{1.554673in}}{\pgfqpoint{0.532869in}{1.557600in}}{\pgfqpoint{0.525503in}{1.557600in}}%
\pgfpathcurveto{\pgfqpoint{0.518136in}{1.557600in}}{\pgfqpoint{0.511070in}{1.554673in}}{\pgfqpoint{0.505861in}{1.549464in}}%
\pgfpathcurveto{\pgfqpoint{0.500652in}{1.544255in}}{\pgfqpoint{0.497725in}{1.537189in}}{\pgfqpoint{0.497725in}{1.529822in}}%
\pgfpathcurveto{\pgfqpoint{0.497725in}{1.522456in}}{\pgfqpoint{0.500652in}{1.515390in}}{\pgfqpoint{0.505861in}{1.510181in}}%
\pgfpathcurveto{\pgfqpoint{0.511070in}{1.504972in}}{\pgfqpoint{0.518136in}{1.502045in}}{\pgfqpoint{0.525503in}{1.502045in}}%
\pgfpathlineto{\pgfqpoint{0.525503in}{1.502045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525503in}{1.510775in}}%
\pgfpathcurveto{\pgfqpoint{0.532869in}{1.510775in}}{\pgfqpoint{0.539935in}{1.513701in}}{\pgfqpoint{0.545144in}{1.518910in}}%
\pgfpathcurveto{\pgfqpoint{0.550354in}{1.524120in}}{\pgfqpoint{0.553280in}{1.531186in}}{\pgfqpoint{0.553280in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{0.553280in}{1.545919in}}{\pgfqpoint{0.550354in}{1.552985in}}{\pgfqpoint{0.545144in}{1.558194in}}%
\pgfpathcurveto{\pgfqpoint{0.539935in}{1.563403in}}{\pgfqpoint{0.532869in}{1.566330in}}{\pgfqpoint{0.525503in}{1.566330in}}%
\pgfpathcurveto{\pgfqpoint{0.518136in}{1.566330in}}{\pgfqpoint{0.511070in}{1.563403in}}{\pgfqpoint{0.505861in}{1.558194in}}%
\pgfpathcurveto{\pgfqpoint{0.500652in}{1.552985in}}{\pgfqpoint{0.497725in}{1.545919in}}{\pgfqpoint{0.497725in}{1.538552in}}%
\pgfpathcurveto{\pgfqpoint{0.497725in}{1.531186in}}{\pgfqpoint{0.500652in}{1.524120in}}{\pgfqpoint{0.505861in}{1.518910in}}%
\pgfpathcurveto{\pgfqpoint{0.511070in}{1.513701in}}{\pgfqpoint{0.518136in}{1.510775in}}{\pgfqpoint{0.525503in}{1.510775in}}%
\pgfpathlineto{\pgfqpoint{0.525503in}{1.510775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865359,0.915033,0.845752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534895in}{0.778826in}}%
\pgfpathcurveto{\pgfqpoint{0.542262in}{0.778826in}}{\pgfqpoint{0.549328in}{0.781753in}}{\pgfqpoint{0.554537in}{0.786962in}}%
\pgfpathcurveto{\pgfqpoint{0.559746in}{0.792171in}}{\pgfqpoint{0.562673in}{0.799237in}}{\pgfqpoint{0.562673in}{0.806604in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{0.813971in}}{\pgfqpoint{0.559746in}{0.821037in}}{\pgfqpoint{0.554537in}{0.826246in}}%
\pgfpathcurveto{\pgfqpoint{0.549328in}{0.831455in}}{\pgfqpoint{0.542262in}{0.834382in}}{\pgfqpoint{0.534895in}{0.834382in}}%
\pgfpathcurveto{\pgfqpoint{0.527528in}{0.834382in}}{\pgfqpoint{0.520462in}{0.831455in}}{\pgfqpoint{0.515253in}{0.826246in}}%
\pgfpathcurveto{\pgfqpoint{0.510044in}{0.821037in}}{\pgfqpoint{0.507117in}{0.813971in}}{\pgfqpoint{0.507117in}{0.806604in}}%
\pgfpathcurveto{\pgfqpoint{0.507117in}{0.799237in}}{\pgfqpoint{0.510044in}{0.792171in}}{\pgfqpoint{0.515253in}{0.786962in}}%
\pgfpathcurveto{\pgfqpoint{0.520462in}{0.781753in}}{\pgfqpoint{0.527528in}{0.778826in}}{\pgfqpoint{0.534895in}{0.778826in}}%
\pgfpathlineto{\pgfqpoint{0.534895in}{0.778826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534895in}{1.478845in}}%
\pgfpathcurveto{\pgfqpoint{0.542262in}{1.478845in}}{\pgfqpoint{0.549328in}{1.481772in}}{\pgfqpoint{0.554537in}{1.486981in}}%
\pgfpathcurveto{\pgfqpoint{0.559746in}{1.492190in}}{\pgfqpoint{0.562673in}{1.499256in}}{\pgfqpoint{0.562673in}{1.506623in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{1.513990in}}{\pgfqpoint{0.559746in}{1.521056in}}{\pgfqpoint{0.554537in}{1.526265in}}%
\pgfpathcurveto{\pgfqpoint{0.549328in}{1.531474in}}{\pgfqpoint{0.542262in}{1.534401in}}{\pgfqpoint{0.534895in}{1.534401in}}%
\pgfpathcurveto{\pgfqpoint{0.527528in}{1.534401in}}{\pgfqpoint{0.520462in}{1.531474in}}{\pgfqpoint{0.515253in}{1.526265in}}%
\pgfpathcurveto{\pgfqpoint{0.510044in}{1.521056in}}{\pgfqpoint{0.507117in}{1.513990in}}{\pgfqpoint{0.507117in}{1.506623in}}%
\pgfpathcurveto{\pgfqpoint{0.507117in}{1.499256in}}{\pgfqpoint{0.510044in}{1.492190in}}{\pgfqpoint{0.515253in}{1.486981in}}%
\pgfpathcurveto{\pgfqpoint{0.520462in}{1.481772in}}{\pgfqpoint{0.527528in}{1.478845in}}{\pgfqpoint{0.534895in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{0.534895in}{1.478845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.776932,0.471126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534895in}{1.525292in}}%
\pgfpathcurveto{\pgfqpoint{0.542262in}{1.525292in}}{\pgfqpoint{0.549328in}{1.528219in}}{\pgfqpoint{0.554537in}{1.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.559746in}{1.538637in}}{\pgfqpoint{0.562673in}{1.545703in}}{\pgfqpoint{0.562673in}{1.553070in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{1.560437in}}{\pgfqpoint{0.559746in}{1.567503in}}{\pgfqpoint{0.554537in}{1.572712in}}%
\pgfpathcurveto{\pgfqpoint{0.549328in}{1.577921in}}{\pgfqpoint{0.542262in}{1.580848in}}{\pgfqpoint{0.534895in}{1.580848in}}%
\pgfpathcurveto{\pgfqpoint{0.527528in}{1.580848in}}{\pgfqpoint{0.520462in}{1.577921in}}{\pgfqpoint{0.515253in}{1.572712in}}%
\pgfpathcurveto{\pgfqpoint{0.510044in}{1.567503in}}{\pgfqpoint{0.507117in}{1.560437in}}{\pgfqpoint{0.507117in}{1.553070in}}%
\pgfpathcurveto{\pgfqpoint{0.507117in}{1.545703in}}{\pgfqpoint{0.510044in}{1.538637in}}{\pgfqpoint{0.515253in}{1.533428in}}%
\pgfpathcurveto{\pgfqpoint{0.520462in}{1.528219in}}{\pgfqpoint{0.527528in}{1.525292in}}{\pgfqpoint{0.534895in}{1.525292in}}%
\pgfpathlineto{\pgfqpoint{0.534895in}{1.525292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989927,0.860438,0.565090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534895in}{1.524226in}}%
\pgfpathcurveto{\pgfqpoint{0.542262in}{1.524226in}}{\pgfqpoint{0.549328in}{1.527152in}}{\pgfqpoint{0.554537in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{0.559746in}{1.537571in}}{\pgfqpoint{0.562673in}{1.544637in}}{\pgfqpoint{0.562673in}{1.552003in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{1.559370in}}{\pgfqpoint{0.559746in}{1.566436in}}{\pgfqpoint{0.554537in}{1.571645in}}%
\pgfpathcurveto{\pgfqpoint{0.549328in}{1.576854in}}{\pgfqpoint{0.542262in}{1.579781in}}{\pgfqpoint{0.534895in}{1.579781in}}%
\pgfpathcurveto{\pgfqpoint{0.527528in}{1.579781in}}{\pgfqpoint{0.520462in}{1.576854in}}{\pgfqpoint{0.515253in}{1.571645in}}%
\pgfpathcurveto{\pgfqpoint{0.510044in}{1.566436in}}{\pgfqpoint{0.507117in}{1.559370in}}{\pgfqpoint{0.507117in}{1.552003in}}%
\pgfpathcurveto{\pgfqpoint{0.507117in}{1.544637in}}{\pgfqpoint{0.510044in}{1.537571in}}{\pgfqpoint{0.515253in}{1.532362in}}%
\pgfpathcurveto{\pgfqpoint{0.520462in}{1.527152in}}{\pgfqpoint{0.527528in}{1.524226in}}{\pgfqpoint{0.534895in}{1.524226in}}%
\pgfpathlineto{\pgfqpoint{0.534895in}{1.524226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534895in}{1.562545in}}%
\pgfpathcurveto{\pgfqpoint{0.542262in}{1.562545in}}{\pgfqpoint{0.549328in}{1.565472in}}{\pgfqpoint{0.554537in}{1.570681in}}%
\pgfpathcurveto{\pgfqpoint{0.559746in}{1.575890in}}{\pgfqpoint{0.562673in}{1.582956in}}{\pgfqpoint{0.562673in}{1.590322in}}%
\pgfpathcurveto{\pgfqpoint{0.562673in}{1.597689in}}{\pgfqpoint{0.559746in}{1.604755in}}{\pgfqpoint{0.554537in}{1.609964in}}%
\pgfpathcurveto{\pgfqpoint{0.549328in}{1.615173in}}{\pgfqpoint{0.542262in}{1.618100in}}{\pgfqpoint{0.534895in}{1.618100in}}%
\pgfpathcurveto{\pgfqpoint{0.527528in}{1.618100in}}{\pgfqpoint{0.520462in}{1.615173in}}{\pgfqpoint{0.515253in}{1.609964in}}%
\pgfpathcurveto{\pgfqpoint{0.510044in}{1.604755in}}{\pgfqpoint{0.507117in}{1.597689in}}{\pgfqpoint{0.507117in}{1.590322in}}%
\pgfpathcurveto{\pgfqpoint{0.507117in}{1.582956in}}{\pgfqpoint{0.510044in}{1.575890in}}{\pgfqpoint{0.515253in}{1.570681in}}%
\pgfpathcurveto{\pgfqpoint{0.520462in}{1.565472in}}{\pgfqpoint{0.527528in}{1.562545in}}{\pgfqpoint{0.534895in}{1.562545in}}%
\pgfpathlineto{\pgfqpoint{0.534895in}{1.562545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.894118,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544288in}{0.727518in}}%
\pgfpathcurveto{\pgfqpoint{0.551655in}{0.727518in}}{\pgfqpoint{0.558721in}{0.730445in}}{\pgfqpoint{0.563930in}{0.735654in}}%
\pgfpathcurveto{\pgfqpoint{0.569139in}{0.740863in}}{\pgfqpoint{0.572066in}{0.747929in}}{\pgfqpoint{0.572066in}{0.755296in}}%
\pgfpathcurveto{\pgfqpoint{0.572066in}{0.762663in}}{\pgfqpoint{0.569139in}{0.769729in}}{\pgfqpoint{0.563930in}{0.774938in}}%
\pgfpathcurveto{\pgfqpoint{0.558721in}{0.780147in}}{\pgfqpoint{0.551655in}{0.783074in}}{\pgfqpoint{0.544288in}{0.783074in}}%
\pgfpathcurveto{\pgfqpoint{0.536921in}{0.783074in}}{\pgfqpoint{0.529855in}{0.780147in}}{\pgfqpoint{0.524646in}{0.774938in}}%
\pgfpathcurveto{\pgfqpoint{0.519437in}{0.769729in}}{\pgfqpoint{0.516510in}{0.762663in}}{\pgfqpoint{0.516510in}{0.755296in}}%
\pgfpathcurveto{\pgfqpoint{0.516510in}{0.747929in}}{\pgfqpoint{0.519437in}{0.740863in}}{\pgfqpoint{0.524646in}{0.735654in}}%
\pgfpathcurveto{\pgfqpoint{0.529855in}{0.730445in}}{\pgfqpoint{0.536921in}{0.727518in}}{\pgfqpoint{0.544288in}{0.727518in}}%
\pgfpathlineto{\pgfqpoint{0.544288in}{0.727518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544288in}{1.509450in}}%
\pgfpathcurveto{\pgfqpoint{0.551655in}{1.509450in}}{\pgfqpoint{0.558721in}{1.512377in}}{\pgfqpoint{0.563930in}{1.517586in}}%
\pgfpathcurveto{\pgfqpoint{0.569139in}{1.522795in}}{\pgfqpoint{0.572066in}{1.529861in}}{\pgfqpoint{0.572066in}{1.537228in}}%
\pgfpathcurveto{\pgfqpoint{0.572066in}{1.544594in}}{\pgfqpoint{0.569139in}{1.551660in}}{\pgfqpoint{0.563930in}{1.556869in}}%
\pgfpathcurveto{\pgfqpoint{0.558721in}{1.562078in}}{\pgfqpoint{0.551655in}{1.565005in}}{\pgfqpoint{0.544288in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{0.536921in}{1.565005in}}{\pgfqpoint{0.529855in}{1.562078in}}{\pgfqpoint{0.524646in}{1.556869in}}%
\pgfpathcurveto{\pgfqpoint{0.519437in}{1.551660in}}{\pgfqpoint{0.516510in}{1.544594in}}{\pgfqpoint{0.516510in}{1.537228in}}%
\pgfpathcurveto{\pgfqpoint{0.516510in}{1.529861in}}{\pgfqpoint{0.519437in}{1.522795in}}{\pgfqpoint{0.524646in}{1.517586in}}%
\pgfpathcurveto{\pgfqpoint{0.529855in}{1.512377in}}{\pgfqpoint{0.536921in}{1.509450in}}{\pgfqpoint{0.544288in}{1.509450in}}%
\pgfpathlineto{\pgfqpoint{0.544288in}{1.509450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544288in}{1.527337in}}%
\pgfpathcurveto{\pgfqpoint{0.551655in}{1.527337in}}{\pgfqpoint{0.558721in}{1.530264in}}{\pgfqpoint{0.563930in}{1.535473in}}%
\pgfpathcurveto{\pgfqpoint{0.569139in}{1.540682in}}{\pgfqpoint{0.572066in}{1.547748in}}{\pgfqpoint{0.572066in}{1.555115in}}%
\pgfpathcurveto{\pgfqpoint{0.572066in}{1.562482in}}{\pgfqpoint{0.569139in}{1.569548in}}{\pgfqpoint{0.563930in}{1.574757in}}%
\pgfpathcurveto{\pgfqpoint{0.558721in}{1.579966in}}{\pgfqpoint{0.551655in}{1.582893in}}{\pgfqpoint{0.544288in}{1.582893in}}%
\pgfpathcurveto{\pgfqpoint{0.536921in}{1.582893in}}{\pgfqpoint{0.529855in}{1.579966in}}{\pgfqpoint{0.524646in}{1.574757in}}%
\pgfpathcurveto{\pgfqpoint{0.519437in}{1.569548in}}{\pgfqpoint{0.516510in}{1.562482in}}{\pgfqpoint{0.516510in}{1.555115in}}%
\pgfpathcurveto{\pgfqpoint{0.516510in}{1.547748in}}{\pgfqpoint{0.519437in}{1.540682in}}{\pgfqpoint{0.524646in}{1.535473in}}%
\pgfpathcurveto{\pgfqpoint{0.529855in}{1.530264in}}{\pgfqpoint{0.536921in}{1.527337in}}{\pgfqpoint{0.544288in}{1.527337in}}%
\pgfpathlineto{\pgfqpoint{0.544288in}{1.527337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553680in}{0.768625in}}%
\pgfpathcurveto{\pgfqpoint{0.561047in}{0.768625in}}{\pgfqpoint{0.568113in}{0.771552in}}{\pgfqpoint{0.573322in}{0.776761in}}%
\pgfpathcurveto{\pgfqpoint{0.578531in}{0.781970in}}{\pgfqpoint{0.581458in}{0.789036in}}{\pgfqpoint{0.581458in}{0.796403in}}%
\pgfpathcurveto{\pgfqpoint{0.581458in}{0.803770in}}{\pgfqpoint{0.578531in}{0.810836in}}{\pgfqpoint{0.573322in}{0.816045in}}%
\pgfpathcurveto{\pgfqpoint{0.568113in}{0.821254in}}{\pgfqpoint{0.561047in}{0.824181in}}{\pgfqpoint{0.553680in}{0.824181in}}%
\pgfpathcurveto{\pgfqpoint{0.546314in}{0.824181in}}{\pgfqpoint{0.539248in}{0.821254in}}{\pgfqpoint{0.534038in}{0.816045in}}%
\pgfpathcurveto{\pgfqpoint{0.528829in}{0.810836in}}{\pgfqpoint{0.525903in}{0.803770in}}{\pgfqpoint{0.525903in}{0.796403in}}%
\pgfpathcurveto{\pgfqpoint{0.525903in}{0.789036in}}{\pgfqpoint{0.528829in}{0.781970in}}{\pgfqpoint{0.534038in}{0.776761in}}%
\pgfpathcurveto{\pgfqpoint{0.539248in}{0.771552in}}{\pgfqpoint{0.546314in}{0.768625in}}{\pgfqpoint{0.553680in}{0.768625in}}%
\pgfpathlineto{\pgfqpoint{0.553680in}{0.768625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865359,0.915033,0.845752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553680in}{2.005707in}}%
\pgfpathcurveto{\pgfqpoint{0.561047in}{2.005707in}}{\pgfqpoint{0.568113in}{2.008634in}}{\pgfqpoint{0.573322in}{2.013843in}}%
\pgfpathcurveto{\pgfqpoint{0.578531in}{2.019052in}}{\pgfqpoint{0.581458in}{2.026118in}}{\pgfqpoint{0.581458in}{2.033485in}}%
\pgfpathcurveto{\pgfqpoint{0.581458in}{2.040851in}}{\pgfqpoint{0.578531in}{2.047917in}}{\pgfqpoint{0.573322in}{2.053126in}}%
\pgfpathcurveto{\pgfqpoint{0.568113in}{2.058335in}}{\pgfqpoint{0.561047in}{2.061262in}}{\pgfqpoint{0.553680in}{2.061262in}}%
\pgfpathcurveto{\pgfqpoint{0.546314in}{2.061262in}}{\pgfqpoint{0.539248in}{2.058335in}}{\pgfqpoint{0.534038in}{2.053126in}}%
\pgfpathcurveto{\pgfqpoint{0.528829in}{2.047917in}}{\pgfqpoint{0.525903in}{2.040851in}}{\pgfqpoint{0.525903in}{2.033485in}}%
\pgfpathcurveto{\pgfqpoint{0.525903in}{2.026118in}}{\pgfqpoint{0.528829in}{2.019052in}}{\pgfqpoint{0.534038in}{2.013843in}}%
\pgfpathcurveto{\pgfqpoint{0.539248in}{2.008634in}}{\pgfqpoint{0.546314in}{2.005707in}}{\pgfqpoint{0.553680in}{2.005707in}}%
\pgfpathlineto{\pgfqpoint{0.553680in}{2.005707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553680in}{1.523280in}}%
\pgfpathcurveto{\pgfqpoint{0.561047in}{1.523280in}}{\pgfqpoint{0.568113in}{1.526206in}}{\pgfqpoint{0.573322in}{1.531415in}}%
\pgfpathcurveto{\pgfqpoint{0.578531in}{1.536625in}}{\pgfqpoint{0.581458in}{1.543691in}}{\pgfqpoint{0.581458in}{1.551057in}}%
\pgfpathcurveto{\pgfqpoint{0.581458in}{1.558424in}}{\pgfqpoint{0.578531in}{1.565490in}}{\pgfqpoint{0.573322in}{1.570699in}}%
\pgfpathcurveto{\pgfqpoint{0.568113in}{1.575908in}}{\pgfqpoint{0.561047in}{1.578835in}}{\pgfqpoint{0.553680in}{1.578835in}}%
\pgfpathcurveto{\pgfqpoint{0.546314in}{1.578835in}}{\pgfqpoint{0.539248in}{1.575908in}}{\pgfqpoint{0.534038in}{1.570699in}}%
\pgfpathcurveto{\pgfqpoint{0.528829in}{1.565490in}}{\pgfqpoint{0.525903in}{1.558424in}}{\pgfqpoint{0.525903in}{1.551057in}}%
\pgfpathcurveto{\pgfqpoint{0.525903in}{1.543691in}}{\pgfqpoint{0.528829in}{1.536625in}}{\pgfqpoint{0.534038in}{1.531415in}}%
\pgfpathcurveto{\pgfqpoint{0.539248in}{1.526206in}}{\pgfqpoint{0.546314in}{1.523280in}}{\pgfqpoint{0.553680in}{1.523280in}}%
\pgfpathlineto{\pgfqpoint{0.553680in}{1.523280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553680in}{1.513736in}}%
\pgfpathcurveto{\pgfqpoint{0.561047in}{1.513736in}}{\pgfqpoint{0.568113in}{1.516663in}}{\pgfqpoint{0.573322in}{1.521872in}}%
\pgfpathcurveto{\pgfqpoint{0.578531in}{1.527081in}}{\pgfqpoint{0.581458in}{1.534147in}}{\pgfqpoint{0.581458in}{1.541514in}}%
\pgfpathcurveto{\pgfqpoint{0.581458in}{1.548881in}}{\pgfqpoint{0.578531in}{1.555947in}}{\pgfqpoint{0.573322in}{1.561156in}}%
\pgfpathcurveto{\pgfqpoint{0.568113in}{1.566365in}}{\pgfqpoint{0.561047in}{1.569292in}}{\pgfqpoint{0.553680in}{1.569292in}}%
\pgfpathcurveto{\pgfqpoint{0.546314in}{1.569292in}}{\pgfqpoint{0.539248in}{1.566365in}}{\pgfqpoint{0.534038in}{1.561156in}}%
\pgfpathcurveto{\pgfqpoint{0.528829in}{1.555947in}}{\pgfqpoint{0.525903in}{1.548881in}}{\pgfqpoint{0.525903in}{1.541514in}}%
\pgfpathcurveto{\pgfqpoint{0.525903in}{1.534147in}}{\pgfqpoint{0.528829in}{1.527081in}}{\pgfqpoint{0.534038in}{1.521872in}}%
\pgfpathcurveto{\pgfqpoint{0.539248in}{1.516663in}}{\pgfqpoint{0.546314in}{1.513736in}}{\pgfqpoint{0.553680in}{1.513736in}}%
\pgfpathlineto{\pgfqpoint{0.553680in}{1.513736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689735,0.850135,0.913572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563073in}{0.692730in}}%
\pgfpathcurveto{\pgfqpoint{0.570440in}{0.692730in}}{\pgfqpoint{0.577506in}{0.695657in}}{\pgfqpoint{0.582715in}{0.700866in}}%
\pgfpathcurveto{\pgfqpoint{0.587924in}{0.706075in}}{\pgfqpoint{0.590851in}{0.713142in}}{\pgfqpoint{0.590851in}{0.720508in}}%
\pgfpathcurveto{\pgfqpoint{0.590851in}{0.727875in}}{\pgfqpoint{0.587924in}{0.734941in}}{\pgfqpoint{0.582715in}{0.740150in}}%
\pgfpathcurveto{\pgfqpoint{0.577506in}{0.745359in}}{\pgfqpoint{0.570440in}{0.748286in}}{\pgfqpoint{0.563073in}{0.748286in}}%
\pgfpathcurveto{\pgfqpoint{0.555706in}{0.748286in}}{\pgfqpoint{0.548640in}{0.745359in}}{\pgfqpoint{0.543431in}{0.740150in}}%
\pgfpathcurveto{\pgfqpoint{0.538222in}{0.734941in}}{\pgfqpoint{0.535295in}{0.727875in}}{\pgfqpoint{0.535295in}{0.720508in}}%
\pgfpathcurveto{\pgfqpoint{0.535295in}{0.713142in}}{\pgfqpoint{0.538222in}{0.706075in}}{\pgfqpoint{0.543431in}{0.700866in}}%
\pgfpathcurveto{\pgfqpoint{0.548640in}{0.695657in}}{\pgfqpoint{0.555706in}{0.692730in}}{\pgfqpoint{0.563073in}{0.692730in}}%
\pgfpathlineto{\pgfqpoint{0.563073in}{0.692730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563073in}{1.496680in}}%
\pgfpathcurveto{\pgfqpoint{0.570440in}{1.496680in}}{\pgfqpoint{0.577506in}{1.499606in}}{\pgfqpoint{0.582715in}{1.504816in}}%
\pgfpathcurveto{\pgfqpoint{0.587924in}{1.510025in}}{\pgfqpoint{0.590851in}{1.517091in}}{\pgfqpoint{0.590851in}{1.524457in}}%
\pgfpathcurveto{\pgfqpoint{0.590851in}{1.531824in}}{\pgfqpoint{0.587924in}{1.538890in}}{\pgfqpoint{0.582715in}{1.544099in}}%
\pgfpathcurveto{\pgfqpoint{0.577506in}{1.549308in}}{\pgfqpoint{0.570440in}{1.552235in}}{\pgfqpoint{0.563073in}{1.552235in}}%
\pgfpathcurveto{\pgfqpoint{0.555706in}{1.552235in}}{\pgfqpoint{0.548640in}{1.549308in}}{\pgfqpoint{0.543431in}{1.544099in}}%
\pgfpathcurveto{\pgfqpoint{0.538222in}{1.538890in}}{\pgfqpoint{0.535295in}{1.531824in}}{\pgfqpoint{0.535295in}{1.524457in}}%
\pgfpathcurveto{\pgfqpoint{0.535295in}{1.517091in}}{\pgfqpoint{0.538222in}{1.510025in}}{\pgfqpoint{0.543431in}{1.504816in}}%
\pgfpathcurveto{\pgfqpoint{0.548640in}{1.499606in}}{\pgfqpoint{0.555706in}{1.496680in}}{\pgfqpoint{0.563073in}{1.496680in}}%
\pgfpathlineto{\pgfqpoint{0.563073in}{1.496680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689735,0.850135,0.913572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563073in}{1.498276in}}%
\pgfpathcurveto{\pgfqpoint{0.570440in}{1.498276in}}{\pgfqpoint{0.577506in}{1.501203in}}{\pgfqpoint{0.582715in}{1.506412in}}%
\pgfpathcurveto{\pgfqpoint{0.587924in}{1.511621in}}{\pgfqpoint{0.590851in}{1.518687in}}{\pgfqpoint{0.590851in}{1.526054in}}%
\pgfpathcurveto{\pgfqpoint{0.590851in}{1.533421in}}{\pgfqpoint{0.587924in}{1.540487in}}{\pgfqpoint{0.582715in}{1.545696in}}%
\pgfpathcurveto{\pgfqpoint{0.577506in}{1.550905in}}{\pgfqpoint{0.570440in}{1.553832in}}{\pgfqpoint{0.563073in}{1.553832in}}%
\pgfpathcurveto{\pgfqpoint{0.555706in}{1.553832in}}{\pgfqpoint{0.548640in}{1.550905in}}{\pgfqpoint{0.543431in}{1.545696in}}%
\pgfpathcurveto{\pgfqpoint{0.538222in}{1.540487in}}{\pgfqpoint{0.535295in}{1.533421in}}{\pgfqpoint{0.535295in}{1.526054in}}%
\pgfpathcurveto{\pgfqpoint{0.535295in}{1.518687in}}{\pgfqpoint{0.538222in}{1.511621in}}{\pgfqpoint{0.543431in}{1.506412in}}%
\pgfpathcurveto{\pgfqpoint{0.548640in}{1.501203in}}{\pgfqpoint{0.555706in}{1.498276in}}{\pgfqpoint{0.563073in}{1.498276in}}%
\pgfpathlineto{\pgfqpoint{0.563073in}{1.498276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563073in}{1.512200in}}%
\pgfpathcurveto{\pgfqpoint{0.570440in}{1.512200in}}{\pgfqpoint{0.577506in}{1.515127in}}{\pgfqpoint{0.582715in}{1.520336in}}%
\pgfpathcurveto{\pgfqpoint{0.587924in}{1.525545in}}{\pgfqpoint{0.590851in}{1.532611in}}{\pgfqpoint{0.590851in}{1.539978in}}%
\pgfpathcurveto{\pgfqpoint{0.590851in}{1.547344in}}{\pgfqpoint{0.587924in}{1.554410in}}{\pgfqpoint{0.582715in}{1.559619in}}%
\pgfpathcurveto{\pgfqpoint{0.577506in}{1.564829in}}{\pgfqpoint{0.570440in}{1.567755in}}{\pgfqpoint{0.563073in}{1.567755in}}%
\pgfpathcurveto{\pgfqpoint{0.555706in}{1.567755in}}{\pgfqpoint{0.548640in}{1.564829in}}{\pgfqpoint{0.543431in}{1.559619in}}%
\pgfpathcurveto{\pgfqpoint{0.538222in}{1.554410in}}{\pgfqpoint{0.535295in}{1.547344in}}{\pgfqpoint{0.535295in}{1.539978in}}%
\pgfpathcurveto{\pgfqpoint{0.535295in}{1.532611in}}{\pgfqpoint{0.538222in}{1.525545in}}{\pgfqpoint{0.543431in}{1.520336in}}%
\pgfpathcurveto{\pgfqpoint{0.548640in}{1.515127in}}{\pgfqpoint{0.555706in}{1.512200in}}{\pgfqpoint{0.563073in}{1.512200in}}%
\pgfpathlineto{\pgfqpoint{0.563073in}{1.512200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572466in}{0.690299in}}%
\pgfpathcurveto{\pgfqpoint{0.579832in}{0.690299in}}{\pgfqpoint{0.586898in}{0.693226in}}{\pgfqpoint{0.592107in}{0.698435in}}%
\pgfpathcurveto{\pgfqpoint{0.597316in}{0.703644in}}{\pgfqpoint{0.600243in}{0.710710in}}{\pgfqpoint{0.600243in}{0.718077in}}%
\pgfpathcurveto{\pgfqpoint{0.600243in}{0.725444in}}{\pgfqpoint{0.597316in}{0.732510in}}{\pgfqpoint{0.592107in}{0.737719in}}%
\pgfpathcurveto{\pgfqpoint{0.586898in}{0.742928in}}{\pgfqpoint{0.579832in}{0.745855in}}{\pgfqpoint{0.572466in}{0.745855in}}%
\pgfpathcurveto{\pgfqpoint{0.565099in}{0.745855in}}{\pgfqpoint{0.558033in}{0.742928in}}{\pgfqpoint{0.552824in}{0.737719in}}%
\pgfpathcurveto{\pgfqpoint{0.547615in}{0.732510in}}{\pgfqpoint{0.544688in}{0.725444in}}{\pgfqpoint{0.544688in}{0.718077in}}%
\pgfpathcurveto{\pgfqpoint{0.544688in}{0.710710in}}{\pgfqpoint{0.547615in}{0.703644in}}{\pgfqpoint{0.552824in}{0.698435in}}%
\pgfpathcurveto{\pgfqpoint{0.558033in}{0.693226in}}{\pgfqpoint{0.565099in}{0.690299in}}{\pgfqpoint{0.572466in}{0.690299in}}%
\pgfpathlineto{\pgfqpoint{0.572466in}{0.690299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572466in}{2.031829in}}%
\pgfpathcurveto{\pgfqpoint{0.579832in}{2.031829in}}{\pgfqpoint{0.586898in}{2.034756in}}{\pgfqpoint{0.592107in}{2.039965in}}%
\pgfpathcurveto{\pgfqpoint{0.597316in}{2.045174in}}{\pgfqpoint{0.600243in}{2.052240in}}{\pgfqpoint{0.600243in}{2.059607in}}%
\pgfpathcurveto{\pgfqpoint{0.600243in}{2.066974in}}{\pgfqpoint{0.597316in}{2.074040in}}{\pgfqpoint{0.592107in}{2.079249in}}%
\pgfpathcurveto{\pgfqpoint{0.586898in}{2.084458in}}{\pgfqpoint{0.579832in}{2.087385in}}{\pgfqpoint{0.572466in}{2.087385in}}%
\pgfpathcurveto{\pgfqpoint{0.565099in}{2.087385in}}{\pgfqpoint{0.558033in}{2.084458in}}{\pgfqpoint{0.552824in}{2.079249in}}%
\pgfpathcurveto{\pgfqpoint{0.547615in}{2.074040in}}{\pgfqpoint{0.544688in}{2.066974in}}{\pgfqpoint{0.544688in}{2.059607in}}%
\pgfpathcurveto{\pgfqpoint{0.544688in}{2.052240in}}{\pgfqpoint{0.547615in}{2.045174in}}{\pgfqpoint{0.552824in}{2.039965in}}%
\pgfpathcurveto{\pgfqpoint{0.558033in}{2.034756in}}{\pgfqpoint{0.565099in}{2.031829in}}{\pgfqpoint{0.572466in}{2.031829in}}%
\pgfpathlineto{\pgfqpoint{0.572466in}{2.031829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450750,0.667589,0.813149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572466in}{1.442453in}}%
\pgfpathcurveto{\pgfqpoint{0.579832in}{1.442453in}}{\pgfqpoint{0.586898in}{1.445380in}}{\pgfqpoint{0.592107in}{1.450589in}}%
\pgfpathcurveto{\pgfqpoint{0.597316in}{1.455798in}}{\pgfqpoint{0.600243in}{1.462864in}}{\pgfqpoint{0.600243in}{1.470231in}}%
\pgfpathcurveto{\pgfqpoint{0.600243in}{1.477597in}}{\pgfqpoint{0.597316in}{1.484663in}}{\pgfqpoint{0.592107in}{1.489872in}}%
\pgfpathcurveto{\pgfqpoint{0.586898in}{1.495082in}}{\pgfqpoint{0.579832in}{1.498008in}}{\pgfqpoint{0.572466in}{1.498008in}}%
\pgfpathcurveto{\pgfqpoint{0.565099in}{1.498008in}}{\pgfqpoint{0.558033in}{1.495082in}}{\pgfqpoint{0.552824in}{1.489872in}}%
\pgfpathcurveto{\pgfqpoint{0.547615in}{1.484663in}}{\pgfqpoint{0.544688in}{1.477597in}}{\pgfqpoint{0.544688in}{1.470231in}}%
\pgfpathcurveto{\pgfqpoint{0.544688in}{1.462864in}}{\pgfqpoint{0.547615in}{1.455798in}}{\pgfqpoint{0.552824in}{1.450589in}}%
\pgfpathcurveto{\pgfqpoint{0.558033in}{1.445380in}}{\pgfqpoint{0.565099in}{1.442453in}}{\pgfqpoint{0.572466in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{0.572466in}{1.442453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572466in}{1.516267in}}%
\pgfpathcurveto{\pgfqpoint{0.579832in}{1.516267in}}{\pgfqpoint{0.586898in}{1.519193in}}{\pgfqpoint{0.592107in}{1.524403in}}%
\pgfpathcurveto{\pgfqpoint{0.597316in}{1.529612in}}{\pgfqpoint{0.600243in}{1.536678in}}{\pgfqpoint{0.600243in}{1.544044in}}%
\pgfpathcurveto{\pgfqpoint{0.600243in}{1.551411in}}{\pgfqpoint{0.597316in}{1.558477in}}{\pgfqpoint{0.592107in}{1.563686in}}%
\pgfpathcurveto{\pgfqpoint{0.586898in}{1.568895in}}{\pgfqpoint{0.579832in}{1.571822in}}{\pgfqpoint{0.572466in}{1.571822in}}%
\pgfpathcurveto{\pgfqpoint{0.565099in}{1.571822in}}{\pgfqpoint{0.558033in}{1.568895in}}{\pgfqpoint{0.552824in}{1.563686in}}%
\pgfpathcurveto{\pgfqpoint{0.547615in}{1.558477in}}{\pgfqpoint{0.544688in}{1.551411in}}{\pgfqpoint{0.544688in}{1.544044in}}%
\pgfpathcurveto{\pgfqpoint{0.544688in}{1.536678in}}{\pgfqpoint{0.547615in}{1.529612in}}{\pgfqpoint{0.552824in}{1.524403in}}%
\pgfpathcurveto{\pgfqpoint{0.558033in}{1.519193in}}{\pgfqpoint{0.565099in}{1.516267in}}{\pgfqpoint{0.572466in}{1.516267in}}%
\pgfpathlineto{\pgfqpoint{0.572466in}{1.516267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581858in}{0.781705in}}%
\pgfpathcurveto{\pgfqpoint{0.589225in}{0.781705in}}{\pgfqpoint{0.596291in}{0.784632in}}{\pgfqpoint{0.601500in}{0.789841in}}%
\pgfpathcurveto{\pgfqpoint{0.606709in}{0.795050in}}{\pgfqpoint{0.609636in}{0.802116in}}{\pgfqpoint{0.609636in}{0.809483in}}%
\pgfpathcurveto{\pgfqpoint{0.609636in}{0.816849in}}{\pgfqpoint{0.606709in}{0.823915in}}{\pgfqpoint{0.601500in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.596291in}{0.834334in}}{\pgfqpoint{0.589225in}{0.837260in}}{\pgfqpoint{0.581858in}{0.837260in}}%
\pgfpathcurveto{\pgfqpoint{0.574491in}{0.837260in}}{\pgfqpoint{0.567425in}{0.834334in}}{\pgfqpoint{0.562216in}{0.829125in}}%
\pgfpathcurveto{\pgfqpoint{0.557007in}{0.823915in}}{\pgfqpoint{0.554080in}{0.816849in}}{\pgfqpoint{0.554080in}{0.809483in}}%
\pgfpathcurveto{\pgfqpoint{0.554080in}{0.802116in}}{\pgfqpoint{0.557007in}{0.795050in}}{\pgfqpoint{0.562216in}{0.789841in}}%
\pgfpathcurveto{\pgfqpoint{0.567425in}{0.784632in}}{\pgfqpoint{0.574491in}{0.781705in}}{\pgfqpoint{0.581858in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{0.581858in}{0.781705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581858in}{1.508148in}}%
\pgfpathcurveto{\pgfqpoint{0.589225in}{1.508148in}}{\pgfqpoint{0.596291in}{1.511075in}}{\pgfqpoint{0.601500in}{1.516284in}}%
\pgfpathcurveto{\pgfqpoint{0.606709in}{1.521493in}}{\pgfqpoint{0.609636in}{1.528559in}}{\pgfqpoint{0.609636in}{1.535926in}}%
\pgfpathcurveto{\pgfqpoint{0.609636in}{1.543293in}}{\pgfqpoint{0.606709in}{1.550359in}}{\pgfqpoint{0.601500in}{1.555568in}}%
\pgfpathcurveto{\pgfqpoint{0.596291in}{1.560777in}}{\pgfqpoint{0.589225in}{1.563704in}}{\pgfqpoint{0.581858in}{1.563704in}}%
\pgfpathcurveto{\pgfqpoint{0.574491in}{1.563704in}}{\pgfqpoint{0.567425in}{1.560777in}}{\pgfqpoint{0.562216in}{1.555568in}}%
\pgfpathcurveto{\pgfqpoint{0.557007in}{1.550359in}}{\pgfqpoint{0.554080in}{1.543293in}}{\pgfqpoint{0.554080in}{1.535926in}}%
\pgfpathcurveto{\pgfqpoint{0.554080in}{1.528559in}}{\pgfqpoint{0.557007in}{1.521493in}}{\pgfqpoint{0.562216in}{1.516284in}}%
\pgfpathcurveto{\pgfqpoint{0.567425in}{1.511075in}}{\pgfqpoint{0.574491in}{1.508148in}}{\pgfqpoint{0.581858in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{0.581858in}{1.508148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581858in}{2.078591in}}%
\pgfpathcurveto{\pgfqpoint{0.589225in}{2.078591in}}{\pgfqpoint{0.596291in}{2.081518in}}{\pgfqpoint{0.601500in}{2.086727in}}%
\pgfpathcurveto{\pgfqpoint{0.606709in}{2.091936in}}{\pgfqpoint{0.609636in}{2.099002in}}{\pgfqpoint{0.609636in}{2.106369in}}%
\pgfpathcurveto{\pgfqpoint{0.609636in}{2.113736in}}{\pgfqpoint{0.606709in}{2.120802in}}{\pgfqpoint{0.601500in}{2.126011in}}%
\pgfpathcurveto{\pgfqpoint{0.596291in}{2.131220in}}{\pgfqpoint{0.589225in}{2.134147in}}{\pgfqpoint{0.581858in}{2.134147in}}%
\pgfpathcurveto{\pgfqpoint{0.574491in}{2.134147in}}{\pgfqpoint{0.567425in}{2.131220in}}{\pgfqpoint{0.562216in}{2.126011in}}%
\pgfpathcurveto{\pgfqpoint{0.557007in}{2.120802in}}{\pgfqpoint{0.554080in}{2.113736in}}{\pgfqpoint{0.554080in}{2.106369in}}%
\pgfpathcurveto{\pgfqpoint{0.554080in}{2.099002in}}{\pgfqpoint{0.557007in}{2.091936in}}{\pgfqpoint{0.562216in}{2.086727in}}%
\pgfpathcurveto{\pgfqpoint{0.567425in}{2.081518in}}{\pgfqpoint{0.574491in}{2.078591in}}{\pgfqpoint{0.581858in}{2.078591in}}%
\pgfpathlineto{\pgfqpoint{0.581858in}{2.078591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581858in}{1.509296in}}%
\pgfpathcurveto{\pgfqpoint{0.589225in}{1.509296in}}{\pgfqpoint{0.596291in}{1.512223in}}{\pgfqpoint{0.601500in}{1.517432in}}%
\pgfpathcurveto{\pgfqpoint{0.606709in}{1.522641in}}{\pgfqpoint{0.609636in}{1.529707in}}{\pgfqpoint{0.609636in}{1.537074in}}%
\pgfpathcurveto{\pgfqpoint{0.609636in}{1.544440in}}{\pgfqpoint{0.606709in}{1.551506in}}{\pgfqpoint{0.601500in}{1.556715in}}%
\pgfpathcurveto{\pgfqpoint{0.596291in}{1.561925in}}{\pgfqpoint{0.589225in}{1.564851in}}{\pgfqpoint{0.581858in}{1.564851in}}%
\pgfpathcurveto{\pgfqpoint{0.574491in}{1.564851in}}{\pgfqpoint{0.567425in}{1.561925in}}{\pgfqpoint{0.562216in}{1.556715in}}%
\pgfpathcurveto{\pgfqpoint{0.557007in}{1.551506in}}{\pgfqpoint{0.554080in}{1.544440in}}{\pgfqpoint{0.554080in}{1.537074in}}%
\pgfpathcurveto{\pgfqpoint{0.554080in}{1.529707in}}{\pgfqpoint{0.557007in}{1.522641in}}{\pgfqpoint{0.562216in}{1.517432in}}%
\pgfpathcurveto{\pgfqpoint{0.567425in}{1.512223in}}{\pgfqpoint{0.574491in}{1.509296in}}{\pgfqpoint{0.581858in}{1.509296in}}%
\pgfpathlineto{\pgfqpoint{0.581858in}{1.509296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581858in}{1.465844in}}%
\pgfpathcurveto{\pgfqpoint{0.589225in}{1.465844in}}{\pgfqpoint{0.596291in}{1.468771in}}{\pgfqpoint{0.601500in}{1.473980in}}%
\pgfpathcurveto{\pgfqpoint{0.606709in}{1.479189in}}{\pgfqpoint{0.609636in}{1.486255in}}{\pgfqpoint{0.609636in}{1.493622in}}%
\pgfpathcurveto{\pgfqpoint{0.609636in}{1.500989in}}{\pgfqpoint{0.606709in}{1.508055in}}{\pgfqpoint{0.601500in}{1.513264in}}%
\pgfpathcurveto{\pgfqpoint{0.596291in}{1.518473in}}{\pgfqpoint{0.589225in}{1.521400in}}{\pgfqpoint{0.581858in}{1.521400in}}%
\pgfpathcurveto{\pgfqpoint{0.574491in}{1.521400in}}{\pgfqpoint{0.567425in}{1.518473in}}{\pgfqpoint{0.562216in}{1.513264in}}%
\pgfpathcurveto{\pgfqpoint{0.557007in}{1.508055in}}{\pgfqpoint{0.554080in}{1.500989in}}{\pgfqpoint{0.554080in}{1.493622in}}%
\pgfpathcurveto{\pgfqpoint{0.554080in}{1.486255in}}{\pgfqpoint{0.557007in}{1.479189in}}{\pgfqpoint{0.562216in}{1.473980in}}%
\pgfpathcurveto{\pgfqpoint{0.567425in}{1.468771in}}{\pgfqpoint{0.574491in}{1.465844in}}{\pgfqpoint{0.581858in}{1.465844in}}%
\pgfpathlineto{\pgfqpoint{0.581858in}{1.465844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{2.058803in}}%
\pgfpathcurveto{\pgfqpoint{0.598617in}{2.058803in}}{\pgfqpoint{0.605683in}{2.061730in}}{\pgfqpoint{0.610893in}{2.066939in}}%
\pgfpathcurveto{\pgfqpoint{0.616102in}{2.072148in}}{\pgfqpoint{0.619028in}{2.079214in}}{\pgfqpoint{0.619028in}{2.086581in}}%
\pgfpathcurveto{\pgfqpoint{0.619028in}{2.093947in}}{\pgfqpoint{0.616102in}{2.101014in}}{\pgfqpoint{0.610893in}{2.106223in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{2.111432in}}{\pgfqpoint{0.598617in}{2.114359in}}{\pgfqpoint{0.591251in}{2.114359in}}%
\pgfpathcurveto{\pgfqpoint{0.583884in}{2.114359in}}{\pgfqpoint{0.576818in}{2.111432in}}{\pgfqpoint{0.571609in}{2.106223in}}%
\pgfpathcurveto{\pgfqpoint{0.566400in}{2.101014in}}{\pgfqpoint{0.563473in}{2.093947in}}{\pgfqpoint{0.563473in}{2.086581in}}%
\pgfpathcurveto{\pgfqpoint{0.563473in}{2.079214in}}{\pgfqpoint{0.566400in}{2.072148in}}{\pgfqpoint{0.571609in}{2.066939in}}%
\pgfpathcurveto{\pgfqpoint{0.576818in}{2.061730in}}{\pgfqpoint{0.583884in}{2.058803in}}{\pgfqpoint{0.591251in}{2.058803in}}%
\pgfpathlineto{\pgfqpoint{0.591251in}{2.058803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{1.475596in}}%
\pgfpathcurveto{\pgfqpoint{0.598617in}{1.475596in}}{\pgfqpoint{0.605683in}{1.478522in}}{\pgfqpoint{0.610893in}{1.483731in}}%
\pgfpathcurveto{\pgfqpoint{0.616102in}{1.488941in}}{\pgfqpoint{0.619028in}{1.496007in}}{\pgfqpoint{0.619028in}{1.503373in}}%
\pgfpathcurveto{\pgfqpoint{0.619028in}{1.510740in}}{\pgfqpoint{0.616102in}{1.517806in}}{\pgfqpoint{0.610893in}{1.523015in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{1.528224in}}{\pgfqpoint{0.598617in}{1.531151in}}{\pgfqpoint{0.591251in}{1.531151in}}%
\pgfpathcurveto{\pgfqpoint{0.583884in}{1.531151in}}{\pgfqpoint{0.576818in}{1.528224in}}{\pgfqpoint{0.571609in}{1.523015in}}%
\pgfpathcurveto{\pgfqpoint{0.566400in}{1.517806in}}{\pgfqpoint{0.563473in}{1.510740in}}{\pgfqpoint{0.563473in}{1.503373in}}%
\pgfpathcurveto{\pgfqpoint{0.563473in}{1.496007in}}{\pgfqpoint{0.566400in}{1.488941in}}{\pgfqpoint{0.571609in}{1.483731in}}%
\pgfpathcurveto{\pgfqpoint{0.576818in}{1.478522in}}{\pgfqpoint{0.583884in}{1.475596in}}{\pgfqpoint{0.591251in}{1.475596in}}%
\pgfpathlineto{\pgfqpoint{0.591251in}{1.475596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{0.830420in}}%
\pgfpathcurveto{\pgfqpoint{0.598617in}{0.830420in}}{\pgfqpoint{0.605683in}{0.833347in}}{\pgfqpoint{0.610893in}{0.838556in}}%
\pgfpathcurveto{\pgfqpoint{0.616102in}{0.843765in}}{\pgfqpoint{0.619028in}{0.850831in}}{\pgfqpoint{0.619028in}{0.858198in}}%
\pgfpathcurveto{\pgfqpoint{0.619028in}{0.865565in}}{\pgfqpoint{0.616102in}{0.872631in}}{\pgfqpoint{0.610893in}{0.877840in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{0.883049in}}{\pgfqpoint{0.598617in}{0.885976in}}{\pgfqpoint{0.591251in}{0.885976in}}%
\pgfpathcurveto{\pgfqpoint{0.583884in}{0.885976in}}{\pgfqpoint{0.576818in}{0.883049in}}{\pgfqpoint{0.571609in}{0.877840in}}%
\pgfpathcurveto{\pgfqpoint{0.566400in}{0.872631in}}{\pgfqpoint{0.563473in}{0.865565in}}{\pgfqpoint{0.563473in}{0.858198in}}%
\pgfpathcurveto{\pgfqpoint{0.563473in}{0.850831in}}{\pgfqpoint{0.566400in}{0.843765in}}{\pgfqpoint{0.571609in}{0.838556in}}%
\pgfpathcurveto{\pgfqpoint{0.576818in}{0.833347in}}{\pgfqpoint{0.583884in}{0.830420in}}{\pgfqpoint{0.591251in}{0.830420in}}%
\pgfpathlineto{\pgfqpoint{0.591251in}{0.830420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{1.507820in}}%
\pgfpathcurveto{\pgfqpoint{0.598617in}{1.507820in}}{\pgfqpoint{0.605683in}{1.510747in}}{\pgfqpoint{0.610893in}{1.515956in}}%
\pgfpathcurveto{\pgfqpoint{0.616102in}{1.521165in}}{\pgfqpoint{0.619028in}{1.528231in}}{\pgfqpoint{0.619028in}{1.535598in}}%
\pgfpathcurveto{\pgfqpoint{0.619028in}{1.542964in}}{\pgfqpoint{0.616102in}{1.550031in}}{\pgfqpoint{0.610893in}{1.555240in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{1.560449in}}{\pgfqpoint{0.598617in}{1.563376in}}{\pgfqpoint{0.591251in}{1.563376in}}%
\pgfpathcurveto{\pgfqpoint{0.583884in}{1.563376in}}{\pgfqpoint{0.576818in}{1.560449in}}{\pgfqpoint{0.571609in}{1.555240in}}%
\pgfpathcurveto{\pgfqpoint{0.566400in}{1.550031in}}{\pgfqpoint{0.563473in}{1.542964in}}{\pgfqpoint{0.563473in}{1.535598in}}%
\pgfpathcurveto{\pgfqpoint{0.563473in}{1.528231in}}{\pgfqpoint{0.566400in}{1.521165in}}{\pgfqpoint{0.571609in}{1.515956in}}%
\pgfpathcurveto{\pgfqpoint{0.576818in}{1.510747in}}{\pgfqpoint{0.583884in}{1.507820in}}{\pgfqpoint{0.591251in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{0.591251in}{1.507820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{-0.919542in}}%
\pgfpathcurveto{\pgfqpoint{0.598617in}{-0.919542in}}{\pgfqpoint{0.605683in}{-0.916615in}}{\pgfqpoint{0.610893in}{-0.911406in}}%
\pgfpathcurveto{\pgfqpoint{0.616102in}{-0.906197in}}{\pgfqpoint{0.619028in}{-0.899131in}}{\pgfqpoint{0.619028in}{-0.891764in}}%
\pgfpathcurveto{\pgfqpoint{0.619028in}{-0.884397in}}{\pgfqpoint{0.616102in}{-0.877331in}}{\pgfqpoint{0.610893in}{-0.872122in}}%
\pgfpathcurveto{\pgfqpoint{0.605683in}{-0.866913in}}{\pgfqpoint{0.598617in}{-0.863986in}}{\pgfqpoint{0.591251in}{-0.863986in}}%
\pgfpathcurveto{\pgfqpoint{0.583884in}{-0.863986in}}{\pgfqpoint{0.576818in}{-0.866913in}}{\pgfqpoint{0.571609in}{-0.872122in}}%
\pgfpathcurveto{\pgfqpoint{0.566400in}{-0.877331in}}{\pgfqpoint{0.563473in}{-0.884397in}}{\pgfqpoint{0.563473in}{-0.891764in}}%
\pgfpathcurveto{\pgfqpoint{0.563473in}{-0.899131in}}{\pgfqpoint{0.566400in}{-0.906197in}}{\pgfqpoint{0.571609in}{-0.911406in}}%
\pgfpathcurveto{\pgfqpoint{0.576818in}{-0.916615in}}{\pgfqpoint{0.583884in}{-0.919542in}}{\pgfqpoint{0.591251in}{-0.919542in}}%
\pgfpathlineto{\pgfqpoint{0.591251in}{-0.919542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.842138,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600643in}{2.051780in}}%
\pgfpathcurveto{\pgfqpoint{0.608010in}{2.051780in}}{\pgfqpoint{0.615076in}{2.054707in}}{\pgfqpoint{0.620285in}{2.059916in}}%
\pgfpathcurveto{\pgfqpoint{0.625494in}{2.065125in}}{\pgfqpoint{0.628421in}{2.072191in}}{\pgfqpoint{0.628421in}{2.079558in}}%
\pgfpathcurveto{\pgfqpoint{0.628421in}{2.086925in}}{\pgfqpoint{0.625494in}{2.093991in}}{\pgfqpoint{0.620285in}{2.099200in}}%
\pgfpathcurveto{\pgfqpoint{0.615076in}{2.104409in}}{\pgfqpoint{0.608010in}{2.107336in}}{\pgfqpoint{0.600643in}{2.107336in}}%
\pgfpathcurveto{\pgfqpoint{0.593277in}{2.107336in}}{\pgfqpoint{0.586211in}{2.104409in}}{\pgfqpoint{0.581001in}{2.099200in}}%
\pgfpathcurveto{\pgfqpoint{0.575792in}{2.093991in}}{\pgfqpoint{0.572866in}{2.086925in}}{\pgfqpoint{0.572866in}{2.079558in}}%
\pgfpathcurveto{\pgfqpoint{0.572866in}{2.072191in}}{\pgfqpoint{0.575792in}{2.065125in}}{\pgfqpoint{0.581001in}{2.059916in}}%
\pgfpathcurveto{\pgfqpoint{0.586211in}{2.054707in}}{\pgfqpoint{0.593277in}{2.051780in}}{\pgfqpoint{0.600643in}{2.051780in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{2.051780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.424145,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600643in}{1.511361in}}%
\pgfpathcurveto{\pgfqpoint{0.608010in}{1.511361in}}{\pgfqpoint{0.615076in}{1.514288in}}{\pgfqpoint{0.620285in}{1.519497in}}%
\pgfpathcurveto{\pgfqpoint{0.625494in}{1.524706in}}{\pgfqpoint{0.628421in}{1.531772in}}{\pgfqpoint{0.628421in}{1.539139in}}%
\pgfpathcurveto{\pgfqpoint{0.628421in}{1.546505in}}{\pgfqpoint{0.625494in}{1.553571in}}{\pgfqpoint{0.620285in}{1.558781in}}%
\pgfpathcurveto{\pgfqpoint{0.615076in}{1.563990in}}{\pgfqpoint{0.608010in}{1.566916in}}{\pgfqpoint{0.600643in}{1.566916in}}%
\pgfpathcurveto{\pgfqpoint{0.593277in}{1.566916in}}{\pgfqpoint{0.586211in}{1.563990in}}{\pgfqpoint{0.581001in}{1.558781in}}%
\pgfpathcurveto{\pgfqpoint{0.575792in}{1.553571in}}{\pgfqpoint{0.572866in}{1.546505in}}{\pgfqpoint{0.572866in}{1.539139in}}%
\pgfpathcurveto{\pgfqpoint{0.572866in}{1.531772in}}{\pgfqpoint{0.575792in}{1.524706in}}{\pgfqpoint{0.581001in}{1.519497in}}%
\pgfpathcurveto{\pgfqpoint{0.586211in}{1.514288in}}{\pgfqpoint{0.593277in}{1.511361in}}{\pgfqpoint{0.600643in}{1.511361in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{1.511361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600643in}{1.513543in}}%
\pgfpathcurveto{\pgfqpoint{0.608010in}{1.513543in}}{\pgfqpoint{0.615076in}{1.516470in}}{\pgfqpoint{0.620285in}{1.521679in}}%
\pgfpathcurveto{\pgfqpoint{0.625494in}{1.526888in}}{\pgfqpoint{0.628421in}{1.533954in}}{\pgfqpoint{0.628421in}{1.541321in}}%
\pgfpathcurveto{\pgfqpoint{0.628421in}{1.548688in}}{\pgfqpoint{0.625494in}{1.555754in}}{\pgfqpoint{0.620285in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{0.615076in}{1.566172in}}{\pgfqpoint{0.608010in}{1.569099in}}{\pgfqpoint{0.600643in}{1.569099in}}%
\pgfpathcurveto{\pgfqpoint{0.593277in}{1.569099in}}{\pgfqpoint{0.586211in}{1.566172in}}{\pgfqpoint{0.581001in}{1.560963in}}%
\pgfpathcurveto{\pgfqpoint{0.575792in}{1.555754in}}{\pgfqpoint{0.572866in}{1.548688in}}{\pgfqpoint{0.572866in}{1.541321in}}%
\pgfpathcurveto{\pgfqpoint{0.572866in}{1.533954in}}{\pgfqpoint{0.575792in}{1.526888in}}{\pgfqpoint{0.581001in}{1.521679in}}%
\pgfpathcurveto{\pgfqpoint{0.586211in}{1.516470in}}{\pgfqpoint{0.593277in}{1.513543in}}{\pgfqpoint{0.600643in}{1.513543in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{1.513543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600643in}{1.509134in}}%
\pgfpathcurveto{\pgfqpoint{0.608010in}{1.509134in}}{\pgfqpoint{0.615076in}{1.512061in}}{\pgfqpoint{0.620285in}{1.517270in}}%
\pgfpathcurveto{\pgfqpoint{0.625494in}{1.522480in}}{\pgfqpoint{0.628421in}{1.529546in}}{\pgfqpoint{0.628421in}{1.536912in}}%
\pgfpathcurveto{\pgfqpoint{0.628421in}{1.544279in}}{\pgfqpoint{0.625494in}{1.551345in}}{\pgfqpoint{0.620285in}{1.556554in}}%
\pgfpathcurveto{\pgfqpoint{0.615076in}{1.561763in}}{\pgfqpoint{0.608010in}{1.564690in}}{\pgfqpoint{0.600643in}{1.564690in}}%
\pgfpathcurveto{\pgfqpoint{0.593277in}{1.564690in}}{\pgfqpoint{0.586211in}{1.561763in}}{\pgfqpoint{0.581001in}{1.556554in}}%
\pgfpathcurveto{\pgfqpoint{0.575792in}{1.551345in}}{\pgfqpoint{0.572866in}{1.544279in}}{\pgfqpoint{0.572866in}{1.536912in}}%
\pgfpathcurveto{\pgfqpoint{0.572866in}{1.529546in}}{\pgfqpoint{0.575792in}{1.522480in}}{\pgfqpoint{0.581001in}{1.517270in}}%
\pgfpathcurveto{\pgfqpoint{0.586211in}{1.512061in}}{\pgfqpoint{0.593277in}{1.509134in}}{\pgfqpoint{0.600643in}{1.509134in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{1.509134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600643in}{1.492809in}}%
\pgfpathcurveto{\pgfqpoint{0.608010in}{1.492809in}}{\pgfqpoint{0.615076in}{1.495736in}}{\pgfqpoint{0.620285in}{1.500945in}}%
\pgfpathcurveto{\pgfqpoint{0.625494in}{1.506154in}}{\pgfqpoint{0.628421in}{1.513220in}}{\pgfqpoint{0.628421in}{1.520587in}}%
\pgfpathcurveto{\pgfqpoint{0.628421in}{1.527954in}}{\pgfqpoint{0.625494in}{1.535020in}}{\pgfqpoint{0.620285in}{1.540229in}}%
\pgfpathcurveto{\pgfqpoint{0.615076in}{1.545438in}}{\pgfqpoint{0.608010in}{1.548365in}}{\pgfqpoint{0.600643in}{1.548365in}}%
\pgfpathcurveto{\pgfqpoint{0.593277in}{1.548365in}}{\pgfqpoint{0.586211in}{1.545438in}}{\pgfqpoint{0.581001in}{1.540229in}}%
\pgfpathcurveto{\pgfqpoint{0.575792in}{1.535020in}}{\pgfqpoint{0.572866in}{1.527954in}}{\pgfqpoint{0.572866in}{1.520587in}}%
\pgfpathcurveto{\pgfqpoint{0.572866in}{1.513220in}}{\pgfqpoint{0.575792in}{1.506154in}}{\pgfqpoint{0.581001in}{1.500945in}}%
\pgfpathcurveto{\pgfqpoint{0.586211in}{1.495736in}}{\pgfqpoint{0.593277in}{1.492809in}}{\pgfqpoint{0.600643in}{1.492809in}}%
\pgfpathlineto{\pgfqpoint{0.600643in}{1.492809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610036in}{2.019101in}}%
\pgfpathcurveto{\pgfqpoint{0.617403in}{2.019101in}}{\pgfqpoint{0.624469in}{2.022028in}}{\pgfqpoint{0.629678in}{2.027237in}}%
\pgfpathcurveto{\pgfqpoint{0.634887in}{2.032446in}}{\pgfqpoint{0.637814in}{2.039512in}}{\pgfqpoint{0.637814in}{2.046879in}}%
\pgfpathcurveto{\pgfqpoint{0.637814in}{2.054246in}}{\pgfqpoint{0.634887in}{2.061312in}}{\pgfqpoint{0.629678in}{2.066521in}}%
\pgfpathcurveto{\pgfqpoint{0.624469in}{2.071730in}}{\pgfqpoint{0.617403in}{2.074657in}}{\pgfqpoint{0.610036in}{2.074657in}}%
\pgfpathcurveto{\pgfqpoint{0.602669in}{2.074657in}}{\pgfqpoint{0.595603in}{2.071730in}}{\pgfqpoint{0.590394in}{2.066521in}}%
\pgfpathcurveto{\pgfqpoint{0.585185in}{2.061312in}}{\pgfqpoint{0.582258in}{2.054246in}}{\pgfqpoint{0.582258in}{2.046879in}}%
\pgfpathcurveto{\pgfqpoint{0.582258in}{2.039512in}}{\pgfqpoint{0.585185in}{2.032446in}}{\pgfqpoint{0.590394in}{2.027237in}}%
\pgfpathcurveto{\pgfqpoint{0.595603in}{2.022028in}}{\pgfqpoint{0.602669in}{2.019101in}}{\pgfqpoint{0.610036in}{2.019101in}}%
\pgfpathlineto{\pgfqpoint{0.610036in}{2.019101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610036in}{1.528710in}}%
\pgfpathcurveto{\pgfqpoint{0.617403in}{1.528710in}}{\pgfqpoint{0.624469in}{1.531636in}}{\pgfqpoint{0.629678in}{1.536845in}}%
\pgfpathcurveto{\pgfqpoint{0.634887in}{1.542055in}}{\pgfqpoint{0.637814in}{1.549121in}}{\pgfqpoint{0.637814in}{1.556487in}}%
\pgfpathcurveto{\pgfqpoint{0.637814in}{1.563854in}}{\pgfqpoint{0.634887in}{1.570920in}}{\pgfqpoint{0.629678in}{1.576129in}}%
\pgfpathcurveto{\pgfqpoint{0.624469in}{1.581338in}}{\pgfqpoint{0.617403in}{1.584265in}}{\pgfqpoint{0.610036in}{1.584265in}}%
\pgfpathcurveto{\pgfqpoint{0.602669in}{1.584265in}}{\pgfqpoint{0.595603in}{1.581338in}}{\pgfqpoint{0.590394in}{1.576129in}}%
\pgfpathcurveto{\pgfqpoint{0.585185in}{1.570920in}}{\pgfqpoint{0.582258in}{1.563854in}}{\pgfqpoint{0.582258in}{1.556487in}}%
\pgfpathcurveto{\pgfqpoint{0.582258in}{1.549121in}}{\pgfqpoint{0.585185in}{1.542055in}}{\pgfqpoint{0.590394in}{1.536845in}}%
\pgfpathcurveto{\pgfqpoint{0.595603in}{1.531636in}}{\pgfqpoint{0.602669in}{1.528710in}}{\pgfqpoint{0.610036in}{1.528710in}}%
\pgfpathlineto{\pgfqpoint{0.610036in}{1.528710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457209,0.673126,0.816225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610036in}{1.529782in}}%
\pgfpathcurveto{\pgfqpoint{0.617403in}{1.529782in}}{\pgfqpoint{0.624469in}{1.532708in}}{\pgfqpoint{0.629678in}{1.537918in}}%
\pgfpathcurveto{\pgfqpoint{0.634887in}{1.543127in}}{\pgfqpoint{0.637814in}{1.550193in}}{\pgfqpoint{0.637814in}{1.557559in}}%
\pgfpathcurveto{\pgfqpoint{0.637814in}{1.564926in}}{\pgfqpoint{0.634887in}{1.571992in}}{\pgfqpoint{0.629678in}{1.577201in}}%
\pgfpathcurveto{\pgfqpoint{0.624469in}{1.582410in}}{\pgfqpoint{0.617403in}{1.585337in}}{\pgfqpoint{0.610036in}{1.585337in}}%
\pgfpathcurveto{\pgfqpoint{0.602669in}{1.585337in}}{\pgfqpoint{0.595603in}{1.582410in}}{\pgfqpoint{0.590394in}{1.577201in}}%
\pgfpathcurveto{\pgfqpoint{0.585185in}{1.571992in}}{\pgfqpoint{0.582258in}{1.564926in}}{\pgfqpoint{0.582258in}{1.557559in}}%
\pgfpathcurveto{\pgfqpoint{0.582258in}{1.550193in}}{\pgfqpoint{0.585185in}{1.543127in}}{\pgfqpoint{0.590394in}{1.537918in}}%
\pgfpathcurveto{\pgfqpoint{0.595603in}{1.532708in}}{\pgfqpoint{0.602669in}{1.529782in}}{\pgfqpoint{0.610036in}{1.529782in}}%
\pgfpathlineto{\pgfqpoint{0.610036in}{1.529782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610036in}{1.507053in}}%
\pgfpathcurveto{\pgfqpoint{0.617403in}{1.507053in}}{\pgfqpoint{0.624469in}{1.509980in}}{\pgfqpoint{0.629678in}{1.515189in}}%
\pgfpathcurveto{\pgfqpoint{0.634887in}{1.520398in}}{\pgfqpoint{0.637814in}{1.527464in}}{\pgfqpoint{0.637814in}{1.534831in}}%
\pgfpathcurveto{\pgfqpoint{0.637814in}{1.542198in}}{\pgfqpoint{0.634887in}{1.549264in}}{\pgfqpoint{0.629678in}{1.554473in}}%
\pgfpathcurveto{\pgfqpoint{0.624469in}{1.559682in}}{\pgfqpoint{0.617403in}{1.562609in}}{\pgfqpoint{0.610036in}{1.562609in}}%
\pgfpathcurveto{\pgfqpoint{0.602669in}{1.562609in}}{\pgfqpoint{0.595603in}{1.559682in}}{\pgfqpoint{0.590394in}{1.554473in}}%
\pgfpathcurveto{\pgfqpoint{0.585185in}{1.549264in}}{\pgfqpoint{0.582258in}{1.542198in}}{\pgfqpoint{0.582258in}{1.534831in}}%
\pgfpathcurveto{\pgfqpoint{0.582258in}{1.527464in}}{\pgfqpoint{0.585185in}{1.520398in}}{\pgfqpoint{0.590394in}{1.515189in}}%
\pgfpathcurveto{\pgfqpoint{0.595603in}{1.509980in}}{\pgfqpoint{0.602669in}{1.507053in}}{\pgfqpoint{0.610036in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{0.610036in}{1.507053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734948,0.878124,0.928643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610036in}{0.631539in}}%
\pgfpathcurveto{\pgfqpoint{0.617403in}{0.631539in}}{\pgfqpoint{0.624469in}{0.634466in}}{\pgfqpoint{0.629678in}{0.639675in}}%
\pgfpathcurveto{\pgfqpoint{0.634887in}{0.644884in}}{\pgfqpoint{0.637814in}{0.651950in}}{\pgfqpoint{0.637814in}{0.659317in}}%
\pgfpathcurveto{\pgfqpoint{0.637814in}{0.666684in}}{\pgfqpoint{0.634887in}{0.673750in}}{\pgfqpoint{0.629678in}{0.678959in}}%
\pgfpathcurveto{\pgfqpoint{0.624469in}{0.684168in}}{\pgfqpoint{0.617403in}{0.687095in}}{\pgfqpoint{0.610036in}{0.687095in}}%
\pgfpathcurveto{\pgfqpoint{0.602669in}{0.687095in}}{\pgfqpoint{0.595603in}{0.684168in}}{\pgfqpoint{0.590394in}{0.678959in}}%
\pgfpathcurveto{\pgfqpoint{0.585185in}{0.673750in}}{\pgfqpoint{0.582258in}{0.666684in}}{\pgfqpoint{0.582258in}{0.659317in}}%
\pgfpathcurveto{\pgfqpoint{0.582258in}{0.651950in}}{\pgfqpoint{0.585185in}{0.644884in}}{\pgfqpoint{0.590394in}{0.639675in}}%
\pgfpathcurveto{\pgfqpoint{0.595603in}{0.634466in}}{\pgfqpoint{0.602669in}{0.631539in}}{\pgfqpoint{0.610036in}{0.631539in}}%
\pgfpathlineto{\pgfqpoint{0.610036in}{0.631539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990542,0.689735,0.393772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619428in}{1.004158in}}%
\pgfpathcurveto{\pgfqpoint{0.626795in}{1.004158in}}{\pgfqpoint{0.633861in}{1.007085in}}{\pgfqpoint{0.639070in}{1.012294in}}%
\pgfpathcurveto{\pgfqpoint{0.644279in}{1.017503in}}{\pgfqpoint{0.647206in}{1.024569in}}{\pgfqpoint{0.647206in}{1.031935in}}%
\pgfpathcurveto{\pgfqpoint{0.647206in}{1.039302in}}{\pgfqpoint{0.644279in}{1.046368in}}{\pgfqpoint{0.639070in}{1.051577in}}%
\pgfpathcurveto{\pgfqpoint{0.633861in}{1.056786in}}{\pgfqpoint{0.626795in}{1.059713in}}{\pgfqpoint{0.619428in}{1.059713in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{1.059713in}}{\pgfqpoint{0.604996in}{1.056786in}}{\pgfqpoint{0.599787in}{1.051577in}}%
\pgfpathcurveto{\pgfqpoint{0.594578in}{1.046368in}}{\pgfqpoint{0.591651in}{1.039302in}}{\pgfqpoint{0.591651in}{1.031935in}}%
\pgfpathcurveto{\pgfqpoint{0.591651in}{1.024569in}}{\pgfqpoint{0.594578in}{1.017503in}}{\pgfqpoint{0.599787in}{1.012294in}}%
\pgfpathcurveto{\pgfqpoint{0.604996in}{1.007085in}}{\pgfqpoint{0.612062in}{1.004158in}}{\pgfqpoint{0.619428in}{1.004158in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{1.004158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619428in}{1.530215in}}%
\pgfpathcurveto{\pgfqpoint{0.626795in}{1.530215in}}{\pgfqpoint{0.633861in}{1.533141in}}{\pgfqpoint{0.639070in}{1.538351in}}%
\pgfpathcurveto{\pgfqpoint{0.644279in}{1.543560in}}{\pgfqpoint{0.647206in}{1.550626in}}{\pgfqpoint{0.647206in}{1.557992in}}%
\pgfpathcurveto{\pgfqpoint{0.647206in}{1.565359in}}{\pgfqpoint{0.644279in}{1.572425in}}{\pgfqpoint{0.639070in}{1.577634in}}%
\pgfpathcurveto{\pgfqpoint{0.633861in}{1.582843in}}{\pgfqpoint{0.626795in}{1.585770in}}{\pgfqpoint{0.619428in}{1.585770in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{1.585770in}}{\pgfqpoint{0.604996in}{1.582843in}}{\pgfqpoint{0.599787in}{1.577634in}}%
\pgfpathcurveto{\pgfqpoint{0.594578in}{1.572425in}}{\pgfqpoint{0.591651in}{1.565359in}}{\pgfqpoint{0.591651in}{1.557992in}}%
\pgfpathcurveto{\pgfqpoint{0.591651in}{1.550626in}}{\pgfqpoint{0.594578in}{1.543560in}}{\pgfqpoint{0.599787in}{1.538351in}}%
\pgfpathcurveto{\pgfqpoint{0.604996in}{1.533141in}}{\pgfqpoint{0.612062in}{1.530215in}}{\pgfqpoint{0.619428in}{1.530215in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{1.530215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619428in}{2.124173in}}%
\pgfpathcurveto{\pgfqpoint{0.626795in}{2.124173in}}{\pgfqpoint{0.633861in}{2.127100in}}{\pgfqpoint{0.639070in}{2.132309in}}%
\pgfpathcurveto{\pgfqpoint{0.644279in}{2.137518in}}{\pgfqpoint{0.647206in}{2.144584in}}{\pgfqpoint{0.647206in}{2.151950in}}%
\pgfpathcurveto{\pgfqpoint{0.647206in}{2.159317in}}{\pgfqpoint{0.644279in}{2.166383in}}{\pgfqpoint{0.639070in}{2.171592in}}%
\pgfpathcurveto{\pgfqpoint{0.633861in}{2.176801in}}{\pgfqpoint{0.626795in}{2.179728in}}{\pgfqpoint{0.619428in}{2.179728in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{2.179728in}}{\pgfqpoint{0.604996in}{2.176801in}}{\pgfqpoint{0.599787in}{2.171592in}}%
\pgfpathcurveto{\pgfqpoint{0.594578in}{2.166383in}}{\pgfqpoint{0.591651in}{2.159317in}}{\pgfqpoint{0.591651in}{2.151950in}}%
\pgfpathcurveto{\pgfqpoint{0.591651in}{2.144584in}}{\pgfqpoint{0.594578in}{2.137518in}}{\pgfqpoint{0.599787in}{2.132309in}}%
\pgfpathcurveto{\pgfqpoint{0.604996in}{2.127100in}}{\pgfqpoint{0.612062in}{2.124173in}}{\pgfqpoint{0.619428in}{2.124173in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{2.124173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414764,0.631142,0.793772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619428in}{0.994461in}}%
\pgfpathcurveto{\pgfqpoint{0.626795in}{0.994461in}}{\pgfqpoint{0.633861in}{0.997388in}}{\pgfqpoint{0.639070in}{1.002597in}}%
\pgfpathcurveto{\pgfqpoint{0.644279in}{1.007806in}}{\pgfqpoint{0.647206in}{1.014872in}}{\pgfqpoint{0.647206in}{1.022239in}}%
\pgfpathcurveto{\pgfqpoint{0.647206in}{1.029606in}}{\pgfqpoint{0.644279in}{1.036672in}}{\pgfqpoint{0.639070in}{1.041881in}}%
\pgfpathcurveto{\pgfqpoint{0.633861in}{1.047090in}}{\pgfqpoint{0.626795in}{1.050017in}}{\pgfqpoint{0.619428in}{1.050017in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{1.050017in}}{\pgfqpoint{0.604996in}{1.047090in}}{\pgfqpoint{0.599787in}{1.041881in}}%
\pgfpathcurveto{\pgfqpoint{0.594578in}{1.036672in}}{\pgfqpoint{0.591651in}{1.029606in}}{\pgfqpoint{0.591651in}{1.022239in}}%
\pgfpathcurveto{\pgfqpoint{0.591651in}{1.014872in}}{\pgfqpoint{0.594578in}{1.007806in}}{\pgfqpoint{0.599787in}{1.002597in}}%
\pgfpathcurveto{\pgfqpoint{0.604996in}{0.997388in}}{\pgfqpoint{0.612062in}{0.994461in}}{\pgfqpoint{0.619428in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{0.994461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619428in}{1.510471in}}%
\pgfpathcurveto{\pgfqpoint{0.626795in}{1.510471in}}{\pgfqpoint{0.633861in}{1.513397in}}{\pgfqpoint{0.639070in}{1.518607in}}%
\pgfpathcurveto{\pgfqpoint{0.644279in}{1.523816in}}{\pgfqpoint{0.647206in}{1.530882in}}{\pgfqpoint{0.647206in}{1.538248in}}%
\pgfpathcurveto{\pgfqpoint{0.647206in}{1.545615in}}{\pgfqpoint{0.644279in}{1.552681in}}{\pgfqpoint{0.639070in}{1.557890in}}%
\pgfpathcurveto{\pgfqpoint{0.633861in}{1.563099in}}{\pgfqpoint{0.626795in}{1.566026in}}{\pgfqpoint{0.619428in}{1.566026in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{1.566026in}}{\pgfqpoint{0.604996in}{1.563099in}}{\pgfqpoint{0.599787in}{1.557890in}}%
\pgfpathcurveto{\pgfqpoint{0.594578in}{1.552681in}}{\pgfqpoint{0.591651in}{1.545615in}}{\pgfqpoint{0.591651in}{1.538248in}}%
\pgfpathcurveto{\pgfqpoint{0.591651in}{1.530882in}}{\pgfqpoint{0.594578in}{1.523816in}}{\pgfqpoint{0.599787in}{1.518607in}}%
\pgfpathcurveto{\pgfqpoint{0.604996in}{1.513397in}}{\pgfqpoint{0.612062in}{1.510471in}}{\pgfqpoint{0.619428in}{1.510471in}}%
\pgfpathlineto{\pgfqpoint{0.619428in}{1.510471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949327,0.454133,0.275663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628821in}{1.525184in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{1.525184in}}{\pgfqpoint{0.643254in}{1.528111in}}{\pgfqpoint{0.648463in}{1.533320in}}%
\pgfpathcurveto{\pgfqpoint{0.653672in}{1.538529in}}{\pgfqpoint{0.656599in}{1.545595in}}{\pgfqpoint{0.656599in}{1.552962in}}%
\pgfpathcurveto{\pgfqpoint{0.656599in}{1.560329in}}{\pgfqpoint{0.653672in}{1.567395in}}{\pgfqpoint{0.648463in}{1.572604in}}%
\pgfpathcurveto{\pgfqpoint{0.643254in}{1.577813in}}{\pgfqpoint{0.636188in}{1.580740in}}{\pgfqpoint{0.628821in}{1.580740in}}%
\pgfpathcurveto{\pgfqpoint{0.621454in}{1.580740in}}{\pgfqpoint{0.614388in}{1.577813in}}{\pgfqpoint{0.609179in}{1.572604in}}%
\pgfpathcurveto{\pgfqpoint{0.603970in}{1.567395in}}{\pgfqpoint{0.601043in}{1.560329in}}{\pgfqpoint{0.601043in}{1.552962in}}%
\pgfpathcurveto{\pgfqpoint{0.601043in}{1.545595in}}{\pgfqpoint{0.603970in}{1.538529in}}{\pgfqpoint{0.609179in}{1.533320in}}%
\pgfpathcurveto{\pgfqpoint{0.614388in}{1.528111in}}{\pgfqpoint{0.621454in}{1.525184in}}{\pgfqpoint{0.628821in}{1.525184in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{1.525184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.923645,0.808074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628821in}{1.502829in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{1.502829in}}{\pgfqpoint{0.643254in}{1.505756in}}{\pgfqpoint{0.648463in}{1.510965in}}%
\pgfpathcurveto{\pgfqpoint{0.653672in}{1.516174in}}{\pgfqpoint{0.656599in}{1.523240in}}{\pgfqpoint{0.656599in}{1.530607in}}%
\pgfpathcurveto{\pgfqpoint{0.656599in}{1.537974in}}{\pgfqpoint{0.653672in}{1.545040in}}{\pgfqpoint{0.648463in}{1.550249in}}%
\pgfpathcurveto{\pgfqpoint{0.643254in}{1.555458in}}{\pgfqpoint{0.636188in}{1.558385in}}{\pgfqpoint{0.628821in}{1.558385in}}%
\pgfpathcurveto{\pgfqpoint{0.621454in}{1.558385in}}{\pgfqpoint{0.614388in}{1.555458in}}{\pgfqpoint{0.609179in}{1.550249in}}%
\pgfpathcurveto{\pgfqpoint{0.603970in}{1.545040in}}{\pgfqpoint{0.601043in}{1.537974in}}{\pgfqpoint{0.601043in}{1.530607in}}%
\pgfpathcurveto{\pgfqpoint{0.601043in}{1.523240in}}{\pgfqpoint{0.603970in}{1.516174in}}{\pgfqpoint{0.609179in}{1.510965in}}%
\pgfpathcurveto{\pgfqpoint{0.614388in}{1.505756in}}{\pgfqpoint{0.621454in}{1.502829in}}{\pgfqpoint{0.628821in}{1.502829in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{1.502829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628821in}{1.143586in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{1.143586in}}{\pgfqpoint{0.643254in}{1.146512in}}{\pgfqpoint{0.648463in}{1.151722in}}%
\pgfpathcurveto{\pgfqpoint{0.653672in}{1.156931in}}{\pgfqpoint{0.656599in}{1.163997in}}{\pgfqpoint{0.656599in}{1.171363in}}%
\pgfpathcurveto{\pgfqpoint{0.656599in}{1.178730in}}{\pgfqpoint{0.653672in}{1.185796in}}{\pgfqpoint{0.648463in}{1.191005in}}%
\pgfpathcurveto{\pgfqpoint{0.643254in}{1.196214in}}{\pgfqpoint{0.636188in}{1.199141in}}{\pgfqpoint{0.628821in}{1.199141in}}%
\pgfpathcurveto{\pgfqpoint{0.621454in}{1.199141in}}{\pgfqpoint{0.614388in}{1.196214in}}{\pgfqpoint{0.609179in}{1.191005in}}%
\pgfpathcurveto{\pgfqpoint{0.603970in}{1.185796in}}{\pgfqpoint{0.601043in}{1.178730in}}{\pgfqpoint{0.601043in}{1.171363in}}%
\pgfpathcurveto{\pgfqpoint{0.601043in}{1.163997in}}{\pgfqpoint{0.603970in}{1.156931in}}{\pgfqpoint{0.609179in}{1.151722in}}%
\pgfpathcurveto{\pgfqpoint{0.614388in}{1.146512in}}{\pgfqpoint{0.621454in}{1.143586in}}{\pgfqpoint{0.628821in}{1.143586in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{1.143586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239446,0.360554,0.644060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628821in}{2.245942in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{2.245942in}}{\pgfqpoint{0.643254in}{2.248869in}}{\pgfqpoint{0.648463in}{2.254078in}}%
\pgfpathcurveto{\pgfqpoint{0.653672in}{2.259287in}}{\pgfqpoint{0.656599in}{2.266353in}}{\pgfqpoint{0.656599in}{2.273720in}}%
\pgfpathcurveto{\pgfqpoint{0.656599in}{2.281087in}}{\pgfqpoint{0.653672in}{2.288153in}}{\pgfqpoint{0.648463in}{2.293362in}}%
\pgfpathcurveto{\pgfqpoint{0.643254in}{2.298571in}}{\pgfqpoint{0.636188in}{2.301498in}}{\pgfqpoint{0.628821in}{2.301498in}}%
\pgfpathcurveto{\pgfqpoint{0.621454in}{2.301498in}}{\pgfqpoint{0.614388in}{2.298571in}}{\pgfqpoint{0.609179in}{2.293362in}}%
\pgfpathcurveto{\pgfqpoint{0.603970in}{2.288153in}}{\pgfqpoint{0.601043in}{2.281087in}}{\pgfqpoint{0.601043in}{2.273720in}}%
\pgfpathcurveto{\pgfqpoint{0.601043in}{2.266353in}}{\pgfqpoint{0.603970in}{2.259287in}}{\pgfqpoint{0.609179in}{2.254078in}}%
\pgfpathcurveto{\pgfqpoint{0.614388in}{2.248869in}}{\pgfqpoint{0.621454in}{2.245942in}}{\pgfqpoint{0.628821in}{2.245942in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{2.245942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628821in}{1.052552in}}%
\pgfpathcurveto{\pgfqpoint{0.636188in}{1.052552in}}{\pgfqpoint{0.643254in}{1.055479in}}{\pgfqpoint{0.648463in}{1.060688in}}%
\pgfpathcurveto{\pgfqpoint{0.653672in}{1.065897in}}{\pgfqpoint{0.656599in}{1.072963in}}{\pgfqpoint{0.656599in}{1.080330in}}%
\pgfpathcurveto{\pgfqpoint{0.656599in}{1.087697in}}{\pgfqpoint{0.653672in}{1.094763in}}{\pgfqpoint{0.648463in}{1.099972in}}%
\pgfpathcurveto{\pgfqpoint{0.643254in}{1.105181in}}{\pgfqpoint{0.636188in}{1.108108in}}{\pgfqpoint{0.628821in}{1.108108in}}%
\pgfpathcurveto{\pgfqpoint{0.621454in}{1.108108in}}{\pgfqpoint{0.614388in}{1.105181in}}{\pgfqpoint{0.609179in}{1.099972in}}%
\pgfpathcurveto{\pgfqpoint{0.603970in}{1.094763in}}{\pgfqpoint{0.601043in}{1.087697in}}{\pgfqpoint{0.601043in}{1.080330in}}%
\pgfpathcurveto{\pgfqpoint{0.601043in}{1.072963in}}{\pgfqpoint{0.603970in}{1.065897in}}{\pgfqpoint{0.609179in}{1.060688in}}%
\pgfpathcurveto{\pgfqpoint{0.614388in}{1.055479in}}{\pgfqpoint{0.621454in}{1.052552in}}{\pgfqpoint{0.628821in}{1.052552in}}%
\pgfpathlineto{\pgfqpoint{0.628821in}{1.052552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638214in}{1.512511in}}%
\pgfpathcurveto{\pgfqpoint{0.645580in}{1.512511in}}{\pgfqpoint{0.652646in}{1.515438in}}{\pgfqpoint{0.657855in}{1.520647in}}%
\pgfpathcurveto{\pgfqpoint{0.663065in}{1.525856in}}{\pgfqpoint{0.665991in}{1.532922in}}{\pgfqpoint{0.665991in}{1.540289in}}%
\pgfpathcurveto{\pgfqpoint{0.665991in}{1.547655in}}{\pgfqpoint{0.663065in}{1.554721in}}{\pgfqpoint{0.657855in}{1.559930in}}%
\pgfpathcurveto{\pgfqpoint{0.652646in}{1.565139in}}{\pgfqpoint{0.645580in}{1.568066in}}{\pgfqpoint{0.638214in}{1.568066in}}%
\pgfpathcurveto{\pgfqpoint{0.630847in}{1.568066in}}{\pgfqpoint{0.623781in}{1.565139in}}{\pgfqpoint{0.618572in}{1.559930in}}%
\pgfpathcurveto{\pgfqpoint{0.613363in}{1.554721in}}{\pgfqpoint{0.610436in}{1.547655in}}{\pgfqpoint{0.610436in}{1.540289in}}%
\pgfpathcurveto{\pgfqpoint{0.610436in}{1.532922in}}{\pgfqpoint{0.613363in}{1.525856in}}{\pgfqpoint{0.618572in}{1.520647in}}%
\pgfpathcurveto{\pgfqpoint{0.623781in}{1.515438in}}{\pgfqpoint{0.630847in}{1.512511in}}{\pgfqpoint{0.638214in}{1.512511in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{1.512511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638214in}{1.521762in}}%
\pgfpathcurveto{\pgfqpoint{0.645580in}{1.521762in}}{\pgfqpoint{0.652646in}{1.524688in}}{\pgfqpoint{0.657855in}{1.529898in}}%
\pgfpathcurveto{\pgfqpoint{0.663065in}{1.535107in}}{\pgfqpoint{0.665991in}{1.542173in}}{\pgfqpoint{0.665991in}{1.549539in}}%
\pgfpathcurveto{\pgfqpoint{0.665991in}{1.556906in}}{\pgfqpoint{0.663065in}{1.563972in}}{\pgfqpoint{0.657855in}{1.569181in}}%
\pgfpathcurveto{\pgfqpoint{0.652646in}{1.574390in}}{\pgfqpoint{0.645580in}{1.577317in}}{\pgfqpoint{0.638214in}{1.577317in}}%
\pgfpathcurveto{\pgfqpoint{0.630847in}{1.577317in}}{\pgfqpoint{0.623781in}{1.574390in}}{\pgfqpoint{0.618572in}{1.569181in}}%
\pgfpathcurveto{\pgfqpoint{0.613363in}{1.563972in}}{\pgfqpoint{0.610436in}{1.556906in}}{\pgfqpoint{0.610436in}{1.549539in}}%
\pgfpathcurveto{\pgfqpoint{0.610436in}{1.542173in}}{\pgfqpoint{0.613363in}{1.535107in}}{\pgfqpoint{0.618572in}{1.529898in}}%
\pgfpathcurveto{\pgfqpoint{0.623781in}{1.524688in}}{\pgfqpoint{0.630847in}{1.521762in}}{\pgfqpoint{0.638214in}{1.521762in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{1.521762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638214in}{1.196683in}}%
\pgfpathcurveto{\pgfqpoint{0.645580in}{1.196683in}}{\pgfqpoint{0.652646in}{1.199610in}}{\pgfqpoint{0.657855in}{1.204819in}}%
\pgfpathcurveto{\pgfqpoint{0.663065in}{1.210028in}}{\pgfqpoint{0.665991in}{1.217094in}}{\pgfqpoint{0.665991in}{1.224461in}}%
\pgfpathcurveto{\pgfqpoint{0.665991in}{1.231828in}}{\pgfqpoint{0.663065in}{1.238894in}}{\pgfqpoint{0.657855in}{1.244103in}}%
\pgfpathcurveto{\pgfqpoint{0.652646in}{1.249312in}}{\pgfqpoint{0.645580in}{1.252239in}}{\pgfqpoint{0.638214in}{1.252239in}}%
\pgfpathcurveto{\pgfqpoint{0.630847in}{1.252239in}}{\pgfqpoint{0.623781in}{1.249312in}}{\pgfqpoint{0.618572in}{1.244103in}}%
\pgfpathcurveto{\pgfqpoint{0.613363in}{1.238894in}}{\pgfqpoint{0.610436in}{1.231828in}}{\pgfqpoint{0.610436in}{1.224461in}}%
\pgfpathcurveto{\pgfqpoint{0.610436in}{1.217094in}}{\pgfqpoint{0.613363in}{1.210028in}}{\pgfqpoint{0.618572in}{1.204819in}}%
\pgfpathcurveto{\pgfqpoint{0.623781in}{1.199610in}}{\pgfqpoint{0.630847in}{1.196683in}}{\pgfqpoint{0.638214in}{1.196683in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{1.196683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871511,0.916263,0.840369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638214in}{0.846971in}}%
\pgfpathcurveto{\pgfqpoint{0.645580in}{0.846971in}}{\pgfqpoint{0.652646in}{0.849897in}}{\pgfqpoint{0.657855in}{0.855107in}}%
\pgfpathcurveto{\pgfqpoint{0.663065in}{0.860316in}}{\pgfqpoint{0.665991in}{0.867382in}}{\pgfqpoint{0.665991in}{0.874748in}}%
\pgfpathcurveto{\pgfqpoint{0.665991in}{0.882115in}}{\pgfqpoint{0.663065in}{0.889181in}}{\pgfqpoint{0.657855in}{0.894390in}}%
\pgfpathcurveto{\pgfqpoint{0.652646in}{0.899599in}}{\pgfqpoint{0.645580in}{0.902526in}}{\pgfqpoint{0.638214in}{0.902526in}}%
\pgfpathcurveto{\pgfqpoint{0.630847in}{0.902526in}}{\pgfqpoint{0.623781in}{0.899599in}}{\pgfqpoint{0.618572in}{0.894390in}}%
\pgfpathcurveto{\pgfqpoint{0.613363in}{0.889181in}}{\pgfqpoint{0.610436in}{0.882115in}}{\pgfqpoint{0.610436in}{0.874748in}}%
\pgfpathcurveto{\pgfqpoint{0.610436in}{0.867382in}}{\pgfqpoint{0.613363in}{0.860316in}}{\pgfqpoint{0.618572in}{0.855107in}}%
\pgfpathcurveto{\pgfqpoint{0.623781in}{0.849897in}}{\pgfqpoint{0.630847in}{0.846971in}}{\pgfqpoint{0.638214in}{0.846971in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{0.846971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638214in}{1.503351in}}%
\pgfpathcurveto{\pgfqpoint{0.645580in}{1.503351in}}{\pgfqpoint{0.652646in}{1.506278in}}{\pgfqpoint{0.657855in}{1.511487in}}%
\pgfpathcurveto{\pgfqpoint{0.663065in}{1.516696in}}{\pgfqpoint{0.665991in}{1.523762in}}{\pgfqpoint{0.665991in}{1.531129in}}%
\pgfpathcurveto{\pgfqpoint{0.665991in}{1.538496in}}{\pgfqpoint{0.663065in}{1.545562in}}{\pgfqpoint{0.657855in}{1.550771in}}%
\pgfpathcurveto{\pgfqpoint{0.652646in}{1.555980in}}{\pgfqpoint{0.645580in}{1.558907in}}{\pgfqpoint{0.638214in}{1.558907in}}%
\pgfpathcurveto{\pgfqpoint{0.630847in}{1.558907in}}{\pgfqpoint{0.623781in}{1.555980in}}{\pgfqpoint{0.618572in}{1.550771in}}%
\pgfpathcurveto{\pgfqpoint{0.613363in}{1.545562in}}{\pgfqpoint{0.610436in}{1.538496in}}{\pgfqpoint{0.610436in}{1.531129in}}%
\pgfpathcurveto{\pgfqpoint{0.610436in}{1.523762in}}{\pgfqpoint{0.613363in}{1.516696in}}{\pgfqpoint{0.618572in}{1.511487in}}%
\pgfpathcurveto{\pgfqpoint{0.623781in}{1.506278in}}{\pgfqpoint{0.630847in}{1.503351in}}{\pgfqpoint{0.638214in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{0.638214in}{1.503351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647606in}{1.201912in}}%
\pgfpathcurveto{\pgfqpoint{0.654973in}{1.201912in}}{\pgfqpoint{0.662039in}{1.204838in}}{\pgfqpoint{0.667248in}{1.210047in}}%
\pgfpathcurveto{\pgfqpoint{0.672457in}{1.215257in}}{\pgfqpoint{0.675384in}{1.222323in}}{\pgfqpoint{0.675384in}{1.229689in}}%
\pgfpathcurveto{\pgfqpoint{0.675384in}{1.237056in}}{\pgfqpoint{0.672457in}{1.244122in}}{\pgfqpoint{0.667248in}{1.249331in}}%
\pgfpathcurveto{\pgfqpoint{0.662039in}{1.254540in}}{\pgfqpoint{0.654973in}{1.257467in}}{\pgfqpoint{0.647606in}{1.257467in}}%
\pgfpathcurveto{\pgfqpoint{0.640239in}{1.257467in}}{\pgfqpoint{0.633173in}{1.254540in}}{\pgfqpoint{0.627964in}{1.249331in}}%
\pgfpathcurveto{\pgfqpoint{0.622755in}{1.244122in}}{\pgfqpoint{0.619828in}{1.237056in}}{\pgfqpoint{0.619828in}{1.229689in}}%
\pgfpathcurveto{\pgfqpoint{0.619828in}{1.222323in}}{\pgfqpoint{0.622755in}{1.215257in}}{\pgfqpoint{0.627964in}{1.210047in}}%
\pgfpathcurveto{\pgfqpoint{0.633173in}{1.204838in}}{\pgfqpoint{0.640239in}{1.201912in}}{\pgfqpoint{0.647606in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.201912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779239,0.897809,0.921107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647606in}{0.777396in}}%
\pgfpathcurveto{\pgfqpoint{0.654973in}{0.777396in}}{\pgfqpoint{0.662039in}{0.780323in}}{\pgfqpoint{0.667248in}{0.785532in}}%
\pgfpathcurveto{\pgfqpoint{0.672457in}{0.790741in}}{\pgfqpoint{0.675384in}{0.797807in}}{\pgfqpoint{0.675384in}{0.805174in}}%
\pgfpathcurveto{\pgfqpoint{0.675384in}{0.812541in}}{\pgfqpoint{0.672457in}{0.819607in}}{\pgfqpoint{0.667248in}{0.824816in}}%
\pgfpathcurveto{\pgfqpoint{0.662039in}{0.830025in}}{\pgfqpoint{0.654973in}{0.832952in}}{\pgfqpoint{0.647606in}{0.832952in}}%
\pgfpathcurveto{\pgfqpoint{0.640239in}{0.832952in}}{\pgfqpoint{0.633173in}{0.830025in}}{\pgfqpoint{0.627964in}{0.824816in}}%
\pgfpathcurveto{\pgfqpoint{0.622755in}{0.819607in}}{\pgfqpoint{0.619828in}{0.812541in}}{\pgfqpoint{0.619828in}{0.805174in}}%
\pgfpathcurveto{\pgfqpoint{0.619828in}{0.797807in}}{\pgfqpoint{0.622755in}{0.790741in}}{\pgfqpoint{0.627964in}{0.785532in}}%
\pgfpathcurveto{\pgfqpoint{0.633173in}{0.780323in}}{\pgfqpoint{0.640239in}{0.777396in}}{\pgfqpoint{0.647606in}{0.777396in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{0.777396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647606in}{1.514970in}}%
\pgfpathcurveto{\pgfqpoint{0.654973in}{1.514970in}}{\pgfqpoint{0.662039in}{1.517897in}}{\pgfqpoint{0.667248in}{1.523106in}}%
\pgfpathcurveto{\pgfqpoint{0.672457in}{1.528315in}}{\pgfqpoint{0.675384in}{1.535381in}}{\pgfqpoint{0.675384in}{1.542748in}}%
\pgfpathcurveto{\pgfqpoint{0.675384in}{1.550115in}}{\pgfqpoint{0.672457in}{1.557181in}}{\pgfqpoint{0.667248in}{1.562390in}}%
\pgfpathcurveto{\pgfqpoint{0.662039in}{1.567599in}}{\pgfqpoint{0.654973in}{1.570526in}}{\pgfqpoint{0.647606in}{1.570526in}}%
\pgfpathcurveto{\pgfqpoint{0.640239in}{1.570526in}}{\pgfqpoint{0.633173in}{1.567599in}}{\pgfqpoint{0.627964in}{1.562390in}}%
\pgfpathcurveto{\pgfqpoint{0.622755in}{1.557181in}}{\pgfqpoint{0.619828in}{1.550115in}}{\pgfqpoint{0.619828in}{1.542748in}}%
\pgfpathcurveto{\pgfqpoint{0.619828in}{1.535381in}}{\pgfqpoint{0.622755in}{1.528315in}}{\pgfqpoint{0.627964in}{1.523106in}}%
\pgfpathcurveto{\pgfqpoint{0.633173in}{1.517897in}}{\pgfqpoint{0.640239in}{1.514970in}}{\pgfqpoint{0.647606in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.514970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403691,0.617916,0.787005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647606in}{2.193401in}}%
\pgfpathcurveto{\pgfqpoint{0.654973in}{2.193401in}}{\pgfqpoint{0.662039in}{2.196328in}}{\pgfqpoint{0.667248in}{2.201537in}}%
\pgfpathcurveto{\pgfqpoint{0.672457in}{2.206746in}}{\pgfqpoint{0.675384in}{2.213812in}}{\pgfqpoint{0.675384in}{2.221179in}}%
\pgfpathcurveto{\pgfqpoint{0.675384in}{2.228546in}}{\pgfqpoint{0.672457in}{2.235612in}}{\pgfqpoint{0.667248in}{2.240821in}}%
\pgfpathcurveto{\pgfqpoint{0.662039in}{2.246030in}}{\pgfqpoint{0.654973in}{2.248957in}}{\pgfqpoint{0.647606in}{2.248957in}}%
\pgfpathcurveto{\pgfqpoint{0.640239in}{2.248957in}}{\pgfqpoint{0.633173in}{2.246030in}}{\pgfqpoint{0.627964in}{2.240821in}}%
\pgfpathcurveto{\pgfqpoint{0.622755in}{2.235612in}}{\pgfqpoint{0.619828in}{2.228546in}}{\pgfqpoint{0.619828in}{2.221179in}}%
\pgfpathcurveto{\pgfqpoint{0.619828in}{2.213812in}}{\pgfqpoint{0.622755in}{2.206746in}}{\pgfqpoint{0.627964in}{2.201537in}}%
\pgfpathcurveto{\pgfqpoint{0.633173in}{2.196328in}}{\pgfqpoint{0.640239in}{2.193401in}}{\pgfqpoint{0.647606in}{2.193401in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{2.193401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647606in}{1.484749in}}%
\pgfpathcurveto{\pgfqpoint{0.654973in}{1.484749in}}{\pgfqpoint{0.662039in}{1.487676in}}{\pgfqpoint{0.667248in}{1.492885in}}%
\pgfpathcurveto{\pgfqpoint{0.672457in}{1.498094in}}{\pgfqpoint{0.675384in}{1.505160in}}{\pgfqpoint{0.675384in}{1.512527in}}%
\pgfpathcurveto{\pgfqpoint{0.675384in}{1.519893in}}{\pgfqpoint{0.672457in}{1.526959in}}{\pgfqpoint{0.667248in}{1.532168in}}%
\pgfpathcurveto{\pgfqpoint{0.662039in}{1.537378in}}{\pgfqpoint{0.654973in}{1.540304in}}{\pgfqpoint{0.647606in}{1.540304in}}%
\pgfpathcurveto{\pgfqpoint{0.640239in}{1.540304in}}{\pgfqpoint{0.633173in}{1.537378in}}{\pgfqpoint{0.627964in}{1.532168in}}%
\pgfpathcurveto{\pgfqpoint{0.622755in}{1.526959in}}{\pgfqpoint{0.619828in}{1.519893in}}{\pgfqpoint{0.619828in}{1.512527in}}%
\pgfpathcurveto{\pgfqpoint{0.619828in}{1.505160in}}{\pgfqpoint{0.622755in}{1.498094in}}{\pgfqpoint{0.627964in}{1.492885in}}%
\pgfpathcurveto{\pgfqpoint{0.633173in}{1.487676in}}{\pgfqpoint{0.640239in}{1.484749in}}{\pgfqpoint{0.647606in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{0.647606in}{1.484749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656999in}{1.332103in}}%
\pgfpathcurveto{\pgfqpoint{0.664366in}{1.332103in}}{\pgfqpoint{0.671432in}{1.335030in}}{\pgfqpoint{0.676641in}{1.340239in}}%
\pgfpathcurveto{\pgfqpoint{0.681850in}{1.345448in}}{\pgfqpoint{0.684777in}{1.352514in}}{\pgfqpoint{0.684777in}{1.359881in}}%
\pgfpathcurveto{\pgfqpoint{0.684777in}{1.367248in}}{\pgfqpoint{0.681850in}{1.374314in}}{\pgfqpoint{0.676641in}{1.379523in}}%
\pgfpathcurveto{\pgfqpoint{0.671432in}{1.384732in}}{\pgfqpoint{0.664366in}{1.387659in}}{\pgfqpoint{0.656999in}{1.387659in}}%
\pgfpathcurveto{\pgfqpoint{0.649632in}{1.387659in}}{\pgfqpoint{0.642566in}{1.384732in}}{\pgfqpoint{0.637357in}{1.379523in}}%
\pgfpathcurveto{\pgfqpoint{0.632148in}{1.374314in}}{\pgfqpoint{0.629221in}{1.367248in}}{\pgfqpoint{0.629221in}{1.359881in}}%
\pgfpathcurveto{\pgfqpoint{0.629221in}{1.352514in}}{\pgfqpoint{0.632148in}{1.345448in}}{\pgfqpoint{0.637357in}{1.340239in}}%
\pgfpathcurveto{\pgfqpoint{0.642566in}{1.335030in}}{\pgfqpoint{0.649632in}{1.332103in}}{\pgfqpoint{0.656999in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{0.656999in}{1.332103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656999in}{1.510737in}}%
\pgfpathcurveto{\pgfqpoint{0.664366in}{1.510737in}}{\pgfqpoint{0.671432in}{1.513664in}}{\pgfqpoint{0.676641in}{1.518873in}}%
\pgfpathcurveto{\pgfqpoint{0.681850in}{1.524082in}}{\pgfqpoint{0.684777in}{1.531148in}}{\pgfqpoint{0.684777in}{1.538515in}}%
\pgfpathcurveto{\pgfqpoint{0.684777in}{1.545882in}}{\pgfqpoint{0.681850in}{1.552948in}}{\pgfqpoint{0.676641in}{1.558157in}}%
\pgfpathcurveto{\pgfqpoint{0.671432in}{1.563366in}}{\pgfqpoint{0.664366in}{1.566293in}}{\pgfqpoint{0.656999in}{1.566293in}}%
\pgfpathcurveto{\pgfqpoint{0.649632in}{1.566293in}}{\pgfqpoint{0.642566in}{1.563366in}}{\pgfqpoint{0.637357in}{1.558157in}}%
\pgfpathcurveto{\pgfqpoint{0.632148in}{1.552948in}}{\pgfqpoint{0.629221in}{1.545882in}}{\pgfqpoint{0.629221in}{1.538515in}}%
\pgfpathcurveto{\pgfqpoint{0.629221in}{1.531148in}}{\pgfqpoint{0.632148in}{1.524082in}}{\pgfqpoint{0.637357in}{1.518873in}}%
\pgfpathcurveto{\pgfqpoint{0.642566in}{1.513664in}}{\pgfqpoint{0.649632in}{1.510737in}}{\pgfqpoint{0.656999in}{1.510737in}}%
\pgfpathlineto{\pgfqpoint{0.656999in}{1.510737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656999in}{1.517525in}}%
\pgfpathcurveto{\pgfqpoint{0.664366in}{1.517525in}}{\pgfqpoint{0.671432in}{1.520452in}}{\pgfqpoint{0.676641in}{1.525661in}}%
\pgfpathcurveto{\pgfqpoint{0.681850in}{1.530870in}}{\pgfqpoint{0.684777in}{1.537936in}}{\pgfqpoint{0.684777in}{1.545303in}}%
\pgfpathcurveto{\pgfqpoint{0.684777in}{1.552670in}}{\pgfqpoint{0.681850in}{1.559736in}}{\pgfqpoint{0.676641in}{1.564945in}}%
\pgfpathcurveto{\pgfqpoint{0.671432in}{1.570154in}}{\pgfqpoint{0.664366in}{1.573081in}}{\pgfqpoint{0.656999in}{1.573081in}}%
\pgfpathcurveto{\pgfqpoint{0.649632in}{1.573081in}}{\pgfqpoint{0.642566in}{1.570154in}}{\pgfqpoint{0.637357in}{1.564945in}}%
\pgfpathcurveto{\pgfqpoint{0.632148in}{1.559736in}}{\pgfqpoint{0.629221in}{1.552670in}}{\pgfqpoint{0.629221in}{1.545303in}}%
\pgfpathcurveto{\pgfqpoint{0.629221in}{1.537936in}}{\pgfqpoint{0.632148in}{1.530870in}}{\pgfqpoint{0.637357in}{1.525661in}}%
\pgfpathcurveto{\pgfqpoint{0.642566in}{1.520452in}}{\pgfqpoint{0.649632in}{1.517525in}}{\pgfqpoint{0.656999in}{1.517525in}}%
\pgfpathlineto{\pgfqpoint{0.656999in}{1.517525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666391in}{1.506001in}}%
\pgfpathcurveto{\pgfqpoint{0.673758in}{1.506001in}}{\pgfqpoint{0.680824in}{1.508928in}}{\pgfqpoint{0.686033in}{1.514137in}}%
\pgfpathcurveto{\pgfqpoint{0.691242in}{1.519346in}}{\pgfqpoint{0.694169in}{1.526412in}}{\pgfqpoint{0.694169in}{1.533779in}}%
\pgfpathcurveto{\pgfqpoint{0.694169in}{1.541146in}}{\pgfqpoint{0.691242in}{1.548212in}}{\pgfqpoint{0.686033in}{1.553421in}}%
\pgfpathcurveto{\pgfqpoint{0.680824in}{1.558630in}}{\pgfqpoint{0.673758in}{1.561557in}}{\pgfqpoint{0.666391in}{1.561557in}}%
\pgfpathcurveto{\pgfqpoint{0.659025in}{1.561557in}}{\pgfqpoint{0.651959in}{1.558630in}}{\pgfqpoint{0.646750in}{1.553421in}}%
\pgfpathcurveto{\pgfqpoint{0.641540in}{1.548212in}}{\pgfqpoint{0.638614in}{1.541146in}}{\pgfqpoint{0.638614in}{1.533779in}}%
\pgfpathcurveto{\pgfqpoint{0.638614in}{1.526412in}}{\pgfqpoint{0.641540in}{1.519346in}}{\pgfqpoint{0.646750in}{1.514137in}}%
\pgfpathcurveto{\pgfqpoint{0.651959in}{1.508928in}}{\pgfqpoint{0.659025in}{1.506001in}}{\pgfqpoint{0.666391in}{1.506001in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.506001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933948,0.414148,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666391in}{1.426689in}}%
\pgfpathcurveto{\pgfqpoint{0.673758in}{1.426689in}}{\pgfqpoint{0.680824in}{1.429616in}}{\pgfqpoint{0.686033in}{1.434825in}}%
\pgfpathcurveto{\pgfqpoint{0.691242in}{1.440034in}}{\pgfqpoint{0.694169in}{1.447100in}}{\pgfqpoint{0.694169in}{1.454467in}}%
\pgfpathcurveto{\pgfqpoint{0.694169in}{1.461834in}}{\pgfqpoint{0.691242in}{1.468900in}}{\pgfqpoint{0.686033in}{1.474109in}}%
\pgfpathcurveto{\pgfqpoint{0.680824in}{1.479318in}}{\pgfqpoint{0.673758in}{1.482245in}}{\pgfqpoint{0.666391in}{1.482245in}}%
\pgfpathcurveto{\pgfqpoint{0.659025in}{1.482245in}}{\pgfqpoint{0.651959in}{1.479318in}}{\pgfqpoint{0.646750in}{1.474109in}}%
\pgfpathcurveto{\pgfqpoint{0.641540in}{1.468900in}}{\pgfqpoint{0.638614in}{1.461834in}}{\pgfqpoint{0.638614in}{1.454467in}}%
\pgfpathcurveto{\pgfqpoint{0.638614in}{1.447100in}}{\pgfqpoint{0.641540in}{1.440034in}}{\pgfqpoint{0.646750in}{1.434825in}}%
\pgfpathcurveto{\pgfqpoint{0.651959in}{1.429616in}}{\pgfqpoint{0.659025in}{1.426689in}}{\pgfqpoint{0.666391in}{1.426689in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.426689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573472,0.772780,0.871588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666391in}{1.507336in}}%
\pgfpathcurveto{\pgfqpoint{0.673758in}{1.507336in}}{\pgfqpoint{0.680824in}{1.510263in}}{\pgfqpoint{0.686033in}{1.515472in}}%
\pgfpathcurveto{\pgfqpoint{0.691242in}{1.520681in}}{\pgfqpoint{0.694169in}{1.527747in}}{\pgfqpoint{0.694169in}{1.535114in}}%
\pgfpathcurveto{\pgfqpoint{0.694169in}{1.542480in}}{\pgfqpoint{0.691242in}{1.549546in}}{\pgfqpoint{0.686033in}{1.554756in}}%
\pgfpathcurveto{\pgfqpoint{0.680824in}{1.559965in}}{\pgfqpoint{0.673758in}{1.562891in}}{\pgfqpoint{0.666391in}{1.562891in}}%
\pgfpathcurveto{\pgfqpoint{0.659025in}{1.562891in}}{\pgfqpoint{0.651959in}{1.559965in}}{\pgfqpoint{0.646750in}{1.554756in}}%
\pgfpathcurveto{\pgfqpoint{0.641540in}{1.549546in}}{\pgfqpoint{0.638614in}{1.542480in}}{\pgfqpoint{0.638614in}{1.535114in}}%
\pgfpathcurveto{\pgfqpoint{0.638614in}{1.527747in}}{\pgfqpoint{0.641540in}{1.520681in}}{\pgfqpoint{0.646750in}{1.515472in}}%
\pgfpathcurveto{\pgfqpoint{0.651959in}{1.510263in}}{\pgfqpoint{0.659025in}{1.507336in}}{\pgfqpoint{0.666391in}{1.507336in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.507336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845136,0.215763,0.173779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666391in}{1.481483in}}%
\pgfpathcurveto{\pgfqpoint{0.673758in}{1.481483in}}{\pgfqpoint{0.680824in}{1.484410in}}{\pgfqpoint{0.686033in}{1.489619in}}%
\pgfpathcurveto{\pgfqpoint{0.691242in}{1.494828in}}{\pgfqpoint{0.694169in}{1.501894in}}{\pgfqpoint{0.694169in}{1.509261in}}%
\pgfpathcurveto{\pgfqpoint{0.694169in}{1.516628in}}{\pgfqpoint{0.691242in}{1.523694in}}{\pgfqpoint{0.686033in}{1.528903in}}%
\pgfpathcurveto{\pgfqpoint{0.680824in}{1.534112in}}{\pgfqpoint{0.673758in}{1.537039in}}{\pgfqpoint{0.666391in}{1.537039in}}%
\pgfpathcurveto{\pgfqpoint{0.659025in}{1.537039in}}{\pgfqpoint{0.651959in}{1.534112in}}{\pgfqpoint{0.646750in}{1.528903in}}%
\pgfpathcurveto{\pgfqpoint{0.641540in}{1.523694in}}{\pgfqpoint{0.638614in}{1.516628in}}{\pgfqpoint{0.638614in}{1.509261in}}%
\pgfpathcurveto{\pgfqpoint{0.638614in}{1.501894in}}{\pgfqpoint{0.641540in}{1.494828in}}{\pgfqpoint{0.646750in}{1.489619in}}%
\pgfpathcurveto{\pgfqpoint{0.651959in}{1.484410in}}{\pgfqpoint{0.659025in}{1.481483in}}{\pgfqpoint{0.666391in}{1.481483in}}%
\pgfpathlineto{\pgfqpoint{0.666391in}{1.481483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675784in}{1.520683in}}%
\pgfpathcurveto{\pgfqpoint{0.683151in}{1.520683in}}{\pgfqpoint{0.690217in}{1.523610in}}{\pgfqpoint{0.695426in}{1.528819in}}%
\pgfpathcurveto{\pgfqpoint{0.700635in}{1.534028in}}{\pgfqpoint{0.703562in}{1.541094in}}{\pgfqpoint{0.703562in}{1.548461in}}%
\pgfpathcurveto{\pgfqpoint{0.703562in}{1.555828in}}{\pgfqpoint{0.700635in}{1.562894in}}{\pgfqpoint{0.695426in}{1.568103in}}%
\pgfpathcurveto{\pgfqpoint{0.690217in}{1.573312in}}{\pgfqpoint{0.683151in}{1.576239in}}{\pgfqpoint{0.675784in}{1.576239in}}%
\pgfpathcurveto{\pgfqpoint{0.668417in}{1.576239in}}{\pgfqpoint{0.661351in}{1.573312in}}{\pgfqpoint{0.656142in}{1.568103in}}%
\pgfpathcurveto{\pgfqpoint{0.650933in}{1.562894in}}{\pgfqpoint{0.648006in}{1.555828in}}{\pgfqpoint{0.648006in}{1.548461in}}%
\pgfpathcurveto{\pgfqpoint{0.648006in}{1.541094in}}{\pgfqpoint{0.650933in}{1.534028in}}{\pgfqpoint{0.656142in}{1.528819in}}%
\pgfpathcurveto{\pgfqpoint{0.661351in}{1.523610in}}{\pgfqpoint{0.668417in}{1.520683in}}{\pgfqpoint{0.675784in}{1.520683in}}%
\pgfpathlineto{\pgfqpoint{0.675784in}{1.520683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567013,0.767243,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675784in}{0.715934in}}%
\pgfpathcurveto{\pgfqpoint{0.683151in}{0.715934in}}{\pgfqpoint{0.690217in}{0.718860in}}{\pgfqpoint{0.695426in}{0.724070in}}%
\pgfpathcurveto{\pgfqpoint{0.700635in}{0.729279in}}{\pgfqpoint{0.703562in}{0.736345in}}{\pgfqpoint{0.703562in}{0.743711in}}%
\pgfpathcurveto{\pgfqpoint{0.703562in}{0.751078in}}{\pgfqpoint{0.700635in}{0.758144in}}{\pgfqpoint{0.695426in}{0.763353in}}%
\pgfpathcurveto{\pgfqpoint{0.690217in}{0.768562in}}{\pgfqpoint{0.683151in}{0.771489in}}{\pgfqpoint{0.675784in}{0.771489in}}%
\pgfpathcurveto{\pgfqpoint{0.668417in}{0.771489in}}{\pgfqpoint{0.661351in}{0.768562in}}{\pgfqpoint{0.656142in}{0.763353in}}%
\pgfpathcurveto{\pgfqpoint{0.650933in}{0.758144in}}{\pgfqpoint{0.648006in}{0.751078in}}{\pgfqpoint{0.648006in}{0.743711in}}%
\pgfpathcurveto{\pgfqpoint{0.648006in}{0.736345in}}{\pgfqpoint{0.650933in}{0.729279in}}{\pgfqpoint{0.656142in}{0.724070in}}%
\pgfpathcurveto{\pgfqpoint{0.661351in}{0.718860in}}{\pgfqpoint{0.668417in}{0.715934in}}{\pgfqpoint{0.675784in}{0.715934in}}%
\pgfpathlineto{\pgfqpoint{0.675784in}{0.715934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685177in}{1.452677in}}%
\pgfpathcurveto{\pgfqpoint{0.692543in}{1.452677in}}{\pgfqpoint{0.699609in}{1.455604in}}{\pgfqpoint{0.704818in}{1.460813in}}%
\pgfpathcurveto{\pgfqpoint{0.710028in}{1.466022in}}{\pgfqpoint{0.712954in}{1.473088in}}{\pgfqpoint{0.712954in}{1.480455in}}%
\pgfpathcurveto{\pgfqpoint{0.712954in}{1.487822in}}{\pgfqpoint{0.710028in}{1.494888in}}{\pgfqpoint{0.704818in}{1.500097in}}%
\pgfpathcurveto{\pgfqpoint{0.699609in}{1.505306in}}{\pgfqpoint{0.692543in}{1.508233in}}{\pgfqpoint{0.685177in}{1.508233in}}%
\pgfpathcurveto{\pgfqpoint{0.677810in}{1.508233in}}{\pgfqpoint{0.670744in}{1.505306in}}{\pgfqpoint{0.665535in}{1.500097in}}%
\pgfpathcurveto{\pgfqpoint{0.660326in}{1.494888in}}{\pgfqpoint{0.657399in}{1.487822in}}{\pgfqpoint{0.657399in}{1.480455in}}%
\pgfpathcurveto{\pgfqpoint{0.657399in}{1.473088in}}{\pgfqpoint{0.660326in}{1.466022in}}{\pgfqpoint{0.665535in}{1.460813in}}%
\pgfpathcurveto{\pgfqpoint{0.670744in}{1.455604in}}{\pgfqpoint{0.677810in}{1.452677in}}{\pgfqpoint{0.685177in}{1.452677in}}%
\pgfpathlineto{\pgfqpoint{0.685177in}{1.452677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910880,0.354171,0.229527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685177in}{1.467763in}}%
\pgfpathcurveto{\pgfqpoint{0.692543in}{1.467763in}}{\pgfqpoint{0.699609in}{1.470689in}}{\pgfqpoint{0.704818in}{1.475898in}}%
\pgfpathcurveto{\pgfqpoint{0.710028in}{1.481108in}}{\pgfqpoint{0.712954in}{1.488174in}}{\pgfqpoint{0.712954in}{1.495540in}}%
\pgfpathcurveto{\pgfqpoint{0.712954in}{1.502907in}}{\pgfqpoint{0.710028in}{1.509973in}}{\pgfqpoint{0.704818in}{1.515182in}}%
\pgfpathcurveto{\pgfqpoint{0.699609in}{1.520391in}}{\pgfqpoint{0.692543in}{1.523318in}}{\pgfqpoint{0.685177in}{1.523318in}}%
\pgfpathcurveto{\pgfqpoint{0.677810in}{1.523318in}}{\pgfqpoint{0.670744in}{1.520391in}}{\pgfqpoint{0.665535in}{1.515182in}}%
\pgfpathcurveto{\pgfqpoint{0.660326in}{1.509973in}}{\pgfqpoint{0.657399in}{1.502907in}}{\pgfqpoint{0.657399in}{1.495540in}}%
\pgfpathcurveto{\pgfqpoint{0.657399in}{1.488174in}}{\pgfqpoint{0.660326in}{1.481108in}}{\pgfqpoint{0.665535in}{1.475898in}}%
\pgfpathcurveto{\pgfqpoint{0.670744in}{1.470689in}}{\pgfqpoint{0.677810in}{1.467763in}}{\pgfqpoint{0.685177in}{1.467763in}}%
\pgfpathlineto{\pgfqpoint{0.685177in}{1.467763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694569in}{1.558259in}}%
\pgfpathcurveto{\pgfqpoint{0.701936in}{1.558259in}}{\pgfqpoint{0.709002in}{1.561186in}}{\pgfqpoint{0.714211in}{1.566395in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{1.571604in}}{\pgfqpoint{0.722347in}{1.578670in}}{\pgfqpoint{0.722347in}{1.586037in}}%
\pgfpathcurveto{\pgfqpoint{0.722347in}{1.593404in}}{\pgfqpoint{0.719420in}{1.600470in}}{\pgfqpoint{0.714211in}{1.605679in}}%
\pgfpathcurveto{\pgfqpoint{0.709002in}{1.610888in}}{\pgfqpoint{0.701936in}{1.613815in}}{\pgfqpoint{0.694569in}{1.613815in}}%
\pgfpathcurveto{\pgfqpoint{0.687202in}{1.613815in}}{\pgfqpoint{0.680136in}{1.610888in}}{\pgfqpoint{0.674927in}{1.605679in}}%
\pgfpathcurveto{\pgfqpoint{0.669718in}{1.600470in}}{\pgfqpoint{0.666791in}{1.593404in}}{\pgfqpoint{0.666791in}{1.586037in}}%
\pgfpathcurveto{\pgfqpoint{0.666791in}{1.578670in}}{\pgfqpoint{0.669718in}{1.571604in}}{\pgfqpoint{0.674927in}{1.566395in}}%
\pgfpathcurveto{\pgfqpoint{0.680136in}{1.561186in}}{\pgfqpoint{0.687202in}{1.558259in}}{\pgfqpoint{0.694569in}{1.558259in}}%
\pgfpathlineto{\pgfqpoint{0.694569in}{1.558259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657439,0.830142,0.902807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694569in}{1.569007in}}%
\pgfpathcurveto{\pgfqpoint{0.701936in}{1.569007in}}{\pgfqpoint{0.709002in}{1.571934in}}{\pgfqpoint{0.714211in}{1.577143in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{1.582352in}}{\pgfqpoint{0.722347in}{1.589418in}}{\pgfqpoint{0.722347in}{1.596785in}}%
\pgfpathcurveto{\pgfqpoint{0.722347in}{1.604152in}}{\pgfqpoint{0.719420in}{1.611218in}}{\pgfqpoint{0.714211in}{1.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.709002in}{1.621636in}}{\pgfqpoint{0.701936in}{1.624563in}}{\pgfqpoint{0.694569in}{1.624563in}}%
\pgfpathcurveto{\pgfqpoint{0.687202in}{1.624563in}}{\pgfqpoint{0.680136in}{1.621636in}}{\pgfqpoint{0.674927in}{1.616427in}}%
\pgfpathcurveto{\pgfqpoint{0.669718in}{1.611218in}}{\pgfqpoint{0.666791in}{1.604152in}}{\pgfqpoint{0.666791in}{1.596785in}}%
\pgfpathcurveto{\pgfqpoint{0.666791in}{1.589418in}}{\pgfqpoint{0.669718in}{1.582352in}}{\pgfqpoint{0.674927in}{1.577143in}}%
\pgfpathcurveto{\pgfqpoint{0.680136in}{1.571934in}}{\pgfqpoint{0.687202in}{1.569007in}}{\pgfqpoint{0.694569in}{1.569007in}}%
\pgfpathlineto{\pgfqpoint{0.694569in}{1.569007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694569in}{1.541868in}}%
\pgfpathcurveto{\pgfqpoint{0.701936in}{1.541868in}}{\pgfqpoint{0.709002in}{1.544795in}}{\pgfqpoint{0.714211in}{1.550004in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{1.555213in}}{\pgfqpoint{0.722347in}{1.562279in}}{\pgfqpoint{0.722347in}{1.569646in}}%
\pgfpathcurveto{\pgfqpoint{0.722347in}{1.577013in}}{\pgfqpoint{0.719420in}{1.584079in}}{\pgfqpoint{0.714211in}{1.589288in}}%
\pgfpathcurveto{\pgfqpoint{0.709002in}{1.594497in}}{\pgfqpoint{0.701936in}{1.597424in}}{\pgfqpoint{0.694569in}{1.597424in}}%
\pgfpathcurveto{\pgfqpoint{0.687202in}{1.597424in}}{\pgfqpoint{0.680136in}{1.594497in}}{\pgfqpoint{0.674927in}{1.589288in}}%
\pgfpathcurveto{\pgfqpoint{0.669718in}{1.584079in}}{\pgfqpoint{0.666791in}{1.577013in}}{\pgfqpoint{0.666791in}{1.569646in}}%
\pgfpathcurveto{\pgfqpoint{0.666791in}{1.562279in}}{\pgfqpoint{0.669718in}{1.555213in}}{\pgfqpoint{0.674927in}{1.550004in}}%
\pgfpathcurveto{\pgfqpoint{0.680136in}{1.544795in}}{\pgfqpoint{0.687202in}{1.541868in}}{\pgfqpoint{0.694569in}{1.541868in}}%
\pgfpathlineto{\pgfqpoint{0.694569in}{1.541868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694569in}{0.740239in}}%
\pgfpathcurveto{\pgfqpoint{0.701936in}{0.740239in}}{\pgfqpoint{0.709002in}{0.743166in}}{\pgfqpoint{0.714211in}{0.748375in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{0.753584in}}{\pgfqpoint{0.722347in}{0.760650in}}{\pgfqpoint{0.722347in}{0.768017in}}%
\pgfpathcurveto{\pgfqpoint{0.722347in}{0.775384in}}{\pgfqpoint{0.719420in}{0.782450in}}{\pgfqpoint{0.714211in}{0.787659in}}%
\pgfpathcurveto{\pgfqpoint{0.709002in}{0.792868in}}{\pgfqpoint{0.701936in}{0.795795in}}{\pgfqpoint{0.694569in}{0.795795in}}%
\pgfpathcurveto{\pgfqpoint{0.687202in}{0.795795in}}{\pgfqpoint{0.680136in}{0.792868in}}{\pgfqpoint{0.674927in}{0.787659in}}%
\pgfpathcurveto{\pgfqpoint{0.669718in}{0.782450in}}{\pgfqpoint{0.666791in}{0.775384in}}{\pgfqpoint{0.666791in}{0.768017in}}%
\pgfpathcurveto{\pgfqpoint{0.666791in}{0.760650in}}{\pgfqpoint{0.669718in}{0.753584in}}{\pgfqpoint{0.674927in}{0.748375in}}%
\pgfpathcurveto{\pgfqpoint{0.680136in}{0.743166in}}{\pgfqpoint{0.687202in}{0.740239in}}{\pgfqpoint{0.694569in}{0.740239in}}%
\pgfpathlineto{\pgfqpoint{0.694569in}{0.740239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694569in}{1.516154in}}%
\pgfpathcurveto{\pgfqpoint{0.701936in}{1.516154in}}{\pgfqpoint{0.709002in}{1.519081in}}{\pgfqpoint{0.714211in}{1.524290in}}%
\pgfpathcurveto{\pgfqpoint{0.719420in}{1.529499in}}{\pgfqpoint{0.722347in}{1.536565in}}{\pgfqpoint{0.722347in}{1.543932in}}%
\pgfpathcurveto{\pgfqpoint{0.722347in}{1.551299in}}{\pgfqpoint{0.719420in}{1.558365in}}{\pgfqpoint{0.714211in}{1.563574in}}%
\pgfpathcurveto{\pgfqpoint{0.709002in}{1.568783in}}{\pgfqpoint{0.701936in}{1.571710in}}{\pgfqpoint{0.694569in}{1.571710in}}%
\pgfpathcurveto{\pgfqpoint{0.687202in}{1.571710in}}{\pgfqpoint{0.680136in}{1.568783in}}{\pgfqpoint{0.674927in}{1.563574in}}%
\pgfpathcurveto{\pgfqpoint{0.669718in}{1.558365in}}{\pgfqpoint{0.666791in}{1.551299in}}{\pgfqpoint{0.666791in}{1.543932in}}%
\pgfpathcurveto{\pgfqpoint{0.666791in}{1.536565in}}{\pgfqpoint{0.669718in}{1.529499in}}{\pgfqpoint{0.674927in}{1.524290in}}%
\pgfpathcurveto{\pgfqpoint{0.680136in}{1.519081in}}{\pgfqpoint{0.687202in}{1.516154in}}{\pgfqpoint{0.694569in}{1.516154in}}%
\pgfpathlineto{\pgfqpoint{0.694569in}{1.516154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872434,0.254210,0.183391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703962in}{1.502630in}}%
\pgfpathcurveto{\pgfqpoint{0.711328in}{1.502630in}}{\pgfqpoint{0.718395in}{1.505557in}}{\pgfqpoint{0.723604in}{1.510766in}}%
\pgfpathcurveto{\pgfqpoint{0.728813in}{1.515975in}}{\pgfqpoint{0.731740in}{1.523041in}}{\pgfqpoint{0.731740in}{1.530408in}}%
\pgfpathcurveto{\pgfqpoint{0.731740in}{1.537775in}}{\pgfqpoint{0.728813in}{1.544841in}}{\pgfqpoint{0.723604in}{1.550050in}}%
\pgfpathcurveto{\pgfqpoint{0.718395in}{1.555259in}}{\pgfqpoint{0.711328in}{1.558186in}}{\pgfqpoint{0.703962in}{1.558186in}}%
\pgfpathcurveto{\pgfqpoint{0.696595in}{1.558186in}}{\pgfqpoint{0.689529in}{1.555259in}}{\pgfqpoint{0.684320in}{1.550050in}}%
\pgfpathcurveto{\pgfqpoint{0.679111in}{1.544841in}}{\pgfqpoint{0.676184in}{1.537775in}}{\pgfqpoint{0.676184in}{1.530408in}}%
\pgfpathcurveto{\pgfqpoint{0.676184in}{1.523041in}}{\pgfqpoint{0.679111in}{1.515975in}}{\pgfqpoint{0.684320in}{1.510766in}}%
\pgfpathcurveto{\pgfqpoint{0.689529in}{1.505557in}}{\pgfqpoint{0.696595in}{1.502630in}}{\pgfqpoint{0.703962in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{0.703962in}{1.502630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703962in}{1.513824in}}%
\pgfpathcurveto{\pgfqpoint{0.711328in}{1.513824in}}{\pgfqpoint{0.718395in}{1.516751in}}{\pgfqpoint{0.723604in}{1.521960in}}%
\pgfpathcurveto{\pgfqpoint{0.728813in}{1.527169in}}{\pgfqpoint{0.731740in}{1.534235in}}{\pgfqpoint{0.731740in}{1.541602in}}%
\pgfpathcurveto{\pgfqpoint{0.731740in}{1.548969in}}{\pgfqpoint{0.728813in}{1.556035in}}{\pgfqpoint{0.723604in}{1.561244in}}%
\pgfpathcurveto{\pgfqpoint{0.718395in}{1.566453in}}{\pgfqpoint{0.711328in}{1.569380in}}{\pgfqpoint{0.703962in}{1.569380in}}%
\pgfpathcurveto{\pgfqpoint{0.696595in}{1.569380in}}{\pgfqpoint{0.689529in}{1.566453in}}{\pgfqpoint{0.684320in}{1.561244in}}%
\pgfpathcurveto{\pgfqpoint{0.679111in}{1.556035in}}{\pgfqpoint{0.676184in}{1.548969in}}{\pgfqpoint{0.676184in}{1.541602in}}%
\pgfpathcurveto{\pgfqpoint{0.676184in}{1.534235in}}{\pgfqpoint{0.679111in}{1.527169in}}{\pgfqpoint{0.684320in}{1.521960in}}%
\pgfpathcurveto{\pgfqpoint{0.689529in}{1.516751in}}{\pgfqpoint{0.696595in}{1.513824in}}{\pgfqpoint{0.703962in}{1.513824in}}%
\pgfpathlineto{\pgfqpoint{0.703962in}{1.513824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703962in}{1.520897in}}%
\pgfpathcurveto{\pgfqpoint{0.711328in}{1.520897in}}{\pgfqpoint{0.718395in}{1.523823in}}{\pgfqpoint{0.723604in}{1.529033in}}%
\pgfpathcurveto{\pgfqpoint{0.728813in}{1.534242in}}{\pgfqpoint{0.731740in}{1.541308in}}{\pgfqpoint{0.731740in}{1.548674in}}%
\pgfpathcurveto{\pgfqpoint{0.731740in}{1.556041in}}{\pgfqpoint{0.728813in}{1.563107in}}{\pgfqpoint{0.723604in}{1.568316in}}%
\pgfpathcurveto{\pgfqpoint{0.718395in}{1.573525in}}{\pgfqpoint{0.711328in}{1.576452in}}{\pgfqpoint{0.703962in}{1.576452in}}%
\pgfpathcurveto{\pgfqpoint{0.696595in}{1.576452in}}{\pgfqpoint{0.689529in}{1.573525in}}{\pgfqpoint{0.684320in}{1.568316in}}%
\pgfpathcurveto{\pgfqpoint{0.679111in}{1.563107in}}{\pgfqpoint{0.676184in}{1.556041in}}{\pgfqpoint{0.676184in}{1.548674in}}%
\pgfpathcurveto{\pgfqpoint{0.676184in}{1.541308in}}{\pgfqpoint{0.679111in}{1.534242in}}{\pgfqpoint{0.684320in}{1.529033in}}%
\pgfpathcurveto{\pgfqpoint{0.689529in}{1.523823in}}{\pgfqpoint{0.696595in}{1.520897in}}{\pgfqpoint{0.703962in}{1.520897in}}%
\pgfpathlineto{\pgfqpoint{0.703962in}{1.520897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534717,0.739562,0.853133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703962in}{1.499812in}}%
\pgfpathcurveto{\pgfqpoint{0.711328in}{1.499812in}}{\pgfqpoint{0.718395in}{1.502738in}}{\pgfqpoint{0.723604in}{1.507948in}}%
\pgfpathcurveto{\pgfqpoint{0.728813in}{1.513157in}}{\pgfqpoint{0.731740in}{1.520223in}}{\pgfqpoint{0.731740in}{1.527589in}}%
\pgfpathcurveto{\pgfqpoint{0.731740in}{1.534956in}}{\pgfqpoint{0.728813in}{1.542022in}}{\pgfqpoint{0.723604in}{1.547231in}}%
\pgfpathcurveto{\pgfqpoint{0.718395in}{1.552440in}}{\pgfqpoint{0.711328in}{1.555367in}}{\pgfqpoint{0.703962in}{1.555367in}}%
\pgfpathcurveto{\pgfqpoint{0.696595in}{1.555367in}}{\pgfqpoint{0.689529in}{1.552440in}}{\pgfqpoint{0.684320in}{1.547231in}}%
\pgfpathcurveto{\pgfqpoint{0.679111in}{1.542022in}}{\pgfqpoint{0.676184in}{1.534956in}}{\pgfqpoint{0.676184in}{1.527589in}}%
\pgfpathcurveto{\pgfqpoint{0.676184in}{1.520223in}}{\pgfqpoint{0.679111in}{1.513157in}}{\pgfqpoint{0.684320in}{1.507948in}}%
\pgfpathcurveto{\pgfqpoint{0.689529in}{1.502738in}}{\pgfqpoint{0.696595in}{1.499812in}}{\pgfqpoint{0.703962in}{1.499812in}}%
\pgfpathlineto{\pgfqpoint{0.703962in}{1.499812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703962in}{0.802314in}}%
\pgfpathcurveto{\pgfqpoint{0.711328in}{0.802314in}}{\pgfqpoint{0.718395in}{0.805240in}}{\pgfqpoint{0.723604in}{0.810450in}}%
\pgfpathcurveto{\pgfqpoint{0.728813in}{0.815659in}}{\pgfqpoint{0.731740in}{0.822725in}}{\pgfqpoint{0.731740in}{0.830091in}}%
\pgfpathcurveto{\pgfqpoint{0.731740in}{0.837458in}}{\pgfqpoint{0.728813in}{0.844524in}}{\pgfqpoint{0.723604in}{0.849733in}}%
\pgfpathcurveto{\pgfqpoint{0.718395in}{0.854942in}}{\pgfqpoint{0.711328in}{0.857869in}}{\pgfqpoint{0.703962in}{0.857869in}}%
\pgfpathcurveto{\pgfqpoint{0.696595in}{0.857869in}}{\pgfqpoint{0.689529in}{0.854942in}}{\pgfqpoint{0.684320in}{0.849733in}}%
\pgfpathcurveto{\pgfqpoint{0.679111in}{0.844524in}}{\pgfqpoint{0.676184in}{0.837458in}}{\pgfqpoint{0.676184in}{0.830091in}}%
\pgfpathcurveto{\pgfqpoint{0.676184in}{0.822725in}}{\pgfqpoint{0.679111in}{0.815659in}}{\pgfqpoint{0.684320in}{0.810450in}}%
\pgfpathcurveto{\pgfqpoint{0.689529in}{0.805240in}}{\pgfqpoint{0.696595in}{0.802314in}}{\pgfqpoint{0.703962in}{0.802314in}}%
\pgfpathlineto{\pgfqpoint{0.703962in}{0.802314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713354in}{1.508390in}}%
\pgfpathcurveto{\pgfqpoint{0.720721in}{1.508390in}}{\pgfqpoint{0.727787in}{1.511316in}}{\pgfqpoint{0.732996in}{1.516525in}}%
\pgfpathcurveto{\pgfqpoint{0.738205in}{1.521735in}}{\pgfqpoint{0.741132in}{1.528801in}}{\pgfqpoint{0.741132in}{1.536167in}}%
\pgfpathcurveto{\pgfqpoint{0.741132in}{1.543534in}}{\pgfqpoint{0.738205in}{1.550600in}}{\pgfqpoint{0.732996in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{0.727787in}{1.561018in}}{\pgfqpoint{0.720721in}{1.563945in}}{\pgfqpoint{0.713354in}{1.563945in}}%
\pgfpathcurveto{\pgfqpoint{0.705988in}{1.563945in}}{\pgfqpoint{0.698922in}{1.561018in}}{\pgfqpoint{0.693712in}{1.555809in}}%
\pgfpathcurveto{\pgfqpoint{0.688503in}{1.550600in}}{\pgfqpoint{0.685577in}{1.543534in}}{\pgfqpoint{0.685577in}{1.536167in}}%
\pgfpathcurveto{\pgfqpoint{0.685577in}{1.528801in}}{\pgfqpoint{0.688503in}{1.521735in}}{\pgfqpoint{0.693712in}{1.516525in}}%
\pgfpathcurveto{\pgfqpoint{0.698922in}{1.511316in}}{\pgfqpoint{0.705988in}{1.508390in}}{\pgfqpoint{0.713354in}{1.508390in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.508390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713354in}{1.501407in}}%
\pgfpathcurveto{\pgfqpoint{0.720721in}{1.501407in}}{\pgfqpoint{0.727787in}{1.504334in}}{\pgfqpoint{0.732996in}{1.509543in}}%
\pgfpathcurveto{\pgfqpoint{0.738205in}{1.514752in}}{\pgfqpoint{0.741132in}{1.521818in}}{\pgfqpoint{0.741132in}{1.529185in}}%
\pgfpathcurveto{\pgfqpoint{0.741132in}{1.536552in}}{\pgfqpoint{0.738205in}{1.543618in}}{\pgfqpoint{0.732996in}{1.548827in}}%
\pgfpathcurveto{\pgfqpoint{0.727787in}{1.554036in}}{\pgfqpoint{0.720721in}{1.556963in}}{\pgfqpoint{0.713354in}{1.556963in}}%
\pgfpathcurveto{\pgfqpoint{0.705988in}{1.556963in}}{\pgfqpoint{0.698922in}{1.554036in}}{\pgfqpoint{0.693712in}{1.548827in}}%
\pgfpathcurveto{\pgfqpoint{0.688503in}{1.543618in}}{\pgfqpoint{0.685577in}{1.536552in}}{\pgfqpoint{0.685577in}{1.529185in}}%
\pgfpathcurveto{\pgfqpoint{0.685577in}{1.521818in}}{\pgfqpoint{0.688503in}{1.514752in}}{\pgfqpoint{0.693712in}{1.509543in}}%
\pgfpathcurveto{\pgfqpoint{0.698922in}{1.504334in}}{\pgfqpoint{0.705988in}{1.501407in}}{\pgfqpoint{0.713354in}{1.501407in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.501407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.746943,0.442676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713354in}{1.417153in}}%
\pgfpathcurveto{\pgfqpoint{0.720721in}{1.417153in}}{\pgfqpoint{0.727787in}{1.420080in}}{\pgfqpoint{0.732996in}{1.425289in}}%
\pgfpathcurveto{\pgfqpoint{0.738205in}{1.430498in}}{\pgfqpoint{0.741132in}{1.437564in}}{\pgfqpoint{0.741132in}{1.444931in}}%
\pgfpathcurveto{\pgfqpoint{0.741132in}{1.452298in}}{\pgfqpoint{0.738205in}{1.459364in}}{\pgfqpoint{0.732996in}{1.464573in}}%
\pgfpathcurveto{\pgfqpoint{0.727787in}{1.469782in}}{\pgfqpoint{0.720721in}{1.472709in}}{\pgfqpoint{0.713354in}{1.472709in}}%
\pgfpathcurveto{\pgfqpoint{0.705988in}{1.472709in}}{\pgfqpoint{0.698922in}{1.469782in}}{\pgfqpoint{0.693712in}{1.464573in}}%
\pgfpathcurveto{\pgfqpoint{0.688503in}{1.459364in}}{\pgfqpoint{0.685577in}{1.452298in}}{\pgfqpoint{0.685577in}{1.444931in}}%
\pgfpathcurveto{\pgfqpoint{0.685577in}{1.437564in}}{\pgfqpoint{0.688503in}{1.430498in}}{\pgfqpoint{0.693712in}{1.425289in}}%
\pgfpathcurveto{\pgfqpoint{0.698922in}{1.420080in}}{\pgfqpoint{0.705988in}{1.417153in}}{\pgfqpoint{0.713354in}{1.417153in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.417153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713354in}{1.513292in}}%
\pgfpathcurveto{\pgfqpoint{0.720721in}{1.513292in}}{\pgfqpoint{0.727787in}{1.516219in}}{\pgfqpoint{0.732996in}{1.521428in}}%
\pgfpathcurveto{\pgfqpoint{0.738205in}{1.526637in}}{\pgfqpoint{0.741132in}{1.533703in}}{\pgfqpoint{0.741132in}{1.541070in}}%
\pgfpathcurveto{\pgfqpoint{0.741132in}{1.548437in}}{\pgfqpoint{0.738205in}{1.555503in}}{\pgfqpoint{0.732996in}{1.560712in}}%
\pgfpathcurveto{\pgfqpoint{0.727787in}{1.565921in}}{\pgfqpoint{0.720721in}{1.568848in}}{\pgfqpoint{0.713354in}{1.568848in}}%
\pgfpathcurveto{\pgfqpoint{0.705988in}{1.568848in}}{\pgfqpoint{0.698922in}{1.565921in}}{\pgfqpoint{0.693712in}{1.560712in}}%
\pgfpathcurveto{\pgfqpoint{0.688503in}{1.555503in}}{\pgfqpoint{0.685577in}{1.548437in}}{\pgfqpoint{0.685577in}{1.541070in}}%
\pgfpathcurveto{\pgfqpoint{0.685577in}{1.533703in}}{\pgfqpoint{0.688503in}{1.526637in}}{\pgfqpoint{0.693712in}{1.521428in}}%
\pgfpathcurveto{\pgfqpoint{0.698922in}{1.516219in}}{\pgfqpoint{0.705988in}{1.513292in}}{\pgfqpoint{0.713354in}{1.513292in}}%
\pgfpathlineto{\pgfqpoint{0.713354in}{1.513292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907036,0.344175,0.224913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722747in}{1.576056in}}%
\pgfpathcurveto{\pgfqpoint{0.730114in}{1.576056in}}{\pgfqpoint{0.737180in}{1.578983in}}{\pgfqpoint{0.742389in}{1.584192in}}%
\pgfpathcurveto{\pgfqpoint{0.747598in}{1.589401in}}{\pgfqpoint{0.750525in}{1.596467in}}{\pgfqpoint{0.750525in}{1.603834in}}%
\pgfpathcurveto{\pgfqpoint{0.750525in}{1.611201in}}{\pgfqpoint{0.747598in}{1.618267in}}{\pgfqpoint{0.742389in}{1.623476in}}%
\pgfpathcurveto{\pgfqpoint{0.737180in}{1.628685in}}{\pgfqpoint{0.730114in}{1.631612in}}{\pgfqpoint{0.722747in}{1.631612in}}%
\pgfpathcurveto{\pgfqpoint{0.715380in}{1.631612in}}{\pgfqpoint{0.708314in}{1.628685in}}{\pgfqpoint{0.703105in}{1.623476in}}%
\pgfpathcurveto{\pgfqpoint{0.697896in}{1.618267in}}{\pgfqpoint{0.694969in}{1.611201in}}{\pgfqpoint{0.694969in}{1.603834in}}%
\pgfpathcurveto{\pgfqpoint{0.694969in}{1.596467in}}{\pgfqpoint{0.697896in}{1.589401in}}{\pgfqpoint{0.703105in}{1.584192in}}%
\pgfpathcurveto{\pgfqpoint{0.708314in}{1.578983in}}{\pgfqpoint{0.715380in}{1.576056in}}{\pgfqpoint{0.722747in}{1.576056in}}%
\pgfpathlineto{\pgfqpoint{0.722747in}{1.576056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722747in}{0.834715in}}%
\pgfpathcurveto{\pgfqpoint{0.730114in}{0.834715in}}{\pgfqpoint{0.737180in}{0.837642in}}{\pgfqpoint{0.742389in}{0.842851in}}%
\pgfpathcurveto{\pgfqpoint{0.747598in}{0.848060in}}{\pgfqpoint{0.750525in}{0.855127in}}{\pgfqpoint{0.750525in}{0.862493in}}%
\pgfpathcurveto{\pgfqpoint{0.750525in}{0.869860in}}{\pgfqpoint{0.747598in}{0.876926in}}{\pgfqpoint{0.742389in}{0.882135in}}%
\pgfpathcurveto{\pgfqpoint{0.737180in}{0.887344in}}{\pgfqpoint{0.730114in}{0.890271in}}{\pgfqpoint{0.722747in}{0.890271in}}%
\pgfpathcurveto{\pgfqpoint{0.715380in}{0.890271in}}{\pgfqpoint{0.708314in}{0.887344in}}{\pgfqpoint{0.703105in}{0.882135in}}%
\pgfpathcurveto{\pgfqpoint{0.697896in}{0.876926in}}{\pgfqpoint{0.694969in}{0.869860in}}{\pgfqpoint{0.694969in}{0.862493in}}%
\pgfpathcurveto{\pgfqpoint{0.694969in}{0.855127in}}{\pgfqpoint{0.697896in}{0.848060in}}{\pgfqpoint{0.703105in}{0.842851in}}%
\pgfpathcurveto{\pgfqpoint{0.708314in}{0.837642in}}{\pgfqpoint{0.715380in}{0.834715in}}{\pgfqpoint{0.722747in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{0.722747in}{0.834715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971473,0.877047,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722747in}{1.819684in}}%
\pgfpathcurveto{\pgfqpoint{0.730114in}{1.819684in}}{\pgfqpoint{0.737180in}{1.822610in}}{\pgfqpoint{0.742389in}{1.827820in}}%
\pgfpathcurveto{\pgfqpoint{0.747598in}{1.833029in}}{\pgfqpoint{0.750525in}{1.840095in}}{\pgfqpoint{0.750525in}{1.847461in}}%
\pgfpathcurveto{\pgfqpoint{0.750525in}{1.854828in}}{\pgfqpoint{0.747598in}{1.861894in}}{\pgfqpoint{0.742389in}{1.867103in}}%
\pgfpathcurveto{\pgfqpoint{0.737180in}{1.872312in}}{\pgfqpoint{0.730114in}{1.875239in}}{\pgfqpoint{0.722747in}{1.875239in}}%
\pgfpathcurveto{\pgfqpoint{0.715380in}{1.875239in}}{\pgfqpoint{0.708314in}{1.872312in}}{\pgfqpoint{0.703105in}{1.867103in}}%
\pgfpathcurveto{\pgfqpoint{0.697896in}{1.861894in}}{\pgfqpoint{0.694969in}{1.854828in}}{\pgfqpoint{0.694969in}{1.847461in}}%
\pgfpathcurveto{\pgfqpoint{0.694969in}{1.840095in}}{\pgfqpoint{0.697896in}{1.833029in}}{\pgfqpoint{0.703105in}{1.827820in}}%
\pgfpathcurveto{\pgfqpoint{0.708314in}{1.822610in}}{\pgfqpoint{0.715380in}{1.819684in}}{\pgfqpoint{0.722747in}{1.819684in}}%
\pgfpathlineto{\pgfqpoint{0.722747in}{1.819684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.913033,0.755017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722747in}{1.520285in}}%
\pgfpathcurveto{\pgfqpoint{0.730114in}{1.520285in}}{\pgfqpoint{0.737180in}{1.523212in}}{\pgfqpoint{0.742389in}{1.528421in}}%
\pgfpathcurveto{\pgfqpoint{0.747598in}{1.533630in}}{\pgfqpoint{0.750525in}{1.540696in}}{\pgfqpoint{0.750525in}{1.548063in}}%
\pgfpathcurveto{\pgfqpoint{0.750525in}{1.555430in}}{\pgfqpoint{0.747598in}{1.562496in}}{\pgfqpoint{0.742389in}{1.567705in}}%
\pgfpathcurveto{\pgfqpoint{0.737180in}{1.572914in}}{\pgfqpoint{0.730114in}{1.575841in}}{\pgfqpoint{0.722747in}{1.575841in}}%
\pgfpathcurveto{\pgfqpoint{0.715380in}{1.575841in}}{\pgfqpoint{0.708314in}{1.572914in}}{\pgfqpoint{0.703105in}{1.567705in}}%
\pgfpathcurveto{\pgfqpoint{0.697896in}{1.562496in}}{\pgfqpoint{0.694969in}{1.555430in}}{\pgfqpoint{0.694969in}{1.548063in}}%
\pgfpathcurveto{\pgfqpoint{0.694969in}{1.540696in}}{\pgfqpoint{0.697896in}{1.533630in}}{\pgfqpoint{0.703105in}{1.528421in}}%
\pgfpathcurveto{\pgfqpoint{0.708314in}{1.523212in}}{\pgfqpoint{0.715380in}{1.520285in}}{\pgfqpoint{0.722747in}{1.520285in}}%
\pgfpathlineto{\pgfqpoint{0.722747in}{1.520285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722747in}{1.518512in}}%
\pgfpathcurveto{\pgfqpoint{0.730114in}{1.518512in}}{\pgfqpoint{0.737180in}{1.521439in}}{\pgfqpoint{0.742389in}{1.526648in}}%
\pgfpathcurveto{\pgfqpoint{0.747598in}{1.531857in}}{\pgfqpoint{0.750525in}{1.538923in}}{\pgfqpoint{0.750525in}{1.546290in}}%
\pgfpathcurveto{\pgfqpoint{0.750525in}{1.553656in}}{\pgfqpoint{0.747598in}{1.560722in}}{\pgfqpoint{0.742389in}{1.565931in}}%
\pgfpathcurveto{\pgfqpoint{0.737180in}{1.571140in}}{\pgfqpoint{0.730114in}{1.574067in}}{\pgfqpoint{0.722747in}{1.574067in}}%
\pgfpathcurveto{\pgfqpoint{0.715380in}{1.574067in}}{\pgfqpoint{0.708314in}{1.571140in}}{\pgfqpoint{0.703105in}{1.565931in}}%
\pgfpathcurveto{\pgfqpoint{0.697896in}{1.560722in}}{\pgfqpoint{0.694969in}{1.553656in}}{\pgfqpoint{0.694969in}{1.546290in}}%
\pgfpathcurveto{\pgfqpoint{0.694969in}{1.538923in}}{\pgfqpoint{0.697896in}{1.531857in}}{\pgfqpoint{0.703105in}{1.526648in}}%
\pgfpathcurveto{\pgfqpoint{0.708314in}{1.521439in}}{\pgfqpoint{0.715380in}{1.518512in}}{\pgfqpoint{0.722747in}{1.518512in}}%
\pgfpathlineto{\pgfqpoint{0.722747in}{1.518512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732140in}{1.853259in}}%
\pgfpathcurveto{\pgfqpoint{0.739506in}{1.853259in}}{\pgfqpoint{0.746572in}{1.856185in}}{\pgfqpoint{0.751781in}{1.861394in}}%
\pgfpathcurveto{\pgfqpoint{0.756990in}{1.866604in}}{\pgfqpoint{0.759917in}{1.873670in}}{\pgfqpoint{0.759917in}{1.881036in}}%
\pgfpathcurveto{\pgfqpoint{0.759917in}{1.888403in}}{\pgfqpoint{0.756990in}{1.895469in}}{\pgfqpoint{0.751781in}{1.900678in}}%
\pgfpathcurveto{\pgfqpoint{0.746572in}{1.905887in}}{\pgfqpoint{0.739506in}{1.908814in}}{\pgfqpoint{0.732140in}{1.908814in}}%
\pgfpathcurveto{\pgfqpoint{0.724773in}{1.908814in}}{\pgfqpoint{0.717707in}{1.905887in}}{\pgfqpoint{0.712498in}{1.900678in}}%
\pgfpathcurveto{\pgfqpoint{0.707289in}{1.895469in}}{\pgfqpoint{0.704362in}{1.888403in}}{\pgfqpoint{0.704362in}{1.881036in}}%
\pgfpathcurveto{\pgfqpoint{0.704362in}{1.873670in}}{\pgfqpoint{0.707289in}{1.866604in}}{\pgfqpoint{0.712498in}{1.861394in}}%
\pgfpathcurveto{\pgfqpoint{0.717707in}{1.856185in}}{\pgfqpoint{0.724773in}{1.853259in}}{\pgfqpoint{0.732140in}{1.853259in}}%
\pgfpathlineto{\pgfqpoint{0.732140in}{1.853259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732140in}{0.945831in}}%
\pgfpathcurveto{\pgfqpoint{0.739506in}{0.945831in}}{\pgfqpoint{0.746572in}{0.948758in}}{\pgfqpoint{0.751781in}{0.953967in}}%
\pgfpathcurveto{\pgfqpoint{0.756990in}{0.959176in}}{\pgfqpoint{0.759917in}{0.966242in}}{\pgfqpoint{0.759917in}{0.973609in}}%
\pgfpathcurveto{\pgfqpoint{0.759917in}{0.980975in}}{\pgfqpoint{0.756990in}{0.988041in}}{\pgfqpoint{0.751781in}{0.993250in}}%
\pgfpathcurveto{\pgfqpoint{0.746572in}{0.998460in}}{\pgfqpoint{0.739506in}{1.001386in}}{\pgfqpoint{0.732140in}{1.001386in}}%
\pgfpathcurveto{\pgfqpoint{0.724773in}{1.001386in}}{\pgfqpoint{0.717707in}{0.998460in}}{\pgfqpoint{0.712498in}{0.993250in}}%
\pgfpathcurveto{\pgfqpoint{0.707289in}{0.988041in}}{\pgfqpoint{0.704362in}{0.980975in}}{\pgfqpoint{0.704362in}{0.973609in}}%
\pgfpathcurveto{\pgfqpoint{0.704362in}{0.966242in}}{\pgfqpoint{0.707289in}{0.959176in}}{\pgfqpoint{0.712498in}{0.953967in}}%
\pgfpathcurveto{\pgfqpoint{0.717707in}{0.948758in}}{\pgfqpoint{0.724773in}{0.945831in}}{\pgfqpoint{0.732140in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{0.732140in}{0.945831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732140in}{1.536420in}}%
\pgfpathcurveto{\pgfqpoint{0.739506in}{1.536420in}}{\pgfqpoint{0.746572in}{1.539347in}}{\pgfqpoint{0.751781in}{1.544556in}}%
\pgfpathcurveto{\pgfqpoint{0.756990in}{1.549765in}}{\pgfqpoint{0.759917in}{1.556831in}}{\pgfqpoint{0.759917in}{1.564198in}}%
\pgfpathcurveto{\pgfqpoint{0.759917in}{1.571565in}}{\pgfqpoint{0.756990in}{1.578631in}}{\pgfqpoint{0.751781in}{1.583840in}}%
\pgfpathcurveto{\pgfqpoint{0.746572in}{1.589049in}}{\pgfqpoint{0.739506in}{1.591976in}}{\pgfqpoint{0.732140in}{1.591976in}}%
\pgfpathcurveto{\pgfqpoint{0.724773in}{1.591976in}}{\pgfqpoint{0.717707in}{1.589049in}}{\pgfqpoint{0.712498in}{1.583840in}}%
\pgfpathcurveto{\pgfqpoint{0.707289in}{1.578631in}}{\pgfqpoint{0.704362in}{1.571565in}}{\pgfqpoint{0.704362in}{1.564198in}}%
\pgfpathcurveto{\pgfqpoint{0.704362in}{1.556831in}}{\pgfqpoint{0.707289in}{1.549765in}}{\pgfqpoint{0.712498in}{1.544556in}}%
\pgfpathcurveto{\pgfqpoint{0.717707in}{1.539347in}}{\pgfqpoint{0.724773in}{1.536420in}}{\pgfqpoint{0.732140in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{0.732140in}{1.536420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470127,0.684198,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732140in}{1.581845in}}%
\pgfpathcurveto{\pgfqpoint{0.739506in}{1.581845in}}{\pgfqpoint{0.746572in}{1.584771in}}{\pgfqpoint{0.751781in}{1.589981in}}%
\pgfpathcurveto{\pgfqpoint{0.756990in}{1.595190in}}{\pgfqpoint{0.759917in}{1.602256in}}{\pgfqpoint{0.759917in}{1.609622in}}%
\pgfpathcurveto{\pgfqpoint{0.759917in}{1.616989in}}{\pgfqpoint{0.756990in}{1.624055in}}{\pgfqpoint{0.751781in}{1.629264in}}%
\pgfpathcurveto{\pgfqpoint{0.746572in}{1.634473in}}{\pgfqpoint{0.739506in}{1.637400in}}{\pgfqpoint{0.732140in}{1.637400in}}%
\pgfpathcurveto{\pgfqpoint{0.724773in}{1.637400in}}{\pgfqpoint{0.717707in}{1.634473in}}{\pgfqpoint{0.712498in}{1.629264in}}%
\pgfpathcurveto{\pgfqpoint{0.707289in}{1.624055in}}{\pgfqpoint{0.704362in}{1.616989in}}{\pgfqpoint{0.704362in}{1.609622in}}%
\pgfpathcurveto{\pgfqpoint{0.704362in}{1.602256in}}{\pgfqpoint{0.707289in}{1.595190in}}{\pgfqpoint{0.712498in}{1.589981in}}%
\pgfpathcurveto{\pgfqpoint{0.717707in}{1.584771in}}{\pgfqpoint{0.724773in}{1.581845in}}{\pgfqpoint{0.732140in}{1.581845in}}%
\pgfpathlineto{\pgfqpoint{0.732140in}{1.581845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.734948,0.431296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741532in}{1.808671in}}%
\pgfpathcurveto{\pgfqpoint{0.748899in}{1.808671in}}{\pgfqpoint{0.755965in}{1.811597in}}{\pgfqpoint{0.761174in}{1.816807in}}%
\pgfpathcurveto{\pgfqpoint{0.766383in}{1.822016in}}{\pgfqpoint{0.769310in}{1.829082in}}{\pgfqpoint{0.769310in}{1.836448in}}%
\pgfpathcurveto{\pgfqpoint{0.769310in}{1.843815in}}{\pgfqpoint{0.766383in}{1.850881in}}{\pgfqpoint{0.761174in}{1.856090in}}%
\pgfpathcurveto{\pgfqpoint{0.755965in}{1.861299in}}{\pgfqpoint{0.748899in}{1.864226in}}{\pgfqpoint{0.741532in}{1.864226in}}%
\pgfpathcurveto{\pgfqpoint{0.734165in}{1.864226in}}{\pgfqpoint{0.727099in}{1.861299in}}{\pgfqpoint{0.721890in}{1.856090in}}%
\pgfpathcurveto{\pgfqpoint{0.716681in}{1.850881in}}{\pgfqpoint{0.713754in}{1.843815in}}{\pgfqpoint{0.713754in}{1.836448in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{1.829082in}}{\pgfqpoint{0.716681in}{1.822016in}}{\pgfqpoint{0.721890in}{1.816807in}}%
\pgfpathcurveto{\pgfqpoint{0.727099in}{1.811597in}}{\pgfqpoint{0.734165in}{1.808671in}}{\pgfqpoint{0.741532in}{1.808671in}}%
\pgfpathlineto{\pgfqpoint{0.741532in}{1.808671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953172,0.464129,0.280277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741532in}{1.527866in}}%
\pgfpathcurveto{\pgfqpoint{0.748899in}{1.527866in}}{\pgfqpoint{0.755965in}{1.530793in}}{\pgfqpoint{0.761174in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{0.766383in}{1.541211in}}{\pgfqpoint{0.769310in}{1.548277in}}{\pgfqpoint{0.769310in}{1.555644in}}%
\pgfpathcurveto{\pgfqpoint{0.769310in}{1.563011in}}{\pgfqpoint{0.766383in}{1.570077in}}{\pgfqpoint{0.761174in}{1.575286in}}%
\pgfpathcurveto{\pgfqpoint{0.755965in}{1.580495in}}{\pgfqpoint{0.748899in}{1.583422in}}{\pgfqpoint{0.741532in}{1.583422in}}%
\pgfpathcurveto{\pgfqpoint{0.734165in}{1.583422in}}{\pgfqpoint{0.727099in}{1.580495in}}{\pgfqpoint{0.721890in}{1.575286in}}%
\pgfpathcurveto{\pgfqpoint{0.716681in}{1.570077in}}{\pgfqpoint{0.713754in}{1.563011in}}{\pgfqpoint{0.713754in}{1.555644in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{1.548277in}}{\pgfqpoint{0.716681in}{1.541211in}}{\pgfqpoint{0.721890in}{1.536002in}}%
\pgfpathcurveto{\pgfqpoint{0.727099in}{1.530793in}}{\pgfqpoint{0.734165in}{1.527866in}}{\pgfqpoint{0.741532in}{1.527866in}}%
\pgfpathlineto{\pgfqpoint{0.741532in}{1.527866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.922414,0.813456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741532in}{1.513846in}}%
\pgfpathcurveto{\pgfqpoint{0.748899in}{1.513846in}}{\pgfqpoint{0.755965in}{1.516773in}}{\pgfqpoint{0.761174in}{1.521982in}}%
\pgfpathcurveto{\pgfqpoint{0.766383in}{1.527191in}}{\pgfqpoint{0.769310in}{1.534257in}}{\pgfqpoint{0.769310in}{1.541624in}}%
\pgfpathcurveto{\pgfqpoint{0.769310in}{1.548991in}}{\pgfqpoint{0.766383in}{1.556057in}}{\pgfqpoint{0.761174in}{1.561266in}}%
\pgfpathcurveto{\pgfqpoint{0.755965in}{1.566475in}}{\pgfqpoint{0.748899in}{1.569402in}}{\pgfqpoint{0.741532in}{1.569402in}}%
\pgfpathcurveto{\pgfqpoint{0.734165in}{1.569402in}}{\pgfqpoint{0.727099in}{1.566475in}}{\pgfqpoint{0.721890in}{1.561266in}}%
\pgfpathcurveto{\pgfqpoint{0.716681in}{1.556057in}}{\pgfqpoint{0.713754in}{1.548991in}}{\pgfqpoint{0.713754in}{1.541624in}}%
\pgfpathcurveto{\pgfqpoint{0.713754in}{1.534257in}}{\pgfqpoint{0.716681in}{1.527191in}}{\pgfqpoint{0.721890in}{1.521982in}}%
\pgfpathcurveto{\pgfqpoint{0.727099in}{1.516773in}}{\pgfqpoint{0.734165in}{1.513846in}}{\pgfqpoint{0.741532in}{1.513846in}}%
\pgfpathlineto{\pgfqpoint{0.741532in}{1.513846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.734948,0.431296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750925in}{1.936605in}}%
\pgfpathcurveto{\pgfqpoint{0.758291in}{1.936605in}}{\pgfqpoint{0.765357in}{1.939532in}}{\pgfqpoint{0.770567in}{1.944741in}}%
\pgfpathcurveto{\pgfqpoint{0.775776in}{1.949950in}}{\pgfqpoint{0.778702in}{1.957016in}}{\pgfqpoint{0.778702in}{1.964383in}}%
\pgfpathcurveto{\pgfqpoint{0.778702in}{1.971749in}}{\pgfqpoint{0.775776in}{1.978815in}}{\pgfqpoint{0.770567in}{1.984024in}}%
\pgfpathcurveto{\pgfqpoint{0.765357in}{1.989234in}}{\pgfqpoint{0.758291in}{1.992160in}}{\pgfqpoint{0.750925in}{1.992160in}}%
\pgfpathcurveto{\pgfqpoint{0.743558in}{1.992160in}}{\pgfqpoint{0.736492in}{1.989234in}}{\pgfqpoint{0.731283in}{1.984024in}}%
\pgfpathcurveto{\pgfqpoint{0.726074in}{1.978815in}}{\pgfqpoint{0.723147in}{1.971749in}}{\pgfqpoint{0.723147in}{1.964383in}}%
\pgfpathcurveto{\pgfqpoint{0.723147in}{1.957016in}}{\pgfqpoint{0.726074in}{1.949950in}}{\pgfqpoint{0.731283in}{1.944741in}}%
\pgfpathcurveto{\pgfqpoint{0.736492in}{1.939532in}}{\pgfqpoint{0.743558in}{1.936605in}}{\pgfqpoint{0.750925in}{1.936605in}}%
\pgfpathlineto{\pgfqpoint{0.750925in}{1.936605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965321,0.882584,0.645060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750925in}{0.948475in}}%
\pgfpathcurveto{\pgfqpoint{0.758291in}{0.948475in}}{\pgfqpoint{0.765357in}{0.951402in}}{\pgfqpoint{0.770567in}{0.956611in}}%
\pgfpathcurveto{\pgfqpoint{0.775776in}{0.961820in}}{\pgfqpoint{0.778702in}{0.968886in}}{\pgfqpoint{0.778702in}{0.976253in}}%
\pgfpathcurveto{\pgfqpoint{0.778702in}{0.983620in}}{\pgfqpoint{0.775776in}{0.990686in}}{\pgfqpoint{0.770567in}{0.995895in}}%
\pgfpathcurveto{\pgfqpoint{0.765357in}{1.001104in}}{\pgfqpoint{0.758291in}{1.004031in}}{\pgfqpoint{0.750925in}{1.004031in}}%
\pgfpathcurveto{\pgfqpoint{0.743558in}{1.004031in}}{\pgfqpoint{0.736492in}{1.001104in}}{\pgfqpoint{0.731283in}{0.995895in}}%
\pgfpathcurveto{\pgfqpoint{0.726074in}{0.990686in}}{\pgfqpoint{0.723147in}{0.983620in}}{\pgfqpoint{0.723147in}{0.976253in}}%
\pgfpathcurveto{\pgfqpoint{0.723147in}{0.968886in}}{\pgfqpoint{0.726074in}{0.961820in}}{\pgfqpoint{0.731283in}{0.956611in}}%
\pgfpathcurveto{\pgfqpoint{0.736492in}{0.951402in}}{\pgfqpoint{0.743558in}{0.948475in}}{\pgfqpoint{0.750925in}{0.948475in}}%
\pgfpathlineto{\pgfqpoint{0.750925in}{0.948475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846905,0.911342,0.861899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750925in}{1.529895in}}%
\pgfpathcurveto{\pgfqpoint{0.758291in}{1.529895in}}{\pgfqpoint{0.765357in}{1.532822in}}{\pgfqpoint{0.770567in}{1.538031in}}%
\pgfpathcurveto{\pgfqpoint{0.775776in}{1.543240in}}{\pgfqpoint{0.778702in}{1.550306in}}{\pgfqpoint{0.778702in}{1.557673in}}%
\pgfpathcurveto{\pgfqpoint{0.778702in}{1.565040in}}{\pgfqpoint{0.775776in}{1.572106in}}{\pgfqpoint{0.770567in}{1.577315in}}%
\pgfpathcurveto{\pgfqpoint{0.765357in}{1.582524in}}{\pgfqpoint{0.758291in}{1.585451in}}{\pgfqpoint{0.750925in}{1.585451in}}%
\pgfpathcurveto{\pgfqpoint{0.743558in}{1.585451in}}{\pgfqpoint{0.736492in}{1.582524in}}{\pgfqpoint{0.731283in}{1.577315in}}%
\pgfpathcurveto{\pgfqpoint{0.726074in}{1.572106in}}{\pgfqpoint{0.723147in}{1.565040in}}{\pgfqpoint{0.723147in}{1.557673in}}%
\pgfpathcurveto{\pgfqpoint{0.723147in}{1.550306in}}{\pgfqpoint{0.726074in}{1.543240in}}{\pgfqpoint{0.731283in}{1.538031in}}%
\pgfpathcurveto{\pgfqpoint{0.736492in}{1.532822in}}{\pgfqpoint{0.743558in}{1.529895in}}{\pgfqpoint{0.750925in}{1.529895in}}%
\pgfpathlineto{\pgfqpoint{0.750925in}{1.529895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.890119,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750925in}{1.690105in}}%
\pgfpathcurveto{\pgfqpoint{0.758291in}{1.690105in}}{\pgfqpoint{0.765357in}{1.693032in}}{\pgfqpoint{0.770567in}{1.698241in}}%
\pgfpathcurveto{\pgfqpoint{0.775776in}{1.703450in}}{\pgfqpoint{0.778702in}{1.710516in}}{\pgfqpoint{0.778702in}{1.717883in}}%
\pgfpathcurveto{\pgfqpoint{0.778702in}{1.725249in}}{\pgfqpoint{0.775776in}{1.732315in}}{\pgfqpoint{0.770567in}{1.737524in}}%
\pgfpathcurveto{\pgfqpoint{0.765357in}{1.742734in}}{\pgfqpoint{0.758291in}{1.745660in}}{\pgfqpoint{0.750925in}{1.745660in}}%
\pgfpathcurveto{\pgfqpoint{0.743558in}{1.745660in}}{\pgfqpoint{0.736492in}{1.742734in}}{\pgfqpoint{0.731283in}{1.737524in}}%
\pgfpathcurveto{\pgfqpoint{0.726074in}{1.732315in}}{\pgfqpoint{0.723147in}{1.725249in}}{\pgfqpoint{0.723147in}{1.717883in}}%
\pgfpathcurveto{\pgfqpoint{0.723147in}{1.710516in}}{\pgfqpoint{0.726074in}{1.703450in}}{\pgfqpoint{0.731283in}{1.698241in}}%
\pgfpathcurveto{\pgfqpoint{0.736492in}{1.693032in}}{\pgfqpoint{0.743558in}{1.690105in}}{\pgfqpoint{0.750925in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{0.750925in}{1.690105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288658,0.478662,0.715417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750925in}{2.466410in}}%
\pgfpathcurveto{\pgfqpoint{0.758291in}{2.466410in}}{\pgfqpoint{0.765357in}{2.469337in}}{\pgfqpoint{0.770567in}{2.474546in}}%
\pgfpathcurveto{\pgfqpoint{0.775776in}{2.479755in}}{\pgfqpoint{0.778702in}{2.486821in}}{\pgfqpoint{0.778702in}{2.494188in}}%
\pgfpathcurveto{\pgfqpoint{0.778702in}{2.501555in}}{\pgfqpoint{0.775776in}{2.508621in}}{\pgfqpoint{0.770567in}{2.513830in}}%
\pgfpathcurveto{\pgfqpoint{0.765357in}{2.519039in}}{\pgfqpoint{0.758291in}{2.521966in}}{\pgfqpoint{0.750925in}{2.521966in}}%
\pgfpathcurveto{\pgfqpoint{0.743558in}{2.521966in}}{\pgfqpoint{0.736492in}{2.519039in}}{\pgfqpoint{0.731283in}{2.513830in}}%
\pgfpathcurveto{\pgfqpoint{0.726074in}{2.508621in}}{\pgfqpoint{0.723147in}{2.501555in}}{\pgfqpoint{0.723147in}{2.494188in}}%
\pgfpathcurveto{\pgfqpoint{0.723147in}{2.486821in}}{\pgfqpoint{0.726074in}{2.479755in}}{\pgfqpoint{0.731283in}{2.474546in}}%
\pgfpathcurveto{\pgfqpoint{0.736492in}{2.469337in}}{\pgfqpoint{0.743558in}{2.466410in}}{\pgfqpoint{0.750925in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{0.750925in}{2.466410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822299,0.906421,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760317in}{0.861305in}}%
\pgfpathcurveto{\pgfqpoint{0.767684in}{0.861305in}}{\pgfqpoint{0.774750in}{0.864232in}}{\pgfqpoint{0.779959in}{0.869441in}}%
\pgfpathcurveto{\pgfqpoint{0.785168in}{0.874650in}}{\pgfqpoint{0.788095in}{0.881716in}}{\pgfqpoint{0.788095in}{0.889083in}}%
\pgfpathcurveto{\pgfqpoint{0.788095in}{0.896450in}}{\pgfqpoint{0.785168in}{0.903516in}}{\pgfqpoint{0.779959in}{0.908725in}}%
\pgfpathcurveto{\pgfqpoint{0.774750in}{0.913934in}}{\pgfqpoint{0.767684in}{0.916861in}}{\pgfqpoint{0.760317in}{0.916861in}}%
\pgfpathcurveto{\pgfqpoint{0.752951in}{0.916861in}}{\pgfqpoint{0.745884in}{0.913934in}}{\pgfqpoint{0.740675in}{0.908725in}}%
\pgfpathcurveto{\pgfqpoint{0.735466in}{0.903516in}}{\pgfqpoint{0.732539in}{0.896450in}}{\pgfqpoint{0.732539in}{0.889083in}}%
\pgfpathcurveto{\pgfqpoint{0.732539in}{0.881716in}}{\pgfqpoint{0.735466in}{0.874650in}}{\pgfqpoint{0.740675in}{0.869441in}}%
\pgfpathcurveto{\pgfqpoint{0.745884in}{0.864232in}}{\pgfqpoint{0.752951in}{0.861305in}}{\pgfqpoint{0.760317in}{0.861305in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{0.861305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625144,0.810150,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760317in}{1.495784in}}%
\pgfpathcurveto{\pgfqpoint{0.767684in}{1.495784in}}{\pgfqpoint{0.774750in}{1.498711in}}{\pgfqpoint{0.779959in}{1.503920in}}%
\pgfpathcurveto{\pgfqpoint{0.785168in}{1.509129in}}{\pgfqpoint{0.788095in}{1.516196in}}{\pgfqpoint{0.788095in}{1.523562in}}%
\pgfpathcurveto{\pgfqpoint{0.788095in}{1.530929in}}{\pgfqpoint{0.785168in}{1.537995in}}{\pgfqpoint{0.779959in}{1.543204in}}%
\pgfpathcurveto{\pgfqpoint{0.774750in}{1.548413in}}{\pgfqpoint{0.767684in}{1.551340in}}{\pgfqpoint{0.760317in}{1.551340in}}%
\pgfpathcurveto{\pgfqpoint{0.752951in}{1.551340in}}{\pgfqpoint{0.745884in}{1.548413in}}{\pgfqpoint{0.740675in}{1.543204in}}%
\pgfpathcurveto{\pgfqpoint{0.735466in}{1.537995in}}{\pgfqpoint{0.732539in}{1.530929in}}{\pgfqpoint{0.732539in}{1.523562in}}%
\pgfpathcurveto{\pgfqpoint{0.732539in}{1.516196in}}{\pgfqpoint{0.735466in}{1.509129in}}{\pgfqpoint{0.740675in}{1.503920in}}%
\pgfpathcurveto{\pgfqpoint{0.745884in}{1.498711in}}{\pgfqpoint{0.752951in}{1.495784in}}{\pgfqpoint{0.760317in}{1.495784in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{1.495784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760317in}{1.509933in}}%
\pgfpathcurveto{\pgfqpoint{0.767684in}{1.509933in}}{\pgfqpoint{0.774750in}{1.512860in}}{\pgfqpoint{0.779959in}{1.518069in}}%
\pgfpathcurveto{\pgfqpoint{0.785168in}{1.523278in}}{\pgfqpoint{0.788095in}{1.530344in}}{\pgfqpoint{0.788095in}{1.537711in}}%
\pgfpathcurveto{\pgfqpoint{0.788095in}{1.545078in}}{\pgfqpoint{0.785168in}{1.552144in}}{\pgfqpoint{0.779959in}{1.557353in}}%
\pgfpathcurveto{\pgfqpoint{0.774750in}{1.562562in}}{\pgfqpoint{0.767684in}{1.565489in}}{\pgfqpoint{0.760317in}{1.565489in}}%
\pgfpathcurveto{\pgfqpoint{0.752951in}{1.565489in}}{\pgfqpoint{0.745884in}{1.562562in}}{\pgfqpoint{0.740675in}{1.557353in}}%
\pgfpathcurveto{\pgfqpoint{0.735466in}{1.552144in}}{\pgfqpoint{0.732539in}{1.545078in}}{\pgfqpoint{0.732539in}{1.537711in}}%
\pgfpathcurveto{\pgfqpoint{0.732539in}{1.530344in}}{\pgfqpoint{0.735466in}{1.523278in}}{\pgfqpoint{0.740675in}{1.518069in}}%
\pgfpathcurveto{\pgfqpoint{0.745884in}{1.512860in}}{\pgfqpoint{0.752951in}{1.509933in}}{\pgfqpoint{0.760317in}{1.509933in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{1.509933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760317in}{1.483206in}}%
\pgfpathcurveto{\pgfqpoint{0.767684in}{1.483206in}}{\pgfqpoint{0.774750in}{1.486133in}}{\pgfqpoint{0.779959in}{1.491342in}}%
\pgfpathcurveto{\pgfqpoint{0.785168in}{1.496551in}}{\pgfqpoint{0.788095in}{1.503617in}}{\pgfqpoint{0.788095in}{1.510984in}}%
\pgfpathcurveto{\pgfqpoint{0.788095in}{1.518350in}}{\pgfqpoint{0.785168in}{1.525416in}}{\pgfqpoint{0.779959in}{1.530626in}}%
\pgfpathcurveto{\pgfqpoint{0.774750in}{1.535835in}}{\pgfqpoint{0.767684in}{1.538761in}}{\pgfqpoint{0.760317in}{1.538761in}}%
\pgfpathcurveto{\pgfqpoint{0.752951in}{1.538761in}}{\pgfqpoint{0.745884in}{1.535835in}}{\pgfqpoint{0.740675in}{1.530626in}}%
\pgfpathcurveto{\pgfqpoint{0.735466in}{1.525416in}}{\pgfqpoint{0.732539in}{1.518350in}}{\pgfqpoint{0.732539in}{1.510984in}}%
\pgfpathcurveto{\pgfqpoint{0.732539in}{1.503617in}}{\pgfqpoint{0.735466in}{1.496551in}}{\pgfqpoint{0.740675in}{1.491342in}}%
\pgfpathcurveto{\pgfqpoint{0.745884in}{1.486133in}}{\pgfqpoint{0.752951in}{1.483206in}}{\pgfqpoint{0.760317in}{1.483206in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{1.483206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760317in}{1.971595in}}%
\pgfpathcurveto{\pgfqpoint{0.767684in}{1.971595in}}{\pgfqpoint{0.774750in}{1.974521in}}{\pgfqpoint{0.779959in}{1.979731in}}%
\pgfpathcurveto{\pgfqpoint{0.785168in}{1.984940in}}{\pgfqpoint{0.788095in}{1.992006in}}{\pgfqpoint{0.788095in}{1.999372in}}%
\pgfpathcurveto{\pgfqpoint{0.788095in}{2.006739in}}{\pgfqpoint{0.785168in}{2.013805in}}{\pgfqpoint{0.779959in}{2.019014in}}%
\pgfpathcurveto{\pgfqpoint{0.774750in}{2.024223in}}{\pgfqpoint{0.767684in}{2.027150in}}{\pgfqpoint{0.760317in}{2.027150in}}%
\pgfpathcurveto{\pgfqpoint{0.752951in}{2.027150in}}{\pgfqpoint{0.745884in}{2.024223in}}{\pgfqpoint{0.740675in}{2.019014in}}%
\pgfpathcurveto{\pgfqpoint{0.735466in}{2.013805in}}{\pgfqpoint{0.732539in}{2.006739in}}{\pgfqpoint{0.732539in}{1.999372in}}%
\pgfpathcurveto{\pgfqpoint{0.732539in}{1.992006in}}{\pgfqpoint{0.735466in}{1.984940in}}{\pgfqpoint{0.740675in}{1.979731in}}%
\pgfpathcurveto{\pgfqpoint{0.745884in}{1.974521in}}{\pgfqpoint{0.752951in}{1.971595in}}{\pgfqpoint{0.760317in}{1.971595in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{1.971595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925336,0.918570,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769710in}{2.040725in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{2.040725in}}{\pgfqpoint{0.784143in}{2.043651in}}{\pgfqpoint{0.789352in}{2.048861in}}%
\pgfpathcurveto{\pgfqpoint{0.794561in}{2.054070in}}{\pgfqpoint{0.797488in}{2.061136in}}{\pgfqpoint{0.797488in}{2.068502in}}%
\pgfpathcurveto{\pgfqpoint{0.797488in}{2.075869in}}{\pgfqpoint{0.794561in}{2.082935in}}{\pgfqpoint{0.789352in}{2.088144in}}%
\pgfpathcurveto{\pgfqpoint{0.784143in}{2.093353in}}{\pgfqpoint{0.777077in}{2.096280in}}{\pgfqpoint{0.769710in}{2.096280in}}%
\pgfpathcurveto{\pgfqpoint{0.762343in}{2.096280in}}{\pgfqpoint{0.755277in}{2.093353in}}{\pgfqpoint{0.750068in}{2.088144in}}%
\pgfpathcurveto{\pgfqpoint{0.744859in}{2.082935in}}{\pgfqpoint{0.741932in}{2.075869in}}{\pgfqpoint{0.741932in}{2.068502in}}%
\pgfpathcurveto{\pgfqpoint{0.741932in}{2.061136in}}{\pgfqpoint{0.744859in}{2.054070in}}{\pgfqpoint{0.750068in}{2.048861in}}%
\pgfpathcurveto{\pgfqpoint{0.755277in}{2.043651in}}{\pgfqpoint{0.762343in}{2.040725in}}{\pgfqpoint{0.769710in}{2.040725in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{2.040725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853057,0.912572,0.856517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769710in}{0.889185in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{0.889185in}}{\pgfqpoint{0.784143in}{0.892112in}}{\pgfqpoint{0.789352in}{0.897321in}}%
\pgfpathcurveto{\pgfqpoint{0.794561in}{0.902530in}}{\pgfqpoint{0.797488in}{0.909596in}}{\pgfqpoint{0.797488in}{0.916963in}}%
\pgfpathcurveto{\pgfqpoint{0.797488in}{0.924330in}}{\pgfqpoint{0.794561in}{0.931396in}}{\pgfqpoint{0.789352in}{0.936605in}}%
\pgfpathcurveto{\pgfqpoint{0.784143in}{0.941814in}}{\pgfqpoint{0.777077in}{0.944741in}}{\pgfqpoint{0.769710in}{0.944741in}}%
\pgfpathcurveto{\pgfqpoint{0.762343in}{0.944741in}}{\pgfqpoint{0.755277in}{0.941814in}}{\pgfqpoint{0.750068in}{0.936605in}}%
\pgfpathcurveto{\pgfqpoint{0.744859in}{0.931396in}}{\pgfqpoint{0.741932in}{0.924330in}}{\pgfqpoint{0.741932in}{0.916963in}}%
\pgfpathcurveto{\pgfqpoint{0.741932in}{0.909596in}}{\pgfqpoint{0.744859in}{0.902530in}}{\pgfqpoint{0.750068in}{0.897321in}}%
\pgfpathcurveto{\pgfqpoint{0.755277in}{0.892112in}}{\pgfqpoint{0.762343in}{0.889185in}}{\pgfqpoint{0.769710in}{0.889185in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{0.889185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489504,0.700807,0.831603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769710in}{1.514038in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{1.514038in}}{\pgfqpoint{0.784143in}{1.516964in}}{\pgfqpoint{0.789352in}{1.522173in}}%
\pgfpathcurveto{\pgfqpoint{0.794561in}{1.527383in}}{\pgfqpoint{0.797488in}{1.534449in}}{\pgfqpoint{0.797488in}{1.541815in}}%
\pgfpathcurveto{\pgfqpoint{0.797488in}{1.549182in}}{\pgfqpoint{0.794561in}{1.556248in}}{\pgfqpoint{0.789352in}{1.561457in}}%
\pgfpathcurveto{\pgfqpoint{0.784143in}{1.566666in}}{\pgfqpoint{0.777077in}{1.569593in}}{\pgfqpoint{0.769710in}{1.569593in}}%
\pgfpathcurveto{\pgfqpoint{0.762343in}{1.569593in}}{\pgfqpoint{0.755277in}{1.566666in}}{\pgfqpoint{0.750068in}{1.561457in}}%
\pgfpathcurveto{\pgfqpoint{0.744859in}{1.556248in}}{\pgfqpoint{0.741932in}{1.549182in}}{\pgfqpoint{0.741932in}{1.541815in}}%
\pgfpathcurveto{\pgfqpoint{0.741932in}{1.534449in}}{\pgfqpoint{0.744859in}{1.527383in}}{\pgfqpoint{0.750068in}{1.522173in}}%
\pgfpathcurveto{\pgfqpoint{0.755277in}{1.516964in}}{\pgfqpoint{0.762343in}{1.514038in}}{\pgfqpoint{0.769710in}{1.514038in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{1.514038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769710in}{1.507974in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{1.507974in}}{\pgfqpoint{0.784143in}{1.510901in}}{\pgfqpoint{0.789352in}{1.516110in}}%
\pgfpathcurveto{\pgfqpoint{0.794561in}{1.521319in}}{\pgfqpoint{0.797488in}{1.528385in}}{\pgfqpoint{0.797488in}{1.535752in}}%
\pgfpathcurveto{\pgfqpoint{0.797488in}{1.543119in}}{\pgfqpoint{0.794561in}{1.550185in}}{\pgfqpoint{0.789352in}{1.555394in}}%
\pgfpathcurveto{\pgfqpoint{0.784143in}{1.560603in}}{\pgfqpoint{0.777077in}{1.563530in}}{\pgfqpoint{0.769710in}{1.563530in}}%
\pgfpathcurveto{\pgfqpoint{0.762343in}{1.563530in}}{\pgfqpoint{0.755277in}{1.560603in}}{\pgfqpoint{0.750068in}{1.555394in}}%
\pgfpathcurveto{\pgfqpoint{0.744859in}{1.550185in}}{\pgfqpoint{0.741932in}{1.543119in}}{\pgfqpoint{0.741932in}{1.535752in}}%
\pgfpathcurveto{\pgfqpoint{0.741932in}{1.528385in}}{\pgfqpoint{0.744859in}{1.521319in}}{\pgfqpoint{0.750068in}{1.516110in}}%
\pgfpathcurveto{\pgfqpoint{0.755277in}{1.510901in}}{\pgfqpoint{0.762343in}{1.507974in}}{\pgfqpoint{0.769710in}{1.507974in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{1.507974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769710in}{1.514489in}}%
\pgfpathcurveto{\pgfqpoint{0.777077in}{1.514489in}}{\pgfqpoint{0.784143in}{1.517416in}}{\pgfqpoint{0.789352in}{1.522625in}}%
\pgfpathcurveto{\pgfqpoint{0.794561in}{1.527834in}}{\pgfqpoint{0.797488in}{1.534900in}}{\pgfqpoint{0.797488in}{1.542267in}}%
\pgfpathcurveto{\pgfqpoint{0.797488in}{1.549633in}}{\pgfqpoint{0.794561in}{1.556700in}}{\pgfqpoint{0.789352in}{1.561909in}}%
\pgfpathcurveto{\pgfqpoint{0.784143in}{1.567118in}}{\pgfqpoint{0.777077in}{1.570045in}}{\pgfqpoint{0.769710in}{1.570045in}}%
\pgfpathcurveto{\pgfqpoint{0.762343in}{1.570045in}}{\pgfqpoint{0.755277in}{1.567118in}}{\pgfqpoint{0.750068in}{1.561909in}}%
\pgfpathcurveto{\pgfqpoint{0.744859in}{1.556700in}}{\pgfqpoint{0.741932in}{1.549633in}}{\pgfqpoint{0.741932in}{1.542267in}}%
\pgfpathcurveto{\pgfqpoint{0.741932in}{1.534900in}}{\pgfqpoint{0.744859in}{1.527834in}}{\pgfqpoint{0.750068in}{1.522625in}}%
\pgfpathcurveto{\pgfqpoint{0.755277in}{1.517416in}}{\pgfqpoint{0.762343in}{1.514489in}}{\pgfqpoint{0.769710in}{1.514489in}}%
\pgfpathlineto{\pgfqpoint{0.769710in}{1.514489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779102in}{0.971929in}}%
\pgfpathcurveto{\pgfqpoint{0.786469in}{0.971929in}}{\pgfqpoint{0.793535in}{0.974856in}}{\pgfqpoint{0.798744in}{0.980065in}}%
\pgfpathcurveto{\pgfqpoint{0.803953in}{0.985274in}}{\pgfqpoint{0.806880in}{0.992340in}}{\pgfqpoint{0.806880in}{0.999707in}}%
\pgfpathcurveto{\pgfqpoint{0.806880in}{1.007074in}}{\pgfqpoint{0.803953in}{1.014140in}}{\pgfqpoint{0.798744in}{1.019349in}}%
\pgfpathcurveto{\pgfqpoint{0.793535in}{1.024558in}}{\pgfqpoint{0.786469in}{1.027485in}}{\pgfqpoint{0.779102in}{1.027485in}}%
\pgfpathcurveto{\pgfqpoint{0.771736in}{1.027485in}}{\pgfqpoint{0.764670in}{1.024558in}}{\pgfqpoint{0.759461in}{1.019349in}}%
\pgfpathcurveto{\pgfqpoint{0.754252in}{1.014140in}}{\pgfqpoint{0.751325in}{1.007074in}}{\pgfqpoint{0.751325in}{0.999707in}}%
\pgfpathcurveto{\pgfqpoint{0.751325in}{0.992340in}}{\pgfqpoint{0.754252in}{0.985274in}}{\pgfqpoint{0.759461in}{0.980065in}}%
\pgfpathcurveto{\pgfqpoint{0.764670in}{0.974856in}}{\pgfqpoint{0.771736in}{0.971929in}}{\pgfqpoint{0.779102in}{0.971929in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{0.971929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779102in}{2.042846in}}%
\pgfpathcurveto{\pgfqpoint{0.786469in}{2.042846in}}{\pgfqpoint{0.793535in}{2.045772in}}{\pgfqpoint{0.798744in}{2.050982in}}%
\pgfpathcurveto{\pgfqpoint{0.803953in}{2.056191in}}{\pgfqpoint{0.806880in}{2.063257in}}{\pgfqpoint{0.806880in}{2.070623in}}%
\pgfpathcurveto{\pgfqpoint{0.806880in}{2.077990in}}{\pgfqpoint{0.803953in}{2.085056in}}{\pgfqpoint{0.798744in}{2.090265in}}%
\pgfpathcurveto{\pgfqpoint{0.793535in}{2.095474in}}{\pgfqpoint{0.786469in}{2.098401in}}{\pgfqpoint{0.779102in}{2.098401in}}%
\pgfpathcurveto{\pgfqpoint{0.771736in}{2.098401in}}{\pgfqpoint{0.764670in}{2.095474in}}{\pgfqpoint{0.759461in}{2.090265in}}%
\pgfpathcurveto{\pgfqpoint{0.754252in}{2.085056in}}{\pgfqpoint{0.751325in}{2.077990in}}{\pgfqpoint{0.751325in}{2.070623in}}%
\pgfpathcurveto{\pgfqpoint{0.751325in}{2.063257in}}{\pgfqpoint{0.754252in}{2.056191in}}{\pgfqpoint{0.759461in}{2.050982in}}%
\pgfpathcurveto{\pgfqpoint{0.764670in}{2.045772in}}{\pgfqpoint{0.771736in}{2.042846in}}{\pgfqpoint{0.779102in}{2.042846in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{2.042846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779102in}{1.504842in}}%
\pgfpathcurveto{\pgfqpoint{0.786469in}{1.504842in}}{\pgfqpoint{0.793535in}{1.507769in}}{\pgfqpoint{0.798744in}{1.512978in}}%
\pgfpathcurveto{\pgfqpoint{0.803953in}{1.518187in}}{\pgfqpoint{0.806880in}{1.525253in}}{\pgfqpoint{0.806880in}{1.532620in}}%
\pgfpathcurveto{\pgfqpoint{0.806880in}{1.539987in}}{\pgfqpoint{0.803953in}{1.547053in}}{\pgfqpoint{0.798744in}{1.552262in}}%
\pgfpathcurveto{\pgfqpoint{0.793535in}{1.557471in}}{\pgfqpoint{0.786469in}{1.560398in}}{\pgfqpoint{0.779102in}{1.560398in}}%
\pgfpathcurveto{\pgfqpoint{0.771736in}{1.560398in}}{\pgfqpoint{0.764670in}{1.557471in}}{\pgfqpoint{0.759461in}{1.552262in}}%
\pgfpathcurveto{\pgfqpoint{0.754252in}{1.547053in}}{\pgfqpoint{0.751325in}{1.539987in}}{\pgfqpoint{0.751325in}{1.532620in}}%
\pgfpathcurveto{\pgfqpoint{0.751325in}{1.525253in}}{\pgfqpoint{0.754252in}{1.518187in}}{\pgfqpoint{0.759461in}{1.512978in}}%
\pgfpathcurveto{\pgfqpoint{0.764670in}{1.507769in}}{\pgfqpoint{0.771736in}{1.504842in}}{\pgfqpoint{0.779102in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{1.504842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779102in}{1.514404in}}%
\pgfpathcurveto{\pgfqpoint{0.786469in}{1.514404in}}{\pgfqpoint{0.793535in}{1.517331in}}{\pgfqpoint{0.798744in}{1.522540in}}%
\pgfpathcurveto{\pgfqpoint{0.803953in}{1.527749in}}{\pgfqpoint{0.806880in}{1.534815in}}{\pgfqpoint{0.806880in}{1.542182in}}%
\pgfpathcurveto{\pgfqpoint{0.806880in}{1.549548in}}{\pgfqpoint{0.803953in}{1.556614in}}{\pgfqpoint{0.798744in}{1.561824in}}%
\pgfpathcurveto{\pgfqpoint{0.793535in}{1.567033in}}{\pgfqpoint{0.786469in}{1.569960in}}{\pgfqpoint{0.779102in}{1.569960in}}%
\pgfpathcurveto{\pgfqpoint{0.771736in}{1.569960in}}{\pgfqpoint{0.764670in}{1.567033in}}{\pgfqpoint{0.759461in}{1.561824in}}%
\pgfpathcurveto{\pgfqpoint{0.754252in}{1.556614in}}{\pgfqpoint{0.751325in}{1.549548in}}{\pgfqpoint{0.751325in}{1.542182in}}%
\pgfpathcurveto{\pgfqpoint{0.751325in}{1.534815in}}{\pgfqpoint{0.754252in}{1.527749in}}{\pgfqpoint{0.759461in}{1.522540in}}%
\pgfpathcurveto{\pgfqpoint{0.764670in}{1.517331in}}{\pgfqpoint{0.771736in}{1.514404in}}{\pgfqpoint{0.779102in}{1.514404in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{1.514404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779102in}{1.682758in}}%
\pgfpathcurveto{\pgfqpoint{0.786469in}{1.682758in}}{\pgfqpoint{0.793535in}{1.685685in}}{\pgfqpoint{0.798744in}{1.690894in}}%
\pgfpathcurveto{\pgfqpoint{0.803953in}{1.696103in}}{\pgfqpoint{0.806880in}{1.703169in}}{\pgfqpoint{0.806880in}{1.710536in}}%
\pgfpathcurveto{\pgfqpoint{0.806880in}{1.717903in}}{\pgfqpoint{0.803953in}{1.724969in}}{\pgfqpoint{0.798744in}{1.730178in}}%
\pgfpathcurveto{\pgfqpoint{0.793535in}{1.735387in}}{\pgfqpoint{0.786469in}{1.738314in}}{\pgfqpoint{0.779102in}{1.738314in}}%
\pgfpathcurveto{\pgfqpoint{0.771736in}{1.738314in}}{\pgfqpoint{0.764670in}{1.735387in}}{\pgfqpoint{0.759461in}{1.730178in}}%
\pgfpathcurveto{\pgfqpoint{0.754252in}{1.724969in}}{\pgfqpoint{0.751325in}{1.717903in}}{\pgfqpoint{0.751325in}{1.710536in}}%
\pgfpathcurveto{\pgfqpoint{0.751325in}{1.703169in}}{\pgfqpoint{0.754252in}{1.696103in}}{\pgfqpoint{0.759461in}{1.690894in}}%
\pgfpathcurveto{\pgfqpoint{0.764670in}{1.685685in}}{\pgfqpoint{0.771736in}{1.682758in}}{\pgfqpoint{0.779102in}{1.682758in}}%
\pgfpathlineto{\pgfqpoint{0.779102in}{1.682758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788495in}{0.961321in}}%
\pgfpathcurveto{\pgfqpoint{0.795862in}{0.961321in}}{\pgfqpoint{0.802928in}{0.964248in}}{\pgfqpoint{0.808137in}{0.969457in}}%
\pgfpathcurveto{\pgfqpoint{0.813346in}{0.974666in}}{\pgfqpoint{0.816273in}{0.981732in}}{\pgfqpoint{0.816273in}{0.989099in}}%
\pgfpathcurveto{\pgfqpoint{0.816273in}{0.996466in}}{\pgfqpoint{0.813346in}{1.003532in}}{\pgfqpoint{0.808137in}{1.008741in}}%
\pgfpathcurveto{\pgfqpoint{0.802928in}{1.013950in}}{\pgfqpoint{0.795862in}{1.016877in}}{\pgfqpoint{0.788495in}{1.016877in}}%
\pgfpathcurveto{\pgfqpoint{0.781128in}{1.016877in}}{\pgfqpoint{0.774062in}{1.013950in}}{\pgfqpoint{0.768853in}{1.008741in}}%
\pgfpathcurveto{\pgfqpoint{0.763644in}{1.003532in}}{\pgfqpoint{0.760717in}{0.996466in}}{\pgfqpoint{0.760717in}{0.989099in}}%
\pgfpathcurveto{\pgfqpoint{0.760717in}{0.981732in}}{\pgfqpoint{0.763644in}{0.974666in}}{\pgfqpoint{0.768853in}{0.969457in}}%
\pgfpathcurveto{\pgfqpoint{0.774062in}{0.964248in}}{\pgfqpoint{0.781128in}{0.961321in}}{\pgfqpoint{0.788495in}{0.961321in}}%
\pgfpathlineto{\pgfqpoint{0.788495in}{0.961321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788495in}{1.953890in}}%
\pgfpathcurveto{\pgfqpoint{0.795862in}{1.953890in}}{\pgfqpoint{0.802928in}{1.956817in}}{\pgfqpoint{0.808137in}{1.962026in}}%
\pgfpathcurveto{\pgfqpoint{0.813346in}{1.967235in}}{\pgfqpoint{0.816273in}{1.974301in}}{\pgfqpoint{0.816273in}{1.981668in}}%
\pgfpathcurveto{\pgfqpoint{0.816273in}{1.989035in}}{\pgfqpoint{0.813346in}{1.996101in}}{\pgfqpoint{0.808137in}{2.001310in}}%
\pgfpathcurveto{\pgfqpoint{0.802928in}{2.006519in}}{\pgfqpoint{0.795862in}{2.009446in}}{\pgfqpoint{0.788495in}{2.009446in}}%
\pgfpathcurveto{\pgfqpoint{0.781128in}{2.009446in}}{\pgfqpoint{0.774062in}{2.006519in}}{\pgfqpoint{0.768853in}{2.001310in}}%
\pgfpathcurveto{\pgfqpoint{0.763644in}{1.996101in}}{\pgfqpoint{0.760717in}{1.989035in}}{\pgfqpoint{0.760717in}{1.981668in}}%
\pgfpathcurveto{\pgfqpoint{0.760717in}{1.974301in}}{\pgfqpoint{0.763644in}{1.967235in}}{\pgfqpoint{0.768853in}{1.962026in}}%
\pgfpathcurveto{\pgfqpoint{0.774062in}{1.956817in}}{\pgfqpoint{0.781128in}{1.953890in}}{\pgfqpoint{0.788495in}{1.953890in}}%
\pgfpathlineto{\pgfqpoint{0.788495in}{1.953890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.404152,0.252595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788495in}{1.520525in}}%
\pgfpathcurveto{\pgfqpoint{0.795862in}{1.520525in}}{\pgfqpoint{0.802928in}{1.523452in}}{\pgfqpoint{0.808137in}{1.528661in}}%
\pgfpathcurveto{\pgfqpoint{0.813346in}{1.533870in}}{\pgfqpoint{0.816273in}{1.540936in}}{\pgfqpoint{0.816273in}{1.548303in}}%
\pgfpathcurveto{\pgfqpoint{0.816273in}{1.555669in}}{\pgfqpoint{0.813346in}{1.562735in}}{\pgfqpoint{0.808137in}{1.567944in}}%
\pgfpathcurveto{\pgfqpoint{0.802928in}{1.573153in}}{\pgfqpoint{0.795862in}{1.576080in}}{\pgfqpoint{0.788495in}{1.576080in}}%
\pgfpathcurveto{\pgfqpoint{0.781128in}{1.576080in}}{\pgfqpoint{0.774062in}{1.573153in}}{\pgfqpoint{0.768853in}{1.567944in}}%
\pgfpathcurveto{\pgfqpoint{0.763644in}{1.562735in}}{\pgfqpoint{0.760717in}{1.555669in}}{\pgfqpoint{0.760717in}{1.548303in}}%
\pgfpathcurveto{\pgfqpoint{0.760717in}{1.540936in}}{\pgfqpoint{0.763644in}{1.533870in}}{\pgfqpoint{0.768853in}{1.528661in}}%
\pgfpathcurveto{\pgfqpoint{0.774062in}{1.523452in}}{\pgfqpoint{0.781128in}{1.520525in}}{\pgfqpoint{0.788495in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{0.788495in}{1.520525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788495in}{1.273061in}}%
\pgfpathcurveto{\pgfqpoint{0.795862in}{1.273061in}}{\pgfqpoint{0.802928in}{1.275988in}}{\pgfqpoint{0.808137in}{1.281197in}}%
\pgfpathcurveto{\pgfqpoint{0.813346in}{1.286406in}}{\pgfqpoint{0.816273in}{1.293472in}}{\pgfqpoint{0.816273in}{1.300839in}}%
\pgfpathcurveto{\pgfqpoint{0.816273in}{1.308206in}}{\pgfqpoint{0.813346in}{1.315272in}}{\pgfqpoint{0.808137in}{1.320481in}}%
\pgfpathcurveto{\pgfqpoint{0.802928in}{1.325690in}}{\pgfqpoint{0.795862in}{1.328617in}}{\pgfqpoint{0.788495in}{1.328617in}}%
\pgfpathcurveto{\pgfqpoint{0.781128in}{1.328617in}}{\pgfqpoint{0.774062in}{1.325690in}}{\pgfqpoint{0.768853in}{1.320481in}}%
\pgfpathcurveto{\pgfqpoint{0.763644in}{1.315272in}}{\pgfqpoint{0.760717in}{1.308206in}}{\pgfqpoint{0.760717in}{1.300839in}}%
\pgfpathcurveto{\pgfqpoint{0.760717in}{1.293472in}}{\pgfqpoint{0.763644in}{1.286406in}}{\pgfqpoint{0.768853in}{1.281197in}}%
\pgfpathcurveto{\pgfqpoint{0.774062in}{1.275988in}}{\pgfqpoint{0.781128in}{1.273061in}}{\pgfqpoint{0.788495in}{1.273061in}}%
\pgfpathlineto{\pgfqpoint{0.788495in}{1.273061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865359,0.915033,0.845752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788495in}{1.530496in}}%
\pgfpathcurveto{\pgfqpoint{0.795862in}{1.530496in}}{\pgfqpoint{0.802928in}{1.533423in}}{\pgfqpoint{0.808137in}{1.538632in}}%
\pgfpathcurveto{\pgfqpoint{0.813346in}{1.543841in}}{\pgfqpoint{0.816273in}{1.550907in}}{\pgfqpoint{0.816273in}{1.558274in}}%
\pgfpathcurveto{\pgfqpoint{0.816273in}{1.565641in}}{\pgfqpoint{0.813346in}{1.572707in}}{\pgfqpoint{0.808137in}{1.577916in}}%
\pgfpathcurveto{\pgfqpoint{0.802928in}{1.583125in}}{\pgfqpoint{0.795862in}{1.586052in}}{\pgfqpoint{0.788495in}{1.586052in}}%
\pgfpathcurveto{\pgfqpoint{0.781128in}{1.586052in}}{\pgfqpoint{0.774062in}{1.583125in}}{\pgfqpoint{0.768853in}{1.577916in}}%
\pgfpathcurveto{\pgfqpoint{0.763644in}{1.572707in}}{\pgfqpoint{0.760717in}{1.565641in}}{\pgfqpoint{0.760717in}{1.558274in}}%
\pgfpathcurveto{\pgfqpoint{0.760717in}{1.550907in}}{\pgfqpoint{0.763644in}{1.543841in}}{\pgfqpoint{0.768853in}{1.538632in}}%
\pgfpathcurveto{\pgfqpoint{0.774062in}{1.533423in}}{\pgfqpoint{0.781128in}{1.530496in}}{\pgfqpoint{0.788495in}{1.530496in}}%
\pgfpathlineto{\pgfqpoint{0.788495in}{1.530496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797888in}{0.955878in}}%
\pgfpathcurveto{\pgfqpoint{0.805254in}{0.955878in}}{\pgfqpoint{0.812320in}{0.958805in}}{\pgfqpoint{0.817529in}{0.964014in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{0.969223in}}{\pgfqpoint{0.825665in}{0.976289in}}{\pgfqpoint{0.825665in}{0.983656in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{0.991023in}}{\pgfqpoint{0.822739in}{0.998089in}}{\pgfqpoint{0.817529in}{1.003298in}}%
\pgfpathcurveto{\pgfqpoint{0.812320in}{1.008507in}}{\pgfqpoint{0.805254in}{1.011434in}}{\pgfqpoint{0.797888in}{1.011434in}}%
\pgfpathcurveto{\pgfqpoint{0.790521in}{1.011434in}}{\pgfqpoint{0.783455in}{1.008507in}}{\pgfqpoint{0.778246in}{1.003298in}}%
\pgfpathcurveto{\pgfqpoint{0.773037in}{0.998089in}}{\pgfqpoint{0.770110in}{0.991023in}}{\pgfqpoint{0.770110in}{0.983656in}}%
\pgfpathcurveto{\pgfqpoint{0.770110in}{0.976289in}}{\pgfqpoint{0.773037in}{0.969223in}}{\pgfqpoint{0.778246in}{0.964014in}}%
\pgfpathcurveto{\pgfqpoint{0.783455in}{0.958805in}}{\pgfqpoint{0.790521in}{0.955878in}}{\pgfqpoint{0.797888in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{0.955878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797888in}{1.505665in}}%
\pgfpathcurveto{\pgfqpoint{0.805254in}{1.505665in}}{\pgfqpoint{0.812320in}{1.508591in}}{\pgfqpoint{0.817529in}{1.513800in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{1.519010in}}{\pgfqpoint{0.825665in}{1.526076in}}{\pgfqpoint{0.825665in}{1.533442in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.540809in}}{\pgfqpoint{0.822739in}{1.547875in}}{\pgfqpoint{0.817529in}{1.553084in}}%
\pgfpathcurveto{\pgfqpoint{0.812320in}{1.558293in}}{\pgfqpoint{0.805254in}{1.561220in}}{\pgfqpoint{0.797888in}{1.561220in}}%
\pgfpathcurveto{\pgfqpoint{0.790521in}{1.561220in}}{\pgfqpoint{0.783455in}{1.558293in}}{\pgfqpoint{0.778246in}{1.553084in}}%
\pgfpathcurveto{\pgfqpoint{0.773037in}{1.547875in}}{\pgfqpoint{0.770110in}{1.540809in}}{\pgfqpoint{0.770110in}{1.533442in}}%
\pgfpathcurveto{\pgfqpoint{0.770110in}{1.526076in}}{\pgfqpoint{0.773037in}{1.519010in}}{\pgfqpoint{0.778246in}{1.513800in}}%
\pgfpathcurveto{\pgfqpoint{0.783455in}{1.508591in}}{\pgfqpoint{0.790521in}{1.505665in}}{\pgfqpoint{0.797888in}{1.505665in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{1.505665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797888in}{1.514959in}}%
\pgfpathcurveto{\pgfqpoint{0.805254in}{1.514959in}}{\pgfqpoint{0.812320in}{1.517886in}}{\pgfqpoint{0.817529in}{1.523095in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{1.528304in}}{\pgfqpoint{0.825665in}{1.535370in}}{\pgfqpoint{0.825665in}{1.542736in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.550103in}}{\pgfqpoint{0.822739in}{1.557169in}}{\pgfqpoint{0.817529in}{1.562378in}}%
\pgfpathcurveto{\pgfqpoint{0.812320in}{1.567587in}}{\pgfqpoint{0.805254in}{1.570514in}}{\pgfqpoint{0.797888in}{1.570514in}}%
\pgfpathcurveto{\pgfqpoint{0.790521in}{1.570514in}}{\pgfqpoint{0.783455in}{1.567587in}}{\pgfqpoint{0.778246in}{1.562378in}}%
\pgfpathcurveto{\pgfqpoint{0.773037in}{1.557169in}}{\pgfqpoint{0.770110in}{1.550103in}}{\pgfqpoint{0.770110in}{1.542736in}}%
\pgfpathcurveto{\pgfqpoint{0.770110in}{1.535370in}}{\pgfqpoint{0.773037in}{1.528304in}}{\pgfqpoint{0.778246in}{1.523095in}}%
\pgfpathcurveto{\pgfqpoint{0.783455in}{1.517886in}}{\pgfqpoint{0.790521in}{1.514959in}}{\pgfqpoint{0.797888in}{1.514959in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{1.514959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797888in}{1.151347in}}%
\pgfpathcurveto{\pgfqpoint{0.805254in}{1.151347in}}{\pgfqpoint{0.812320in}{1.154273in}}{\pgfqpoint{0.817529in}{1.159482in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{1.164692in}}{\pgfqpoint{0.825665in}{1.171758in}}{\pgfqpoint{0.825665in}{1.179124in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.186491in}}{\pgfqpoint{0.822739in}{1.193557in}}{\pgfqpoint{0.817529in}{1.198766in}}%
\pgfpathcurveto{\pgfqpoint{0.812320in}{1.203975in}}{\pgfqpoint{0.805254in}{1.206902in}}{\pgfqpoint{0.797888in}{1.206902in}}%
\pgfpathcurveto{\pgfqpoint{0.790521in}{1.206902in}}{\pgfqpoint{0.783455in}{1.203975in}}{\pgfqpoint{0.778246in}{1.198766in}}%
\pgfpathcurveto{\pgfqpoint{0.773037in}{1.193557in}}{\pgfqpoint{0.770110in}{1.186491in}}{\pgfqpoint{0.770110in}{1.179124in}}%
\pgfpathcurveto{\pgfqpoint{0.770110in}{1.171758in}}{\pgfqpoint{0.773037in}{1.164692in}}{\pgfqpoint{0.778246in}{1.159482in}}%
\pgfpathcurveto{\pgfqpoint{0.783455in}{1.154273in}}{\pgfqpoint{0.790521in}{1.151347in}}{\pgfqpoint{0.797888in}{1.151347in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{1.151347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342791,0.545175,0.749789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797888in}{1.517351in}}%
\pgfpathcurveto{\pgfqpoint{0.805254in}{1.517351in}}{\pgfqpoint{0.812320in}{1.520278in}}{\pgfqpoint{0.817529in}{1.525487in}}%
\pgfpathcurveto{\pgfqpoint{0.822739in}{1.530696in}}{\pgfqpoint{0.825665in}{1.537762in}}{\pgfqpoint{0.825665in}{1.545129in}}%
\pgfpathcurveto{\pgfqpoint{0.825665in}{1.552496in}}{\pgfqpoint{0.822739in}{1.559562in}}{\pgfqpoint{0.817529in}{1.564771in}}%
\pgfpathcurveto{\pgfqpoint{0.812320in}{1.569980in}}{\pgfqpoint{0.805254in}{1.572907in}}{\pgfqpoint{0.797888in}{1.572907in}}%
\pgfpathcurveto{\pgfqpoint{0.790521in}{1.572907in}}{\pgfqpoint{0.783455in}{1.569980in}}{\pgfqpoint{0.778246in}{1.564771in}}%
\pgfpathcurveto{\pgfqpoint{0.773037in}{1.559562in}}{\pgfqpoint{0.770110in}{1.552496in}}{\pgfqpoint{0.770110in}{1.545129in}}%
\pgfpathcurveto{\pgfqpoint{0.770110in}{1.537762in}}{\pgfqpoint{0.773037in}{1.530696in}}{\pgfqpoint{0.778246in}{1.525487in}}%
\pgfpathcurveto{\pgfqpoint{0.783455in}{1.520278in}}{\pgfqpoint{0.790521in}{1.517351in}}{\pgfqpoint{0.797888in}{1.517351in}}%
\pgfpathlineto{\pgfqpoint{0.797888in}{1.517351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807280in}{0.965176in}}%
\pgfpathcurveto{\pgfqpoint{0.814647in}{0.965176in}}{\pgfqpoint{0.821713in}{0.968103in}}{\pgfqpoint{0.826922in}{0.973312in}}%
\pgfpathcurveto{\pgfqpoint{0.832131in}{0.978521in}}{\pgfqpoint{0.835058in}{0.985587in}}{\pgfqpoint{0.835058in}{0.992954in}}%
\pgfpathcurveto{\pgfqpoint{0.835058in}{1.000321in}}{\pgfqpoint{0.832131in}{1.007387in}}{\pgfqpoint{0.826922in}{1.012596in}}%
\pgfpathcurveto{\pgfqpoint{0.821713in}{1.017805in}}{\pgfqpoint{0.814647in}{1.020732in}}{\pgfqpoint{0.807280in}{1.020732in}}%
\pgfpathcurveto{\pgfqpoint{0.799913in}{1.020732in}}{\pgfqpoint{0.792847in}{1.017805in}}{\pgfqpoint{0.787638in}{1.012596in}}%
\pgfpathcurveto{\pgfqpoint{0.782429in}{1.007387in}}{\pgfqpoint{0.779502in}{1.000321in}}{\pgfqpoint{0.779502in}{0.992954in}}%
\pgfpathcurveto{\pgfqpoint{0.779502in}{0.985587in}}{\pgfqpoint{0.782429in}{0.978521in}}{\pgfqpoint{0.787638in}{0.973312in}}%
\pgfpathcurveto{\pgfqpoint{0.792847in}{0.968103in}}{\pgfqpoint{0.799913in}{0.965176in}}{\pgfqpoint{0.807280in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{0.965176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807280in}{1.501705in}}%
\pgfpathcurveto{\pgfqpoint{0.814647in}{1.501705in}}{\pgfqpoint{0.821713in}{1.504632in}}{\pgfqpoint{0.826922in}{1.509841in}}%
\pgfpathcurveto{\pgfqpoint{0.832131in}{1.515050in}}{\pgfqpoint{0.835058in}{1.522116in}}{\pgfqpoint{0.835058in}{1.529482in}}%
\pgfpathcurveto{\pgfqpoint{0.835058in}{1.536849in}}{\pgfqpoint{0.832131in}{1.543915in}}{\pgfqpoint{0.826922in}{1.549124in}}%
\pgfpathcurveto{\pgfqpoint{0.821713in}{1.554333in}}{\pgfqpoint{0.814647in}{1.557260in}}{\pgfqpoint{0.807280in}{1.557260in}}%
\pgfpathcurveto{\pgfqpoint{0.799913in}{1.557260in}}{\pgfqpoint{0.792847in}{1.554333in}}{\pgfqpoint{0.787638in}{1.549124in}}%
\pgfpathcurveto{\pgfqpoint{0.782429in}{1.543915in}}{\pgfqpoint{0.779502in}{1.536849in}}{\pgfqpoint{0.779502in}{1.529482in}}%
\pgfpathcurveto{\pgfqpoint{0.779502in}{1.522116in}}{\pgfqpoint{0.782429in}{1.515050in}}{\pgfqpoint{0.787638in}{1.509841in}}%
\pgfpathcurveto{\pgfqpoint{0.792847in}{1.504632in}}{\pgfqpoint{0.799913in}{1.501705in}}{\pgfqpoint{0.807280in}{1.501705in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{1.501705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807280in}{1.508453in}}%
\pgfpathcurveto{\pgfqpoint{0.814647in}{1.508453in}}{\pgfqpoint{0.821713in}{1.511380in}}{\pgfqpoint{0.826922in}{1.516589in}}%
\pgfpathcurveto{\pgfqpoint{0.832131in}{1.521798in}}{\pgfqpoint{0.835058in}{1.528864in}}{\pgfqpoint{0.835058in}{1.536231in}}%
\pgfpathcurveto{\pgfqpoint{0.835058in}{1.543598in}}{\pgfqpoint{0.832131in}{1.550664in}}{\pgfqpoint{0.826922in}{1.555873in}}%
\pgfpathcurveto{\pgfqpoint{0.821713in}{1.561082in}}{\pgfqpoint{0.814647in}{1.564009in}}{\pgfqpoint{0.807280in}{1.564009in}}%
\pgfpathcurveto{\pgfqpoint{0.799913in}{1.564009in}}{\pgfqpoint{0.792847in}{1.561082in}}{\pgfqpoint{0.787638in}{1.555873in}}%
\pgfpathcurveto{\pgfqpoint{0.782429in}{1.550664in}}{\pgfqpoint{0.779502in}{1.543598in}}{\pgfqpoint{0.779502in}{1.536231in}}%
\pgfpathcurveto{\pgfqpoint{0.779502in}{1.528864in}}{\pgfqpoint{0.782429in}{1.521798in}}{\pgfqpoint{0.787638in}{1.516589in}}%
\pgfpathcurveto{\pgfqpoint{0.792847in}{1.511380in}}{\pgfqpoint{0.799913in}{1.508453in}}{\pgfqpoint{0.807280in}{1.508453in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{1.508453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.745098,0.856209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807280in}{2.117303in}}%
\pgfpathcurveto{\pgfqpoint{0.814647in}{2.117303in}}{\pgfqpoint{0.821713in}{2.120230in}}{\pgfqpoint{0.826922in}{2.125439in}}%
\pgfpathcurveto{\pgfqpoint{0.832131in}{2.130648in}}{\pgfqpoint{0.835058in}{2.137714in}}{\pgfqpoint{0.835058in}{2.145081in}}%
\pgfpathcurveto{\pgfqpoint{0.835058in}{2.152448in}}{\pgfqpoint{0.832131in}{2.159514in}}{\pgfqpoint{0.826922in}{2.164723in}}%
\pgfpathcurveto{\pgfqpoint{0.821713in}{2.169932in}}{\pgfqpoint{0.814647in}{2.172859in}}{\pgfqpoint{0.807280in}{2.172859in}}%
\pgfpathcurveto{\pgfqpoint{0.799913in}{2.172859in}}{\pgfqpoint{0.792847in}{2.169932in}}{\pgfqpoint{0.787638in}{2.164723in}}%
\pgfpathcurveto{\pgfqpoint{0.782429in}{2.159514in}}{\pgfqpoint{0.779502in}{2.152448in}}{\pgfqpoint{0.779502in}{2.145081in}}%
\pgfpathcurveto{\pgfqpoint{0.779502in}{2.137714in}}{\pgfqpoint{0.782429in}{2.130648in}}{\pgfqpoint{0.787638in}{2.125439in}}%
\pgfpathcurveto{\pgfqpoint{0.792847in}{2.120230in}}{\pgfqpoint{0.799913in}{2.117303in}}{\pgfqpoint{0.807280in}{2.117303in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{2.117303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807280in}{1.513572in}}%
\pgfpathcurveto{\pgfqpoint{0.814647in}{1.513572in}}{\pgfqpoint{0.821713in}{1.516499in}}{\pgfqpoint{0.826922in}{1.521708in}}%
\pgfpathcurveto{\pgfqpoint{0.832131in}{1.526917in}}{\pgfqpoint{0.835058in}{1.533983in}}{\pgfqpoint{0.835058in}{1.541350in}}%
\pgfpathcurveto{\pgfqpoint{0.835058in}{1.548716in}}{\pgfqpoint{0.832131in}{1.555782in}}{\pgfqpoint{0.826922in}{1.560992in}}%
\pgfpathcurveto{\pgfqpoint{0.821713in}{1.566201in}}{\pgfqpoint{0.814647in}{1.569127in}}{\pgfqpoint{0.807280in}{1.569127in}}%
\pgfpathcurveto{\pgfqpoint{0.799913in}{1.569127in}}{\pgfqpoint{0.792847in}{1.566201in}}{\pgfqpoint{0.787638in}{1.560992in}}%
\pgfpathcurveto{\pgfqpoint{0.782429in}{1.555782in}}{\pgfqpoint{0.779502in}{1.548716in}}{\pgfqpoint{0.779502in}{1.541350in}}%
\pgfpathcurveto{\pgfqpoint{0.779502in}{1.533983in}}{\pgfqpoint{0.782429in}{1.526917in}}{\pgfqpoint{0.787638in}{1.521708in}}%
\pgfpathcurveto{\pgfqpoint{0.792847in}{1.516499in}}{\pgfqpoint{0.799913in}{1.513572in}}{\pgfqpoint{0.807280in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{0.807280in}{1.513572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919185,0.924106,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816673in}{0.945135in}}%
\pgfpathcurveto{\pgfqpoint{0.824040in}{0.945135in}}{\pgfqpoint{0.831106in}{0.948062in}}{\pgfqpoint{0.836315in}{0.953271in}}%
\pgfpathcurveto{\pgfqpoint{0.841524in}{0.958480in}}{\pgfqpoint{0.844451in}{0.965546in}}{\pgfqpoint{0.844451in}{0.972912in}}%
\pgfpathcurveto{\pgfqpoint{0.844451in}{0.980279in}}{\pgfqpoint{0.841524in}{0.987345in}}{\pgfqpoint{0.836315in}{0.992554in}}%
\pgfpathcurveto{\pgfqpoint{0.831106in}{0.997763in}}{\pgfqpoint{0.824040in}{1.000690in}}{\pgfqpoint{0.816673in}{1.000690in}}%
\pgfpathcurveto{\pgfqpoint{0.809306in}{1.000690in}}{\pgfqpoint{0.802240in}{0.997763in}}{\pgfqpoint{0.797031in}{0.992554in}}%
\pgfpathcurveto{\pgfqpoint{0.791822in}{0.987345in}}{\pgfqpoint{0.788895in}{0.980279in}}{\pgfqpoint{0.788895in}{0.972912in}}%
\pgfpathcurveto{\pgfqpoint{0.788895in}{0.965546in}}{\pgfqpoint{0.791822in}{0.958480in}}{\pgfqpoint{0.797031in}{0.953271in}}%
\pgfpathcurveto{\pgfqpoint{0.802240in}{0.948062in}}{\pgfqpoint{0.809306in}{0.945135in}}{\pgfqpoint{0.816673in}{0.945135in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{0.945135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816673in}{1.564005in}}%
\pgfpathcurveto{\pgfqpoint{0.824040in}{1.564005in}}{\pgfqpoint{0.831106in}{1.566932in}}{\pgfqpoint{0.836315in}{1.572141in}}%
\pgfpathcurveto{\pgfqpoint{0.841524in}{1.577350in}}{\pgfqpoint{0.844451in}{1.584416in}}{\pgfqpoint{0.844451in}{1.591783in}}%
\pgfpathcurveto{\pgfqpoint{0.844451in}{1.599149in}}{\pgfqpoint{0.841524in}{1.606215in}}{\pgfqpoint{0.836315in}{1.611425in}}%
\pgfpathcurveto{\pgfqpoint{0.831106in}{1.616634in}}{\pgfqpoint{0.824040in}{1.619560in}}{\pgfqpoint{0.816673in}{1.619560in}}%
\pgfpathcurveto{\pgfqpoint{0.809306in}{1.619560in}}{\pgfqpoint{0.802240in}{1.616634in}}{\pgfqpoint{0.797031in}{1.611425in}}%
\pgfpathcurveto{\pgfqpoint{0.791822in}{1.606215in}}{\pgfqpoint{0.788895in}{1.599149in}}{\pgfqpoint{0.788895in}{1.591783in}}%
\pgfpathcurveto{\pgfqpoint{0.788895in}{1.584416in}}{\pgfqpoint{0.791822in}{1.577350in}}{\pgfqpoint{0.797031in}{1.572141in}}%
\pgfpathcurveto{\pgfqpoint{0.802240in}{1.566932in}}{\pgfqpoint{0.809306in}{1.564005in}}{\pgfqpoint{0.816673in}{1.564005in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{1.564005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816673in}{1.509729in}}%
\pgfpathcurveto{\pgfqpoint{0.824040in}{1.509729in}}{\pgfqpoint{0.831106in}{1.512656in}}{\pgfqpoint{0.836315in}{1.517865in}}%
\pgfpathcurveto{\pgfqpoint{0.841524in}{1.523074in}}{\pgfqpoint{0.844451in}{1.530140in}}{\pgfqpoint{0.844451in}{1.537507in}}%
\pgfpathcurveto{\pgfqpoint{0.844451in}{1.544873in}}{\pgfqpoint{0.841524in}{1.551939in}}{\pgfqpoint{0.836315in}{1.557148in}}%
\pgfpathcurveto{\pgfqpoint{0.831106in}{1.562357in}}{\pgfqpoint{0.824040in}{1.565284in}}{\pgfqpoint{0.816673in}{1.565284in}}%
\pgfpathcurveto{\pgfqpoint{0.809306in}{1.565284in}}{\pgfqpoint{0.802240in}{1.562357in}}{\pgfqpoint{0.797031in}{1.557148in}}%
\pgfpathcurveto{\pgfqpoint{0.791822in}{1.551939in}}{\pgfqpoint{0.788895in}{1.544873in}}{\pgfqpoint{0.788895in}{1.537507in}}%
\pgfpathcurveto{\pgfqpoint{0.788895in}{1.530140in}}{\pgfqpoint{0.791822in}{1.523074in}}{\pgfqpoint{0.797031in}{1.517865in}}%
\pgfpathcurveto{\pgfqpoint{0.802240in}{1.512656in}}{\pgfqpoint{0.809306in}{1.509729in}}{\pgfqpoint{0.816673in}{1.509729in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{1.509729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816673in}{1.498564in}}%
\pgfpathcurveto{\pgfqpoint{0.824040in}{1.498564in}}{\pgfqpoint{0.831106in}{1.501490in}}{\pgfqpoint{0.836315in}{1.506700in}}%
\pgfpathcurveto{\pgfqpoint{0.841524in}{1.511909in}}{\pgfqpoint{0.844451in}{1.518975in}}{\pgfqpoint{0.844451in}{1.526341in}}%
\pgfpathcurveto{\pgfqpoint{0.844451in}{1.533708in}}{\pgfqpoint{0.841524in}{1.540774in}}{\pgfqpoint{0.836315in}{1.545983in}}%
\pgfpathcurveto{\pgfqpoint{0.831106in}{1.551192in}}{\pgfqpoint{0.824040in}{1.554119in}}{\pgfqpoint{0.816673in}{1.554119in}}%
\pgfpathcurveto{\pgfqpoint{0.809306in}{1.554119in}}{\pgfqpoint{0.802240in}{1.551192in}}{\pgfqpoint{0.797031in}{1.545983in}}%
\pgfpathcurveto{\pgfqpoint{0.791822in}{1.540774in}}{\pgfqpoint{0.788895in}{1.533708in}}{\pgfqpoint{0.788895in}{1.526341in}}%
\pgfpathcurveto{\pgfqpoint{0.788895in}{1.518975in}}{\pgfqpoint{0.791822in}{1.511909in}}{\pgfqpoint{0.797031in}{1.506700in}}%
\pgfpathcurveto{\pgfqpoint{0.802240in}{1.501490in}}{\pgfqpoint{0.809306in}{1.498564in}}{\pgfqpoint{0.816673in}{1.498564in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{1.498564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826065in}{1.006810in}}%
\pgfpathcurveto{\pgfqpoint{0.833432in}{1.006810in}}{\pgfqpoint{0.840498in}{1.009736in}}{\pgfqpoint{0.845707in}{1.014946in}}%
\pgfpathcurveto{\pgfqpoint{0.850916in}{1.020155in}}{\pgfqpoint{0.853843in}{1.027221in}}{\pgfqpoint{0.853843in}{1.034587in}}%
\pgfpathcurveto{\pgfqpoint{0.853843in}{1.041954in}}{\pgfqpoint{0.850916in}{1.049020in}}{\pgfqpoint{0.845707in}{1.054229in}}%
\pgfpathcurveto{\pgfqpoint{0.840498in}{1.059438in}}{\pgfqpoint{0.833432in}{1.062365in}}{\pgfqpoint{0.826065in}{1.062365in}}%
\pgfpathcurveto{\pgfqpoint{0.818699in}{1.062365in}}{\pgfqpoint{0.811633in}{1.059438in}}{\pgfqpoint{0.806424in}{1.054229in}}%
\pgfpathcurveto{\pgfqpoint{0.801214in}{1.049020in}}{\pgfqpoint{0.798288in}{1.041954in}}{\pgfqpoint{0.798288in}{1.034587in}}%
\pgfpathcurveto{\pgfqpoint{0.798288in}{1.027221in}}{\pgfqpoint{0.801214in}{1.020155in}}{\pgfqpoint{0.806424in}{1.014946in}}%
\pgfpathcurveto{\pgfqpoint{0.811633in}{1.009736in}}{\pgfqpoint{0.818699in}{1.006810in}}{\pgfqpoint{0.826065in}{1.006810in}}%
\pgfpathlineto{\pgfqpoint{0.826065in}{1.006810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826065in}{1.505167in}}%
\pgfpathcurveto{\pgfqpoint{0.833432in}{1.505167in}}{\pgfqpoint{0.840498in}{1.508093in}}{\pgfqpoint{0.845707in}{1.513303in}}%
\pgfpathcurveto{\pgfqpoint{0.850916in}{1.518512in}}{\pgfqpoint{0.853843in}{1.525578in}}{\pgfqpoint{0.853843in}{1.532944in}}%
\pgfpathcurveto{\pgfqpoint{0.853843in}{1.540311in}}{\pgfqpoint{0.850916in}{1.547377in}}{\pgfqpoint{0.845707in}{1.552586in}}%
\pgfpathcurveto{\pgfqpoint{0.840498in}{1.557795in}}{\pgfqpoint{0.833432in}{1.560722in}}{\pgfqpoint{0.826065in}{1.560722in}}%
\pgfpathcurveto{\pgfqpoint{0.818699in}{1.560722in}}{\pgfqpoint{0.811633in}{1.557795in}}{\pgfqpoint{0.806424in}{1.552586in}}%
\pgfpathcurveto{\pgfqpoint{0.801214in}{1.547377in}}{\pgfqpoint{0.798288in}{1.540311in}}{\pgfqpoint{0.798288in}{1.532944in}}%
\pgfpathcurveto{\pgfqpoint{0.798288in}{1.525578in}}{\pgfqpoint{0.801214in}{1.518512in}}{\pgfqpoint{0.806424in}{1.513303in}}%
\pgfpathcurveto{\pgfqpoint{0.811633in}{1.508093in}}{\pgfqpoint{0.818699in}{1.505167in}}{\pgfqpoint{0.826065in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{0.826065in}{1.505167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980854,0.616378,0.356401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826065in}{1.516194in}}%
\pgfpathcurveto{\pgfqpoint{0.833432in}{1.516194in}}{\pgfqpoint{0.840498in}{1.519121in}}{\pgfqpoint{0.845707in}{1.524330in}}%
\pgfpathcurveto{\pgfqpoint{0.850916in}{1.529539in}}{\pgfqpoint{0.853843in}{1.536605in}}{\pgfqpoint{0.853843in}{1.543972in}}%
\pgfpathcurveto{\pgfqpoint{0.853843in}{1.551339in}}{\pgfqpoint{0.850916in}{1.558405in}}{\pgfqpoint{0.845707in}{1.563614in}}%
\pgfpathcurveto{\pgfqpoint{0.840498in}{1.568823in}}{\pgfqpoint{0.833432in}{1.571750in}}{\pgfqpoint{0.826065in}{1.571750in}}%
\pgfpathcurveto{\pgfqpoint{0.818699in}{1.571750in}}{\pgfqpoint{0.811633in}{1.568823in}}{\pgfqpoint{0.806424in}{1.563614in}}%
\pgfpathcurveto{\pgfqpoint{0.801214in}{1.558405in}}{\pgfqpoint{0.798288in}{1.551339in}}{\pgfqpoint{0.798288in}{1.543972in}}%
\pgfpathcurveto{\pgfqpoint{0.798288in}{1.536605in}}{\pgfqpoint{0.801214in}{1.529539in}}{\pgfqpoint{0.806424in}{1.524330in}}%
\pgfpathcurveto{\pgfqpoint{0.811633in}{1.519121in}}{\pgfqpoint{0.818699in}{1.516194in}}{\pgfqpoint{0.826065in}{1.516194in}}%
\pgfpathlineto{\pgfqpoint{0.826065in}{1.516194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826065in}{1.508265in}}%
\pgfpathcurveto{\pgfqpoint{0.833432in}{1.508265in}}{\pgfqpoint{0.840498in}{1.511191in}}{\pgfqpoint{0.845707in}{1.516400in}}%
\pgfpathcurveto{\pgfqpoint{0.850916in}{1.521610in}}{\pgfqpoint{0.853843in}{1.528676in}}{\pgfqpoint{0.853843in}{1.536042in}}%
\pgfpathcurveto{\pgfqpoint{0.853843in}{1.543409in}}{\pgfqpoint{0.850916in}{1.550475in}}{\pgfqpoint{0.845707in}{1.555684in}}%
\pgfpathcurveto{\pgfqpoint{0.840498in}{1.560893in}}{\pgfqpoint{0.833432in}{1.563820in}}{\pgfqpoint{0.826065in}{1.563820in}}%
\pgfpathcurveto{\pgfqpoint{0.818699in}{1.563820in}}{\pgfqpoint{0.811633in}{1.560893in}}{\pgfqpoint{0.806424in}{1.555684in}}%
\pgfpathcurveto{\pgfqpoint{0.801214in}{1.550475in}}{\pgfqpoint{0.798288in}{1.543409in}}{\pgfqpoint{0.798288in}{1.536042in}}%
\pgfpathcurveto{\pgfqpoint{0.798288in}{1.528676in}}{\pgfqpoint{0.801214in}{1.521610in}}{\pgfqpoint{0.806424in}{1.516400in}}%
\pgfpathcurveto{\pgfqpoint{0.811633in}{1.511191in}}{\pgfqpoint{0.818699in}{1.508265in}}{\pgfqpoint{0.826065in}{1.508265in}}%
\pgfpathlineto{\pgfqpoint{0.826065in}{1.508265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903191,0.334179,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835458in}{1.518006in}}%
\pgfpathcurveto{\pgfqpoint{0.842825in}{1.518006in}}{\pgfqpoint{0.849891in}{1.520933in}}{\pgfqpoint{0.855100in}{1.526142in}}%
\pgfpathcurveto{\pgfqpoint{0.860309in}{1.531351in}}{\pgfqpoint{0.863236in}{1.538417in}}{\pgfqpoint{0.863236in}{1.545784in}}%
\pgfpathcurveto{\pgfqpoint{0.863236in}{1.553151in}}{\pgfqpoint{0.860309in}{1.560217in}}{\pgfqpoint{0.855100in}{1.565426in}}%
\pgfpathcurveto{\pgfqpoint{0.849891in}{1.570635in}}{\pgfqpoint{0.842825in}{1.573562in}}{\pgfqpoint{0.835458in}{1.573562in}}%
\pgfpathcurveto{\pgfqpoint{0.828091in}{1.573562in}}{\pgfqpoint{0.821025in}{1.570635in}}{\pgfqpoint{0.815816in}{1.565426in}}%
\pgfpathcurveto{\pgfqpoint{0.810607in}{1.560217in}}{\pgfqpoint{0.807680in}{1.553151in}}{\pgfqpoint{0.807680in}{1.545784in}}%
\pgfpathcurveto{\pgfqpoint{0.807680in}{1.538417in}}{\pgfqpoint{0.810607in}{1.531351in}}{\pgfqpoint{0.815816in}{1.526142in}}%
\pgfpathcurveto{\pgfqpoint{0.821025in}{1.520933in}}{\pgfqpoint{0.828091in}{1.518006in}}{\pgfqpoint{0.835458in}{1.518006in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{1.518006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835458in}{2.059870in}}%
\pgfpathcurveto{\pgfqpoint{0.842825in}{2.059870in}}{\pgfqpoint{0.849891in}{2.062797in}}{\pgfqpoint{0.855100in}{2.068006in}}%
\pgfpathcurveto{\pgfqpoint{0.860309in}{2.073215in}}{\pgfqpoint{0.863236in}{2.080281in}}{\pgfqpoint{0.863236in}{2.087648in}}%
\pgfpathcurveto{\pgfqpoint{0.863236in}{2.095015in}}{\pgfqpoint{0.860309in}{2.102081in}}{\pgfqpoint{0.855100in}{2.107290in}}%
\pgfpathcurveto{\pgfqpoint{0.849891in}{2.112499in}}{\pgfqpoint{0.842825in}{2.115426in}}{\pgfqpoint{0.835458in}{2.115426in}}%
\pgfpathcurveto{\pgfqpoint{0.828091in}{2.115426in}}{\pgfqpoint{0.821025in}{2.112499in}}{\pgfqpoint{0.815816in}{2.107290in}}%
\pgfpathcurveto{\pgfqpoint{0.810607in}{2.102081in}}{\pgfqpoint{0.807680in}{2.095015in}}{\pgfqpoint{0.807680in}{2.087648in}}%
\pgfpathcurveto{\pgfqpoint{0.807680in}{2.080281in}}{\pgfqpoint{0.810607in}{2.073215in}}{\pgfqpoint{0.815816in}{2.068006in}}%
\pgfpathcurveto{\pgfqpoint{0.821025in}{2.062797in}}{\pgfqpoint{0.828091in}{2.059870in}}{\pgfqpoint{0.835458in}{2.059870in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{2.059870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.830911,0.522338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835458in}{1.034904in}}%
\pgfpathcurveto{\pgfqpoint{0.842825in}{1.034904in}}{\pgfqpoint{0.849891in}{1.037831in}}{\pgfqpoint{0.855100in}{1.043040in}}%
\pgfpathcurveto{\pgfqpoint{0.860309in}{1.048249in}}{\pgfqpoint{0.863236in}{1.055315in}}{\pgfqpoint{0.863236in}{1.062682in}}%
\pgfpathcurveto{\pgfqpoint{0.863236in}{1.070049in}}{\pgfqpoint{0.860309in}{1.077115in}}{\pgfqpoint{0.855100in}{1.082324in}}%
\pgfpathcurveto{\pgfqpoint{0.849891in}{1.087533in}}{\pgfqpoint{0.842825in}{1.090460in}}{\pgfqpoint{0.835458in}{1.090460in}}%
\pgfpathcurveto{\pgfqpoint{0.828091in}{1.090460in}}{\pgfqpoint{0.821025in}{1.087533in}}{\pgfqpoint{0.815816in}{1.082324in}}%
\pgfpathcurveto{\pgfqpoint{0.810607in}{1.077115in}}{\pgfqpoint{0.807680in}{1.070049in}}{\pgfqpoint{0.807680in}{1.062682in}}%
\pgfpathcurveto{\pgfqpoint{0.807680in}{1.055315in}}{\pgfqpoint{0.810607in}{1.048249in}}{\pgfqpoint{0.815816in}{1.043040in}}%
\pgfpathcurveto{\pgfqpoint{0.821025in}{1.037831in}}{\pgfqpoint{0.828091in}{1.034904in}}{\pgfqpoint{0.835458in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{1.034904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.922414,0.813456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835458in}{1.530843in}}%
\pgfpathcurveto{\pgfqpoint{0.842825in}{1.530843in}}{\pgfqpoint{0.849891in}{1.533770in}}{\pgfqpoint{0.855100in}{1.538979in}}%
\pgfpathcurveto{\pgfqpoint{0.860309in}{1.544188in}}{\pgfqpoint{0.863236in}{1.551254in}}{\pgfqpoint{0.863236in}{1.558621in}}%
\pgfpathcurveto{\pgfqpoint{0.863236in}{1.565987in}}{\pgfqpoint{0.860309in}{1.573053in}}{\pgfqpoint{0.855100in}{1.578262in}}%
\pgfpathcurveto{\pgfqpoint{0.849891in}{1.583471in}}{\pgfqpoint{0.842825in}{1.586398in}}{\pgfqpoint{0.835458in}{1.586398in}}%
\pgfpathcurveto{\pgfqpoint{0.828091in}{1.586398in}}{\pgfqpoint{0.821025in}{1.583471in}}{\pgfqpoint{0.815816in}{1.578262in}}%
\pgfpathcurveto{\pgfqpoint{0.810607in}{1.573053in}}{\pgfqpoint{0.807680in}{1.565987in}}{\pgfqpoint{0.807680in}{1.558621in}}%
\pgfpathcurveto{\pgfqpoint{0.807680in}{1.551254in}}{\pgfqpoint{0.810607in}{1.544188in}}{\pgfqpoint{0.815816in}{1.538979in}}%
\pgfpathcurveto{\pgfqpoint{0.821025in}{1.533770in}}{\pgfqpoint{0.828091in}{1.530843in}}{\pgfqpoint{0.835458in}{1.530843in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{1.530843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.745098,0.856209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835458in}{1.411505in}}%
\pgfpathcurveto{\pgfqpoint{0.842825in}{1.411505in}}{\pgfqpoint{0.849891in}{1.414431in}}{\pgfqpoint{0.855100in}{1.419640in}}%
\pgfpathcurveto{\pgfqpoint{0.860309in}{1.424850in}}{\pgfqpoint{0.863236in}{1.431916in}}{\pgfqpoint{0.863236in}{1.439282in}}%
\pgfpathcurveto{\pgfqpoint{0.863236in}{1.446649in}}{\pgfqpoint{0.860309in}{1.453715in}}{\pgfqpoint{0.855100in}{1.458924in}}%
\pgfpathcurveto{\pgfqpoint{0.849891in}{1.464133in}}{\pgfqpoint{0.842825in}{1.467060in}}{\pgfqpoint{0.835458in}{1.467060in}}%
\pgfpathcurveto{\pgfqpoint{0.828091in}{1.467060in}}{\pgfqpoint{0.821025in}{1.464133in}}{\pgfqpoint{0.815816in}{1.458924in}}%
\pgfpathcurveto{\pgfqpoint{0.810607in}{1.453715in}}{\pgfqpoint{0.807680in}{1.446649in}}{\pgfqpoint{0.807680in}{1.439282in}}%
\pgfpathcurveto{\pgfqpoint{0.807680in}{1.431916in}}{\pgfqpoint{0.810607in}{1.424850in}}{\pgfqpoint{0.815816in}{1.419640in}}%
\pgfpathcurveto{\pgfqpoint{0.821025in}{1.414431in}}{\pgfqpoint{0.828091in}{1.411505in}}{\pgfqpoint{0.835458in}{1.411505in}}%
\pgfpathlineto{\pgfqpoint{0.835458in}{1.411505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844851in}{1.515355in}}%
\pgfpathcurveto{\pgfqpoint{0.852217in}{1.515355in}}{\pgfqpoint{0.859283in}{1.518282in}}{\pgfqpoint{0.864492in}{1.523491in}}%
\pgfpathcurveto{\pgfqpoint{0.869701in}{1.528700in}}{\pgfqpoint{0.872628in}{1.535766in}}{\pgfqpoint{0.872628in}{1.543133in}}%
\pgfpathcurveto{\pgfqpoint{0.872628in}{1.550500in}}{\pgfqpoint{0.869701in}{1.557566in}}{\pgfqpoint{0.864492in}{1.562775in}}%
\pgfpathcurveto{\pgfqpoint{0.859283in}{1.567984in}}{\pgfqpoint{0.852217in}{1.570911in}}{\pgfqpoint{0.844851in}{1.570911in}}%
\pgfpathcurveto{\pgfqpoint{0.837484in}{1.570911in}}{\pgfqpoint{0.830418in}{1.567984in}}{\pgfqpoint{0.825209in}{1.562775in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{1.557566in}}{\pgfqpoint{0.817073in}{1.550500in}}{\pgfqpoint{0.817073in}{1.543133in}}%
\pgfpathcurveto{\pgfqpoint{0.817073in}{1.535766in}}{\pgfqpoint{0.820000in}{1.528700in}}{\pgfqpoint{0.825209in}{1.523491in}}%
\pgfpathcurveto{\pgfqpoint{0.830418in}{1.518282in}}{\pgfqpoint{0.837484in}{1.515355in}}{\pgfqpoint{0.844851in}{1.515355in}}%
\pgfpathlineto{\pgfqpoint{0.844851in}{1.515355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457209,0.673126,0.816225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844851in}{1.828759in}}%
\pgfpathcurveto{\pgfqpoint{0.852217in}{1.828759in}}{\pgfqpoint{0.859283in}{1.831686in}}{\pgfqpoint{0.864492in}{1.836895in}}%
\pgfpathcurveto{\pgfqpoint{0.869701in}{1.842104in}}{\pgfqpoint{0.872628in}{1.849170in}}{\pgfqpoint{0.872628in}{1.856537in}}%
\pgfpathcurveto{\pgfqpoint{0.872628in}{1.863904in}}{\pgfqpoint{0.869701in}{1.870970in}}{\pgfqpoint{0.864492in}{1.876179in}}%
\pgfpathcurveto{\pgfqpoint{0.859283in}{1.881388in}}{\pgfqpoint{0.852217in}{1.884315in}}{\pgfqpoint{0.844851in}{1.884315in}}%
\pgfpathcurveto{\pgfqpoint{0.837484in}{1.884315in}}{\pgfqpoint{0.830418in}{1.881388in}}{\pgfqpoint{0.825209in}{1.876179in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{1.870970in}}{\pgfqpoint{0.817073in}{1.863904in}}{\pgfqpoint{0.817073in}{1.856537in}}%
\pgfpathcurveto{\pgfqpoint{0.817073in}{1.849170in}}{\pgfqpoint{0.820000in}{1.842104in}}{\pgfqpoint{0.825209in}{1.836895in}}%
\pgfpathcurveto{\pgfqpoint{0.830418in}{1.831686in}}{\pgfqpoint{0.837484in}{1.828759in}}{\pgfqpoint{0.844851in}{1.828759in}}%
\pgfpathlineto{\pgfqpoint{0.844851in}{1.828759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844851in}{1.540667in}}%
\pgfpathcurveto{\pgfqpoint{0.852217in}{1.540667in}}{\pgfqpoint{0.859283in}{1.543594in}}{\pgfqpoint{0.864492in}{1.548803in}}%
\pgfpathcurveto{\pgfqpoint{0.869701in}{1.554012in}}{\pgfqpoint{0.872628in}{1.561078in}}{\pgfqpoint{0.872628in}{1.568445in}}%
\pgfpathcurveto{\pgfqpoint{0.872628in}{1.575812in}}{\pgfqpoint{0.869701in}{1.582878in}}{\pgfqpoint{0.864492in}{1.588087in}}%
\pgfpathcurveto{\pgfqpoint{0.859283in}{1.593296in}}{\pgfqpoint{0.852217in}{1.596223in}}{\pgfqpoint{0.844851in}{1.596223in}}%
\pgfpathcurveto{\pgfqpoint{0.837484in}{1.596223in}}{\pgfqpoint{0.830418in}{1.593296in}}{\pgfqpoint{0.825209in}{1.588087in}}%
\pgfpathcurveto{\pgfqpoint{0.820000in}{1.582878in}}{\pgfqpoint{0.817073in}{1.575812in}}{\pgfqpoint{0.817073in}{1.568445in}}%
\pgfpathcurveto{\pgfqpoint{0.817073in}{1.561078in}}{\pgfqpoint{0.820000in}{1.554012in}}{\pgfqpoint{0.825209in}{1.548803in}}%
\pgfpathcurveto{\pgfqpoint{0.830418in}{1.543594in}}{\pgfqpoint{0.837484in}{1.540667in}}{\pgfqpoint{0.844851in}{1.540667in}}%
\pgfpathlineto{\pgfqpoint{0.844851in}{1.540667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854243in}{1.502311in}}%
\pgfpathcurveto{\pgfqpoint{0.861610in}{1.502311in}}{\pgfqpoint{0.868676in}{1.505238in}}{\pgfqpoint{0.873885in}{1.510447in}}%
\pgfpathcurveto{\pgfqpoint{0.879094in}{1.515656in}}{\pgfqpoint{0.882021in}{1.522722in}}{\pgfqpoint{0.882021in}{1.530089in}}%
\pgfpathcurveto{\pgfqpoint{0.882021in}{1.537455in}}{\pgfqpoint{0.879094in}{1.544521in}}{\pgfqpoint{0.873885in}{1.549731in}}%
\pgfpathcurveto{\pgfqpoint{0.868676in}{1.554940in}}{\pgfqpoint{0.861610in}{1.557866in}}{\pgfqpoint{0.854243in}{1.557866in}}%
\pgfpathcurveto{\pgfqpoint{0.846876in}{1.557866in}}{\pgfqpoint{0.839810in}{1.554940in}}{\pgfqpoint{0.834601in}{1.549731in}}%
\pgfpathcurveto{\pgfqpoint{0.829392in}{1.544521in}}{\pgfqpoint{0.826465in}{1.537455in}}{\pgfqpoint{0.826465in}{1.530089in}}%
\pgfpathcurveto{\pgfqpoint{0.826465in}{1.522722in}}{\pgfqpoint{0.829392in}{1.515656in}}{\pgfqpoint{0.834601in}{1.510447in}}%
\pgfpathcurveto{\pgfqpoint{0.839810in}{1.505238in}}{\pgfqpoint{0.846876in}{1.502311in}}{\pgfqpoint{0.854243in}{1.502311in}}%
\pgfpathlineto{\pgfqpoint{0.854243in}{1.502311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854243in}{1.511961in}}%
\pgfpathcurveto{\pgfqpoint{0.861610in}{1.511961in}}{\pgfqpoint{0.868676in}{1.514888in}}{\pgfqpoint{0.873885in}{1.520097in}}%
\pgfpathcurveto{\pgfqpoint{0.879094in}{1.525306in}}{\pgfqpoint{0.882021in}{1.532372in}}{\pgfqpoint{0.882021in}{1.539739in}}%
\pgfpathcurveto{\pgfqpoint{0.882021in}{1.547106in}}{\pgfqpoint{0.879094in}{1.554172in}}{\pgfqpoint{0.873885in}{1.559381in}}%
\pgfpathcurveto{\pgfqpoint{0.868676in}{1.564590in}}{\pgfqpoint{0.861610in}{1.567517in}}{\pgfqpoint{0.854243in}{1.567517in}}%
\pgfpathcurveto{\pgfqpoint{0.846876in}{1.567517in}}{\pgfqpoint{0.839810in}{1.564590in}}{\pgfqpoint{0.834601in}{1.559381in}}%
\pgfpathcurveto{\pgfqpoint{0.829392in}{1.554172in}}{\pgfqpoint{0.826465in}{1.547106in}}{\pgfqpoint{0.826465in}{1.539739in}}%
\pgfpathcurveto{\pgfqpoint{0.826465in}{1.532372in}}{\pgfqpoint{0.829392in}{1.525306in}}{\pgfqpoint{0.834601in}{1.520097in}}%
\pgfpathcurveto{\pgfqpoint{0.839810in}{1.514888in}}{\pgfqpoint{0.846876in}{1.511961in}}{\pgfqpoint{0.854243in}{1.511961in}}%
\pgfpathlineto{\pgfqpoint{0.854243in}{1.511961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854243in}{1.509476in}}%
\pgfpathcurveto{\pgfqpoint{0.861610in}{1.509476in}}{\pgfqpoint{0.868676in}{1.512403in}}{\pgfqpoint{0.873885in}{1.517612in}}%
\pgfpathcurveto{\pgfqpoint{0.879094in}{1.522821in}}{\pgfqpoint{0.882021in}{1.529887in}}{\pgfqpoint{0.882021in}{1.537254in}}%
\pgfpathcurveto{\pgfqpoint{0.882021in}{1.544621in}}{\pgfqpoint{0.879094in}{1.551687in}}{\pgfqpoint{0.873885in}{1.556896in}}%
\pgfpathcurveto{\pgfqpoint{0.868676in}{1.562105in}}{\pgfqpoint{0.861610in}{1.565032in}}{\pgfqpoint{0.854243in}{1.565032in}}%
\pgfpathcurveto{\pgfqpoint{0.846876in}{1.565032in}}{\pgfqpoint{0.839810in}{1.562105in}}{\pgfqpoint{0.834601in}{1.556896in}}%
\pgfpathcurveto{\pgfqpoint{0.829392in}{1.551687in}}{\pgfqpoint{0.826465in}{1.544621in}}{\pgfqpoint{0.826465in}{1.537254in}}%
\pgfpathcurveto{\pgfqpoint{0.826465in}{1.529887in}}{\pgfqpoint{0.829392in}{1.522821in}}{\pgfqpoint{0.834601in}{1.517612in}}%
\pgfpathcurveto{\pgfqpoint{0.839810in}{1.512403in}}{\pgfqpoint{0.846876in}{1.509476in}}{\pgfqpoint{0.854243in}{1.509476in}}%
\pgfpathlineto{\pgfqpoint{0.854243in}{1.509476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854243in}{1.072027in}}%
\pgfpathcurveto{\pgfqpoint{0.861610in}{1.072027in}}{\pgfqpoint{0.868676in}{1.074954in}}{\pgfqpoint{0.873885in}{1.080163in}}%
\pgfpathcurveto{\pgfqpoint{0.879094in}{1.085372in}}{\pgfqpoint{0.882021in}{1.092438in}}{\pgfqpoint{0.882021in}{1.099805in}}%
\pgfpathcurveto{\pgfqpoint{0.882021in}{1.107172in}}{\pgfqpoint{0.879094in}{1.114238in}}{\pgfqpoint{0.873885in}{1.119447in}}%
\pgfpathcurveto{\pgfqpoint{0.868676in}{1.124656in}}{\pgfqpoint{0.861610in}{1.127583in}}{\pgfqpoint{0.854243in}{1.127583in}}%
\pgfpathcurveto{\pgfqpoint{0.846876in}{1.127583in}}{\pgfqpoint{0.839810in}{1.124656in}}{\pgfqpoint{0.834601in}{1.119447in}}%
\pgfpathcurveto{\pgfqpoint{0.829392in}{1.114238in}}{\pgfqpoint{0.826465in}{1.107172in}}{\pgfqpoint{0.826465in}{1.099805in}}%
\pgfpathcurveto{\pgfqpoint{0.826465in}{1.092438in}}{\pgfqpoint{0.829392in}{1.085372in}}{\pgfqpoint{0.834601in}{1.080163in}}%
\pgfpathcurveto{\pgfqpoint{0.839810in}{1.074954in}}{\pgfqpoint{0.846876in}{1.072027in}}{\pgfqpoint{0.854243in}{1.072027in}}%
\pgfpathlineto{\pgfqpoint{0.854243in}{1.072027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854243in}{1.493908in}}%
\pgfpathcurveto{\pgfqpoint{0.861610in}{1.493908in}}{\pgfqpoint{0.868676in}{1.496834in}}{\pgfqpoint{0.873885in}{1.502044in}}%
\pgfpathcurveto{\pgfqpoint{0.879094in}{1.507253in}}{\pgfqpoint{0.882021in}{1.514319in}}{\pgfqpoint{0.882021in}{1.521685in}}%
\pgfpathcurveto{\pgfqpoint{0.882021in}{1.529052in}}{\pgfqpoint{0.879094in}{1.536118in}}{\pgfqpoint{0.873885in}{1.541327in}}%
\pgfpathcurveto{\pgfqpoint{0.868676in}{1.546536in}}{\pgfqpoint{0.861610in}{1.549463in}}{\pgfqpoint{0.854243in}{1.549463in}}%
\pgfpathcurveto{\pgfqpoint{0.846876in}{1.549463in}}{\pgfqpoint{0.839810in}{1.546536in}}{\pgfqpoint{0.834601in}{1.541327in}}%
\pgfpathcurveto{\pgfqpoint{0.829392in}{1.536118in}}{\pgfqpoint{0.826465in}{1.529052in}}{\pgfqpoint{0.826465in}{1.521685in}}%
\pgfpathcurveto{\pgfqpoint{0.826465in}{1.514319in}}{\pgfqpoint{0.829392in}{1.507253in}}{\pgfqpoint{0.834601in}{1.502044in}}%
\pgfpathcurveto{\pgfqpoint{0.839810in}{1.496834in}}{\pgfqpoint{0.846876in}{1.493908in}}{\pgfqpoint{0.854243in}{1.493908in}}%
\pgfpathlineto{\pgfqpoint{0.854243in}{1.493908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863636in}{1.728944in}}%
\pgfpathcurveto{\pgfqpoint{0.871002in}{1.728944in}}{\pgfqpoint{0.878069in}{1.731871in}}{\pgfqpoint{0.883278in}{1.737080in}}%
\pgfpathcurveto{\pgfqpoint{0.888487in}{1.742289in}}{\pgfqpoint{0.891414in}{1.749355in}}{\pgfqpoint{0.891414in}{1.756722in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{1.764089in}}{\pgfqpoint{0.888487in}{1.771155in}}{\pgfqpoint{0.883278in}{1.776364in}}%
\pgfpathcurveto{\pgfqpoint{0.878069in}{1.781573in}}{\pgfqpoint{0.871002in}{1.784500in}}{\pgfqpoint{0.863636in}{1.784500in}}%
\pgfpathcurveto{\pgfqpoint{0.856269in}{1.784500in}}{\pgfqpoint{0.849203in}{1.781573in}}{\pgfqpoint{0.843994in}{1.776364in}}%
\pgfpathcurveto{\pgfqpoint{0.838785in}{1.771155in}}{\pgfqpoint{0.835858in}{1.764089in}}{\pgfqpoint{0.835858in}{1.756722in}}%
\pgfpathcurveto{\pgfqpoint{0.835858in}{1.749355in}}{\pgfqpoint{0.838785in}{1.742289in}}{\pgfqpoint{0.843994in}{1.737080in}}%
\pgfpathcurveto{\pgfqpoint{0.849203in}{1.731871in}}{\pgfqpoint{0.856269in}{1.728944in}}{\pgfqpoint{0.863636in}{1.728944in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.728944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863636in}{1.458252in}}%
\pgfpathcurveto{\pgfqpoint{0.871002in}{1.458252in}}{\pgfqpoint{0.878069in}{1.461179in}}{\pgfqpoint{0.883278in}{1.466388in}}%
\pgfpathcurveto{\pgfqpoint{0.888487in}{1.471597in}}{\pgfqpoint{0.891414in}{1.478663in}}{\pgfqpoint{0.891414in}{1.486030in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{1.493397in}}{\pgfqpoint{0.888487in}{1.500463in}}{\pgfqpoint{0.883278in}{1.505672in}}%
\pgfpathcurveto{\pgfqpoint{0.878069in}{1.510881in}}{\pgfqpoint{0.871002in}{1.513808in}}{\pgfqpoint{0.863636in}{1.513808in}}%
\pgfpathcurveto{\pgfqpoint{0.856269in}{1.513808in}}{\pgfqpoint{0.849203in}{1.510881in}}{\pgfqpoint{0.843994in}{1.505672in}}%
\pgfpathcurveto{\pgfqpoint{0.838785in}{1.500463in}}{\pgfqpoint{0.835858in}{1.493397in}}{\pgfqpoint{0.835858in}{1.486030in}}%
\pgfpathcurveto{\pgfqpoint{0.835858in}{1.478663in}}{\pgfqpoint{0.838785in}{1.471597in}}{\pgfqpoint{0.843994in}{1.466388in}}%
\pgfpathcurveto{\pgfqpoint{0.849203in}{1.461179in}}{\pgfqpoint{0.856269in}{1.458252in}}{\pgfqpoint{0.863636in}{1.458252in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.458252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863636in}{1.066424in}}%
\pgfpathcurveto{\pgfqpoint{0.871002in}{1.066424in}}{\pgfqpoint{0.878069in}{1.069351in}}{\pgfqpoint{0.883278in}{1.074560in}}%
\pgfpathcurveto{\pgfqpoint{0.888487in}{1.079769in}}{\pgfqpoint{0.891414in}{1.086835in}}{\pgfqpoint{0.891414in}{1.094202in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{1.101569in}}{\pgfqpoint{0.888487in}{1.108635in}}{\pgfqpoint{0.883278in}{1.113844in}}%
\pgfpathcurveto{\pgfqpoint{0.878069in}{1.119053in}}{\pgfqpoint{0.871002in}{1.121980in}}{\pgfqpoint{0.863636in}{1.121980in}}%
\pgfpathcurveto{\pgfqpoint{0.856269in}{1.121980in}}{\pgfqpoint{0.849203in}{1.119053in}}{\pgfqpoint{0.843994in}{1.113844in}}%
\pgfpathcurveto{\pgfqpoint{0.838785in}{1.108635in}}{\pgfqpoint{0.835858in}{1.101569in}}{\pgfqpoint{0.835858in}{1.094202in}}%
\pgfpathcurveto{\pgfqpoint{0.835858in}{1.086835in}}{\pgfqpoint{0.838785in}{1.079769in}}{\pgfqpoint{0.843994in}{1.074560in}}%
\pgfpathcurveto{\pgfqpoint{0.849203in}{1.069351in}}{\pgfqpoint{0.856269in}{1.066424in}}{\pgfqpoint{0.863636in}{1.066424in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.066424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863636in}{1.513325in}}%
\pgfpathcurveto{\pgfqpoint{0.871002in}{1.513325in}}{\pgfqpoint{0.878069in}{1.516251in}}{\pgfqpoint{0.883278in}{1.521460in}}%
\pgfpathcurveto{\pgfqpoint{0.888487in}{1.526670in}}{\pgfqpoint{0.891414in}{1.533736in}}{\pgfqpoint{0.891414in}{1.541102in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{1.548469in}}{\pgfqpoint{0.888487in}{1.555535in}}{\pgfqpoint{0.883278in}{1.560744in}}%
\pgfpathcurveto{\pgfqpoint{0.878069in}{1.565953in}}{\pgfqpoint{0.871002in}{1.568880in}}{\pgfqpoint{0.863636in}{1.568880in}}%
\pgfpathcurveto{\pgfqpoint{0.856269in}{1.568880in}}{\pgfqpoint{0.849203in}{1.565953in}}{\pgfqpoint{0.843994in}{1.560744in}}%
\pgfpathcurveto{\pgfqpoint{0.838785in}{1.555535in}}{\pgfqpoint{0.835858in}{1.548469in}}{\pgfqpoint{0.835858in}{1.541102in}}%
\pgfpathcurveto{\pgfqpoint{0.835858in}{1.533736in}}{\pgfqpoint{0.838785in}{1.526670in}}{\pgfqpoint{0.843994in}{1.521460in}}%
\pgfpathcurveto{\pgfqpoint{0.849203in}{1.516251in}}{\pgfqpoint{0.856269in}{1.513325in}}{\pgfqpoint{0.863636in}{1.513325in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.513325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922261,0.921338,0.785006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863636in}{1.463179in}}%
\pgfpathcurveto{\pgfqpoint{0.871002in}{1.463179in}}{\pgfqpoint{0.878069in}{1.466106in}}{\pgfqpoint{0.883278in}{1.471315in}}%
\pgfpathcurveto{\pgfqpoint{0.888487in}{1.476524in}}{\pgfqpoint{0.891414in}{1.483590in}}{\pgfqpoint{0.891414in}{1.490956in}}%
\pgfpathcurveto{\pgfqpoint{0.891414in}{1.498323in}}{\pgfqpoint{0.888487in}{1.505389in}}{\pgfqpoint{0.883278in}{1.510598in}}%
\pgfpathcurveto{\pgfqpoint{0.878069in}{1.515807in}}{\pgfqpoint{0.871002in}{1.518734in}}{\pgfqpoint{0.863636in}{1.518734in}}%
\pgfpathcurveto{\pgfqpoint{0.856269in}{1.518734in}}{\pgfqpoint{0.849203in}{1.515807in}}{\pgfqpoint{0.843994in}{1.510598in}}%
\pgfpathcurveto{\pgfqpoint{0.838785in}{1.505389in}}{\pgfqpoint{0.835858in}{1.498323in}}{\pgfqpoint{0.835858in}{1.490956in}}%
\pgfpathcurveto{\pgfqpoint{0.835858in}{1.483590in}}{\pgfqpoint{0.838785in}{1.476524in}}{\pgfqpoint{0.843994in}{1.471315in}}%
\pgfpathcurveto{\pgfqpoint{0.849203in}{1.466106in}}{\pgfqpoint{0.856269in}{1.463179in}}{\pgfqpoint{0.863636in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{1.463179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873028in}{1.128331in}}%
\pgfpathcurveto{\pgfqpoint{0.880395in}{1.128331in}}{\pgfqpoint{0.887461in}{1.131258in}}{\pgfqpoint{0.892670in}{1.136467in}}%
\pgfpathcurveto{\pgfqpoint{0.897879in}{1.141676in}}{\pgfqpoint{0.900806in}{1.148742in}}{\pgfqpoint{0.900806in}{1.156109in}}%
\pgfpathcurveto{\pgfqpoint{0.900806in}{1.163476in}}{\pgfqpoint{0.897879in}{1.170542in}}{\pgfqpoint{0.892670in}{1.175751in}}%
\pgfpathcurveto{\pgfqpoint{0.887461in}{1.180960in}}{\pgfqpoint{0.880395in}{1.183887in}}{\pgfqpoint{0.873028in}{1.183887in}}%
\pgfpathcurveto{\pgfqpoint{0.865662in}{1.183887in}}{\pgfqpoint{0.858596in}{1.180960in}}{\pgfqpoint{0.853386in}{1.175751in}}%
\pgfpathcurveto{\pgfqpoint{0.848177in}{1.170542in}}{\pgfqpoint{0.845251in}{1.163476in}}{\pgfqpoint{0.845251in}{1.156109in}}%
\pgfpathcurveto{\pgfqpoint{0.845251in}{1.148742in}}{\pgfqpoint{0.848177in}{1.141676in}}{\pgfqpoint{0.853386in}{1.136467in}}%
\pgfpathcurveto{\pgfqpoint{0.858596in}{1.131258in}}{\pgfqpoint{0.865662in}{1.128331in}}{\pgfqpoint{0.873028in}{1.128331in}}%
\pgfpathlineto{\pgfqpoint{0.873028in}{1.128331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873028in}{1.527468in}}%
\pgfpathcurveto{\pgfqpoint{0.880395in}{1.527468in}}{\pgfqpoint{0.887461in}{1.530395in}}{\pgfqpoint{0.892670in}{1.535604in}}%
\pgfpathcurveto{\pgfqpoint{0.897879in}{1.540813in}}{\pgfqpoint{0.900806in}{1.547879in}}{\pgfqpoint{0.900806in}{1.555246in}}%
\pgfpathcurveto{\pgfqpoint{0.900806in}{1.562612in}}{\pgfqpoint{0.897879in}{1.569678in}}{\pgfqpoint{0.892670in}{1.574887in}}%
\pgfpathcurveto{\pgfqpoint{0.887461in}{1.580097in}}{\pgfqpoint{0.880395in}{1.583023in}}{\pgfqpoint{0.873028in}{1.583023in}}%
\pgfpathcurveto{\pgfqpoint{0.865662in}{1.583023in}}{\pgfqpoint{0.858596in}{1.580097in}}{\pgfqpoint{0.853386in}{1.574887in}}%
\pgfpathcurveto{\pgfqpoint{0.848177in}{1.569678in}}{\pgfqpoint{0.845251in}{1.562612in}}{\pgfqpoint{0.845251in}{1.555246in}}%
\pgfpathcurveto{\pgfqpoint{0.845251in}{1.547879in}}{\pgfqpoint{0.848177in}{1.540813in}}{\pgfqpoint{0.853386in}{1.535604in}}%
\pgfpathcurveto{\pgfqpoint{0.858596in}{1.530395in}}{\pgfqpoint{0.865662in}{1.527468in}}{\pgfqpoint{0.873028in}{1.527468in}}%
\pgfpathlineto{\pgfqpoint{0.873028in}{1.527468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873028in}{1.515166in}}%
\pgfpathcurveto{\pgfqpoint{0.880395in}{1.515166in}}{\pgfqpoint{0.887461in}{1.518093in}}{\pgfqpoint{0.892670in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{0.897879in}{1.528511in}}{\pgfqpoint{0.900806in}{1.535577in}}{\pgfqpoint{0.900806in}{1.542944in}}%
\pgfpathcurveto{\pgfqpoint{0.900806in}{1.550311in}}{\pgfqpoint{0.897879in}{1.557377in}}{\pgfqpoint{0.892670in}{1.562586in}}%
\pgfpathcurveto{\pgfqpoint{0.887461in}{1.567795in}}{\pgfqpoint{0.880395in}{1.570722in}}{\pgfqpoint{0.873028in}{1.570722in}}%
\pgfpathcurveto{\pgfqpoint{0.865662in}{1.570722in}}{\pgfqpoint{0.858596in}{1.567795in}}{\pgfqpoint{0.853386in}{1.562586in}}%
\pgfpathcurveto{\pgfqpoint{0.848177in}{1.557377in}}{\pgfqpoint{0.845251in}{1.550311in}}{\pgfqpoint{0.845251in}{1.542944in}}%
\pgfpathcurveto{\pgfqpoint{0.845251in}{1.535577in}}{\pgfqpoint{0.848177in}{1.528511in}}{\pgfqpoint{0.853386in}{1.523302in}}%
\pgfpathcurveto{\pgfqpoint{0.858596in}{1.518093in}}{\pgfqpoint{0.865662in}{1.515166in}}{\pgfqpoint{0.873028in}{1.515166in}}%
\pgfpathlineto{\pgfqpoint{0.873028in}{1.515166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359400,0.565013,0.759938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873028in}{1.523689in}}%
\pgfpathcurveto{\pgfqpoint{0.880395in}{1.523689in}}{\pgfqpoint{0.887461in}{1.526616in}}{\pgfqpoint{0.892670in}{1.531825in}}%
\pgfpathcurveto{\pgfqpoint{0.897879in}{1.537034in}}{\pgfqpoint{0.900806in}{1.544100in}}{\pgfqpoint{0.900806in}{1.551466in}}%
\pgfpathcurveto{\pgfqpoint{0.900806in}{1.558833in}}{\pgfqpoint{0.897879in}{1.565899in}}{\pgfqpoint{0.892670in}{1.571108in}}%
\pgfpathcurveto{\pgfqpoint{0.887461in}{1.576317in}}{\pgfqpoint{0.880395in}{1.579244in}}{\pgfqpoint{0.873028in}{1.579244in}}%
\pgfpathcurveto{\pgfqpoint{0.865662in}{1.579244in}}{\pgfqpoint{0.858596in}{1.576317in}}{\pgfqpoint{0.853386in}{1.571108in}}%
\pgfpathcurveto{\pgfqpoint{0.848177in}{1.565899in}}{\pgfqpoint{0.845251in}{1.558833in}}{\pgfqpoint{0.845251in}{1.551466in}}%
\pgfpathcurveto{\pgfqpoint{0.845251in}{1.544100in}}{\pgfqpoint{0.848177in}{1.537034in}}{\pgfqpoint{0.853386in}{1.531825in}}%
\pgfpathcurveto{\pgfqpoint{0.858596in}{1.526616in}}{\pgfqpoint{0.865662in}{1.523689in}}{\pgfqpoint{0.873028in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{0.873028in}{1.523689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873028in}{0.509792in}}%
\pgfpathcurveto{\pgfqpoint{0.880395in}{0.509792in}}{\pgfqpoint{0.887461in}{0.512719in}}{\pgfqpoint{0.892670in}{0.517928in}}%
\pgfpathcurveto{\pgfqpoint{0.897879in}{0.523137in}}{\pgfqpoint{0.900806in}{0.530204in}}{\pgfqpoint{0.900806in}{0.537570in}}%
\pgfpathcurveto{\pgfqpoint{0.900806in}{0.544937in}}{\pgfqpoint{0.897879in}{0.552003in}}{\pgfqpoint{0.892670in}{0.557212in}}%
\pgfpathcurveto{\pgfqpoint{0.887461in}{0.562421in}}{\pgfqpoint{0.880395in}{0.565348in}}{\pgfqpoint{0.873028in}{0.565348in}}%
\pgfpathcurveto{\pgfqpoint{0.865662in}{0.565348in}}{\pgfqpoint{0.858596in}{0.562421in}}{\pgfqpoint{0.853386in}{0.557212in}}%
\pgfpathcurveto{\pgfqpoint{0.848177in}{0.552003in}}{\pgfqpoint{0.845251in}{0.544937in}}{\pgfqpoint{0.845251in}{0.537570in}}%
\pgfpathcurveto{\pgfqpoint{0.845251in}{0.530204in}}{\pgfqpoint{0.848177in}{0.523137in}}{\pgfqpoint{0.853386in}{0.517928in}}%
\pgfpathcurveto{\pgfqpoint{0.858596in}{0.512719in}}{\pgfqpoint{0.865662in}{0.509792in}}{\pgfqpoint{0.873028in}{0.509792in}}%
\pgfpathlineto{\pgfqpoint{0.873028in}{0.509792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882421in}{1.151681in}}%
\pgfpathcurveto{\pgfqpoint{0.889788in}{1.151681in}}{\pgfqpoint{0.896854in}{1.154608in}}{\pgfqpoint{0.902063in}{1.159817in}}%
\pgfpathcurveto{\pgfqpoint{0.907272in}{1.165026in}}{\pgfqpoint{0.910199in}{1.172093in}}{\pgfqpoint{0.910199in}{1.179459in}}%
\pgfpathcurveto{\pgfqpoint{0.910199in}{1.186826in}}{\pgfqpoint{0.907272in}{1.193892in}}{\pgfqpoint{0.902063in}{1.199101in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.204310in}}{\pgfqpoint{0.889788in}{1.207237in}}{\pgfqpoint{0.882421in}{1.207237in}}%
\pgfpathcurveto{\pgfqpoint{0.875054in}{1.207237in}}{\pgfqpoint{0.867988in}{1.204310in}}{\pgfqpoint{0.862779in}{1.199101in}}%
\pgfpathcurveto{\pgfqpoint{0.857570in}{1.193892in}}{\pgfqpoint{0.854643in}{1.186826in}}{\pgfqpoint{0.854643in}{1.179459in}}%
\pgfpathcurveto{\pgfqpoint{0.854643in}{1.172093in}}{\pgfqpoint{0.857570in}{1.165026in}}{\pgfqpoint{0.862779in}{1.159817in}}%
\pgfpathcurveto{\pgfqpoint{0.867988in}{1.154608in}}{\pgfqpoint{0.875054in}{1.151681in}}{\pgfqpoint{0.882421in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{1.151681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882421in}{1.519339in}}%
\pgfpathcurveto{\pgfqpoint{0.889788in}{1.519339in}}{\pgfqpoint{0.896854in}{1.522266in}}{\pgfqpoint{0.902063in}{1.527475in}}%
\pgfpathcurveto{\pgfqpoint{0.907272in}{1.532684in}}{\pgfqpoint{0.910199in}{1.539750in}}{\pgfqpoint{0.910199in}{1.547117in}}%
\pgfpathcurveto{\pgfqpoint{0.910199in}{1.554484in}}{\pgfqpoint{0.907272in}{1.561550in}}{\pgfqpoint{0.902063in}{1.566759in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.571968in}}{\pgfqpoint{0.889788in}{1.574895in}}{\pgfqpoint{0.882421in}{1.574895in}}%
\pgfpathcurveto{\pgfqpoint{0.875054in}{1.574895in}}{\pgfqpoint{0.867988in}{1.571968in}}{\pgfqpoint{0.862779in}{1.566759in}}%
\pgfpathcurveto{\pgfqpoint{0.857570in}{1.561550in}}{\pgfqpoint{0.854643in}{1.554484in}}{\pgfqpoint{0.854643in}{1.547117in}}%
\pgfpathcurveto{\pgfqpoint{0.854643in}{1.539750in}}{\pgfqpoint{0.857570in}{1.532684in}}{\pgfqpoint{0.862779in}{1.527475in}}%
\pgfpathcurveto{\pgfqpoint{0.867988in}{1.522266in}}{\pgfqpoint{0.875054in}{1.519339in}}{\pgfqpoint{0.882421in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{1.519339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882421in}{1.517786in}}%
\pgfpathcurveto{\pgfqpoint{0.889788in}{1.517786in}}{\pgfqpoint{0.896854in}{1.520712in}}{\pgfqpoint{0.902063in}{1.525922in}}%
\pgfpathcurveto{\pgfqpoint{0.907272in}{1.531131in}}{\pgfqpoint{0.910199in}{1.538197in}}{\pgfqpoint{0.910199in}{1.545563in}}%
\pgfpathcurveto{\pgfqpoint{0.910199in}{1.552930in}}{\pgfqpoint{0.907272in}{1.559996in}}{\pgfqpoint{0.902063in}{1.565205in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.570414in}}{\pgfqpoint{0.889788in}{1.573341in}}{\pgfqpoint{0.882421in}{1.573341in}}%
\pgfpathcurveto{\pgfqpoint{0.875054in}{1.573341in}}{\pgfqpoint{0.867988in}{1.570414in}}{\pgfqpoint{0.862779in}{1.565205in}}%
\pgfpathcurveto{\pgfqpoint{0.857570in}{1.559996in}}{\pgfqpoint{0.854643in}{1.552930in}}{\pgfqpoint{0.854643in}{1.545563in}}%
\pgfpathcurveto{\pgfqpoint{0.854643in}{1.538197in}}{\pgfqpoint{0.857570in}{1.531131in}}{\pgfqpoint{0.862779in}{1.525922in}}%
\pgfpathcurveto{\pgfqpoint{0.867988in}{1.520712in}}{\pgfqpoint{0.875054in}{1.517786in}}{\pgfqpoint{0.882421in}{1.517786in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{1.517786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515340,0.722953,0.843906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882421in}{1.532611in}}%
\pgfpathcurveto{\pgfqpoint{0.889788in}{1.532611in}}{\pgfqpoint{0.896854in}{1.535537in}}{\pgfqpoint{0.902063in}{1.540747in}}%
\pgfpathcurveto{\pgfqpoint{0.907272in}{1.545956in}}{\pgfqpoint{0.910199in}{1.553022in}}{\pgfqpoint{0.910199in}{1.560388in}}%
\pgfpathcurveto{\pgfqpoint{0.910199in}{1.567755in}}{\pgfqpoint{0.907272in}{1.574821in}}{\pgfqpoint{0.902063in}{1.580030in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.585239in}}{\pgfqpoint{0.889788in}{1.588166in}}{\pgfqpoint{0.882421in}{1.588166in}}%
\pgfpathcurveto{\pgfqpoint{0.875054in}{1.588166in}}{\pgfqpoint{0.867988in}{1.585239in}}{\pgfqpoint{0.862779in}{1.580030in}}%
\pgfpathcurveto{\pgfqpoint{0.857570in}{1.574821in}}{\pgfqpoint{0.854643in}{1.567755in}}{\pgfqpoint{0.854643in}{1.560388in}}%
\pgfpathcurveto{\pgfqpoint{0.854643in}{1.553022in}}{\pgfqpoint{0.857570in}{1.545956in}}{\pgfqpoint{0.862779in}{1.540747in}}%
\pgfpathcurveto{\pgfqpoint{0.867988in}{1.535537in}}{\pgfqpoint{0.875054in}{1.532611in}}{\pgfqpoint{0.882421in}{1.532611in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{1.532611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882421in}{1.121066in}}%
\pgfpathcurveto{\pgfqpoint{0.889788in}{1.121066in}}{\pgfqpoint{0.896854in}{1.123993in}}{\pgfqpoint{0.902063in}{1.129202in}}%
\pgfpathcurveto{\pgfqpoint{0.907272in}{1.134411in}}{\pgfqpoint{0.910199in}{1.141477in}}{\pgfqpoint{0.910199in}{1.148844in}}%
\pgfpathcurveto{\pgfqpoint{0.910199in}{1.156211in}}{\pgfqpoint{0.907272in}{1.163277in}}{\pgfqpoint{0.902063in}{1.168486in}}%
\pgfpathcurveto{\pgfqpoint{0.896854in}{1.173695in}}{\pgfqpoint{0.889788in}{1.176622in}}{\pgfqpoint{0.882421in}{1.176622in}}%
\pgfpathcurveto{\pgfqpoint{0.875054in}{1.176622in}}{\pgfqpoint{0.867988in}{1.173695in}}{\pgfqpoint{0.862779in}{1.168486in}}%
\pgfpathcurveto{\pgfqpoint{0.857570in}{1.163277in}}{\pgfqpoint{0.854643in}{1.156211in}}{\pgfqpoint{0.854643in}{1.148844in}}%
\pgfpathcurveto{\pgfqpoint{0.854643in}{1.141477in}}{\pgfqpoint{0.857570in}{1.134411in}}{\pgfqpoint{0.862779in}{1.129202in}}%
\pgfpathcurveto{\pgfqpoint{0.867988in}{1.123993in}}{\pgfqpoint{0.875054in}{1.121066in}}{\pgfqpoint{0.882421in}{1.121066in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{1.121066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891813in}{1.154774in}}%
\pgfpathcurveto{\pgfqpoint{0.899180in}{1.154774in}}{\pgfqpoint{0.906246in}{1.157701in}}{\pgfqpoint{0.911455in}{1.162910in}}%
\pgfpathcurveto{\pgfqpoint{0.916664in}{1.168119in}}{\pgfqpoint{0.919591in}{1.175185in}}{\pgfqpoint{0.919591in}{1.182552in}}%
\pgfpathcurveto{\pgfqpoint{0.919591in}{1.189919in}}{\pgfqpoint{0.916664in}{1.196985in}}{\pgfqpoint{0.911455in}{1.202194in}}%
\pgfpathcurveto{\pgfqpoint{0.906246in}{1.207403in}}{\pgfqpoint{0.899180in}{1.210330in}}{\pgfqpoint{0.891813in}{1.210330in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{1.210330in}}{\pgfqpoint{0.877381in}{1.207403in}}{\pgfqpoint{0.872172in}{1.202194in}}%
\pgfpathcurveto{\pgfqpoint{0.866963in}{1.196985in}}{\pgfqpoint{0.864036in}{1.189919in}}{\pgfqpoint{0.864036in}{1.182552in}}%
\pgfpathcurveto{\pgfqpoint{0.864036in}{1.175185in}}{\pgfqpoint{0.866963in}{1.168119in}}{\pgfqpoint{0.872172in}{1.162910in}}%
\pgfpathcurveto{\pgfqpoint{0.877381in}{1.157701in}}{\pgfqpoint{0.884447in}{1.154774in}}{\pgfqpoint{0.891813in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{1.154774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450750,0.667589,0.813149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891813in}{1.776920in}}%
\pgfpathcurveto{\pgfqpoint{0.899180in}{1.776920in}}{\pgfqpoint{0.906246in}{1.779847in}}{\pgfqpoint{0.911455in}{1.785056in}}%
\pgfpathcurveto{\pgfqpoint{0.916664in}{1.790265in}}{\pgfqpoint{0.919591in}{1.797331in}}{\pgfqpoint{0.919591in}{1.804698in}}%
\pgfpathcurveto{\pgfqpoint{0.919591in}{1.812064in}}{\pgfqpoint{0.916664in}{1.819130in}}{\pgfqpoint{0.911455in}{1.824339in}}%
\pgfpathcurveto{\pgfqpoint{0.906246in}{1.829548in}}{\pgfqpoint{0.899180in}{1.832475in}}{\pgfqpoint{0.891813in}{1.832475in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{1.832475in}}{\pgfqpoint{0.877381in}{1.829548in}}{\pgfqpoint{0.872172in}{1.824339in}}%
\pgfpathcurveto{\pgfqpoint{0.866963in}{1.819130in}}{\pgfqpoint{0.864036in}{1.812064in}}{\pgfqpoint{0.864036in}{1.804698in}}%
\pgfpathcurveto{\pgfqpoint{0.864036in}{1.797331in}}{\pgfqpoint{0.866963in}{1.790265in}}{\pgfqpoint{0.872172in}{1.785056in}}%
\pgfpathcurveto{\pgfqpoint{0.877381in}{1.779847in}}{\pgfqpoint{0.884447in}{1.776920in}}{\pgfqpoint{0.891813in}{1.776920in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{1.776920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891813in}{1.517163in}}%
\pgfpathcurveto{\pgfqpoint{0.899180in}{1.517163in}}{\pgfqpoint{0.906246in}{1.520090in}}{\pgfqpoint{0.911455in}{1.525299in}}%
\pgfpathcurveto{\pgfqpoint{0.916664in}{1.530508in}}{\pgfqpoint{0.919591in}{1.537574in}}{\pgfqpoint{0.919591in}{1.544941in}}%
\pgfpathcurveto{\pgfqpoint{0.919591in}{1.552308in}}{\pgfqpoint{0.916664in}{1.559374in}}{\pgfqpoint{0.911455in}{1.564583in}}%
\pgfpathcurveto{\pgfqpoint{0.906246in}{1.569792in}}{\pgfqpoint{0.899180in}{1.572719in}}{\pgfqpoint{0.891813in}{1.572719in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{1.572719in}}{\pgfqpoint{0.877381in}{1.569792in}}{\pgfqpoint{0.872172in}{1.564583in}}%
\pgfpathcurveto{\pgfqpoint{0.866963in}{1.559374in}}{\pgfqpoint{0.864036in}{1.552308in}}{\pgfqpoint{0.864036in}{1.544941in}}%
\pgfpathcurveto{\pgfqpoint{0.864036in}{1.537574in}}{\pgfqpoint{0.866963in}{1.530508in}}{\pgfqpoint{0.872172in}{1.525299in}}%
\pgfpathcurveto{\pgfqpoint{0.877381in}{1.520090in}}{\pgfqpoint{0.884447in}{1.517163in}}{\pgfqpoint{0.891813in}{1.517163in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{1.517163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.826144,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891813in}{2.248386in}}%
\pgfpathcurveto{\pgfqpoint{0.899180in}{2.248386in}}{\pgfqpoint{0.906246in}{2.251313in}}{\pgfqpoint{0.911455in}{2.256522in}}%
\pgfpathcurveto{\pgfqpoint{0.916664in}{2.261731in}}{\pgfqpoint{0.919591in}{2.268797in}}{\pgfqpoint{0.919591in}{2.276164in}}%
\pgfpathcurveto{\pgfqpoint{0.919591in}{2.283530in}}{\pgfqpoint{0.916664in}{2.290596in}}{\pgfqpoint{0.911455in}{2.295805in}}%
\pgfpathcurveto{\pgfqpoint{0.906246in}{2.301014in}}{\pgfqpoint{0.899180in}{2.303941in}}{\pgfqpoint{0.891813in}{2.303941in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{2.303941in}}{\pgfqpoint{0.877381in}{2.301014in}}{\pgfqpoint{0.872172in}{2.295805in}}%
\pgfpathcurveto{\pgfqpoint{0.866963in}{2.290596in}}{\pgfqpoint{0.864036in}{2.283530in}}{\pgfqpoint{0.864036in}{2.276164in}}%
\pgfpathcurveto{\pgfqpoint{0.864036in}{2.268797in}}{\pgfqpoint{0.866963in}{2.261731in}}{\pgfqpoint{0.872172in}{2.256522in}}%
\pgfpathcurveto{\pgfqpoint{0.877381in}{2.251313in}}{\pgfqpoint{0.884447in}{2.248386in}}{\pgfqpoint{0.891813in}{2.248386in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{2.248386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891813in}{1.508873in}}%
\pgfpathcurveto{\pgfqpoint{0.899180in}{1.508873in}}{\pgfqpoint{0.906246in}{1.511800in}}{\pgfqpoint{0.911455in}{1.517009in}}%
\pgfpathcurveto{\pgfqpoint{0.916664in}{1.522218in}}{\pgfqpoint{0.919591in}{1.529284in}}{\pgfqpoint{0.919591in}{1.536651in}}%
\pgfpathcurveto{\pgfqpoint{0.919591in}{1.544017in}}{\pgfqpoint{0.916664in}{1.551084in}}{\pgfqpoint{0.911455in}{1.556293in}}%
\pgfpathcurveto{\pgfqpoint{0.906246in}{1.561502in}}{\pgfqpoint{0.899180in}{1.564429in}}{\pgfqpoint{0.891813in}{1.564429in}}%
\pgfpathcurveto{\pgfqpoint{0.884447in}{1.564429in}}{\pgfqpoint{0.877381in}{1.561502in}}{\pgfqpoint{0.872172in}{1.556293in}}%
\pgfpathcurveto{\pgfqpoint{0.866963in}{1.551084in}}{\pgfqpoint{0.864036in}{1.544017in}}{\pgfqpoint{0.864036in}{1.536651in}}%
\pgfpathcurveto{\pgfqpoint{0.864036in}{1.529284in}}{\pgfqpoint{0.866963in}{1.522218in}}{\pgfqpoint{0.872172in}{1.517009in}}%
\pgfpathcurveto{\pgfqpoint{0.877381in}{1.511800in}}{\pgfqpoint{0.884447in}{1.508873in}}{\pgfqpoint{0.891813in}{1.508873in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{1.508873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901206in}{1.193163in}}%
\pgfpathcurveto{\pgfqpoint{0.908573in}{1.193163in}}{\pgfqpoint{0.915639in}{1.196090in}}{\pgfqpoint{0.920848in}{1.201299in}}%
\pgfpathcurveto{\pgfqpoint{0.926057in}{1.206508in}}{\pgfqpoint{0.928984in}{1.213574in}}{\pgfqpoint{0.928984in}{1.220941in}}%
\pgfpathcurveto{\pgfqpoint{0.928984in}{1.228308in}}{\pgfqpoint{0.926057in}{1.235374in}}{\pgfqpoint{0.920848in}{1.240583in}}%
\pgfpathcurveto{\pgfqpoint{0.915639in}{1.245792in}}{\pgfqpoint{0.908573in}{1.248719in}}{\pgfqpoint{0.901206in}{1.248719in}}%
\pgfpathcurveto{\pgfqpoint{0.893839in}{1.248719in}}{\pgfqpoint{0.886773in}{1.245792in}}{\pgfqpoint{0.881564in}{1.240583in}}%
\pgfpathcurveto{\pgfqpoint{0.876355in}{1.235374in}}{\pgfqpoint{0.873428in}{1.228308in}}{\pgfqpoint{0.873428in}{1.220941in}}%
\pgfpathcurveto{\pgfqpoint{0.873428in}{1.213574in}}{\pgfqpoint{0.876355in}{1.206508in}}{\pgfqpoint{0.881564in}{1.201299in}}%
\pgfpathcurveto{\pgfqpoint{0.886773in}{1.196090in}}{\pgfqpoint{0.893839in}{1.193163in}}{\pgfqpoint{0.901206in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{1.193163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592849,0.789389,0.880815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901206in}{2.140691in}}%
\pgfpathcurveto{\pgfqpoint{0.908573in}{2.140691in}}{\pgfqpoint{0.915639in}{2.143618in}}{\pgfqpoint{0.920848in}{2.148827in}}%
\pgfpathcurveto{\pgfqpoint{0.926057in}{2.154036in}}{\pgfqpoint{0.928984in}{2.161102in}}{\pgfqpoint{0.928984in}{2.168469in}}%
\pgfpathcurveto{\pgfqpoint{0.928984in}{2.175835in}}{\pgfqpoint{0.926057in}{2.182901in}}{\pgfqpoint{0.920848in}{2.188111in}}%
\pgfpathcurveto{\pgfqpoint{0.915639in}{2.193320in}}{\pgfqpoint{0.908573in}{2.196246in}}{\pgfqpoint{0.901206in}{2.196246in}}%
\pgfpathcurveto{\pgfqpoint{0.893839in}{2.196246in}}{\pgfqpoint{0.886773in}{2.193320in}}{\pgfqpoint{0.881564in}{2.188111in}}%
\pgfpathcurveto{\pgfqpoint{0.876355in}{2.182901in}}{\pgfqpoint{0.873428in}{2.175835in}}{\pgfqpoint{0.873428in}{2.168469in}}%
\pgfpathcurveto{\pgfqpoint{0.873428in}{2.161102in}}{\pgfqpoint{0.876355in}{2.154036in}}{\pgfqpoint{0.881564in}{2.148827in}}%
\pgfpathcurveto{\pgfqpoint{0.886773in}{2.143618in}}{\pgfqpoint{0.893839in}{2.140691in}}{\pgfqpoint{0.901206in}{2.140691in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{2.140691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901206in}{1.517515in}}%
\pgfpathcurveto{\pgfqpoint{0.908573in}{1.517515in}}{\pgfqpoint{0.915639in}{1.520442in}}{\pgfqpoint{0.920848in}{1.525651in}}%
\pgfpathcurveto{\pgfqpoint{0.926057in}{1.530860in}}{\pgfqpoint{0.928984in}{1.537926in}}{\pgfqpoint{0.928984in}{1.545293in}}%
\pgfpathcurveto{\pgfqpoint{0.928984in}{1.552659in}}{\pgfqpoint{0.926057in}{1.559725in}}{\pgfqpoint{0.920848in}{1.564935in}}%
\pgfpathcurveto{\pgfqpoint{0.915639in}{1.570144in}}{\pgfqpoint{0.908573in}{1.573070in}}{\pgfqpoint{0.901206in}{1.573070in}}%
\pgfpathcurveto{\pgfqpoint{0.893839in}{1.573070in}}{\pgfqpoint{0.886773in}{1.570144in}}{\pgfqpoint{0.881564in}{1.564935in}}%
\pgfpathcurveto{\pgfqpoint{0.876355in}{1.559725in}}{\pgfqpoint{0.873428in}{1.552659in}}{\pgfqpoint{0.873428in}{1.545293in}}%
\pgfpathcurveto{\pgfqpoint{0.873428in}{1.537926in}}{\pgfqpoint{0.876355in}{1.530860in}}{\pgfqpoint{0.881564in}{1.525651in}}%
\pgfpathcurveto{\pgfqpoint{0.886773in}{1.520442in}}{\pgfqpoint{0.893839in}{1.517515in}}{\pgfqpoint{0.901206in}{1.517515in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{1.517515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901206in}{1.500383in}}%
\pgfpathcurveto{\pgfqpoint{0.908573in}{1.500383in}}{\pgfqpoint{0.915639in}{1.503310in}}{\pgfqpoint{0.920848in}{1.508519in}}%
\pgfpathcurveto{\pgfqpoint{0.926057in}{1.513728in}}{\pgfqpoint{0.928984in}{1.520794in}}{\pgfqpoint{0.928984in}{1.528160in}}%
\pgfpathcurveto{\pgfqpoint{0.928984in}{1.535527in}}{\pgfqpoint{0.926057in}{1.542593in}}{\pgfqpoint{0.920848in}{1.547802in}}%
\pgfpathcurveto{\pgfqpoint{0.915639in}{1.553011in}}{\pgfqpoint{0.908573in}{1.555938in}}{\pgfqpoint{0.901206in}{1.555938in}}%
\pgfpathcurveto{\pgfqpoint{0.893839in}{1.555938in}}{\pgfqpoint{0.886773in}{1.553011in}}{\pgfqpoint{0.881564in}{1.547802in}}%
\pgfpathcurveto{\pgfqpoint{0.876355in}{1.542593in}}{\pgfqpoint{0.873428in}{1.535527in}}{\pgfqpoint{0.873428in}{1.528160in}}%
\pgfpathcurveto{\pgfqpoint{0.873428in}{1.520794in}}{\pgfqpoint{0.876355in}{1.513728in}}{\pgfqpoint{0.881564in}{1.508519in}}%
\pgfpathcurveto{\pgfqpoint{0.886773in}{1.503310in}}{\pgfqpoint{0.893839in}{1.500383in}}{\pgfqpoint{0.901206in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{1.500383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901206in}{1.509396in}}%
\pgfpathcurveto{\pgfqpoint{0.908573in}{1.509396in}}{\pgfqpoint{0.915639in}{1.512323in}}{\pgfqpoint{0.920848in}{1.517532in}}%
\pgfpathcurveto{\pgfqpoint{0.926057in}{1.522741in}}{\pgfqpoint{0.928984in}{1.529807in}}{\pgfqpoint{0.928984in}{1.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.928984in}{1.544540in}}{\pgfqpoint{0.926057in}{1.551607in}}{\pgfqpoint{0.920848in}{1.556816in}}%
\pgfpathcurveto{\pgfqpoint{0.915639in}{1.562025in}}{\pgfqpoint{0.908573in}{1.564952in}}{\pgfqpoint{0.901206in}{1.564952in}}%
\pgfpathcurveto{\pgfqpoint{0.893839in}{1.564952in}}{\pgfqpoint{0.886773in}{1.562025in}}{\pgfqpoint{0.881564in}{1.556816in}}%
\pgfpathcurveto{\pgfqpoint{0.876355in}{1.551607in}}{\pgfqpoint{0.873428in}{1.544540in}}{\pgfqpoint{0.873428in}{1.537174in}}%
\pgfpathcurveto{\pgfqpoint{0.873428in}{1.529807in}}{\pgfqpoint{0.876355in}{1.522741in}}{\pgfqpoint{0.881564in}{1.517532in}}%
\pgfpathcurveto{\pgfqpoint{0.886773in}{1.512323in}}{\pgfqpoint{0.893839in}{1.509396in}}{\pgfqpoint{0.901206in}{1.509396in}}%
\pgfpathlineto{\pgfqpoint{0.901206in}{1.509396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910599in}{1.522165in}}%
\pgfpathcurveto{\pgfqpoint{0.917965in}{1.522165in}}{\pgfqpoint{0.925031in}{1.525092in}}{\pgfqpoint{0.930241in}{1.530301in}}%
\pgfpathcurveto{\pgfqpoint{0.935450in}{1.535510in}}{\pgfqpoint{0.938376in}{1.542576in}}{\pgfqpoint{0.938376in}{1.549943in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{1.557309in}}{\pgfqpoint{0.935450in}{1.564375in}}{\pgfqpoint{0.930241in}{1.569584in}}%
\pgfpathcurveto{\pgfqpoint{0.925031in}{1.574794in}}{\pgfqpoint{0.917965in}{1.577720in}}{\pgfqpoint{0.910599in}{1.577720in}}%
\pgfpathcurveto{\pgfqpoint{0.903232in}{1.577720in}}{\pgfqpoint{0.896166in}{1.574794in}}{\pgfqpoint{0.890957in}{1.569584in}}%
\pgfpathcurveto{\pgfqpoint{0.885748in}{1.564375in}}{\pgfqpoint{0.882821in}{1.557309in}}{\pgfqpoint{0.882821in}{1.549943in}}%
\pgfpathcurveto{\pgfqpoint{0.882821in}{1.542576in}}{\pgfqpoint{0.885748in}{1.535510in}}{\pgfqpoint{0.890957in}{1.530301in}}%
\pgfpathcurveto{\pgfqpoint{0.896166in}{1.525092in}}{\pgfqpoint{0.903232in}{1.522165in}}{\pgfqpoint{0.910599in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{1.522165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910599in}{2.125510in}}%
\pgfpathcurveto{\pgfqpoint{0.917965in}{2.125510in}}{\pgfqpoint{0.925031in}{2.128437in}}{\pgfqpoint{0.930241in}{2.133646in}}%
\pgfpathcurveto{\pgfqpoint{0.935450in}{2.138855in}}{\pgfqpoint{0.938376in}{2.145921in}}{\pgfqpoint{0.938376in}{2.153288in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{2.160655in}}{\pgfqpoint{0.935450in}{2.167721in}}{\pgfqpoint{0.930241in}{2.172930in}}%
\pgfpathcurveto{\pgfqpoint{0.925031in}{2.178139in}}{\pgfqpoint{0.917965in}{2.181066in}}{\pgfqpoint{0.910599in}{2.181066in}}%
\pgfpathcurveto{\pgfqpoint{0.903232in}{2.181066in}}{\pgfqpoint{0.896166in}{2.178139in}}{\pgfqpoint{0.890957in}{2.172930in}}%
\pgfpathcurveto{\pgfqpoint{0.885748in}{2.167721in}}{\pgfqpoint{0.882821in}{2.160655in}}{\pgfqpoint{0.882821in}{2.153288in}}%
\pgfpathcurveto{\pgfqpoint{0.882821in}{2.145921in}}{\pgfqpoint{0.885748in}{2.138855in}}{\pgfqpoint{0.890957in}{2.133646in}}%
\pgfpathcurveto{\pgfqpoint{0.896166in}{2.128437in}}{\pgfqpoint{0.903232in}{2.125510in}}{\pgfqpoint{0.910599in}{2.125510in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{2.125510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910599in}{1.224333in}}%
\pgfpathcurveto{\pgfqpoint{0.917965in}{1.224333in}}{\pgfqpoint{0.925031in}{1.227260in}}{\pgfqpoint{0.930241in}{1.232469in}}%
\pgfpathcurveto{\pgfqpoint{0.935450in}{1.237678in}}{\pgfqpoint{0.938376in}{1.244744in}}{\pgfqpoint{0.938376in}{1.252111in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{1.259478in}}{\pgfqpoint{0.935450in}{1.266544in}}{\pgfqpoint{0.930241in}{1.271753in}}%
\pgfpathcurveto{\pgfqpoint{0.925031in}{1.276962in}}{\pgfqpoint{0.917965in}{1.279889in}}{\pgfqpoint{0.910599in}{1.279889in}}%
\pgfpathcurveto{\pgfqpoint{0.903232in}{1.279889in}}{\pgfqpoint{0.896166in}{1.276962in}}{\pgfqpoint{0.890957in}{1.271753in}}%
\pgfpathcurveto{\pgfqpoint{0.885748in}{1.266544in}}{\pgfqpoint{0.882821in}{1.259478in}}{\pgfqpoint{0.882821in}{1.252111in}}%
\pgfpathcurveto{\pgfqpoint{0.882821in}{1.244744in}}{\pgfqpoint{0.885748in}{1.237678in}}{\pgfqpoint{0.890957in}{1.232469in}}%
\pgfpathcurveto{\pgfqpoint{0.896166in}{1.227260in}}{\pgfqpoint{0.903232in}{1.224333in}}{\pgfqpoint{0.910599in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{1.224333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910599in}{1.513046in}}%
\pgfpathcurveto{\pgfqpoint{0.917965in}{1.513046in}}{\pgfqpoint{0.925031in}{1.515972in}}{\pgfqpoint{0.930241in}{1.521182in}}%
\pgfpathcurveto{\pgfqpoint{0.935450in}{1.526391in}}{\pgfqpoint{0.938376in}{1.533457in}}{\pgfqpoint{0.938376in}{1.540823in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{1.548190in}}{\pgfqpoint{0.935450in}{1.555256in}}{\pgfqpoint{0.930241in}{1.560465in}}%
\pgfpathcurveto{\pgfqpoint{0.925031in}{1.565674in}}{\pgfqpoint{0.917965in}{1.568601in}}{\pgfqpoint{0.910599in}{1.568601in}}%
\pgfpathcurveto{\pgfqpoint{0.903232in}{1.568601in}}{\pgfqpoint{0.896166in}{1.565674in}}{\pgfqpoint{0.890957in}{1.560465in}}%
\pgfpathcurveto{\pgfqpoint{0.885748in}{1.555256in}}{\pgfqpoint{0.882821in}{1.548190in}}{\pgfqpoint{0.882821in}{1.540823in}}%
\pgfpathcurveto{\pgfqpoint{0.882821in}{1.533457in}}{\pgfqpoint{0.885748in}{1.526391in}}{\pgfqpoint{0.890957in}{1.521182in}}%
\pgfpathcurveto{\pgfqpoint{0.896166in}{1.515972in}}{\pgfqpoint{0.903232in}{1.513046in}}{\pgfqpoint{0.910599in}{1.513046in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{1.513046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910599in}{1.516602in}}%
\pgfpathcurveto{\pgfqpoint{0.917965in}{1.516602in}}{\pgfqpoint{0.925031in}{1.519529in}}{\pgfqpoint{0.930241in}{1.524738in}}%
\pgfpathcurveto{\pgfqpoint{0.935450in}{1.529947in}}{\pgfqpoint{0.938376in}{1.537013in}}{\pgfqpoint{0.938376in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{0.938376in}{1.551746in}}{\pgfqpoint{0.935450in}{1.558812in}}{\pgfqpoint{0.930241in}{1.564021in}}%
\pgfpathcurveto{\pgfqpoint{0.925031in}{1.569231in}}{\pgfqpoint{0.917965in}{1.572157in}}{\pgfqpoint{0.910599in}{1.572157in}}%
\pgfpathcurveto{\pgfqpoint{0.903232in}{1.572157in}}{\pgfqpoint{0.896166in}{1.569231in}}{\pgfqpoint{0.890957in}{1.564021in}}%
\pgfpathcurveto{\pgfqpoint{0.885748in}{1.558812in}}{\pgfqpoint{0.882821in}{1.551746in}}{\pgfqpoint{0.882821in}{1.544380in}}%
\pgfpathcurveto{\pgfqpoint{0.882821in}{1.537013in}}{\pgfqpoint{0.885748in}{1.529947in}}{\pgfqpoint{0.890957in}{1.524738in}}%
\pgfpathcurveto{\pgfqpoint{0.896166in}{1.519529in}}{\pgfqpoint{0.903232in}{1.516602in}}{\pgfqpoint{0.910599in}{1.516602in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{1.516602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919991in}{2.060089in}}%
\pgfpathcurveto{\pgfqpoint{0.927358in}{2.060089in}}{\pgfqpoint{0.934424in}{2.063016in}}{\pgfqpoint{0.939633in}{2.068225in}}%
\pgfpathcurveto{\pgfqpoint{0.944842in}{2.073434in}}{\pgfqpoint{0.947769in}{2.080500in}}{\pgfqpoint{0.947769in}{2.087867in}}%
\pgfpathcurveto{\pgfqpoint{0.947769in}{2.095234in}}{\pgfqpoint{0.944842in}{2.102300in}}{\pgfqpoint{0.939633in}{2.107509in}}%
\pgfpathcurveto{\pgfqpoint{0.934424in}{2.112718in}}{\pgfqpoint{0.927358in}{2.115645in}}{\pgfqpoint{0.919991in}{2.115645in}}%
\pgfpathcurveto{\pgfqpoint{0.912625in}{2.115645in}}{\pgfqpoint{0.905558in}{2.112718in}}{\pgfqpoint{0.900349in}{2.107509in}}%
\pgfpathcurveto{\pgfqpoint{0.895140in}{2.102300in}}{\pgfqpoint{0.892213in}{2.095234in}}{\pgfqpoint{0.892213in}{2.087867in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{2.080500in}}{\pgfqpoint{0.895140in}{2.073434in}}{\pgfqpoint{0.900349in}{2.068225in}}%
\pgfpathcurveto{\pgfqpoint{0.905558in}{2.063016in}}{\pgfqpoint{0.912625in}{2.060089in}}{\pgfqpoint{0.919991in}{2.060089in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{2.060089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214840,0.301499,0.608381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919991in}{1.542467in}}%
\pgfpathcurveto{\pgfqpoint{0.927358in}{1.542467in}}{\pgfqpoint{0.934424in}{1.545394in}}{\pgfqpoint{0.939633in}{1.550603in}}%
\pgfpathcurveto{\pgfqpoint{0.944842in}{1.555812in}}{\pgfqpoint{0.947769in}{1.562878in}}{\pgfqpoint{0.947769in}{1.570245in}}%
\pgfpathcurveto{\pgfqpoint{0.947769in}{1.577612in}}{\pgfqpoint{0.944842in}{1.584678in}}{\pgfqpoint{0.939633in}{1.589887in}}%
\pgfpathcurveto{\pgfqpoint{0.934424in}{1.595096in}}{\pgfqpoint{0.927358in}{1.598023in}}{\pgfqpoint{0.919991in}{1.598023in}}%
\pgfpathcurveto{\pgfqpoint{0.912625in}{1.598023in}}{\pgfqpoint{0.905558in}{1.595096in}}{\pgfqpoint{0.900349in}{1.589887in}}%
\pgfpathcurveto{\pgfqpoint{0.895140in}{1.584678in}}{\pgfqpoint{0.892213in}{1.577612in}}{\pgfqpoint{0.892213in}{1.570245in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{1.562878in}}{\pgfqpoint{0.895140in}{1.555812in}}{\pgfqpoint{0.900349in}{1.550603in}}%
\pgfpathcurveto{\pgfqpoint{0.905558in}{1.545394in}}{\pgfqpoint{0.912625in}{1.542467in}}{\pgfqpoint{0.919991in}{1.542467in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{1.542467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309573,0.505498,0.729489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919991in}{1.354203in}}%
\pgfpathcurveto{\pgfqpoint{0.927358in}{1.354203in}}{\pgfqpoint{0.934424in}{1.357130in}}{\pgfqpoint{0.939633in}{1.362339in}}%
\pgfpathcurveto{\pgfqpoint{0.944842in}{1.367548in}}{\pgfqpoint{0.947769in}{1.374614in}}{\pgfqpoint{0.947769in}{1.381981in}}%
\pgfpathcurveto{\pgfqpoint{0.947769in}{1.389347in}}{\pgfqpoint{0.944842in}{1.396413in}}{\pgfqpoint{0.939633in}{1.401623in}}%
\pgfpathcurveto{\pgfqpoint{0.934424in}{1.406832in}}{\pgfqpoint{0.927358in}{1.409758in}}{\pgfqpoint{0.919991in}{1.409758in}}%
\pgfpathcurveto{\pgfqpoint{0.912625in}{1.409758in}}{\pgfqpoint{0.905558in}{1.406832in}}{\pgfqpoint{0.900349in}{1.401623in}}%
\pgfpathcurveto{\pgfqpoint{0.895140in}{1.396413in}}{\pgfqpoint{0.892213in}{1.389347in}}{\pgfqpoint{0.892213in}{1.381981in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{1.374614in}}{\pgfqpoint{0.895140in}{1.367548in}}{\pgfqpoint{0.900349in}{1.362339in}}%
\pgfpathcurveto{\pgfqpoint{0.905558in}{1.357130in}}{\pgfqpoint{0.912625in}{1.354203in}}{\pgfqpoint{0.919991in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{1.354203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919991in}{1.511216in}}%
\pgfpathcurveto{\pgfqpoint{0.927358in}{1.511216in}}{\pgfqpoint{0.934424in}{1.514143in}}{\pgfqpoint{0.939633in}{1.519352in}}%
\pgfpathcurveto{\pgfqpoint{0.944842in}{1.524561in}}{\pgfqpoint{0.947769in}{1.531627in}}{\pgfqpoint{0.947769in}{1.538994in}}%
\pgfpathcurveto{\pgfqpoint{0.947769in}{1.546361in}}{\pgfqpoint{0.944842in}{1.553427in}}{\pgfqpoint{0.939633in}{1.558636in}}%
\pgfpathcurveto{\pgfqpoint{0.934424in}{1.563845in}}{\pgfqpoint{0.927358in}{1.566772in}}{\pgfqpoint{0.919991in}{1.566772in}}%
\pgfpathcurveto{\pgfqpoint{0.912625in}{1.566772in}}{\pgfqpoint{0.905558in}{1.563845in}}{\pgfqpoint{0.900349in}{1.558636in}}%
\pgfpathcurveto{\pgfqpoint{0.895140in}{1.553427in}}{\pgfqpoint{0.892213in}{1.546361in}}{\pgfqpoint{0.892213in}{1.538994in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{1.531627in}}{\pgfqpoint{0.895140in}{1.524561in}}{\pgfqpoint{0.900349in}{1.519352in}}%
\pgfpathcurveto{\pgfqpoint{0.905558in}{1.514143in}}{\pgfqpoint{0.912625in}{1.511216in}}{\pgfqpoint{0.919991in}{1.511216in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{1.511216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.292964,0.485659,0.719339}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919991in}{1.475760in}}%
\pgfpathcurveto{\pgfqpoint{0.927358in}{1.475760in}}{\pgfqpoint{0.934424in}{1.478687in}}{\pgfqpoint{0.939633in}{1.483896in}}%
\pgfpathcurveto{\pgfqpoint{0.944842in}{1.489105in}}{\pgfqpoint{0.947769in}{1.496171in}}{\pgfqpoint{0.947769in}{1.503537in}}%
\pgfpathcurveto{\pgfqpoint{0.947769in}{1.510904in}}{\pgfqpoint{0.944842in}{1.517970in}}{\pgfqpoint{0.939633in}{1.523179in}}%
\pgfpathcurveto{\pgfqpoint{0.934424in}{1.528388in}}{\pgfqpoint{0.927358in}{1.531315in}}{\pgfqpoint{0.919991in}{1.531315in}}%
\pgfpathcurveto{\pgfqpoint{0.912625in}{1.531315in}}{\pgfqpoint{0.905558in}{1.528388in}}{\pgfqpoint{0.900349in}{1.523179in}}%
\pgfpathcurveto{\pgfqpoint{0.895140in}{1.517970in}}{\pgfqpoint{0.892213in}{1.510904in}}{\pgfqpoint{0.892213in}{1.503537in}}%
\pgfpathcurveto{\pgfqpoint{0.892213in}{1.496171in}}{\pgfqpoint{0.895140in}{1.489105in}}{\pgfqpoint{0.900349in}{1.483896in}}%
\pgfpathcurveto{\pgfqpoint{0.905558in}{1.478687in}}{\pgfqpoint{0.912625in}{1.475760in}}{\pgfqpoint{0.919991in}{1.475760in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{1.475760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929384in}{2.052302in}}%
\pgfpathcurveto{\pgfqpoint{0.936751in}{2.052302in}}{\pgfqpoint{0.943817in}{2.055229in}}{\pgfqpoint{0.949026in}{2.060438in}}%
\pgfpathcurveto{\pgfqpoint{0.954235in}{2.065647in}}{\pgfqpoint{0.957162in}{2.072713in}}{\pgfqpoint{0.957162in}{2.080080in}}%
\pgfpathcurveto{\pgfqpoint{0.957162in}{2.087447in}}{\pgfqpoint{0.954235in}{2.094513in}}{\pgfqpoint{0.949026in}{2.099722in}}%
\pgfpathcurveto{\pgfqpoint{0.943817in}{2.104931in}}{\pgfqpoint{0.936751in}{2.107858in}}{\pgfqpoint{0.929384in}{2.107858in}}%
\pgfpathcurveto{\pgfqpoint{0.922017in}{2.107858in}}{\pgfqpoint{0.914951in}{2.104931in}}{\pgfqpoint{0.909742in}{2.099722in}}%
\pgfpathcurveto{\pgfqpoint{0.904533in}{2.094513in}}{\pgfqpoint{0.901606in}{2.087447in}}{\pgfqpoint{0.901606in}{2.080080in}}%
\pgfpathcurveto{\pgfqpoint{0.901606in}{2.072713in}}{\pgfqpoint{0.904533in}{2.065647in}}{\pgfqpoint{0.909742in}{2.060438in}}%
\pgfpathcurveto{\pgfqpoint{0.914951in}{2.055229in}}{\pgfqpoint{0.922017in}{2.052302in}}{\pgfqpoint{0.929384in}{2.052302in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{2.052302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929384in}{1.521215in}}%
\pgfpathcurveto{\pgfqpoint{0.936751in}{1.521215in}}{\pgfqpoint{0.943817in}{1.524142in}}{\pgfqpoint{0.949026in}{1.529351in}}%
\pgfpathcurveto{\pgfqpoint{0.954235in}{1.534560in}}{\pgfqpoint{0.957162in}{1.541626in}}{\pgfqpoint{0.957162in}{1.548993in}}%
\pgfpathcurveto{\pgfqpoint{0.957162in}{1.556359in}}{\pgfqpoint{0.954235in}{1.563425in}}{\pgfqpoint{0.949026in}{1.568634in}}%
\pgfpathcurveto{\pgfqpoint{0.943817in}{1.573844in}}{\pgfqpoint{0.936751in}{1.576770in}}{\pgfqpoint{0.929384in}{1.576770in}}%
\pgfpathcurveto{\pgfqpoint{0.922017in}{1.576770in}}{\pgfqpoint{0.914951in}{1.573844in}}{\pgfqpoint{0.909742in}{1.568634in}}%
\pgfpathcurveto{\pgfqpoint{0.904533in}{1.563425in}}{\pgfqpoint{0.901606in}{1.556359in}}{\pgfqpoint{0.901606in}{1.548993in}}%
\pgfpathcurveto{\pgfqpoint{0.901606in}{1.541626in}}{\pgfqpoint{0.904533in}{1.534560in}}{\pgfqpoint{0.909742in}{1.529351in}}%
\pgfpathcurveto{\pgfqpoint{0.914951in}{1.524142in}}{\pgfqpoint{0.922017in}{1.521215in}}{\pgfqpoint{0.929384in}{1.521215in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{1.521215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929384in}{1.967249in}}%
\pgfpathcurveto{\pgfqpoint{0.936751in}{1.967249in}}{\pgfqpoint{0.943817in}{1.970176in}}{\pgfqpoint{0.949026in}{1.975385in}}%
\pgfpathcurveto{\pgfqpoint{0.954235in}{1.980594in}}{\pgfqpoint{0.957162in}{1.987660in}}{\pgfqpoint{0.957162in}{1.995027in}}%
\pgfpathcurveto{\pgfqpoint{0.957162in}{2.002394in}}{\pgfqpoint{0.954235in}{2.009460in}}{\pgfqpoint{0.949026in}{2.014669in}}%
\pgfpathcurveto{\pgfqpoint{0.943817in}{2.019878in}}{\pgfqpoint{0.936751in}{2.022805in}}{\pgfqpoint{0.929384in}{2.022805in}}%
\pgfpathcurveto{\pgfqpoint{0.922017in}{2.022805in}}{\pgfqpoint{0.914951in}{2.019878in}}{\pgfqpoint{0.909742in}{2.014669in}}%
\pgfpathcurveto{\pgfqpoint{0.904533in}{2.009460in}}{\pgfqpoint{0.901606in}{2.002394in}}{\pgfqpoint{0.901606in}{1.995027in}}%
\pgfpathcurveto{\pgfqpoint{0.901606in}{1.987660in}}{\pgfqpoint{0.904533in}{1.980594in}}{\pgfqpoint{0.909742in}{1.975385in}}%
\pgfpathcurveto{\pgfqpoint{0.914951in}{1.970176in}}{\pgfqpoint{0.922017in}{1.967249in}}{\pgfqpoint{0.929384in}{1.967249in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{1.967249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929384in}{1.483535in}}%
\pgfpathcurveto{\pgfqpoint{0.936751in}{1.483535in}}{\pgfqpoint{0.943817in}{1.486462in}}{\pgfqpoint{0.949026in}{1.491671in}}%
\pgfpathcurveto{\pgfqpoint{0.954235in}{1.496880in}}{\pgfqpoint{0.957162in}{1.503946in}}{\pgfqpoint{0.957162in}{1.511313in}}%
\pgfpathcurveto{\pgfqpoint{0.957162in}{1.518679in}}{\pgfqpoint{0.954235in}{1.525745in}}{\pgfqpoint{0.949026in}{1.530954in}}%
\pgfpathcurveto{\pgfqpoint{0.943817in}{1.536164in}}{\pgfqpoint{0.936751in}{1.539090in}}{\pgfqpoint{0.929384in}{1.539090in}}%
\pgfpathcurveto{\pgfqpoint{0.922017in}{1.539090in}}{\pgfqpoint{0.914951in}{1.536164in}}{\pgfqpoint{0.909742in}{1.530954in}}%
\pgfpathcurveto{\pgfqpoint{0.904533in}{1.525745in}}{\pgfqpoint{0.901606in}{1.518679in}}{\pgfqpoint{0.901606in}{1.511313in}}%
\pgfpathcurveto{\pgfqpoint{0.901606in}{1.503946in}}{\pgfqpoint{0.904533in}{1.496880in}}{\pgfqpoint{0.909742in}{1.491671in}}%
\pgfpathcurveto{\pgfqpoint{0.914951in}{1.486462in}}{\pgfqpoint{0.922017in}{1.483535in}}{\pgfqpoint{0.929384in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{1.483535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.746943,0.442676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929384in}{1.189634in}}%
\pgfpathcurveto{\pgfqpoint{0.936751in}{1.189634in}}{\pgfqpoint{0.943817in}{1.192561in}}{\pgfqpoint{0.949026in}{1.197770in}}%
\pgfpathcurveto{\pgfqpoint{0.954235in}{1.202979in}}{\pgfqpoint{0.957162in}{1.210045in}}{\pgfqpoint{0.957162in}{1.217412in}}%
\pgfpathcurveto{\pgfqpoint{0.957162in}{1.224778in}}{\pgfqpoint{0.954235in}{1.231844in}}{\pgfqpoint{0.949026in}{1.237053in}}%
\pgfpathcurveto{\pgfqpoint{0.943817in}{1.242263in}}{\pgfqpoint{0.936751in}{1.245189in}}{\pgfqpoint{0.929384in}{1.245189in}}%
\pgfpathcurveto{\pgfqpoint{0.922017in}{1.245189in}}{\pgfqpoint{0.914951in}{1.242263in}}{\pgfqpoint{0.909742in}{1.237053in}}%
\pgfpathcurveto{\pgfqpoint{0.904533in}{1.231844in}}{\pgfqpoint{0.901606in}{1.224778in}}{\pgfqpoint{0.901606in}{1.217412in}}%
\pgfpathcurveto{\pgfqpoint{0.901606in}{1.210045in}}{\pgfqpoint{0.904533in}{1.202979in}}{\pgfqpoint{0.909742in}{1.197770in}}%
\pgfpathcurveto{\pgfqpoint{0.914951in}{1.192561in}}{\pgfqpoint{0.922017in}{1.189634in}}{\pgfqpoint{0.929384in}{1.189634in}}%
\pgfpathlineto{\pgfqpoint{0.929384in}{1.189634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463668,0.678662,0.819300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938776in}{2.096462in}}%
\pgfpathcurveto{\pgfqpoint{0.946143in}{2.096462in}}{\pgfqpoint{0.953209in}{2.099389in}}{\pgfqpoint{0.958418in}{2.104598in}}%
\pgfpathcurveto{\pgfqpoint{0.963627in}{2.109807in}}{\pgfqpoint{0.966554in}{2.116873in}}{\pgfqpoint{0.966554in}{2.124240in}}%
\pgfpathcurveto{\pgfqpoint{0.966554in}{2.131606in}}{\pgfqpoint{0.963627in}{2.138672in}}{\pgfqpoint{0.958418in}{2.143882in}}%
\pgfpathcurveto{\pgfqpoint{0.953209in}{2.149091in}}{\pgfqpoint{0.946143in}{2.152017in}}{\pgfqpoint{0.938776in}{2.152017in}}%
\pgfpathcurveto{\pgfqpoint{0.931410in}{2.152017in}}{\pgfqpoint{0.924344in}{2.149091in}}{\pgfqpoint{0.919135in}{2.143882in}}%
\pgfpathcurveto{\pgfqpoint{0.913925in}{2.138672in}}{\pgfqpoint{0.910999in}{2.131606in}}{\pgfqpoint{0.910999in}{2.124240in}}%
\pgfpathcurveto{\pgfqpoint{0.910999in}{2.116873in}}{\pgfqpoint{0.913925in}{2.109807in}}{\pgfqpoint{0.919135in}{2.104598in}}%
\pgfpathcurveto{\pgfqpoint{0.924344in}{2.099389in}}{\pgfqpoint{0.931410in}{2.096462in}}{\pgfqpoint{0.938776in}{2.096462in}}%
\pgfpathlineto{\pgfqpoint{0.938776in}{2.096462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938776in}{1.491006in}}%
\pgfpathcurveto{\pgfqpoint{0.946143in}{1.491006in}}{\pgfqpoint{0.953209in}{1.493933in}}{\pgfqpoint{0.958418in}{1.499142in}}%
\pgfpathcurveto{\pgfqpoint{0.963627in}{1.504351in}}{\pgfqpoint{0.966554in}{1.511417in}}{\pgfqpoint{0.966554in}{1.518784in}}%
\pgfpathcurveto{\pgfqpoint{0.966554in}{1.526150in}}{\pgfqpoint{0.963627in}{1.533216in}}{\pgfqpoint{0.958418in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{0.953209in}{1.543635in}}{\pgfqpoint{0.946143in}{1.546561in}}{\pgfqpoint{0.938776in}{1.546561in}}%
\pgfpathcurveto{\pgfqpoint{0.931410in}{1.546561in}}{\pgfqpoint{0.924344in}{1.543635in}}{\pgfqpoint{0.919135in}{1.538426in}}%
\pgfpathcurveto{\pgfqpoint{0.913925in}{1.533216in}}{\pgfqpoint{0.910999in}{1.526150in}}{\pgfqpoint{0.910999in}{1.518784in}}%
\pgfpathcurveto{\pgfqpoint{0.910999in}{1.511417in}}{\pgfqpoint{0.913925in}{1.504351in}}{\pgfqpoint{0.919135in}{1.499142in}}%
\pgfpathcurveto{\pgfqpoint{0.924344in}{1.493933in}}{\pgfqpoint{0.931410in}{1.491006in}}{\pgfqpoint{0.938776in}{1.491006in}}%
\pgfpathlineto{\pgfqpoint{0.938776in}{1.491006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938776in}{1.517214in}}%
\pgfpathcurveto{\pgfqpoint{0.946143in}{1.517214in}}{\pgfqpoint{0.953209in}{1.520141in}}{\pgfqpoint{0.958418in}{1.525350in}}%
\pgfpathcurveto{\pgfqpoint{0.963627in}{1.530559in}}{\pgfqpoint{0.966554in}{1.537625in}}{\pgfqpoint{0.966554in}{1.544992in}}%
\pgfpathcurveto{\pgfqpoint{0.966554in}{1.552359in}}{\pgfqpoint{0.963627in}{1.559425in}}{\pgfqpoint{0.958418in}{1.564634in}}%
\pgfpathcurveto{\pgfqpoint{0.953209in}{1.569843in}}{\pgfqpoint{0.946143in}{1.572770in}}{\pgfqpoint{0.938776in}{1.572770in}}%
\pgfpathcurveto{\pgfqpoint{0.931410in}{1.572770in}}{\pgfqpoint{0.924344in}{1.569843in}}{\pgfqpoint{0.919135in}{1.564634in}}%
\pgfpathcurveto{\pgfqpoint{0.913925in}{1.559425in}}{\pgfqpoint{0.910999in}{1.552359in}}{\pgfqpoint{0.910999in}{1.544992in}}%
\pgfpathcurveto{\pgfqpoint{0.910999in}{1.537625in}}{\pgfqpoint{0.913925in}{1.530559in}}{\pgfqpoint{0.919135in}{1.525350in}}%
\pgfpathcurveto{\pgfqpoint{0.924344in}{1.520141in}}{\pgfqpoint{0.931410in}{1.517214in}}{\pgfqpoint{0.938776in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{0.938776in}{1.517214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938776in}{1.229680in}}%
\pgfpathcurveto{\pgfqpoint{0.946143in}{1.229680in}}{\pgfqpoint{0.953209in}{1.232607in}}{\pgfqpoint{0.958418in}{1.237816in}}%
\pgfpathcurveto{\pgfqpoint{0.963627in}{1.243025in}}{\pgfqpoint{0.966554in}{1.250091in}}{\pgfqpoint{0.966554in}{1.257458in}}%
\pgfpathcurveto{\pgfqpoint{0.966554in}{1.264825in}}{\pgfqpoint{0.963627in}{1.271891in}}{\pgfqpoint{0.958418in}{1.277100in}}%
\pgfpathcurveto{\pgfqpoint{0.953209in}{1.282309in}}{\pgfqpoint{0.946143in}{1.285236in}}{\pgfqpoint{0.938776in}{1.285236in}}%
\pgfpathcurveto{\pgfqpoint{0.931410in}{1.285236in}}{\pgfqpoint{0.924344in}{1.282309in}}{\pgfqpoint{0.919135in}{1.277100in}}%
\pgfpathcurveto{\pgfqpoint{0.913925in}{1.271891in}}{\pgfqpoint{0.910999in}{1.264825in}}{\pgfqpoint{0.910999in}{1.257458in}}%
\pgfpathcurveto{\pgfqpoint{0.910999in}{1.250091in}}{\pgfqpoint{0.913925in}{1.243025in}}{\pgfqpoint{0.919135in}{1.237816in}}%
\pgfpathcurveto{\pgfqpoint{0.924344in}{1.232607in}}{\pgfqpoint{0.931410in}{1.229680in}}{\pgfqpoint{0.938776in}{1.229680in}}%
\pgfpathlineto{\pgfqpoint{0.938776in}{1.229680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.745098,0.856209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938776in}{1.483643in}}%
\pgfpathcurveto{\pgfqpoint{0.946143in}{1.483643in}}{\pgfqpoint{0.953209in}{1.486570in}}{\pgfqpoint{0.958418in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{0.963627in}{1.496988in}}{\pgfqpoint{0.966554in}{1.504054in}}{\pgfqpoint{0.966554in}{1.511421in}}%
\pgfpathcurveto{\pgfqpoint{0.966554in}{1.518787in}}{\pgfqpoint{0.963627in}{1.525853in}}{\pgfqpoint{0.958418in}{1.531062in}}%
\pgfpathcurveto{\pgfqpoint{0.953209in}{1.536271in}}{\pgfqpoint{0.946143in}{1.539198in}}{\pgfqpoint{0.938776in}{1.539198in}}%
\pgfpathcurveto{\pgfqpoint{0.931410in}{1.539198in}}{\pgfqpoint{0.924344in}{1.536271in}}{\pgfqpoint{0.919135in}{1.531062in}}%
\pgfpathcurveto{\pgfqpoint{0.913925in}{1.525853in}}{\pgfqpoint{0.910999in}{1.518787in}}{\pgfqpoint{0.910999in}{1.511421in}}%
\pgfpathcurveto{\pgfqpoint{0.910999in}{1.504054in}}{\pgfqpoint{0.913925in}{1.496988in}}{\pgfqpoint{0.919135in}{1.491779in}}%
\pgfpathcurveto{\pgfqpoint{0.924344in}{1.486570in}}{\pgfqpoint{0.931410in}{1.483643in}}{\pgfqpoint{0.938776in}{1.483643in}}%
\pgfpathlineto{\pgfqpoint{0.938776in}{1.483643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754325,0.890119,0.935102}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948169in}{2.006801in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{2.006801in}}{\pgfqpoint{0.962602in}{2.009728in}}{\pgfqpoint{0.967811in}{2.014937in}}%
\pgfpathcurveto{\pgfqpoint{0.973020in}{2.020146in}}{\pgfqpoint{0.975947in}{2.027212in}}{\pgfqpoint{0.975947in}{2.034579in}}%
\pgfpathcurveto{\pgfqpoint{0.975947in}{2.041946in}}{\pgfqpoint{0.973020in}{2.049012in}}{\pgfqpoint{0.967811in}{2.054221in}}%
\pgfpathcurveto{\pgfqpoint{0.962602in}{2.059430in}}{\pgfqpoint{0.955536in}{2.062357in}}{\pgfqpoint{0.948169in}{2.062357in}}%
\pgfpathcurveto{\pgfqpoint{0.940802in}{2.062357in}}{\pgfqpoint{0.933736in}{2.059430in}}{\pgfqpoint{0.928527in}{2.054221in}}%
\pgfpathcurveto{\pgfqpoint{0.923318in}{2.049012in}}{\pgfqpoint{0.920391in}{2.041946in}}{\pgfqpoint{0.920391in}{2.034579in}}%
\pgfpathcurveto{\pgfqpoint{0.920391in}{2.027212in}}{\pgfqpoint{0.923318in}{2.020146in}}{\pgfqpoint{0.928527in}{2.014937in}}%
\pgfpathcurveto{\pgfqpoint{0.933736in}{2.009728in}}{\pgfqpoint{0.940802in}{2.006801in}}{\pgfqpoint{0.948169in}{2.006801in}}%
\pgfpathlineto{\pgfqpoint{0.948169in}{2.006801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948169in}{1.521990in}}%
\pgfpathcurveto{\pgfqpoint{0.955536in}{1.521990in}}{\pgfqpoint{0.962602in}{1.524917in}}{\pgfqpoint{0.967811in}{1.530126in}}%
\pgfpathcurveto{\pgfqpoint{0.973020in}{1.535335in}}{\pgfqpoint{0.975947in}{1.542401in}}{\pgfqpoint{0.975947in}{1.549768in}}%
\pgfpathcurveto{\pgfqpoint{0.975947in}{1.557135in}}{\pgfqpoint{0.973020in}{1.564201in}}{\pgfqpoint{0.967811in}{1.569410in}}%
\pgfpathcurveto{\pgfqpoint{0.962602in}{1.574619in}}{\pgfqpoint{0.955536in}{1.577546in}}{\pgfqpoint{0.948169in}{1.577546in}}%
\pgfpathcurveto{\pgfqpoint{0.940802in}{1.577546in}}{\pgfqpoint{0.933736in}{1.574619in}}{\pgfqpoint{0.928527in}{1.569410in}}%
\pgfpathcurveto{\pgfqpoint{0.923318in}{1.564201in}}{\pgfqpoint{0.920391in}{1.557135in}}{\pgfqpoint{0.920391in}{1.549768in}}%
\pgfpathcurveto{\pgfqpoint{0.920391in}{1.542401in}}{\pgfqpoint{0.923318in}{1.535335in}}{\pgfqpoint{0.928527in}{1.530126in}}%
\pgfpathcurveto{\pgfqpoint{0.933736in}{1.524917in}}{\pgfqpoint{0.940802in}{1.521990in}}{\pgfqpoint{0.948169in}{1.521990in}}%
\pgfpathlineto{\pgfqpoint{0.948169in}{1.521990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957562in}{1.563199in}}%
\pgfpathcurveto{\pgfqpoint{0.964928in}{1.563199in}}{\pgfqpoint{0.971994in}{1.566125in}}{\pgfqpoint{0.977203in}{1.571334in}}%
\pgfpathcurveto{\pgfqpoint{0.982413in}{1.576544in}}{\pgfqpoint{0.985339in}{1.583610in}}{\pgfqpoint{0.985339in}{1.590976in}}%
\pgfpathcurveto{\pgfqpoint{0.985339in}{1.598343in}}{\pgfqpoint{0.982413in}{1.605409in}}{\pgfqpoint{0.977203in}{1.610618in}}%
\pgfpathcurveto{\pgfqpoint{0.971994in}{1.615827in}}{\pgfqpoint{0.964928in}{1.618754in}}{\pgfqpoint{0.957562in}{1.618754in}}%
\pgfpathcurveto{\pgfqpoint{0.950195in}{1.618754in}}{\pgfqpoint{0.943129in}{1.615827in}}{\pgfqpoint{0.937920in}{1.610618in}}%
\pgfpathcurveto{\pgfqpoint{0.932711in}{1.605409in}}{\pgfqpoint{0.929784in}{1.598343in}}{\pgfqpoint{0.929784in}{1.590976in}}%
\pgfpathcurveto{\pgfqpoint{0.929784in}{1.583610in}}{\pgfqpoint{0.932711in}{1.576544in}}{\pgfqpoint{0.937920in}{1.571334in}}%
\pgfpathcurveto{\pgfqpoint{0.943129in}{1.566125in}}{\pgfqpoint{0.950195in}{1.563199in}}{\pgfqpoint{0.957562in}{1.563199in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.563199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957562in}{2.001765in}}%
\pgfpathcurveto{\pgfqpoint{0.964928in}{2.001765in}}{\pgfqpoint{0.971994in}{2.004692in}}{\pgfqpoint{0.977203in}{2.009901in}}%
\pgfpathcurveto{\pgfqpoint{0.982413in}{2.015110in}}{\pgfqpoint{0.985339in}{2.022177in}}{\pgfqpoint{0.985339in}{2.029543in}}%
\pgfpathcurveto{\pgfqpoint{0.985339in}{2.036910in}}{\pgfqpoint{0.982413in}{2.043976in}}{\pgfqpoint{0.977203in}{2.049185in}}%
\pgfpathcurveto{\pgfqpoint{0.971994in}{2.054394in}}{\pgfqpoint{0.964928in}{2.057321in}}{\pgfqpoint{0.957562in}{2.057321in}}%
\pgfpathcurveto{\pgfqpoint{0.950195in}{2.057321in}}{\pgfqpoint{0.943129in}{2.054394in}}{\pgfqpoint{0.937920in}{2.049185in}}%
\pgfpathcurveto{\pgfqpoint{0.932711in}{2.043976in}}{\pgfqpoint{0.929784in}{2.036910in}}{\pgfqpoint{0.929784in}{2.029543in}}%
\pgfpathcurveto{\pgfqpoint{0.929784in}{2.022177in}}{\pgfqpoint{0.932711in}{2.015110in}}{\pgfqpoint{0.937920in}{2.009901in}}%
\pgfpathcurveto{\pgfqpoint{0.943129in}{2.004692in}}{\pgfqpoint{0.950195in}{2.001765in}}{\pgfqpoint{0.957562in}{2.001765in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{2.001765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957562in}{1.389717in}}%
\pgfpathcurveto{\pgfqpoint{0.964928in}{1.389717in}}{\pgfqpoint{0.971994in}{1.392644in}}{\pgfqpoint{0.977203in}{1.397853in}}%
\pgfpathcurveto{\pgfqpoint{0.982413in}{1.403062in}}{\pgfqpoint{0.985339in}{1.410128in}}{\pgfqpoint{0.985339in}{1.417495in}}%
\pgfpathcurveto{\pgfqpoint{0.985339in}{1.424861in}}{\pgfqpoint{0.982413in}{1.431927in}}{\pgfqpoint{0.977203in}{1.437136in}}%
\pgfpathcurveto{\pgfqpoint{0.971994in}{1.442346in}}{\pgfqpoint{0.964928in}{1.445272in}}{\pgfqpoint{0.957562in}{1.445272in}}%
\pgfpathcurveto{\pgfqpoint{0.950195in}{1.445272in}}{\pgfqpoint{0.943129in}{1.442346in}}{\pgfqpoint{0.937920in}{1.437136in}}%
\pgfpathcurveto{\pgfqpoint{0.932711in}{1.431927in}}{\pgfqpoint{0.929784in}{1.424861in}}{\pgfqpoint{0.929784in}{1.417495in}}%
\pgfpathcurveto{\pgfqpoint{0.929784in}{1.410128in}}{\pgfqpoint{0.932711in}{1.403062in}}{\pgfqpoint{0.937920in}{1.397853in}}%
\pgfpathcurveto{\pgfqpoint{0.943129in}{1.392644in}}{\pgfqpoint{0.950195in}{1.389717in}}{\pgfqpoint{0.957562in}{1.389717in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.389717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773087,0.896578,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957562in}{1.461349in}}%
\pgfpathcurveto{\pgfqpoint{0.964928in}{1.461349in}}{\pgfqpoint{0.971994in}{1.464276in}}{\pgfqpoint{0.977203in}{1.469485in}}%
\pgfpathcurveto{\pgfqpoint{0.982413in}{1.474694in}}{\pgfqpoint{0.985339in}{1.481760in}}{\pgfqpoint{0.985339in}{1.489127in}}%
\pgfpathcurveto{\pgfqpoint{0.985339in}{1.496494in}}{\pgfqpoint{0.982413in}{1.503560in}}{\pgfqpoint{0.977203in}{1.508769in}}%
\pgfpathcurveto{\pgfqpoint{0.971994in}{1.513978in}}{\pgfqpoint{0.964928in}{1.516905in}}{\pgfqpoint{0.957562in}{1.516905in}}%
\pgfpathcurveto{\pgfqpoint{0.950195in}{1.516905in}}{\pgfqpoint{0.943129in}{1.513978in}}{\pgfqpoint{0.937920in}{1.508769in}}%
\pgfpathcurveto{\pgfqpoint{0.932711in}{1.503560in}}{\pgfqpoint{0.929784in}{1.496494in}}{\pgfqpoint{0.929784in}{1.489127in}}%
\pgfpathcurveto{\pgfqpoint{0.929784in}{1.481760in}}{\pgfqpoint{0.932711in}{1.474694in}}{\pgfqpoint{0.937920in}{1.469485in}}%
\pgfpathcurveto{\pgfqpoint{0.943129in}{1.464276in}}{\pgfqpoint{0.950195in}{1.461349in}}{\pgfqpoint{0.957562in}{1.461349in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.461349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773087,0.896578,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957562in}{1.479920in}}%
\pgfpathcurveto{\pgfqpoint{0.964928in}{1.479920in}}{\pgfqpoint{0.971994in}{1.482847in}}{\pgfqpoint{0.977203in}{1.488056in}}%
\pgfpathcurveto{\pgfqpoint{0.982413in}{1.493265in}}{\pgfqpoint{0.985339in}{1.500331in}}{\pgfqpoint{0.985339in}{1.507698in}}%
\pgfpathcurveto{\pgfqpoint{0.985339in}{1.515065in}}{\pgfqpoint{0.982413in}{1.522131in}}{\pgfqpoint{0.977203in}{1.527340in}}%
\pgfpathcurveto{\pgfqpoint{0.971994in}{1.532549in}}{\pgfqpoint{0.964928in}{1.535476in}}{\pgfqpoint{0.957562in}{1.535476in}}%
\pgfpathcurveto{\pgfqpoint{0.950195in}{1.535476in}}{\pgfqpoint{0.943129in}{1.532549in}}{\pgfqpoint{0.937920in}{1.527340in}}%
\pgfpathcurveto{\pgfqpoint{0.932711in}{1.522131in}}{\pgfqpoint{0.929784in}{1.515065in}}{\pgfqpoint{0.929784in}{1.507698in}}%
\pgfpathcurveto{\pgfqpoint{0.929784in}{1.500331in}}{\pgfqpoint{0.932711in}{1.493265in}}{\pgfqpoint{0.937920in}{1.488056in}}%
\pgfpathcurveto{\pgfqpoint{0.943129in}{1.482847in}}{\pgfqpoint{0.950195in}{1.479920in}}{\pgfqpoint{0.957562in}{1.479920in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{1.479920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966954in}{1.498781in}}%
\pgfpathcurveto{\pgfqpoint{0.974321in}{1.498781in}}{\pgfqpoint{0.981387in}{1.501708in}}{\pgfqpoint{0.986596in}{1.506917in}}%
\pgfpathcurveto{\pgfqpoint{0.991805in}{1.512126in}}{\pgfqpoint{0.994732in}{1.519192in}}{\pgfqpoint{0.994732in}{1.526558in}}%
\pgfpathcurveto{\pgfqpoint{0.994732in}{1.533925in}}{\pgfqpoint{0.991805in}{1.540991in}}{\pgfqpoint{0.986596in}{1.546200in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{1.551409in}}{\pgfqpoint{0.974321in}{1.554336in}}{\pgfqpoint{0.966954in}{1.554336in}}%
\pgfpathcurveto{\pgfqpoint{0.959587in}{1.554336in}}{\pgfqpoint{0.952521in}{1.551409in}}{\pgfqpoint{0.947312in}{1.546200in}}%
\pgfpathcurveto{\pgfqpoint{0.942103in}{1.540991in}}{\pgfqpoint{0.939176in}{1.533925in}}{\pgfqpoint{0.939176in}{1.526558in}}%
\pgfpathcurveto{\pgfqpoint{0.939176in}{1.519192in}}{\pgfqpoint{0.942103in}{1.512126in}}{\pgfqpoint{0.947312in}{1.506917in}}%
\pgfpathcurveto{\pgfqpoint{0.952521in}{1.501708in}}{\pgfqpoint{0.959587in}{1.498781in}}{\pgfqpoint{0.966954in}{1.498781in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{1.498781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638062,0.818147,0.896348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966954in}{1.433505in}}%
\pgfpathcurveto{\pgfqpoint{0.974321in}{1.433505in}}{\pgfqpoint{0.981387in}{1.436432in}}{\pgfqpoint{0.986596in}{1.441641in}}%
\pgfpathcurveto{\pgfqpoint{0.991805in}{1.446850in}}{\pgfqpoint{0.994732in}{1.453916in}}{\pgfqpoint{0.994732in}{1.461283in}}%
\pgfpathcurveto{\pgfqpoint{0.994732in}{1.468650in}}{\pgfqpoint{0.991805in}{1.475716in}}{\pgfqpoint{0.986596in}{1.480925in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{1.486134in}}{\pgfqpoint{0.974321in}{1.489061in}}{\pgfqpoint{0.966954in}{1.489061in}}%
\pgfpathcurveto{\pgfqpoint{0.959587in}{1.489061in}}{\pgfqpoint{0.952521in}{1.486134in}}{\pgfqpoint{0.947312in}{1.480925in}}%
\pgfpathcurveto{\pgfqpoint{0.942103in}{1.475716in}}{\pgfqpoint{0.939176in}{1.468650in}}{\pgfqpoint{0.939176in}{1.461283in}}%
\pgfpathcurveto{\pgfqpoint{0.939176in}{1.453916in}}{\pgfqpoint{0.942103in}{1.446850in}}{\pgfqpoint{0.947312in}{1.441641in}}%
\pgfpathcurveto{\pgfqpoint{0.952521in}{1.436432in}}{\pgfqpoint{0.959587in}{1.433505in}}{\pgfqpoint{0.966954in}{1.433505in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{1.433505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.571626,0.763322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966954in}{2.501969in}}%
\pgfpathcurveto{\pgfqpoint{0.974321in}{2.501969in}}{\pgfqpoint{0.981387in}{2.504896in}}{\pgfqpoint{0.986596in}{2.510105in}}%
\pgfpathcurveto{\pgfqpoint{0.991805in}{2.515314in}}{\pgfqpoint{0.994732in}{2.522380in}}{\pgfqpoint{0.994732in}{2.529747in}}%
\pgfpathcurveto{\pgfqpoint{0.994732in}{2.537114in}}{\pgfqpoint{0.991805in}{2.544180in}}{\pgfqpoint{0.986596in}{2.549389in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{2.554598in}}{\pgfqpoint{0.974321in}{2.557525in}}{\pgfqpoint{0.966954in}{2.557525in}}%
\pgfpathcurveto{\pgfqpoint{0.959587in}{2.557525in}}{\pgfqpoint{0.952521in}{2.554598in}}{\pgfqpoint{0.947312in}{2.549389in}}%
\pgfpathcurveto{\pgfqpoint{0.942103in}{2.544180in}}{\pgfqpoint{0.939176in}{2.537114in}}{\pgfqpoint{0.939176in}{2.529747in}}%
\pgfpathcurveto{\pgfqpoint{0.939176in}{2.522380in}}{\pgfqpoint{0.942103in}{2.515314in}}{\pgfqpoint{0.947312in}{2.510105in}}%
\pgfpathcurveto{\pgfqpoint{0.952521in}{2.504896in}}{\pgfqpoint{0.959587in}{2.501969in}}{\pgfqpoint{0.966954in}{2.501969in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{2.501969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966954in}{1.519179in}}%
\pgfpathcurveto{\pgfqpoint{0.974321in}{1.519179in}}{\pgfqpoint{0.981387in}{1.522106in}}{\pgfqpoint{0.986596in}{1.527315in}}%
\pgfpathcurveto{\pgfqpoint{0.991805in}{1.532524in}}{\pgfqpoint{0.994732in}{1.539590in}}{\pgfqpoint{0.994732in}{1.546957in}}%
\pgfpathcurveto{\pgfqpoint{0.994732in}{1.554323in}}{\pgfqpoint{0.991805in}{1.561389in}}{\pgfqpoint{0.986596in}{1.566598in}}%
\pgfpathcurveto{\pgfqpoint{0.981387in}{1.571808in}}{\pgfqpoint{0.974321in}{1.574734in}}{\pgfqpoint{0.966954in}{1.574734in}}%
\pgfpathcurveto{\pgfqpoint{0.959587in}{1.574734in}}{\pgfqpoint{0.952521in}{1.571808in}}{\pgfqpoint{0.947312in}{1.566598in}}%
\pgfpathcurveto{\pgfqpoint{0.942103in}{1.561389in}}{\pgfqpoint{0.939176in}{1.554323in}}{\pgfqpoint{0.939176in}{1.546957in}}%
\pgfpathcurveto{\pgfqpoint{0.939176in}{1.539590in}}{\pgfqpoint{0.942103in}{1.532524in}}{\pgfqpoint{0.947312in}{1.527315in}}%
\pgfpathcurveto{\pgfqpoint{0.952521in}{1.522106in}}{\pgfqpoint{0.959587in}{1.519179in}}{\pgfqpoint{0.966954in}{1.519179in}}%
\pgfpathlineto{\pgfqpoint{0.966954in}{1.519179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773087,0.896578,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976347in}{1.924141in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{1.924141in}}{\pgfqpoint{0.990780in}{1.927068in}}{\pgfqpoint{0.995989in}{1.932277in}}%
\pgfpathcurveto{\pgfqpoint{1.001198in}{1.937486in}}{\pgfqpoint{1.004125in}{1.944552in}}{\pgfqpoint{1.004125in}{1.951919in}}%
\pgfpathcurveto{\pgfqpoint{1.004125in}{1.959286in}}{\pgfqpoint{1.001198in}{1.966352in}}{\pgfqpoint{0.995989in}{1.971561in}}%
\pgfpathcurveto{\pgfqpoint{0.990780in}{1.976770in}}{\pgfqpoint{0.983714in}{1.979697in}}{\pgfqpoint{0.976347in}{1.979697in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{1.979697in}}{\pgfqpoint{0.961914in}{1.976770in}}{\pgfqpoint{0.956705in}{1.971561in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.966352in}}{\pgfqpoint{0.948569in}{1.959286in}}{\pgfqpoint{0.948569in}{1.951919in}}%
\pgfpathcurveto{\pgfqpoint{0.948569in}{1.944552in}}{\pgfqpoint{0.951496in}{1.937486in}}{\pgfqpoint{0.956705in}{1.932277in}}%
\pgfpathcurveto{\pgfqpoint{0.961914in}{1.927068in}}{\pgfqpoint{0.968980in}{1.924141in}}{\pgfqpoint{0.976347in}{1.924141in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{1.924141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976347in}{1.479598in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{1.479598in}}{\pgfqpoint{0.990780in}{1.482525in}}{\pgfqpoint{0.995989in}{1.487734in}}%
\pgfpathcurveto{\pgfqpoint{1.001198in}{1.492943in}}{\pgfqpoint{1.004125in}{1.500009in}}{\pgfqpoint{1.004125in}{1.507376in}}%
\pgfpathcurveto{\pgfqpoint{1.004125in}{1.514743in}}{\pgfqpoint{1.001198in}{1.521809in}}{\pgfqpoint{0.995989in}{1.527018in}}%
\pgfpathcurveto{\pgfqpoint{0.990780in}{1.532227in}}{\pgfqpoint{0.983714in}{1.535154in}}{\pgfqpoint{0.976347in}{1.535154in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{1.535154in}}{\pgfqpoint{0.961914in}{1.532227in}}{\pgfqpoint{0.956705in}{1.527018in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.521809in}}{\pgfqpoint{0.948569in}{1.514743in}}{\pgfqpoint{0.948569in}{1.507376in}}%
\pgfpathcurveto{\pgfqpoint{0.948569in}{1.500009in}}{\pgfqpoint{0.951496in}{1.492943in}}{\pgfqpoint{0.956705in}{1.487734in}}%
\pgfpathcurveto{\pgfqpoint{0.961914in}{1.482525in}}{\pgfqpoint{0.968980in}{1.479598in}}{\pgfqpoint{0.976347in}{1.479598in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{1.479598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976347in}{1.509321in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{1.509321in}}{\pgfqpoint{0.990780in}{1.512248in}}{\pgfqpoint{0.995989in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{1.001198in}{1.522666in}}{\pgfqpoint{1.004125in}{1.529732in}}{\pgfqpoint{1.004125in}{1.537098in}}%
\pgfpathcurveto{\pgfqpoint{1.004125in}{1.544465in}}{\pgfqpoint{1.001198in}{1.551531in}}{\pgfqpoint{0.995989in}{1.556740in}}%
\pgfpathcurveto{\pgfqpoint{0.990780in}{1.561949in}}{\pgfqpoint{0.983714in}{1.564876in}}{\pgfqpoint{0.976347in}{1.564876in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{1.564876in}}{\pgfqpoint{0.961914in}{1.561949in}}{\pgfqpoint{0.956705in}{1.556740in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.551531in}}{\pgfqpoint{0.948569in}{1.544465in}}{\pgfqpoint{0.948569in}{1.537098in}}%
\pgfpathcurveto{\pgfqpoint{0.948569in}{1.529732in}}{\pgfqpoint{0.951496in}{1.522666in}}{\pgfqpoint{0.956705in}{1.517457in}}%
\pgfpathcurveto{\pgfqpoint{0.961914in}{1.512248in}}{\pgfqpoint{0.968980in}{1.509321in}}{\pgfqpoint{0.976347in}{1.509321in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{1.509321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976347in}{1.509041in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{1.509041in}}{\pgfqpoint{0.990780in}{1.511968in}}{\pgfqpoint{0.995989in}{1.517177in}}%
\pgfpathcurveto{\pgfqpoint{1.001198in}{1.522386in}}{\pgfqpoint{1.004125in}{1.529452in}}{\pgfqpoint{1.004125in}{1.536819in}}%
\pgfpathcurveto{\pgfqpoint{1.004125in}{1.544186in}}{\pgfqpoint{1.001198in}{1.551252in}}{\pgfqpoint{0.995989in}{1.556461in}}%
\pgfpathcurveto{\pgfqpoint{0.990780in}{1.561670in}}{\pgfqpoint{0.983714in}{1.564597in}}{\pgfqpoint{0.976347in}{1.564597in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{1.564597in}}{\pgfqpoint{0.961914in}{1.561670in}}{\pgfqpoint{0.956705in}{1.556461in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.551252in}}{\pgfqpoint{0.948569in}{1.544186in}}{\pgfqpoint{0.948569in}{1.536819in}}%
\pgfpathcurveto{\pgfqpoint{0.948569in}{1.529452in}}{\pgfqpoint{0.951496in}{1.522386in}}{\pgfqpoint{0.956705in}{1.517177in}}%
\pgfpathcurveto{\pgfqpoint{0.961914in}{1.511968in}}{\pgfqpoint{0.968980in}{1.509041in}}{\pgfqpoint{0.976347in}{1.509041in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{1.509041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722030,0.870127,0.924337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976347in}{1.407581in}}%
\pgfpathcurveto{\pgfqpoint{0.983714in}{1.407581in}}{\pgfqpoint{0.990780in}{1.410507in}}{\pgfqpoint{0.995989in}{1.415716in}}%
\pgfpathcurveto{\pgfqpoint{1.001198in}{1.420926in}}{\pgfqpoint{1.004125in}{1.427992in}}{\pgfqpoint{1.004125in}{1.435358in}}%
\pgfpathcurveto{\pgfqpoint{1.004125in}{1.442725in}}{\pgfqpoint{1.001198in}{1.449791in}}{\pgfqpoint{0.995989in}{1.455000in}}%
\pgfpathcurveto{\pgfqpoint{0.990780in}{1.460209in}}{\pgfqpoint{0.983714in}{1.463136in}}{\pgfqpoint{0.976347in}{1.463136in}}%
\pgfpathcurveto{\pgfqpoint{0.968980in}{1.463136in}}{\pgfqpoint{0.961914in}{1.460209in}}{\pgfqpoint{0.956705in}{1.455000in}}%
\pgfpathcurveto{\pgfqpoint{0.951496in}{1.449791in}}{\pgfqpoint{0.948569in}{1.442725in}}{\pgfqpoint{0.948569in}{1.435358in}}%
\pgfpathcurveto{\pgfqpoint{0.948569in}{1.427992in}}{\pgfqpoint{0.951496in}{1.420926in}}{\pgfqpoint{0.956705in}{1.415716in}}%
\pgfpathcurveto{\pgfqpoint{0.961914in}{1.410507in}}{\pgfqpoint{0.968980in}{1.407581in}}{\pgfqpoint{0.976347in}{1.407581in}}%
\pgfpathlineto{\pgfqpoint{0.976347in}{1.407581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859208,0.913802,0.851134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{1.900355in}}%
\pgfpathcurveto{\pgfqpoint{0.993106in}{1.900355in}}{\pgfqpoint{1.000172in}{1.903282in}}{\pgfqpoint{1.005381in}{1.908491in}}%
\pgfpathcurveto{\pgfqpoint{1.010590in}{1.913700in}}{\pgfqpoint{1.013517in}{1.920766in}}{\pgfqpoint{1.013517in}{1.928133in}}%
\pgfpathcurveto{\pgfqpoint{1.013517in}{1.935500in}}{\pgfqpoint{1.010590in}{1.942566in}}{\pgfqpoint{1.005381in}{1.947775in}}%
\pgfpathcurveto{\pgfqpoint{1.000172in}{1.952984in}}{\pgfqpoint{0.993106in}{1.955911in}}{\pgfqpoint{0.985739in}{1.955911in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{1.955911in}}{\pgfqpoint{0.971307in}{1.952984in}}{\pgfqpoint{0.966098in}{1.947775in}}%
\pgfpathcurveto{\pgfqpoint{0.960888in}{1.942566in}}{\pgfqpoint{0.957962in}{1.935500in}}{\pgfqpoint{0.957962in}{1.928133in}}%
\pgfpathcurveto{\pgfqpoint{0.957962in}{1.920766in}}{\pgfqpoint{0.960888in}{1.913700in}}{\pgfqpoint{0.966098in}{1.908491in}}%
\pgfpathcurveto{\pgfqpoint{0.971307in}{1.903282in}}{\pgfqpoint{0.978373in}{1.900355in}}{\pgfqpoint{0.985739in}{1.900355in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.900355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{1.511033in}}%
\pgfpathcurveto{\pgfqpoint{0.993106in}{1.511033in}}{\pgfqpoint{1.000172in}{1.513960in}}{\pgfqpoint{1.005381in}{1.519169in}}%
\pgfpathcurveto{\pgfqpoint{1.010590in}{1.524378in}}{\pgfqpoint{1.013517in}{1.531444in}}{\pgfqpoint{1.013517in}{1.538811in}}%
\pgfpathcurveto{\pgfqpoint{1.013517in}{1.546178in}}{\pgfqpoint{1.010590in}{1.553244in}}{\pgfqpoint{1.005381in}{1.558453in}}%
\pgfpathcurveto{\pgfqpoint{1.000172in}{1.563662in}}{\pgfqpoint{0.993106in}{1.566589in}}{\pgfqpoint{0.985739in}{1.566589in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{1.566589in}}{\pgfqpoint{0.971307in}{1.563662in}}{\pgfqpoint{0.966098in}{1.558453in}}%
\pgfpathcurveto{\pgfqpoint{0.960888in}{1.553244in}}{\pgfqpoint{0.957962in}{1.546178in}}{\pgfqpoint{0.957962in}{1.538811in}}%
\pgfpathcurveto{\pgfqpoint{0.957962in}{1.531444in}}{\pgfqpoint{0.960888in}{1.524378in}}{\pgfqpoint{0.966098in}{1.519169in}}%
\pgfpathcurveto{\pgfqpoint{0.971307in}{1.513960in}}{\pgfqpoint{0.978373in}{1.511033in}}{\pgfqpoint{0.985739in}{1.511033in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.511033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{1.502182in}}%
\pgfpathcurveto{\pgfqpoint{0.993106in}{1.502182in}}{\pgfqpoint{1.000172in}{1.505109in}}{\pgfqpoint{1.005381in}{1.510318in}}%
\pgfpathcurveto{\pgfqpoint{1.010590in}{1.515527in}}{\pgfqpoint{1.013517in}{1.522593in}}{\pgfqpoint{1.013517in}{1.529960in}}%
\pgfpathcurveto{\pgfqpoint{1.013517in}{1.537326in}}{\pgfqpoint{1.010590in}{1.544392in}}{\pgfqpoint{1.005381in}{1.549602in}}%
\pgfpathcurveto{\pgfqpoint{1.000172in}{1.554811in}}{\pgfqpoint{0.993106in}{1.557737in}}{\pgfqpoint{0.985739in}{1.557737in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{1.557737in}}{\pgfqpoint{0.971307in}{1.554811in}}{\pgfqpoint{0.966098in}{1.549602in}}%
\pgfpathcurveto{\pgfqpoint{0.960888in}{1.544392in}}{\pgfqpoint{0.957962in}{1.537326in}}{\pgfqpoint{0.957962in}{1.529960in}}%
\pgfpathcurveto{\pgfqpoint{0.957962in}{1.522593in}}{\pgfqpoint{0.960888in}{1.515527in}}{\pgfqpoint{0.966098in}{1.510318in}}%
\pgfpathcurveto{\pgfqpoint{0.971307in}{1.505109in}}{\pgfqpoint{0.978373in}{1.502182in}}{\pgfqpoint{0.985739in}{1.502182in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.502182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414764,0.631142,0.793772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{1.502624in}}%
\pgfpathcurveto{\pgfqpoint{0.993106in}{1.502624in}}{\pgfqpoint{1.000172in}{1.505551in}}{\pgfqpoint{1.005381in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{1.010590in}{1.515969in}}{\pgfqpoint{1.013517in}{1.523035in}}{\pgfqpoint{1.013517in}{1.530402in}}%
\pgfpathcurveto{\pgfqpoint{1.013517in}{1.537768in}}{\pgfqpoint{1.010590in}{1.544834in}}{\pgfqpoint{1.005381in}{1.550043in}}%
\pgfpathcurveto{\pgfqpoint{1.000172in}{1.555253in}}{\pgfqpoint{0.993106in}{1.558179in}}{\pgfqpoint{0.985739in}{1.558179in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{1.558179in}}{\pgfqpoint{0.971307in}{1.555253in}}{\pgfqpoint{0.966098in}{1.550043in}}%
\pgfpathcurveto{\pgfqpoint{0.960888in}{1.544834in}}{\pgfqpoint{0.957962in}{1.537768in}}{\pgfqpoint{0.957962in}{1.530402in}}%
\pgfpathcurveto{\pgfqpoint{0.957962in}{1.523035in}}{\pgfqpoint{0.960888in}{1.515969in}}{\pgfqpoint{0.966098in}{1.510760in}}%
\pgfpathcurveto{\pgfqpoint{0.971307in}{1.505551in}}{\pgfqpoint{0.978373in}{1.502624in}}{\pgfqpoint{0.985739in}{1.502624in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.502624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968397,0.879815,0.635063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985739in}{1.507357in}}%
\pgfpathcurveto{\pgfqpoint{0.993106in}{1.507357in}}{\pgfqpoint{1.000172in}{1.510284in}}{\pgfqpoint{1.005381in}{1.515493in}}%
\pgfpathcurveto{\pgfqpoint{1.010590in}{1.520702in}}{\pgfqpoint{1.013517in}{1.527768in}}{\pgfqpoint{1.013517in}{1.535135in}}%
\pgfpathcurveto{\pgfqpoint{1.013517in}{1.542502in}}{\pgfqpoint{1.010590in}{1.549568in}}{\pgfqpoint{1.005381in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{1.000172in}{1.559986in}}{\pgfqpoint{0.993106in}{1.562913in}}{\pgfqpoint{0.985739in}{1.562913in}}%
\pgfpathcurveto{\pgfqpoint{0.978373in}{1.562913in}}{\pgfqpoint{0.971307in}{1.559986in}}{\pgfqpoint{0.966098in}{1.554777in}}%
\pgfpathcurveto{\pgfqpoint{0.960888in}{1.549568in}}{\pgfqpoint{0.957962in}{1.542502in}}{\pgfqpoint{0.957962in}{1.535135in}}%
\pgfpathcurveto{\pgfqpoint{0.957962in}{1.527768in}}{\pgfqpoint{0.960888in}{1.520702in}}{\pgfqpoint{0.966098in}{1.515493in}}%
\pgfpathcurveto{\pgfqpoint{0.971307in}{1.510284in}}{\pgfqpoint{0.978373in}{1.507357in}}{\pgfqpoint{0.985739in}{1.507357in}}%
\pgfpathlineto{\pgfqpoint{0.985739in}{1.507357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707343,0.065667,0.156555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995132in}{1.636728in}}%
\pgfpathcurveto{\pgfqpoint{1.002499in}{1.636728in}}{\pgfqpoint{1.009565in}{1.639654in}}{\pgfqpoint{1.014774in}{1.644864in}}%
\pgfpathcurveto{\pgfqpoint{1.019983in}{1.650073in}}{\pgfqpoint{1.022910in}{1.657139in}}{\pgfqpoint{1.022910in}{1.664505in}}%
\pgfpathcurveto{\pgfqpoint{1.022910in}{1.671872in}}{\pgfqpoint{1.019983in}{1.678938in}}{\pgfqpoint{1.014774in}{1.684147in}}%
\pgfpathcurveto{\pgfqpoint{1.009565in}{1.689356in}}{\pgfqpoint{1.002499in}{1.692283in}}{\pgfqpoint{0.995132in}{1.692283in}}%
\pgfpathcurveto{\pgfqpoint{0.987765in}{1.692283in}}{\pgfqpoint{0.980699in}{1.689356in}}{\pgfqpoint{0.975490in}{1.684147in}}%
\pgfpathcurveto{\pgfqpoint{0.970281in}{1.678938in}}{\pgfqpoint{0.967354in}{1.671872in}}{\pgfqpoint{0.967354in}{1.664505in}}%
\pgfpathcurveto{\pgfqpoint{0.967354in}{1.657139in}}{\pgfqpoint{0.970281in}{1.650073in}}{\pgfqpoint{0.975490in}{1.644864in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{1.639654in}}{\pgfqpoint{0.987765in}{1.636728in}}{\pgfqpoint{0.995132in}{1.636728in}}%
\pgfpathlineto{\pgfqpoint{0.995132in}{1.636728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995132in}{1.483544in}}%
\pgfpathcurveto{\pgfqpoint{1.002499in}{1.483544in}}{\pgfqpoint{1.009565in}{1.486471in}}{\pgfqpoint{1.014774in}{1.491680in}}%
\pgfpathcurveto{\pgfqpoint{1.019983in}{1.496889in}}{\pgfqpoint{1.022910in}{1.503955in}}{\pgfqpoint{1.022910in}{1.511322in}}%
\pgfpathcurveto{\pgfqpoint{1.022910in}{1.518689in}}{\pgfqpoint{1.019983in}{1.525755in}}{\pgfqpoint{1.014774in}{1.530964in}}%
\pgfpathcurveto{\pgfqpoint{1.009565in}{1.536173in}}{\pgfqpoint{1.002499in}{1.539100in}}{\pgfqpoint{0.995132in}{1.539100in}}%
\pgfpathcurveto{\pgfqpoint{0.987765in}{1.539100in}}{\pgfqpoint{0.980699in}{1.536173in}}{\pgfqpoint{0.975490in}{1.530964in}}%
\pgfpathcurveto{\pgfqpoint{0.970281in}{1.525755in}}{\pgfqpoint{0.967354in}{1.518689in}}{\pgfqpoint{0.967354in}{1.511322in}}%
\pgfpathcurveto{\pgfqpoint{0.967354in}{1.503955in}}{\pgfqpoint{0.970281in}{1.496889in}}{\pgfqpoint{0.975490in}{1.491680in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{1.486471in}}{\pgfqpoint{0.987765in}{1.483544in}}{\pgfqpoint{0.995132in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{0.995132in}{1.483544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724567,0.084429,0.158708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995132in}{1.615773in}}%
\pgfpathcurveto{\pgfqpoint{1.002499in}{1.615773in}}{\pgfqpoint{1.009565in}{1.618700in}}{\pgfqpoint{1.014774in}{1.623909in}}%
\pgfpathcurveto{\pgfqpoint{1.019983in}{1.629118in}}{\pgfqpoint{1.022910in}{1.636184in}}{\pgfqpoint{1.022910in}{1.643551in}}%
\pgfpathcurveto{\pgfqpoint{1.022910in}{1.650918in}}{\pgfqpoint{1.019983in}{1.657984in}}{\pgfqpoint{1.014774in}{1.663193in}}%
\pgfpathcurveto{\pgfqpoint{1.009565in}{1.668402in}}{\pgfqpoint{1.002499in}{1.671329in}}{\pgfqpoint{0.995132in}{1.671329in}}%
\pgfpathcurveto{\pgfqpoint{0.987765in}{1.671329in}}{\pgfqpoint{0.980699in}{1.668402in}}{\pgfqpoint{0.975490in}{1.663193in}}%
\pgfpathcurveto{\pgfqpoint{0.970281in}{1.657984in}}{\pgfqpoint{0.967354in}{1.650918in}}{\pgfqpoint{0.967354in}{1.643551in}}%
\pgfpathcurveto{\pgfqpoint{0.967354in}{1.636184in}}{\pgfqpoint{0.970281in}{1.629118in}}{\pgfqpoint{0.975490in}{1.623909in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{1.618700in}}{\pgfqpoint{0.987765in}{1.615773in}}{\pgfqpoint{0.995132in}{1.615773in}}%
\pgfpathlineto{\pgfqpoint{0.995132in}{1.615773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364937,0.571626,0.763322}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995132in}{1.468584in}}%
\pgfpathcurveto{\pgfqpoint{1.002499in}{1.468584in}}{\pgfqpoint{1.009565in}{1.471511in}}{\pgfqpoint{1.014774in}{1.476720in}}%
\pgfpathcurveto{\pgfqpoint{1.019983in}{1.481929in}}{\pgfqpoint{1.022910in}{1.488995in}}{\pgfqpoint{1.022910in}{1.496362in}}%
\pgfpathcurveto{\pgfqpoint{1.022910in}{1.503729in}}{\pgfqpoint{1.019983in}{1.510795in}}{\pgfqpoint{1.014774in}{1.516004in}}%
\pgfpathcurveto{\pgfqpoint{1.009565in}{1.521213in}}{\pgfqpoint{1.002499in}{1.524140in}}{\pgfqpoint{0.995132in}{1.524140in}}%
\pgfpathcurveto{\pgfqpoint{0.987765in}{1.524140in}}{\pgfqpoint{0.980699in}{1.521213in}}{\pgfqpoint{0.975490in}{1.516004in}}%
\pgfpathcurveto{\pgfqpoint{0.970281in}{1.510795in}}{\pgfqpoint{0.967354in}{1.503729in}}{\pgfqpoint{0.967354in}{1.496362in}}%
\pgfpathcurveto{\pgfqpoint{0.967354in}{1.488995in}}{\pgfqpoint{0.970281in}{1.481929in}}{\pgfqpoint{0.975490in}{1.476720in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{1.471511in}}{\pgfqpoint{0.987765in}{1.468584in}}{\pgfqpoint{0.995132in}{1.468584in}}%
\pgfpathlineto{\pgfqpoint{0.995132in}{1.468584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995132in}{1.497016in}}%
\pgfpathcurveto{\pgfqpoint{1.002499in}{1.497016in}}{\pgfqpoint{1.009565in}{1.499943in}}{\pgfqpoint{1.014774in}{1.505152in}}%
\pgfpathcurveto{\pgfqpoint{1.019983in}{1.510361in}}{\pgfqpoint{1.022910in}{1.517427in}}{\pgfqpoint{1.022910in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{1.022910in}{1.532160in}}{\pgfqpoint{1.019983in}{1.539226in}}{\pgfqpoint{1.014774in}{1.544435in}}%
\pgfpathcurveto{\pgfqpoint{1.009565in}{1.549644in}}{\pgfqpoint{1.002499in}{1.552571in}}{\pgfqpoint{0.995132in}{1.552571in}}%
\pgfpathcurveto{\pgfqpoint{0.987765in}{1.552571in}}{\pgfqpoint{0.980699in}{1.549644in}}{\pgfqpoint{0.975490in}{1.544435in}}%
\pgfpathcurveto{\pgfqpoint{0.970281in}{1.539226in}}{\pgfqpoint{0.967354in}{1.532160in}}{\pgfqpoint{0.967354in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{0.967354in}{1.517427in}}{\pgfqpoint{0.970281in}{1.510361in}}{\pgfqpoint{0.975490in}{1.505152in}}%
\pgfpathcurveto{\pgfqpoint{0.980699in}{1.499943in}}{\pgfqpoint{0.987765in}{1.497016in}}{\pgfqpoint{0.995132in}{1.497016in}}%
\pgfpathlineto{\pgfqpoint{0.995132in}{1.497016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004525in}{1.761812in}}%
\pgfpathcurveto{\pgfqpoint{1.011891in}{1.761812in}}{\pgfqpoint{1.018957in}{1.764739in}}{\pgfqpoint{1.024166in}{1.769948in}}%
\pgfpathcurveto{\pgfqpoint{1.029375in}{1.775157in}}{\pgfqpoint{1.032302in}{1.782223in}}{\pgfqpoint{1.032302in}{1.789590in}}%
\pgfpathcurveto{\pgfqpoint{1.032302in}{1.796957in}}{\pgfqpoint{1.029375in}{1.804023in}}{\pgfqpoint{1.024166in}{1.809232in}}%
\pgfpathcurveto{\pgfqpoint{1.018957in}{1.814441in}}{\pgfqpoint{1.011891in}{1.817368in}}{\pgfqpoint{1.004525in}{1.817368in}}%
\pgfpathcurveto{\pgfqpoint{0.997158in}{1.817368in}}{\pgfqpoint{0.990092in}{1.814441in}}{\pgfqpoint{0.984883in}{1.809232in}}%
\pgfpathcurveto{\pgfqpoint{0.979674in}{1.804023in}}{\pgfqpoint{0.976747in}{1.796957in}}{\pgfqpoint{0.976747in}{1.789590in}}%
\pgfpathcurveto{\pgfqpoint{0.976747in}{1.782223in}}{\pgfqpoint{0.979674in}{1.775157in}}{\pgfqpoint{0.984883in}{1.769948in}}%
\pgfpathcurveto{\pgfqpoint{0.990092in}{1.764739in}}{\pgfqpoint{0.997158in}{1.761812in}}{\pgfqpoint{1.004525in}{1.761812in}}%
\pgfpathlineto{\pgfqpoint{1.004525in}{1.761812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.722030,0.870127,0.924337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004525in}{1.473292in}}%
\pgfpathcurveto{\pgfqpoint{1.011891in}{1.473292in}}{\pgfqpoint{1.018957in}{1.476219in}}{\pgfqpoint{1.024166in}{1.481428in}}%
\pgfpathcurveto{\pgfqpoint{1.029375in}{1.486637in}}{\pgfqpoint{1.032302in}{1.493703in}}{\pgfqpoint{1.032302in}{1.501070in}}%
\pgfpathcurveto{\pgfqpoint{1.032302in}{1.508437in}}{\pgfqpoint{1.029375in}{1.515503in}}{\pgfqpoint{1.024166in}{1.520712in}}%
\pgfpathcurveto{\pgfqpoint{1.018957in}{1.525921in}}{\pgfqpoint{1.011891in}{1.528848in}}{\pgfqpoint{1.004525in}{1.528848in}}%
\pgfpathcurveto{\pgfqpoint{0.997158in}{1.528848in}}{\pgfqpoint{0.990092in}{1.525921in}}{\pgfqpoint{0.984883in}{1.520712in}}%
\pgfpathcurveto{\pgfqpoint{0.979674in}{1.515503in}}{\pgfqpoint{0.976747in}{1.508437in}}{\pgfqpoint{0.976747in}{1.501070in}}%
\pgfpathcurveto{\pgfqpoint{0.976747in}{1.493703in}}{\pgfqpoint{0.979674in}{1.486637in}}{\pgfqpoint{0.984883in}{1.481428in}}%
\pgfpathcurveto{\pgfqpoint{0.990092in}{1.476219in}}{\pgfqpoint{0.997158in}{1.473292in}}{\pgfqpoint{1.004525in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.004525in}{1.473292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922414,0.384160,0.243368}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004525in}{1.476945in}}%
\pgfpathcurveto{\pgfqpoint{1.011891in}{1.476945in}}{\pgfqpoint{1.018957in}{1.479872in}}{\pgfqpoint{1.024166in}{1.485081in}}%
\pgfpathcurveto{\pgfqpoint{1.029375in}{1.490290in}}{\pgfqpoint{1.032302in}{1.497356in}}{\pgfqpoint{1.032302in}{1.504723in}}%
\pgfpathcurveto{\pgfqpoint{1.032302in}{1.512090in}}{\pgfqpoint{1.029375in}{1.519156in}}{\pgfqpoint{1.024166in}{1.524365in}}%
\pgfpathcurveto{\pgfqpoint{1.018957in}{1.529574in}}{\pgfqpoint{1.011891in}{1.532501in}}{\pgfqpoint{1.004525in}{1.532501in}}%
\pgfpathcurveto{\pgfqpoint{0.997158in}{1.532501in}}{\pgfqpoint{0.990092in}{1.529574in}}{\pgfqpoint{0.984883in}{1.524365in}}%
\pgfpathcurveto{\pgfqpoint{0.979674in}{1.519156in}}{\pgfqpoint{0.976747in}{1.512090in}}{\pgfqpoint{0.976747in}{1.504723in}}%
\pgfpathcurveto{\pgfqpoint{0.976747in}{1.497356in}}{\pgfqpoint{0.979674in}{1.490290in}}{\pgfqpoint{0.984883in}{1.485081in}}%
\pgfpathcurveto{\pgfqpoint{0.990092in}{1.479872in}}{\pgfqpoint{0.997158in}{1.476945in}}{\pgfqpoint{1.004525in}{1.476945in}}%
\pgfpathlineto{\pgfqpoint{1.004525in}{1.476945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004525in}{1.453082in}}%
\pgfpathcurveto{\pgfqpoint{1.011891in}{1.453082in}}{\pgfqpoint{1.018957in}{1.456009in}}{\pgfqpoint{1.024166in}{1.461218in}}%
\pgfpathcurveto{\pgfqpoint{1.029375in}{1.466427in}}{\pgfqpoint{1.032302in}{1.473493in}}{\pgfqpoint{1.032302in}{1.480860in}}%
\pgfpathcurveto{\pgfqpoint{1.032302in}{1.488227in}}{\pgfqpoint{1.029375in}{1.495293in}}{\pgfqpoint{1.024166in}{1.500502in}}%
\pgfpathcurveto{\pgfqpoint{1.018957in}{1.505711in}}{\pgfqpoint{1.011891in}{1.508638in}}{\pgfqpoint{1.004525in}{1.508638in}}%
\pgfpathcurveto{\pgfqpoint{0.997158in}{1.508638in}}{\pgfqpoint{0.990092in}{1.505711in}}{\pgfqpoint{0.984883in}{1.500502in}}%
\pgfpathcurveto{\pgfqpoint{0.979674in}{1.495293in}}{\pgfqpoint{0.976747in}{1.488227in}}{\pgfqpoint{0.976747in}{1.480860in}}%
\pgfpathcurveto{\pgfqpoint{0.976747in}{1.473493in}}{\pgfqpoint{0.979674in}{1.466427in}}{\pgfqpoint{0.984883in}{1.461218in}}%
\pgfpathcurveto{\pgfqpoint{0.990092in}{1.456009in}}{\pgfqpoint{0.997158in}{1.453082in}}{\pgfqpoint{1.004525in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{1.004525in}{1.453082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013917in}{1.821738in}}%
\pgfpathcurveto{\pgfqpoint{1.021284in}{1.821738in}}{\pgfqpoint{1.028350in}{1.824665in}}{\pgfqpoint{1.033559in}{1.829874in}}%
\pgfpathcurveto{\pgfqpoint{1.038768in}{1.835083in}}{\pgfqpoint{1.041695in}{1.842150in}}{\pgfqpoint{1.041695in}{1.849516in}}%
\pgfpathcurveto{\pgfqpoint{1.041695in}{1.856883in}}{\pgfqpoint{1.038768in}{1.863949in}}{\pgfqpoint{1.033559in}{1.869158in}}%
\pgfpathcurveto{\pgfqpoint{1.028350in}{1.874367in}}{\pgfqpoint{1.021284in}{1.877294in}}{\pgfqpoint{1.013917in}{1.877294in}}%
\pgfpathcurveto{\pgfqpoint{1.006550in}{1.877294in}}{\pgfqpoint{0.999484in}{1.874367in}}{\pgfqpoint{0.994275in}{1.869158in}}%
\pgfpathcurveto{\pgfqpoint{0.989066in}{1.863949in}}{\pgfqpoint{0.986139in}{1.856883in}}{\pgfqpoint{0.986139in}{1.849516in}}%
\pgfpathcurveto{\pgfqpoint{0.986139in}{1.842150in}}{\pgfqpoint{0.989066in}{1.835083in}}{\pgfqpoint{0.994275in}{1.829874in}}%
\pgfpathcurveto{\pgfqpoint{0.999484in}{1.824665in}}{\pgfqpoint{1.006550in}{1.821738in}}{\pgfqpoint{1.013917in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{1.013917in}{1.821738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013917in}{1.496159in}}%
\pgfpathcurveto{\pgfqpoint{1.021284in}{1.496159in}}{\pgfqpoint{1.028350in}{1.499086in}}{\pgfqpoint{1.033559in}{1.504295in}}%
\pgfpathcurveto{\pgfqpoint{1.038768in}{1.509504in}}{\pgfqpoint{1.041695in}{1.516570in}}{\pgfqpoint{1.041695in}{1.523937in}}%
\pgfpathcurveto{\pgfqpoint{1.041695in}{1.531303in}}{\pgfqpoint{1.038768in}{1.538369in}}{\pgfqpoint{1.033559in}{1.543578in}}%
\pgfpathcurveto{\pgfqpoint{1.028350in}{1.548788in}}{\pgfqpoint{1.021284in}{1.551714in}}{\pgfqpoint{1.013917in}{1.551714in}}%
\pgfpathcurveto{\pgfqpoint{1.006550in}{1.551714in}}{\pgfqpoint{0.999484in}{1.548788in}}{\pgfqpoint{0.994275in}{1.543578in}}%
\pgfpathcurveto{\pgfqpoint{0.989066in}{1.538369in}}{\pgfqpoint{0.986139in}{1.531303in}}{\pgfqpoint{0.986139in}{1.523937in}}%
\pgfpathcurveto{\pgfqpoint{0.986139in}{1.516570in}}{\pgfqpoint{0.989066in}{1.509504in}}{\pgfqpoint{0.994275in}{1.504295in}}%
\pgfpathcurveto{\pgfqpoint{0.999484in}{1.499086in}}{\pgfqpoint{1.006550in}{1.496159in}}{\pgfqpoint{1.013917in}{1.496159in}}%
\pgfpathlineto{\pgfqpoint{1.013917in}{1.496159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013917in}{1.498042in}}%
\pgfpathcurveto{\pgfqpoint{1.021284in}{1.498042in}}{\pgfqpoint{1.028350in}{1.500968in}}{\pgfqpoint{1.033559in}{1.506178in}}%
\pgfpathcurveto{\pgfqpoint{1.038768in}{1.511387in}}{\pgfqpoint{1.041695in}{1.518453in}}{\pgfqpoint{1.041695in}{1.525819in}}%
\pgfpathcurveto{\pgfqpoint{1.041695in}{1.533186in}}{\pgfqpoint{1.038768in}{1.540252in}}{\pgfqpoint{1.033559in}{1.545461in}}%
\pgfpathcurveto{\pgfqpoint{1.028350in}{1.550670in}}{\pgfqpoint{1.021284in}{1.553597in}}{\pgfqpoint{1.013917in}{1.553597in}}%
\pgfpathcurveto{\pgfqpoint{1.006550in}{1.553597in}}{\pgfqpoint{0.999484in}{1.550670in}}{\pgfqpoint{0.994275in}{1.545461in}}%
\pgfpathcurveto{\pgfqpoint{0.989066in}{1.540252in}}{\pgfqpoint{0.986139in}{1.533186in}}{\pgfqpoint{0.986139in}{1.525819in}}%
\pgfpathcurveto{\pgfqpoint{0.986139in}{1.518453in}}{\pgfqpoint{0.989066in}{1.511387in}}{\pgfqpoint{0.994275in}{1.506178in}}%
\pgfpathcurveto{\pgfqpoint{0.999484in}{1.500968in}}{\pgfqpoint{1.006550in}{1.498042in}}{\pgfqpoint{1.013917in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{1.013917in}{1.498042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.800923,0.493887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023310in}{1.501223in}}%
\pgfpathcurveto{\pgfqpoint{1.030676in}{1.501223in}}{\pgfqpoint{1.037742in}{1.504150in}}{\pgfqpoint{1.042952in}{1.509359in}}%
\pgfpathcurveto{\pgfqpoint{1.048161in}{1.514568in}}{\pgfqpoint{1.051087in}{1.521634in}}{\pgfqpoint{1.051087in}{1.529001in}}%
\pgfpathcurveto{\pgfqpoint{1.051087in}{1.536367in}}{\pgfqpoint{1.048161in}{1.543433in}}{\pgfqpoint{1.042952in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{1.037742in}{1.553852in}}{\pgfqpoint{1.030676in}{1.556778in}}{\pgfqpoint{1.023310in}{1.556778in}}%
\pgfpathcurveto{\pgfqpoint{1.015943in}{1.556778in}}{\pgfqpoint{1.008877in}{1.553852in}}{\pgfqpoint{1.003668in}{1.548642in}}%
\pgfpathcurveto{\pgfqpoint{0.998459in}{1.543433in}}{\pgfqpoint{0.995532in}{1.536367in}}{\pgfqpoint{0.995532in}{1.529001in}}%
\pgfpathcurveto{\pgfqpoint{0.995532in}{1.521634in}}{\pgfqpoint{0.998459in}{1.514568in}}{\pgfqpoint{1.003668in}{1.509359in}}%
\pgfpathcurveto{\pgfqpoint{1.008877in}{1.504150in}}{\pgfqpoint{1.015943in}{1.501223in}}{\pgfqpoint{1.023310in}{1.501223in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.501223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023310in}{1.715741in}}%
\pgfpathcurveto{\pgfqpoint{1.030676in}{1.715741in}}{\pgfqpoint{1.037742in}{1.718668in}}{\pgfqpoint{1.042952in}{1.723877in}}%
\pgfpathcurveto{\pgfqpoint{1.048161in}{1.729086in}}{\pgfqpoint{1.051087in}{1.736152in}}{\pgfqpoint{1.051087in}{1.743519in}}%
\pgfpathcurveto{\pgfqpoint{1.051087in}{1.750886in}}{\pgfqpoint{1.048161in}{1.757952in}}{\pgfqpoint{1.042952in}{1.763161in}}%
\pgfpathcurveto{\pgfqpoint{1.037742in}{1.768370in}}{\pgfqpoint{1.030676in}{1.771297in}}{\pgfqpoint{1.023310in}{1.771297in}}%
\pgfpathcurveto{\pgfqpoint{1.015943in}{1.771297in}}{\pgfqpoint{1.008877in}{1.768370in}}{\pgfqpoint{1.003668in}{1.763161in}}%
\pgfpathcurveto{\pgfqpoint{0.998459in}{1.757952in}}{\pgfqpoint{0.995532in}{1.750886in}}{\pgfqpoint{0.995532in}{1.743519in}}%
\pgfpathcurveto{\pgfqpoint{0.995532in}{1.736152in}}{\pgfqpoint{0.998459in}{1.729086in}}{\pgfqpoint{1.003668in}{1.723877in}}%
\pgfpathcurveto{\pgfqpoint{1.008877in}{1.718668in}}{\pgfqpoint{1.015943in}{1.715741in}}{\pgfqpoint{1.023310in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.715741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420300,0.637755,0.797155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023310in}{1.284564in}}%
\pgfpathcurveto{\pgfqpoint{1.030676in}{1.284564in}}{\pgfqpoint{1.037742in}{1.287491in}}{\pgfqpoint{1.042952in}{1.292700in}}%
\pgfpathcurveto{\pgfqpoint{1.048161in}{1.297909in}}{\pgfqpoint{1.051087in}{1.304975in}}{\pgfqpoint{1.051087in}{1.312342in}}%
\pgfpathcurveto{\pgfqpoint{1.051087in}{1.319708in}}{\pgfqpoint{1.048161in}{1.326774in}}{\pgfqpoint{1.042952in}{1.331984in}}%
\pgfpathcurveto{\pgfqpoint{1.037742in}{1.337193in}}{\pgfqpoint{1.030676in}{1.340119in}}{\pgfqpoint{1.023310in}{1.340119in}}%
\pgfpathcurveto{\pgfqpoint{1.015943in}{1.340119in}}{\pgfqpoint{1.008877in}{1.337193in}}{\pgfqpoint{1.003668in}{1.331984in}}%
\pgfpathcurveto{\pgfqpoint{0.998459in}{1.326774in}}{\pgfqpoint{0.995532in}{1.319708in}}{\pgfqpoint{0.995532in}{1.312342in}}%
\pgfpathcurveto{\pgfqpoint{0.995532in}{1.304975in}}{\pgfqpoint{0.998459in}{1.297909in}}{\pgfqpoint{1.003668in}{1.292700in}}%
\pgfpathcurveto{\pgfqpoint{1.008877in}{1.287491in}}{\pgfqpoint{1.015943in}{1.284564in}}{\pgfqpoint{1.023310in}{1.284564in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.284564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023310in}{1.514557in}}%
\pgfpathcurveto{\pgfqpoint{1.030676in}{1.514557in}}{\pgfqpoint{1.037742in}{1.517484in}}{\pgfqpoint{1.042952in}{1.522693in}}%
\pgfpathcurveto{\pgfqpoint{1.048161in}{1.527902in}}{\pgfqpoint{1.051087in}{1.534968in}}{\pgfqpoint{1.051087in}{1.542335in}}%
\pgfpathcurveto{\pgfqpoint{1.051087in}{1.549701in}}{\pgfqpoint{1.048161in}{1.556767in}}{\pgfqpoint{1.042952in}{1.561976in}}%
\pgfpathcurveto{\pgfqpoint{1.037742in}{1.567185in}}{\pgfqpoint{1.030676in}{1.570112in}}{\pgfqpoint{1.023310in}{1.570112in}}%
\pgfpathcurveto{\pgfqpoint{1.015943in}{1.570112in}}{\pgfqpoint{1.008877in}{1.567185in}}{\pgfqpoint{1.003668in}{1.561976in}}%
\pgfpathcurveto{\pgfqpoint{0.998459in}{1.556767in}}{\pgfqpoint{0.995532in}{1.549701in}}{\pgfqpoint{0.995532in}{1.542335in}}%
\pgfpathcurveto{\pgfqpoint{0.995532in}{1.534968in}}{\pgfqpoint{0.998459in}{1.527902in}}{\pgfqpoint{1.003668in}{1.522693in}}%
\pgfpathcurveto{\pgfqpoint{1.008877in}{1.517484in}}{\pgfqpoint{1.015943in}{1.514557in}}{\pgfqpoint{1.023310in}{1.514557in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{1.514557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586390,0.783852,0.877739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023310in}{2.019431in}}%
\pgfpathcurveto{\pgfqpoint{1.030676in}{2.019431in}}{\pgfqpoint{1.037742in}{2.022358in}}{\pgfqpoint{1.042952in}{2.027567in}}%
\pgfpathcurveto{\pgfqpoint{1.048161in}{2.032776in}}{\pgfqpoint{1.051087in}{2.039842in}}{\pgfqpoint{1.051087in}{2.047209in}}%
\pgfpathcurveto{\pgfqpoint{1.051087in}{2.054576in}}{\pgfqpoint{1.048161in}{2.061642in}}{\pgfqpoint{1.042952in}{2.066851in}}%
\pgfpathcurveto{\pgfqpoint{1.037742in}{2.072060in}}{\pgfqpoint{1.030676in}{2.074987in}}{\pgfqpoint{1.023310in}{2.074987in}}%
\pgfpathcurveto{\pgfqpoint{1.015943in}{2.074987in}}{\pgfqpoint{1.008877in}{2.072060in}}{\pgfqpoint{1.003668in}{2.066851in}}%
\pgfpathcurveto{\pgfqpoint{0.998459in}{2.061642in}}{\pgfqpoint{0.995532in}{2.054576in}}{\pgfqpoint{0.995532in}{2.047209in}}%
\pgfpathcurveto{\pgfqpoint{0.995532in}{2.039842in}}{\pgfqpoint{0.998459in}{2.032776in}}{\pgfqpoint{1.003668in}{2.027567in}}%
\pgfpathcurveto{\pgfqpoint{1.008877in}{2.022358in}}{\pgfqpoint{1.015943in}{2.019431in}}{\pgfqpoint{1.023310in}{2.019431in}}%
\pgfpathlineto{\pgfqpoint{1.023310in}{2.019431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032702in}{1.445256in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{1.445256in}}{\pgfqpoint{1.047135in}{1.448183in}}{\pgfqpoint{1.052344in}{1.453392in}}%
\pgfpathcurveto{\pgfqpoint{1.057553in}{1.458601in}}{\pgfqpoint{1.060480in}{1.465667in}}{\pgfqpoint{1.060480in}{1.473034in}}%
\pgfpathcurveto{\pgfqpoint{1.060480in}{1.480401in}}{\pgfqpoint{1.057553in}{1.487467in}}{\pgfqpoint{1.052344in}{1.492676in}}%
\pgfpathcurveto{\pgfqpoint{1.047135in}{1.497885in}}{\pgfqpoint{1.040069in}{1.500812in}}{\pgfqpoint{1.032702in}{1.500812in}}%
\pgfpathcurveto{\pgfqpoint{1.025336in}{1.500812in}}{\pgfqpoint{1.018270in}{1.497885in}}{\pgfqpoint{1.013060in}{1.492676in}}%
\pgfpathcurveto{\pgfqpoint{1.007851in}{1.487467in}}{\pgfqpoint{1.004925in}{1.480401in}}{\pgfqpoint{1.004925in}{1.473034in}}%
\pgfpathcurveto{\pgfqpoint{1.004925in}{1.465667in}}{\pgfqpoint{1.007851in}{1.458601in}}{\pgfqpoint{1.013060in}{1.453392in}}%
\pgfpathcurveto{\pgfqpoint{1.018270in}{1.448183in}}{\pgfqpoint{1.025336in}{1.445256in}}{\pgfqpoint{1.032702in}{1.445256in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.445256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032702in}{1.655584in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{1.655584in}}{\pgfqpoint{1.047135in}{1.658511in}}{\pgfqpoint{1.052344in}{1.663720in}}%
\pgfpathcurveto{\pgfqpoint{1.057553in}{1.668929in}}{\pgfqpoint{1.060480in}{1.675995in}}{\pgfqpoint{1.060480in}{1.683362in}}%
\pgfpathcurveto{\pgfqpoint{1.060480in}{1.690729in}}{\pgfqpoint{1.057553in}{1.697795in}}{\pgfqpoint{1.052344in}{1.703004in}}%
\pgfpathcurveto{\pgfqpoint{1.047135in}{1.708213in}}{\pgfqpoint{1.040069in}{1.711140in}}{\pgfqpoint{1.032702in}{1.711140in}}%
\pgfpathcurveto{\pgfqpoint{1.025336in}{1.711140in}}{\pgfqpoint{1.018270in}{1.708213in}}{\pgfqpoint{1.013060in}{1.703004in}}%
\pgfpathcurveto{\pgfqpoint{1.007851in}{1.697795in}}{\pgfqpoint{1.004925in}{1.690729in}}{\pgfqpoint{1.004925in}{1.683362in}}%
\pgfpathcurveto{\pgfqpoint{1.004925in}{1.675995in}}{\pgfqpoint{1.007851in}{1.668929in}}{\pgfqpoint{1.013060in}{1.663720in}}%
\pgfpathcurveto{\pgfqpoint{1.018270in}{1.658511in}}{\pgfqpoint{1.025336in}{1.655584in}}{\pgfqpoint{1.032702in}{1.655584in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.655584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032702in}{1.502404in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{1.502404in}}{\pgfqpoint{1.047135in}{1.505331in}}{\pgfqpoint{1.052344in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{1.057553in}{1.515749in}}{\pgfqpoint{1.060480in}{1.522815in}}{\pgfqpoint{1.060480in}{1.530182in}}%
\pgfpathcurveto{\pgfqpoint{1.060480in}{1.537549in}}{\pgfqpoint{1.057553in}{1.544615in}}{\pgfqpoint{1.052344in}{1.549824in}}%
\pgfpathcurveto{\pgfqpoint{1.047135in}{1.555033in}}{\pgfqpoint{1.040069in}{1.557960in}}{\pgfqpoint{1.032702in}{1.557960in}}%
\pgfpathcurveto{\pgfqpoint{1.025336in}{1.557960in}}{\pgfqpoint{1.018270in}{1.555033in}}{\pgfqpoint{1.013060in}{1.549824in}}%
\pgfpathcurveto{\pgfqpoint{1.007851in}{1.544615in}}{\pgfqpoint{1.004925in}{1.537549in}}{\pgfqpoint{1.004925in}{1.530182in}}%
\pgfpathcurveto{\pgfqpoint{1.004925in}{1.522815in}}{\pgfqpoint{1.007851in}{1.515749in}}{\pgfqpoint{1.013060in}{1.510540in}}%
\pgfpathcurveto{\pgfqpoint{1.018270in}{1.505331in}}{\pgfqpoint{1.025336in}{1.502404in}}{\pgfqpoint{1.032702in}{1.502404in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.502404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476586,0.689735,0.825452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032702in}{1.498176in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{1.498176in}}{\pgfqpoint{1.047135in}{1.501103in}}{\pgfqpoint{1.052344in}{1.506312in}}%
\pgfpathcurveto{\pgfqpoint{1.057553in}{1.511521in}}{\pgfqpoint{1.060480in}{1.518587in}}{\pgfqpoint{1.060480in}{1.525954in}}%
\pgfpathcurveto{\pgfqpoint{1.060480in}{1.533320in}}{\pgfqpoint{1.057553in}{1.540386in}}{\pgfqpoint{1.052344in}{1.545596in}}%
\pgfpathcurveto{\pgfqpoint{1.047135in}{1.550805in}}{\pgfqpoint{1.040069in}{1.553731in}}{\pgfqpoint{1.032702in}{1.553731in}}%
\pgfpathcurveto{\pgfqpoint{1.025336in}{1.553731in}}{\pgfqpoint{1.018270in}{1.550805in}}{\pgfqpoint{1.013060in}{1.545596in}}%
\pgfpathcurveto{\pgfqpoint{1.007851in}{1.540386in}}{\pgfqpoint{1.004925in}{1.533320in}}{\pgfqpoint{1.004925in}{1.525954in}}%
\pgfpathcurveto{\pgfqpoint{1.004925in}{1.518587in}}{\pgfqpoint{1.007851in}{1.511521in}}{\pgfqpoint{1.013060in}{1.506312in}}%
\pgfpathcurveto{\pgfqpoint{1.018270in}{1.501103in}}{\pgfqpoint{1.025336in}{1.498176in}}{\pgfqpoint{1.032702in}{1.498176in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.498176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032702in}{1.530550in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{1.530550in}}{\pgfqpoint{1.047135in}{1.533477in}}{\pgfqpoint{1.052344in}{1.538686in}}%
\pgfpathcurveto{\pgfqpoint{1.057553in}{1.543895in}}{\pgfqpoint{1.060480in}{1.550961in}}{\pgfqpoint{1.060480in}{1.558328in}}%
\pgfpathcurveto{\pgfqpoint{1.060480in}{1.565694in}}{\pgfqpoint{1.057553in}{1.572761in}}{\pgfqpoint{1.052344in}{1.577970in}}%
\pgfpathcurveto{\pgfqpoint{1.047135in}{1.583179in}}{\pgfqpoint{1.040069in}{1.586106in}}{\pgfqpoint{1.032702in}{1.586106in}}%
\pgfpathcurveto{\pgfqpoint{1.025336in}{1.586106in}}{\pgfqpoint{1.018270in}{1.583179in}}{\pgfqpoint{1.013060in}{1.577970in}}%
\pgfpathcurveto{\pgfqpoint{1.007851in}{1.572761in}}{\pgfqpoint{1.004925in}{1.565694in}}{\pgfqpoint{1.004925in}{1.558328in}}%
\pgfpathcurveto{\pgfqpoint{1.004925in}{1.550961in}}{\pgfqpoint{1.007851in}{1.543895in}}{\pgfqpoint{1.013060in}{1.538686in}}%
\pgfpathcurveto{\pgfqpoint{1.018270in}{1.533477in}}{\pgfqpoint{1.025336in}{1.530550in}}{\pgfqpoint{1.032702in}{1.530550in}}%
\pgfpathlineto{\pgfqpoint{1.032702in}{1.530550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042095in}{1.634048in}}%
\pgfpathcurveto{\pgfqpoint{1.049462in}{1.634048in}}{\pgfqpoint{1.056528in}{1.636975in}}{\pgfqpoint{1.061737in}{1.642184in}}%
\pgfpathcurveto{\pgfqpoint{1.066946in}{1.647393in}}{\pgfqpoint{1.069873in}{1.654459in}}{\pgfqpoint{1.069873in}{1.661826in}}%
\pgfpathcurveto{\pgfqpoint{1.069873in}{1.669193in}}{\pgfqpoint{1.066946in}{1.676259in}}{\pgfqpoint{1.061737in}{1.681468in}}%
\pgfpathcurveto{\pgfqpoint{1.056528in}{1.686677in}}{\pgfqpoint{1.049462in}{1.689604in}}{\pgfqpoint{1.042095in}{1.689604in}}%
\pgfpathcurveto{\pgfqpoint{1.034728in}{1.689604in}}{\pgfqpoint{1.027662in}{1.686677in}}{\pgfqpoint{1.022453in}{1.681468in}}%
\pgfpathcurveto{\pgfqpoint{1.017244in}{1.676259in}}{\pgfqpoint{1.014317in}{1.669193in}}{\pgfqpoint{1.014317in}{1.661826in}}%
\pgfpathcurveto{\pgfqpoint{1.014317in}{1.654459in}}{\pgfqpoint{1.017244in}{1.647393in}}{\pgfqpoint{1.022453in}{1.642184in}}%
\pgfpathcurveto{\pgfqpoint{1.027662in}{1.636975in}}{\pgfqpoint{1.034728in}{1.634048in}}{\pgfqpoint{1.042095in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.634048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042095in}{1.520492in}}%
\pgfpathcurveto{\pgfqpoint{1.049462in}{1.520492in}}{\pgfqpoint{1.056528in}{1.523418in}}{\pgfqpoint{1.061737in}{1.528628in}}%
\pgfpathcurveto{\pgfqpoint{1.066946in}{1.533837in}}{\pgfqpoint{1.069873in}{1.540903in}}{\pgfqpoint{1.069873in}{1.548269in}}%
\pgfpathcurveto{\pgfqpoint{1.069873in}{1.555636in}}{\pgfqpoint{1.066946in}{1.562702in}}{\pgfqpoint{1.061737in}{1.567911in}}%
\pgfpathcurveto{\pgfqpoint{1.056528in}{1.573120in}}{\pgfqpoint{1.049462in}{1.576047in}}{\pgfqpoint{1.042095in}{1.576047in}}%
\pgfpathcurveto{\pgfqpoint{1.034728in}{1.576047in}}{\pgfqpoint{1.027662in}{1.573120in}}{\pgfqpoint{1.022453in}{1.567911in}}%
\pgfpathcurveto{\pgfqpoint{1.017244in}{1.562702in}}{\pgfqpoint{1.014317in}{1.555636in}}{\pgfqpoint{1.014317in}{1.548269in}}%
\pgfpathcurveto{\pgfqpoint{1.014317in}{1.540903in}}{\pgfqpoint{1.017244in}{1.533837in}}{\pgfqpoint{1.022453in}{1.528628in}}%
\pgfpathcurveto{\pgfqpoint{1.027662in}{1.523418in}}{\pgfqpoint{1.034728in}{1.520492in}}{\pgfqpoint{1.042095in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.520492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042095in}{1.226849in}}%
\pgfpathcurveto{\pgfqpoint{1.049462in}{1.226849in}}{\pgfqpoint{1.056528in}{1.229776in}}{\pgfqpoint{1.061737in}{1.234985in}}%
\pgfpathcurveto{\pgfqpoint{1.066946in}{1.240194in}}{\pgfqpoint{1.069873in}{1.247260in}}{\pgfqpoint{1.069873in}{1.254627in}}%
\pgfpathcurveto{\pgfqpoint{1.069873in}{1.261993in}}{\pgfqpoint{1.066946in}{1.269059in}}{\pgfqpoint{1.061737in}{1.274268in}}%
\pgfpathcurveto{\pgfqpoint{1.056528in}{1.279477in}}{\pgfqpoint{1.049462in}{1.282404in}}{\pgfqpoint{1.042095in}{1.282404in}}%
\pgfpathcurveto{\pgfqpoint{1.034728in}{1.282404in}}{\pgfqpoint{1.027662in}{1.279477in}}{\pgfqpoint{1.022453in}{1.274268in}}%
\pgfpathcurveto{\pgfqpoint{1.017244in}{1.269059in}}{\pgfqpoint{1.014317in}{1.261993in}}{\pgfqpoint{1.014317in}{1.254627in}}%
\pgfpathcurveto{\pgfqpoint{1.014317in}{1.247260in}}{\pgfqpoint{1.017244in}{1.240194in}}{\pgfqpoint{1.022453in}{1.234985in}}%
\pgfpathcurveto{\pgfqpoint{1.027662in}{1.229776in}}{\pgfqpoint{1.034728in}{1.226849in}}{\pgfqpoint{1.042095in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.226849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042095in}{1.554278in}}%
\pgfpathcurveto{\pgfqpoint{1.049462in}{1.554278in}}{\pgfqpoint{1.056528in}{1.557205in}}{\pgfqpoint{1.061737in}{1.562414in}}%
\pgfpathcurveto{\pgfqpoint{1.066946in}{1.567623in}}{\pgfqpoint{1.069873in}{1.574689in}}{\pgfqpoint{1.069873in}{1.582056in}}%
\pgfpathcurveto{\pgfqpoint{1.069873in}{1.589423in}}{\pgfqpoint{1.066946in}{1.596489in}}{\pgfqpoint{1.061737in}{1.601698in}}%
\pgfpathcurveto{\pgfqpoint{1.056528in}{1.606907in}}{\pgfqpoint{1.049462in}{1.609834in}}{\pgfqpoint{1.042095in}{1.609834in}}%
\pgfpathcurveto{\pgfqpoint{1.034728in}{1.609834in}}{\pgfqpoint{1.027662in}{1.606907in}}{\pgfqpoint{1.022453in}{1.601698in}}%
\pgfpathcurveto{\pgfqpoint{1.017244in}{1.596489in}}{\pgfqpoint{1.014317in}{1.589423in}}{\pgfqpoint{1.014317in}{1.582056in}}%
\pgfpathcurveto{\pgfqpoint{1.014317in}{1.574689in}}{\pgfqpoint{1.017244in}{1.567623in}}{\pgfqpoint{1.022453in}{1.562414in}}%
\pgfpathcurveto{\pgfqpoint{1.027662in}{1.557205in}}{\pgfqpoint{1.034728in}{1.554278in}}{\pgfqpoint{1.042095in}{1.554278in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.554278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.424145,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042095in}{1.504424in}}%
\pgfpathcurveto{\pgfqpoint{1.049462in}{1.504424in}}{\pgfqpoint{1.056528in}{1.507351in}}{\pgfqpoint{1.061737in}{1.512560in}}%
\pgfpathcurveto{\pgfqpoint{1.066946in}{1.517769in}}{\pgfqpoint{1.069873in}{1.524835in}}{\pgfqpoint{1.069873in}{1.532202in}}%
\pgfpathcurveto{\pgfqpoint{1.069873in}{1.539569in}}{\pgfqpoint{1.066946in}{1.546635in}}{\pgfqpoint{1.061737in}{1.551844in}}%
\pgfpathcurveto{\pgfqpoint{1.056528in}{1.557053in}}{\pgfqpoint{1.049462in}{1.559980in}}{\pgfqpoint{1.042095in}{1.559980in}}%
\pgfpathcurveto{\pgfqpoint{1.034728in}{1.559980in}}{\pgfqpoint{1.027662in}{1.557053in}}{\pgfqpoint{1.022453in}{1.551844in}}%
\pgfpathcurveto{\pgfqpoint{1.017244in}{1.546635in}}{\pgfqpoint{1.014317in}{1.539569in}}{\pgfqpoint{1.014317in}{1.532202in}}%
\pgfpathcurveto{\pgfqpoint{1.014317in}{1.524835in}}{\pgfqpoint{1.017244in}{1.517769in}}{\pgfqpoint{1.022453in}{1.512560in}}%
\pgfpathcurveto{\pgfqpoint{1.027662in}{1.507351in}}{\pgfqpoint{1.034728in}{1.504424in}}{\pgfqpoint{1.042095in}{1.504424in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.504424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051487in}{1.622524in}}%
\pgfpathcurveto{\pgfqpoint{1.058854in}{1.622524in}}{\pgfqpoint{1.065920in}{1.625451in}}{\pgfqpoint{1.071129in}{1.630660in}}%
\pgfpathcurveto{\pgfqpoint{1.076338in}{1.635869in}}{\pgfqpoint{1.079265in}{1.642935in}}{\pgfqpoint{1.079265in}{1.650302in}}%
\pgfpathcurveto{\pgfqpoint{1.079265in}{1.657669in}}{\pgfqpoint{1.076338in}{1.664735in}}{\pgfqpoint{1.071129in}{1.669944in}}%
\pgfpathcurveto{\pgfqpoint{1.065920in}{1.675153in}}{\pgfqpoint{1.058854in}{1.678080in}}{\pgfqpoint{1.051487in}{1.678080in}}%
\pgfpathcurveto{\pgfqpoint{1.044121in}{1.678080in}}{\pgfqpoint{1.037055in}{1.675153in}}{\pgfqpoint{1.031846in}{1.669944in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{1.664735in}}{\pgfqpoint{1.023710in}{1.657669in}}{\pgfqpoint{1.023710in}{1.650302in}}%
\pgfpathcurveto{\pgfqpoint{1.023710in}{1.642935in}}{\pgfqpoint{1.026637in}{1.635869in}}{\pgfqpoint{1.031846in}{1.630660in}}%
\pgfpathcurveto{\pgfqpoint{1.037055in}{1.625451in}}{\pgfqpoint{1.044121in}{1.622524in}}{\pgfqpoint{1.051487in}{1.622524in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{1.622524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051487in}{1.505435in}}%
\pgfpathcurveto{\pgfqpoint{1.058854in}{1.505435in}}{\pgfqpoint{1.065920in}{1.508362in}}{\pgfqpoint{1.071129in}{1.513571in}}%
\pgfpathcurveto{\pgfqpoint{1.076338in}{1.518780in}}{\pgfqpoint{1.079265in}{1.525846in}}{\pgfqpoint{1.079265in}{1.533213in}}%
\pgfpathcurveto{\pgfqpoint{1.079265in}{1.540580in}}{\pgfqpoint{1.076338in}{1.547646in}}{\pgfqpoint{1.071129in}{1.552855in}}%
\pgfpathcurveto{\pgfqpoint{1.065920in}{1.558064in}}{\pgfqpoint{1.058854in}{1.560991in}}{\pgfqpoint{1.051487in}{1.560991in}}%
\pgfpathcurveto{\pgfqpoint{1.044121in}{1.560991in}}{\pgfqpoint{1.037055in}{1.558064in}}{\pgfqpoint{1.031846in}{1.552855in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{1.547646in}}{\pgfqpoint{1.023710in}{1.540580in}}{\pgfqpoint{1.023710in}{1.533213in}}%
\pgfpathcurveto{\pgfqpoint{1.023710in}{1.525846in}}{\pgfqpoint{1.026637in}{1.518780in}}{\pgfqpoint{1.031846in}{1.513571in}}%
\pgfpathcurveto{\pgfqpoint{1.037055in}{1.508362in}}{\pgfqpoint{1.044121in}{1.505435in}}{\pgfqpoint{1.051487in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{1.505435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409227,0.624529,0.790388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051487in}{1.455900in}}%
\pgfpathcurveto{\pgfqpoint{1.058854in}{1.455900in}}{\pgfqpoint{1.065920in}{1.458827in}}{\pgfqpoint{1.071129in}{1.464036in}}%
\pgfpathcurveto{\pgfqpoint{1.076338in}{1.469245in}}{\pgfqpoint{1.079265in}{1.476311in}}{\pgfqpoint{1.079265in}{1.483678in}}%
\pgfpathcurveto{\pgfqpoint{1.079265in}{1.491045in}}{\pgfqpoint{1.076338in}{1.498111in}}{\pgfqpoint{1.071129in}{1.503320in}}%
\pgfpathcurveto{\pgfqpoint{1.065920in}{1.508529in}}{\pgfqpoint{1.058854in}{1.511456in}}{\pgfqpoint{1.051487in}{1.511456in}}%
\pgfpathcurveto{\pgfqpoint{1.044121in}{1.511456in}}{\pgfqpoint{1.037055in}{1.508529in}}{\pgfqpoint{1.031846in}{1.503320in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{1.498111in}}{\pgfqpoint{1.023710in}{1.491045in}}{\pgfqpoint{1.023710in}{1.483678in}}%
\pgfpathcurveto{\pgfqpoint{1.023710in}{1.476311in}}{\pgfqpoint{1.026637in}{1.469245in}}{\pgfqpoint{1.031846in}{1.464036in}}%
\pgfpathcurveto{\pgfqpoint{1.037055in}{1.458827in}}{\pgfqpoint{1.044121in}{1.455900in}}{\pgfqpoint{1.051487in}{1.455900in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{1.455900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051487in}{1.233246in}}%
\pgfpathcurveto{\pgfqpoint{1.058854in}{1.233246in}}{\pgfqpoint{1.065920in}{1.236173in}}{\pgfqpoint{1.071129in}{1.241382in}}%
\pgfpathcurveto{\pgfqpoint{1.076338in}{1.246591in}}{\pgfqpoint{1.079265in}{1.253657in}}{\pgfqpoint{1.079265in}{1.261024in}}%
\pgfpathcurveto{\pgfqpoint{1.079265in}{1.268390in}}{\pgfqpoint{1.076338in}{1.275457in}}{\pgfqpoint{1.071129in}{1.280666in}}%
\pgfpathcurveto{\pgfqpoint{1.065920in}{1.285875in}}{\pgfqpoint{1.058854in}{1.288802in}}{\pgfqpoint{1.051487in}{1.288802in}}%
\pgfpathcurveto{\pgfqpoint{1.044121in}{1.288802in}}{\pgfqpoint{1.037055in}{1.285875in}}{\pgfqpoint{1.031846in}{1.280666in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{1.275457in}}{\pgfqpoint{1.023710in}{1.268390in}}{\pgfqpoint{1.023710in}{1.261024in}}%
\pgfpathcurveto{\pgfqpoint{1.023710in}{1.253657in}}{\pgfqpoint{1.026637in}{1.246591in}}{\pgfqpoint{1.031846in}{1.241382in}}%
\pgfpathcurveto{\pgfqpoint{1.037055in}{1.236173in}}{\pgfqpoint{1.044121in}{1.233246in}}{\pgfqpoint{1.051487in}{1.233246in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{1.233246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051487in}{1.482737in}}%
\pgfpathcurveto{\pgfqpoint{1.058854in}{1.482737in}}{\pgfqpoint{1.065920in}{1.485664in}}{\pgfqpoint{1.071129in}{1.490873in}}%
\pgfpathcurveto{\pgfqpoint{1.076338in}{1.496082in}}{\pgfqpoint{1.079265in}{1.503148in}}{\pgfqpoint{1.079265in}{1.510515in}}%
\pgfpathcurveto{\pgfqpoint{1.079265in}{1.517882in}}{\pgfqpoint{1.076338in}{1.524948in}}{\pgfqpoint{1.071129in}{1.530157in}}%
\pgfpathcurveto{\pgfqpoint{1.065920in}{1.535366in}}{\pgfqpoint{1.058854in}{1.538293in}}{\pgfqpoint{1.051487in}{1.538293in}}%
\pgfpathcurveto{\pgfqpoint{1.044121in}{1.538293in}}{\pgfqpoint{1.037055in}{1.535366in}}{\pgfqpoint{1.031846in}{1.530157in}}%
\pgfpathcurveto{\pgfqpoint{1.026637in}{1.524948in}}{\pgfqpoint{1.023710in}{1.517882in}}{\pgfqpoint{1.023710in}{1.510515in}}%
\pgfpathcurveto{\pgfqpoint{1.023710in}{1.503148in}}{\pgfqpoint{1.026637in}{1.496082in}}{\pgfqpoint{1.031846in}{1.490873in}}%
\pgfpathcurveto{\pgfqpoint{1.037055in}{1.485664in}}{\pgfqpoint{1.044121in}{1.482737in}}{\pgfqpoint{1.051487in}{1.482737in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{1.482737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060880in}{1.557231in}}%
\pgfpathcurveto{\pgfqpoint{1.068247in}{1.557231in}}{\pgfqpoint{1.075313in}{1.560157in}}{\pgfqpoint{1.080522in}{1.565367in}}%
\pgfpathcurveto{\pgfqpoint{1.085731in}{1.570576in}}{\pgfqpoint{1.088658in}{1.577642in}}{\pgfqpoint{1.088658in}{1.585008in}}%
\pgfpathcurveto{\pgfqpoint{1.088658in}{1.592375in}}{\pgfqpoint{1.085731in}{1.599441in}}{\pgfqpoint{1.080522in}{1.604650in}}%
\pgfpathcurveto{\pgfqpoint{1.075313in}{1.609859in}}{\pgfqpoint{1.068247in}{1.612786in}}{\pgfqpoint{1.060880in}{1.612786in}}%
\pgfpathcurveto{\pgfqpoint{1.053513in}{1.612786in}}{\pgfqpoint{1.046447in}{1.609859in}}{\pgfqpoint{1.041238in}{1.604650in}}%
\pgfpathcurveto{\pgfqpoint{1.036029in}{1.599441in}}{\pgfqpoint{1.033102in}{1.592375in}}{\pgfqpoint{1.033102in}{1.585008in}}%
\pgfpathcurveto{\pgfqpoint{1.033102in}{1.577642in}}{\pgfqpoint{1.036029in}{1.570576in}}{\pgfqpoint{1.041238in}{1.565367in}}%
\pgfpathcurveto{\pgfqpoint{1.046447in}{1.560157in}}{\pgfqpoint{1.053513in}{1.557231in}}{\pgfqpoint{1.060880in}{1.557231in}}%
\pgfpathlineto{\pgfqpoint{1.060880in}{1.557231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060880in}{1.533513in}}%
\pgfpathcurveto{\pgfqpoint{1.068247in}{1.533513in}}{\pgfqpoint{1.075313in}{1.536440in}}{\pgfqpoint{1.080522in}{1.541649in}}%
\pgfpathcurveto{\pgfqpoint{1.085731in}{1.546858in}}{\pgfqpoint{1.088658in}{1.553924in}}{\pgfqpoint{1.088658in}{1.561291in}}%
\pgfpathcurveto{\pgfqpoint{1.088658in}{1.568658in}}{\pgfqpoint{1.085731in}{1.575724in}}{\pgfqpoint{1.080522in}{1.580933in}}%
\pgfpathcurveto{\pgfqpoint{1.075313in}{1.586142in}}{\pgfqpoint{1.068247in}{1.589069in}}{\pgfqpoint{1.060880in}{1.589069in}}%
\pgfpathcurveto{\pgfqpoint{1.053513in}{1.589069in}}{\pgfqpoint{1.046447in}{1.586142in}}{\pgfqpoint{1.041238in}{1.580933in}}%
\pgfpathcurveto{\pgfqpoint{1.036029in}{1.575724in}}{\pgfqpoint{1.033102in}{1.568658in}}{\pgfqpoint{1.033102in}{1.561291in}}%
\pgfpathcurveto{\pgfqpoint{1.033102in}{1.553924in}}{\pgfqpoint{1.036029in}{1.546858in}}{\pgfqpoint{1.041238in}{1.541649in}}%
\pgfpathcurveto{\pgfqpoint{1.046447in}{1.536440in}}{\pgfqpoint{1.053513in}{1.533513in}}{\pgfqpoint{1.060880in}{1.533513in}}%
\pgfpathlineto{\pgfqpoint{1.060880in}{1.533513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060880in}{1.532111in}}%
\pgfpathcurveto{\pgfqpoint{1.068247in}{1.532111in}}{\pgfqpoint{1.075313in}{1.535038in}}{\pgfqpoint{1.080522in}{1.540247in}}%
\pgfpathcurveto{\pgfqpoint{1.085731in}{1.545456in}}{\pgfqpoint{1.088658in}{1.552522in}}{\pgfqpoint{1.088658in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{1.088658in}{1.567256in}}{\pgfqpoint{1.085731in}{1.574322in}}{\pgfqpoint{1.080522in}{1.579531in}}%
\pgfpathcurveto{\pgfqpoint{1.075313in}{1.584740in}}{\pgfqpoint{1.068247in}{1.587667in}}{\pgfqpoint{1.060880in}{1.587667in}}%
\pgfpathcurveto{\pgfqpoint{1.053513in}{1.587667in}}{\pgfqpoint{1.046447in}{1.584740in}}{\pgfqpoint{1.041238in}{1.579531in}}%
\pgfpathcurveto{\pgfqpoint{1.036029in}{1.574322in}}{\pgfqpoint{1.033102in}{1.567256in}}{\pgfqpoint{1.033102in}{1.559889in}}%
\pgfpathcurveto{\pgfqpoint{1.033102in}{1.552522in}}{\pgfqpoint{1.036029in}{1.545456in}}{\pgfqpoint{1.041238in}{1.540247in}}%
\pgfpathcurveto{\pgfqpoint{1.046447in}{1.535038in}}{\pgfqpoint{1.053513in}{1.532111in}}{\pgfqpoint{1.060880in}{1.532111in}}%
\pgfpathlineto{\pgfqpoint{1.060880in}{1.532111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060880in}{1.514580in}}%
\pgfpathcurveto{\pgfqpoint{1.068247in}{1.514580in}}{\pgfqpoint{1.075313in}{1.517507in}}{\pgfqpoint{1.080522in}{1.522716in}}%
\pgfpathcurveto{\pgfqpoint{1.085731in}{1.527925in}}{\pgfqpoint{1.088658in}{1.534991in}}{\pgfqpoint{1.088658in}{1.542358in}}%
\pgfpathcurveto{\pgfqpoint{1.088658in}{1.549725in}}{\pgfqpoint{1.085731in}{1.556791in}}{\pgfqpoint{1.080522in}{1.562000in}}%
\pgfpathcurveto{\pgfqpoint{1.075313in}{1.567209in}}{\pgfqpoint{1.068247in}{1.570136in}}{\pgfqpoint{1.060880in}{1.570136in}}%
\pgfpathcurveto{\pgfqpoint{1.053513in}{1.570136in}}{\pgfqpoint{1.046447in}{1.567209in}}{\pgfqpoint{1.041238in}{1.562000in}}%
\pgfpathcurveto{\pgfqpoint{1.036029in}{1.556791in}}{\pgfqpoint{1.033102in}{1.549725in}}{\pgfqpoint{1.033102in}{1.542358in}}%
\pgfpathcurveto{\pgfqpoint{1.033102in}{1.534991in}}{\pgfqpoint{1.036029in}{1.527925in}}{\pgfqpoint{1.041238in}{1.522716in}}%
\pgfpathcurveto{\pgfqpoint{1.046447in}{1.517507in}}{\pgfqpoint{1.053513in}{1.514580in}}{\pgfqpoint{1.060880in}{1.514580in}}%
\pgfpathlineto{\pgfqpoint{1.060880in}{1.514580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060880in}{1.512801in}}%
\pgfpathcurveto{\pgfqpoint{1.068247in}{1.512801in}}{\pgfqpoint{1.075313in}{1.515728in}}{\pgfqpoint{1.080522in}{1.520937in}}%
\pgfpathcurveto{\pgfqpoint{1.085731in}{1.526146in}}{\pgfqpoint{1.088658in}{1.533212in}}{\pgfqpoint{1.088658in}{1.540579in}}%
\pgfpathcurveto{\pgfqpoint{1.088658in}{1.547946in}}{\pgfqpoint{1.085731in}{1.555012in}}{\pgfqpoint{1.080522in}{1.560221in}}%
\pgfpathcurveto{\pgfqpoint{1.075313in}{1.565430in}}{\pgfqpoint{1.068247in}{1.568357in}}{\pgfqpoint{1.060880in}{1.568357in}}%
\pgfpathcurveto{\pgfqpoint{1.053513in}{1.568357in}}{\pgfqpoint{1.046447in}{1.565430in}}{\pgfqpoint{1.041238in}{1.560221in}}%
\pgfpathcurveto{\pgfqpoint{1.036029in}{1.555012in}}{\pgfqpoint{1.033102in}{1.547946in}}{\pgfqpoint{1.033102in}{1.540579in}}%
\pgfpathcurveto{\pgfqpoint{1.033102in}{1.533212in}}{\pgfqpoint{1.036029in}{1.526146in}}{\pgfqpoint{1.041238in}{1.520937in}}%
\pgfpathcurveto{\pgfqpoint{1.046447in}{1.515728in}}{\pgfqpoint{1.053513in}{1.512801in}}{\pgfqpoint{1.060880in}{1.512801in}}%
\pgfpathlineto{\pgfqpoint{1.060880in}{1.512801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953172,0.464129,0.280277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070273in}{1.547047in}}%
\pgfpathcurveto{\pgfqpoint{1.077639in}{1.547047in}}{\pgfqpoint{1.084705in}{1.549974in}}{\pgfqpoint{1.089915in}{1.555183in}}%
\pgfpathcurveto{\pgfqpoint{1.095124in}{1.560392in}}{\pgfqpoint{1.098050in}{1.567458in}}{\pgfqpoint{1.098050in}{1.574824in}}%
\pgfpathcurveto{\pgfqpoint{1.098050in}{1.582191in}}{\pgfqpoint{1.095124in}{1.589257in}}{\pgfqpoint{1.089915in}{1.594466in}}%
\pgfpathcurveto{\pgfqpoint{1.084705in}{1.599675in}}{\pgfqpoint{1.077639in}{1.602602in}}{\pgfqpoint{1.070273in}{1.602602in}}%
\pgfpathcurveto{\pgfqpoint{1.062906in}{1.602602in}}{\pgfqpoint{1.055840in}{1.599675in}}{\pgfqpoint{1.050631in}{1.594466in}}%
\pgfpathcurveto{\pgfqpoint{1.045422in}{1.589257in}}{\pgfqpoint{1.042495in}{1.582191in}}{\pgfqpoint{1.042495in}{1.574824in}}%
\pgfpathcurveto{\pgfqpoint{1.042495in}{1.567458in}}{\pgfqpoint{1.045422in}{1.560392in}}{\pgfqpoint{1.050631in}{1.555183in}}%
\pgfpathcurveto{\pgfqpoint{1.055840in}{1.549974in}}{\pgfqpoint{1.062906in}{1.547047in}}{\pgfqpoint{1.070273in}{1.547047in}}%
\pgfpathlineto{\pgfqpoint{1.070273in}{1.547047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.374164,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070273in}{1.525618in}}%
\pgfpathcurveto{\pgfqpoint{1.077639in}{1.525618in}}{\pgfqpoint{1.084705in}{1.528545in}}{\pgfqpoint{1.089915in}{1.533754in}}%
\pgfpathcurveto{\pgfqpoint{1.095124in}{1.538963in}}{\pgfqpoint{1.098050in}{1.546029in}}{\pgfqpoint{1.098050in}{1.553396in}}%
\pgfpathcurveto{\pgfqpoint{1.098050in}{1.560763in}}{\pgfqpoint{1.095124in}{1.567829in}}{\pgfqpoint{1.089915in}{1.573038in}}%
\pgfpathcurveto{\pgfqpoint{1.084705in}{1.578247in}}{\pgfqpoint{1.077639in}{1.581174in}}{\pgfqpoint{1.070273in}{1.581174in}}%
\pgfpathcurveto{\pgfqpoint{1.062906in}{1.581174in}}{\pgfqpoint{1.055840in}{1.578247in}}{\pgfqpoint{1.050631in}{1.573038in}}%
\pgfpathcurveto{\pgfqpoint{1.045422in}{1.567829in}}{\pgfqpoint{1.042495in}{1.560763in}}{\pgfqpoint{1.042495in}{1.553396in}}%
\pgfpathcurveto{\pgfqpoint{1.042495in}{1.546029in}}{\pgfqpoint{1.045422in}{1.538963in}}{\pgfqpoint{1.050631in}{1.533754in}}%
\pgfpathcurveto{\pgfqpoint{1.055840in}{1.528545in}}{\pgfqpoint{1.062906in}{1.525618in}}{\pgfqpoint{1.070273in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.070273in}{1.525618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779239,0.897809,0.921107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070273in}{1.424197in}}%
\pgfpathcurveto{\pgfqpoint{1.077639in}{1.424197in}}{\pgfqpoint{1.084705in}{1.427124in}}{\pgfqpoint{1.089915in}{1.432333in}}%
\pgfpathcurveto{\pgfqpoint{1.095124in}{1.437542in}}{\pgfqpoint{1.098050in}{1.444608in}}{\pgfqpoint{1.098050in}{1.451975in}}%
\pgfpathcurveto{\pgfqpoint{1.098050in}{1.459341in}}{\pgfqpoint{1.095124in}{1.466407in}}{\pgfqpoint{1.089915in}{1.471617in}}%
\pgfpathcurveto{\pgfqpoint{1.084705in}{1.476826in}}{\pgfqpoint{1.077639in}{1.479752in}}{\pgfqpoint{1.070273in}{1.479752in}}%
\pgfpathcurveto{\pgfqpoint{1.062906in}{1.479752in}}{\pgfqpoint{1.055840in}{1.476826in}}{\pgfqpoint{1.050631in}{1.471617in}}%
\pgfpathcurveto{\pgfqpoint{1.045422in}{1.466407in}}{\pgfqpoint{1.042495in}{1.459341in}}{\pgfqpoint{1.042495in}{1.451975in}}%
\pgfpathcurveto{\pgfqpoint{1.042495in}{1.444608in}}{\pgfqpoint{1.045422in}{1.437542in}}{\pgfqpoint{1.050631in}{1.432333in}}%
\pgfpathcurveto{\pgfqpoint{1.055840in}{1.427124in}}{\pgfqpoint{1.062906in}{1.424197in}}{\pgfqpoint{1.070273in}{1.424197in}}%
\pgfpathlineto{\pgfqpoint{1.070273in}{1.424197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.752941,0.448366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070273in}{1.532665in}}%
\pgfpathcurveto{\pgfqpoint{1.077639in}{1.532665in}}{\pgfqpoint{1.084705in}{1.535592in}}{\pgfqpoint{1.089915in}{1.540801in}}%
\pgfpathcurveto{\pgfqpoint{1.095124in}{1.546010in}}{\pgfqpoint{1.098050in}{1.553076in}}{\pgfqpoint{1.098050in}{1.560443in}}%
\pgfpathcurveto{\pgfqpoint{1.098050in}{1.567809in}}{\pgfqpoint{1.095124in}{1.574876in}}{\pgfqpoint{1.089915in}{1.580085in}}%
\pgfpathcurveto{\pgfqpoint{1.084705in}{1.585294in}}{\pgfqpoint{1.077639in}{1.588221in}}{\pgfqpoint{1.070273in}{1.588221in}}%
\pgfpathcurveto{\pgfqpoint{1.062906in}{1.588221in}}{\pgfqpoint{1.055840in}{1.585294in}}{\pgfqpoint{1.050631in}{1.580085in}}%
\pgfpathcurveto{\pgfqpoint{1.045422in}{1.574876in}}{\pgfqpoint{1.042495in}{1.567809in}}{\pgfqpoint{1.042495in}{1.560443in}}%
\pgfpathcurveto{\pgfqpoint{1.042495in}{1.553076in}}{\pgfqpoint{1.045422in}{1.546010in}}{\pgfqpoint{1.050631in}{1.540801in}}%
\pgfpathcurveto{\pgfqpoint{1.055840in}{1.535592in}}{\pgfqpoint{1.062906in}{1.532665in}}{\pgfqpoint{1.070273in}{1.532665in}}%
\pgfpathlineto{\pgfqpoint{1.070273in}{1.532665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070273in}{1.488143in}}%
\pgfpathcurveto{\pgfqpoint{1.077639in}{1.488143in}}{\pgfqpoint{1.084705in}{1.491070in}}{\pgfqpoint{1.089915in}{1.496279in}}%
\pgfpathcurveto{\pgfqpoint{1.095124in}{1.501488in}}{\pgfqpoint{1.098050in}{1.508554in}}{\pgfqpoint{1.098050in}{1.515921in}}%
\pgfpathcurveto{\pgfqpoint{1.098050in}{1.523288in}}{\pgfqpoint{1.095124in}{1.530354in}}{\pgfqpoint{1.089915in}{1.535563in}}%
\pgfpathcurveto{\pgfqpoint{1.084705in}{1.540772in}}{\pgfqpoint{1.077639in}{1.543699in}}{\pgfqpoint{1.070273in}{1.543699in}}%
\pgfpathcurveto{\pgfqpoint{1.062906in}{1.543699in}}{\pgfqpoint{1.055840in}{1.540772in}}{\pgfqpoint{1.050631in}{1.535563in}}%
\pgfpathcurveto{\pgfqpoint{1.045422in}{1.530354in}}{\pgfqpoint{1.042495in}{1.523288in}}{\pgfqpoint{1.042495in}{1.515921in}}%
\pgfpathcurveto{\pgfqpoint{1.042495in}{1.508554in}}{\pgfqpoint{1.045422in}{1.501488in}}{\pgfqpoint{1.050631in}{1.496279in}}%
\pgfpathcurveto{\pgfqpoint{1.055840in}{1.491070in}}{\pgfqpoint{1.062906in}{1.488143in}}{\pgfqpoint{1.070273in}{1.488143in}}%
\pgfpathlineto{\pgfqpoint{1.070273in}{1.488143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827912,0.197001,0.171626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079665in}{1.485240in}}%
\pgfpathcurveto{\pgfqpoint{1.087032in}{1.485240in}}{\pgfqpoint{1.094098in}{1.488167in}}{\pgfqpoint{1.099307in}{1.493376in}}%
\pgfpathcurveto{\pgfqpoint{1.104516in}{1.498585in}}{\pgfqpoint{1.107443in}{1.505651in}}{\pgfqpoint{1.107443in}{1.513018in}}%
\pgfpathcurveto{\pgfqpoint{1.107443in}{1.520385in}}{\pgfqpoint{1.104516in}{1.527451in}}{\pgfqpoint{1.099307in}{1.532660in}}%
\pgfpathcurveto{\pgfqpoint{1.094098in}{1.537869in}}{\pgfqpoint{1.087032in}{1.540796in}}{\pgfqpoint{1.079665in}{1.540796in}}%
\pgfpathcurveto{\pgfqpoint{1.072298in}{1.540796in}}{\pgfqpoint{1.065232in}{1.537869in}}{\pgfqpoint{1.060023in}{1.532660in}}%
\pgfpathcurveto{\pgfqpoint{1.054814in}{1.527451in}}{\pgfqpoint{1.051887in}{1.520385in}}{\pgfqpoint{1.051887in}{1.513018in}}%
\pgfpathcurveto{\pgfqpoint{1.051887in}{1.505651in}}{\pgfqpoint{1.054814in}{1.498585in}}{\pgfqpoint{1.060023in}{1.493376in}}%
\pgfpathcurveto{\pgfqpoint{1.065232in}{1.488167in}}{\pgfqpoint{1.072298in}{1.485240in}}{\pgfqpoint{1.079665in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{1.485240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.591926,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079665in}{1.508761in}}%
\pgfpathcurveto{\pgfqpoint{1.087032in}{1.508761in}}{\pgfqpoint{1.094098in}{1.511688in}}{\pgfqpoint{1.099307in}{1.516897in}}%
\pgfpathcurveto{\pgfqpoint{1.104516in}{1.522106in}}{\pgfqpoint{1.107443in}{1.529172in}}{\pgfqpoint{1.107443in}{1.536539in}}%
\pgfpathcurveto{\pgfqpoint{1.107443in}{1.543906in}}{\pgfqpoint{1.104516in}{1.550972in}}{\pgfqpoint{1.099307in}{1.556181in}}%
\pgfpathcurveto{\pgfqpoint{1.094098in}{1.561390in}}{\pgfqpoint{1.087032in}{1.564317in}}{\pgfqpoint{1.079665in}{1.564317in}}%
\pgfpathcurveto{\pgfqpoint{1.072298in}{1.564317in}}{\pgfqpoint{1.065232in}{1.561390in}}{\pgfqpoint{1.060023in}{1.556181in}}%
\pgfpathcurveto{\pgfqpoint{1.054814in}{1.550972in}}{\pgfqpoint{1.051887in}{1.543906in}}{\pgfqpoint{1.051887in}{1.536539in}}%
\pgfpathcurveto{\pgfqpoint{1.051887in}{1.529172in}}{\pgfqpoint{1.054814in}{1.522106in}}{\pgfqpoint{1.060023in}{1.516897in}}%
\pgfpathcurveto{\pgfqpoint{1.065232in}{1.511688in}}{\pgfqpoint{1.072298in}{1.508761in}}{\pgfqpoint{1.079665in}{1.508761in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{1.508761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791542,0.900269,0.910342}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079665in}{1.343047in}}%
\pgfpathcurveto{\pgfqpoint{1.087032in}{1.343047in}}{\pgfqpoint{1.094098in}{1.345973in}}{\pgfqpoint{1.099307in}{1.351183in}}%
\pgfpathcurveto{\pgfqpoint{1.104516in}{1.356392in}}{\pgfqpoint{1.107443in}{1.363458in}}{\pgfqpoint{1.107443in}{1.370824in}}%
\pgfpathcurveto{\pgfqpoint{1.107443in}{1.378191in}}{\pgfqpoint{1.104516in}{1.385257in}}{\pgfqpoint{1.099307in}{1.390466in}}%
\pgfpathcurveto{\pgfqpoint{1.094098in}{1.395675in}}{\pgfqpoint{1.087032in}{1.398602in}}{\pgfqpoint{1.079665in}{1.398602in}}%
\pgfpathcurveto{\pgfqpoint{1.072298in}{1.398602in}}{\pgfqpoint{1.065232in}{1.395675in}}{\pgfqpoint{1.060023in}{1.390466in}}%
\pgfpathcurveto{\pgfqpoint{1.054814in}{1.385257in}}{\pgfqpoint{1.051887in}{1.378191in}}{\pgfqpoint{1.051887in}{1.370824in}}%
\pgfpathcurveto{\pgfqpoint{1.051887in}{1.363458in}}{\pgfqpoint{1.054814in}{1.356392in}}{\pgfqpoint{1.060023in}{1.351183in}}%
\pgfpathcurveto{\pgfqpoint{1.065232in}{1.345973in}}{\pgfqpoint{1.072298in}{1.343047in}}{\pgfqpoint{1.079665in}{1.343047in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{1.343047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079665in}{1.533495in}}%
\pgfpathcurveto{\pgfqpoint{1.087032in}{1.533495in}}{\pgfqpoint{1.094098in}{1.536422in}}{\pgfqpoint{1.099307in}{1.541631in}}%
\pgfpathcurveto{\pgfqpoint{1.104516in}{1.546840in}}{\pgfqpoint{1.107443in}{1.553906in}}{\pgfqpoint{1.107443in}{1.561272in}}%
\pgfpathcurveto{\pgfqpoint{1.107443in}{1.568639in}}{\pgfqpoint{1.104516in}{1.575705in}}{\pgfqpoint{1.099307in}{1.580914in}}%
\pgfpathcurveto{\pgfqpoint{1.094098in}{1.586123in}}{\pgfqpoint{1.087032in}{1.589050in}}{\pgfqpoint{1.079665in}{1.589050in}}%
\pgfpathcurveto{\pgfqpoint{1.072298in}{1.589050in}}{\pgfqpoint{1.065232in}{1.586123in}}{\pgfqpoint{1.060023in}{1.580914in}}%
\pgfpathcurveto{\pgfqpoint{1.054814in}{1.575705in}}{\pgfqpoint{1.051887in}{1.568639in}}{\pgfqpoint{1.051887in}{1.561272in}}%
\pgfpathcurveto{\pgfqpoint{1.051887in}{1.553906in}}{\pgfqpoint{1.054814in}{1.546840in}}{\pgfqpoint{1.060023in}{1.541631in}}%
\pgfpathcurveto{\pgfqpoint{1.065232in}{1.536422in}}{\pgfqpoint{1.072298in}{1.533495in}}{\pgfqpoint{1.079665in}{1.533495in}}%
\pgfpathlineto{\pgfqpoint{1.079665in}{1.533495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741792,0.103191,0.160861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089058in}{1.438483in}}%
\pgfpathcurveto{\pgfqpoint{1.096425in}{1.438483in}}{\pgfqpoint{1.103491in}{1.441410in}}{\pgfqpoint{1.108700in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{1.113909in}{1.451828in}}{\pgfqpoint{1.116836in}{1.458894in}}{\pgfqpoint{1.116836in}{1.466261in}}%
\pgfpathcurveto{\pgfqpoint{1.116836in}{1.473628in}}{\pgfqpoint{1.113909in}{1.480694in}}{\pgfqpoint{1.108700in}{1.485903in}}%
\pgfpathcurveto{\pgfqpoint{1.103491in}{1.491112in}}{\pgfqpoint{1.096425in}{1.494039in}}{\pgfqpoint{1.089058in}{1.494039in}}%
\pgfpathcurveto{\pgfqpoint{1.081691in}{1.494039in}}{\pgfqpoint{1.074625in}{1.491112in}}{\pgfqpoint{1.069416in}{1.485903in}}%
\pgfpathcurveto{\pgfqpoint{1.064207in}{1.480694in}}{\pgfqpoint{1.061280in}{1.473628in}}{\pgfqpoint{1.061280in}{1.466261in}}%
\pgfpathcurveto{\pgfqpoint{1.061280in}{1.458894in}}{\pgfqpoint{1.064207in}{1.451828in}}{\pgfqpoint{1.069416in}{1.446619in}}%
\pgfpathcurveto{\pgfqpoint{1.074625in}{1.441410in}}{\pgfqpoint{1.081691in}{1.438483in}}{\pgfqpoint{1.089058in}{1.438483in}}%
\pgfpathlineto{\pgfqpoint{1.089058in}{1.438483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089058in}{1.515006in}}%
\pgfpathcurveto{\pgfqpoint{1.096425in}{1.515006in}}{\pgfqpoint{1.103491in}{1.517932in}}{\pgfqpoint{1.108700in}{1.523141in}}%
\pgfpathcurveto{\pgfqpoint{1.113909in}{1.528351in}}{\pgfqpoint{1.116836in}{1.535417in}}{\pgfqpoint{1.116836in}{1.542783in}}%
\pgfpathcurveto{\pgfqpoint{1.116836in}{1.550150in}}{\pgfqpoint{1.113909in}{1.557216in}}{\pgfqpoint{1.108700in}{1.562425in}}%
\pgfpathcurveto{\pgfqpoint{1.103491in}{1.567634in}}{\pgfqpoint{1.096425in}{1.570561in}}{\pgfqpoint{1.089058in}{1.570561in}}%
\pgfpathcurveto{\pgfqpoint{1.081691in}{1.570561in}}{\pgfqpoint{1.074625in}{1.567634in}}{\pgfqpoint{1.069416in}{1.562425in}}%
\pgfpathcurveto{\pgfqpoint{1.064207in}{1.557216in}}{\pgfqpoint{1.061280in}{1.550150in}}{\pgfqpoint{1.061280in}{1.542783in}}%
\pgfpathcurveto{\pgfqpoint{1.061280in}{1.535417in}}{\pgfqpoint{1.064207in}{1.528351in}}{\pgfqpoint{1.069416in}{1.523141in}}%
\pgfpathcurveto{\pgfqpoint{1.074625in}{1.517932in}}{\pgfqpoint{1.081691in}{1.515006in}}{\pgfqpoint{1.089058in}{1.515006in}}%
\pgfpathlineto{\pgfqpoint{1.089058in}{1.515006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776240,0.140715,0.165167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098450in}{1.369853in}}%
\pgfpathcurveto{\pgfqpoint{1.105817in}{1.369853in}}{\pgfqpoint{1.112883in}{1.372780in}}{\pgfqpoint{1.118092in}{1.377989in}}%
\pgfpathcurveto{\pgfqpoint{1.123301in}{1.383198in}}{\pgfqpoint{1.126228in}{1.390264in}}{\pgfqpoint{1.126228in}{1.397631in}}%
\pgfpathcurveto{\pgfqpoint{1.126228in}{1.404997in}}{\pgfqpoint{1.123301in}{1.412063in}}{\pgfqpoint{1.118092in}{1.417273in}}%
\pgfpathcurveto{\pgfqpoint{1.112883in}{1.422482in}}{\pgfqpoint{1.105817in}{1.425408in}}{\pgfqpoint{1.098450in}{1.425408in}}%
\pgfpathcurveto{\pgfqpoint{1.091084in}{1.425408in}}{\pgfqpoint{1.084018in}{1.422482in}}{\pgfqpoint{1.078809in}{1.417273in}}%
\pgfpathcurveto{\pgfqpoint{1.073599in}{1.412063in}}{\pgfqpoint{1.070673in}{1.404997in}}{\pgfqpoint{1.070673in}{1.397631in}}%
\pgfpathcurveto{\pgfqpoint{1.070673in}{1.390264in}}{\pgfqpoint{1.073599in}{1.383198in}}{\pgfqpoint{1.078809in}{1.377989in}}%
\pgfpathcurveto{\pgfqpoint{1.084018in}{1.372780in}}{\pgfqpoint{1.091084in}{1.369853in}}{\pgfqpoint{1.098450in}{1.369853in}}%
\pgfpathlineto{\pgfqpoint{1.098450in}{1.369853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098450in}{1.528529in}}%
\pgfpathcurveto{\pgfqpoint{1.105817in}{1.528529in}}{\pgfqpoint{1.112883in}{1.531455in}}{\pgfqpoint{1.118092in}{1.536665in}}%
\pgfpathcurveto{\pgfqpoint{1.123301in}{1.541874in}}{\pgfqpoint{1.126228in}{1.548940in}}{\pgfqpoint{1.126228in}{1.556306in}}%
\pgfpathcurveto{\pgfqpoint{1.126228in}{1.563673in}}{\pgfqpoint{1.123301in}{1.570739in}}{\pgfqpoint{1.118092in}{1.575948in}}%
\pgfpathcurveto{\pgfqpoint{1.112883in}{1.581157in}}{\pgfqpoint{1.105817in}{1.584084in}}{\pgfqpoint{1.098450in}{1.584084in}}%
\pgfpathcurveto{\pgfqpoint{1.091084in}{1.584084in}}{\pgfqpoint{1.084018in}{1.581157in}}{\pgfqpoint{1.078809in}{1.575948in}}%
\pgfpathcurveto{\pgfqpoint{1.073599in}{1.570739in}}{\pgfqpoint{1.070673in}{1.563673in}}{\pgfqpoint{1.070673in}{1.556306in}}%
\pgfpathcurveto{\pgfqpoint{1.070673in}{1.548940in}}{\pgfqpoint{1.073599in}{1.541874in}}{\pgfqpoint{1.078809in}{1.536665in}}%
\pgfpathcurveto{\pgfqpoint{1.084018in}{1.531455in}}{\pgfqpoint{1.091084in}{1.528529in}}{\pgfqpoint{1.098450in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{1.098450in}{1.528529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392618,0.604691,0.780238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098450in}{1.484683in}}%
\pgfpathcurveto{\pgfqpoint{1.105817in}{1.484683in}}{\pgfqpoint{1.112883in}{1.487609in}}{\pgfqpoint{1.118092in}{1.492819in}}%
\pgfpathcurveto{\pgfqpoint{1.123301in}{1.498028in}}{\pgfqpoint{1.126228in}{1.505094in}}{\pgfqpoint{1.126228in}{1.512460in}}%
\pgfpathcurveto{\pgfqpoint{1.126228in}{1.519827in}}{\pgfqpoint{1.123301in}{1.526893in}}{\pgfqpoint{1.118092in}{1.532102in}}%
\pgfpathcurveto{\pgfqpoint{1.112883in}{1.537311in}}{\pgfqpoint{1.105817in}{1.540238in}}{\pgfqpoint{1.098450in}{1.540238in}}%
\pgfpathcurveto{\pgfqpoint{1.091084in}{1.540238in}}{\pgfqpoint{1.084018in}{1.537311in}}{\pgfqpoint{1.078809in}{1.532102in}}%
\pgfpathcurveto{\pgfqpoint{1.073599in}{1.526893in}}{\pgfqpoint{1.070673in}{1.519827in}}{\pgfqpoint{1.070673in}{1.512460in}}%
\pgfpathcurveto{\pgfqpoint{1.070673in}{1.505094in}}{\pgfqpoint{1.073599in}{1.498028in}}{\pgfqpoint{1.078809in}{1.492819in}}%
\pgfpathcurveto{\pgfqpoint{1.084018in}{1.487609in}}{\pgfqpoint{1.091084in}{1.484683in}}{\pgfqpoint{1.098450in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.098450in}{1.484683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098450in}{1.700793in}}%
\pgfpathcurveto{\pgfqpoint{1.105817in}{1.700793in}}{\pgfqpoint{1.112883in}{1.703720in}}{\pgfqpoint{1.118092in}{1.708929in}}%
\pgfpathcurveto{\pgfqpoint{1.123301in}{1.714138in}}{\pgfqpoint{1.126228in}{1.721204in}}{\pgfqpoint{1.126228in}{1.728570in}}%
\pgfpathcurveto{\pgfqpoint{1.126228in}{1.735937in}}{\pgfqpoint{1.123301in}{1.743003in}}{\pgfqpoint{1.118092in}{1.748212in}}%
\pgfpathcurveto{\pgfqpoint{1.112883in}{1.753421in}}{\pgfqpoint{1.105817in}{1.756348in}}{\pgfqpoint{1.098450in}{1.756348in}}%
\pgfpathcurveto{\pgfqpoint{1.091084in}{1.756348in}}{\pgfqpoint{1.084018in}{1.753421in}}{\pgfqpoint{1.078809in}{1.748212in}}%
\pgfpathcurveto{\pgfqpoint{1.073599in}{1.743003in}}{\pgfqpoint{1.070673in}{1.735937in}}{\pgfqpoint{1.070673in}{1.728570in}}%
\pgfpathcurveto{\pgfqpoint{1.070673in}{1.721204in}}{\pgfqpoint{1.073599in}{1.714138in}}{\pgfqpoint{1.078809in}{1.708929in}}%
\pgfpathcurveto{\pgfqpoint{1.084018in}{1.703720in}}{\pgfqpoint{1.091084in}{1.700793in}}{\pgfqpoint{1.098450in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{1.098450in}{1.700793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107843in}{1.347392in}}%
\pgfpathcurveto{\pgfqpoint{1.115210in}{1.347392in}}{\pgfqpoint{1.122276in}{1.350319in}}{\pgfqpoint{1.127485in}{1.355528in}}%
\pgfpathcurveto{\pgfqpoint{1.132694in}{1.360737in}}{\pgfqpoint{1.135621in}{1.367803in}}{\pgfqpoint{1.135621in}{1.375170in}}%
\pgfpathcurveto{\pgfqpoint{1.135621in}{1.382537in}}{\pgfqpoint{1.132694in}{1.389603in}}{\pgfqpoint{1.127485in}{1.394812in}}%
\pgfpathcurveto{\pgfqpoint{1.122276in}{1.400021in}}{\pgfqpoint{1.115210in}{1.402948in}}{\pgfqpoint{1.107843in}{1.402948in}}%
\pgfpathcurveto{\pgfqpoint{1.100476in}{1.402948in}}{\pgfqpoint{1.093410in}{1.400021in}}{\pgfqpoint{1.088201in}{1.394812in}}%
\pgfpathcurveto{\pgfqpoint{1.082992in}{1.389603in}}{\pgfqpoint{1.080065in}{1.382537in}}{\pgfqpoint{1.080065in}{1.375170in}}%
\pgfpathcurveto{\pgfqpoint{1.080065in}{1.367803in}}{\pgfqpoint{1.082992in}{1.360737in}}{\pgfqpoint{1.088201in}{1.355528in}}%
\pgfpathcurveto{\pgfqpoint{1.093410in}{1.350319in}}{\pgfqpoint{1.100476in}{1.347392in}}{\pgfqpoint{1.107843in}{1.347392in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{1.347392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107843in}{1.502593in}}%
\pgfpathcurveto{\pgfqpoint{1.115210in}{1.502593in}}{\pgfqpoint{1.122276in}{1.505520in}}{\pgfqpoint{1.127485in}{1.510729in}}%
\pgfpathcurveto{\pgfqpoint{1.132694in}{1.515938in}}{\pgfqpoint{1.135621in}{1.523004in}}{\pgfqpoint{1.135621in}{1.530371in}}%
\pgfpathcurveto{\pgfqpoint{1.135621in}{1.537737in}}{\pgfqpoint{1.132694in}{1.544804in}}{\pgfqpoint{1.127485in}{1.550013in}}%
\pgfpathcurveto{\pgfqpoint{1.122276in}{1.555222in}}{\pgfqpoint{1.115210in}{1.558149in}}{\pgfqpoint{1.107843in}{1.558149in}}%
\pgfpathcurveto{\pgfqpoint{1.100476in}{1.558149in}}{\pgfqpoint{1.093410in}{1.555222in}}{\pgfqpoint{1.088201in}{1.550013in}}%
\pgfpathcurveto{\pgfqpoint{1.082992in}{1.544804in}}{\pgfqpoint{1.080065in}{1.537737in}}{\pgfqpoint{1.080065in}{1.530371in}}%
\pgfpathcurveto{\pgfqpoint{1.080065in}{1.523004in}}{\pgfqpoint{1.082992in}{1.515938in}}{\pgfqpoint{1.088201in}{1.510729in}}%
\pgfpathcurveto{\pgfqpoint{1.093410in}{1.505520in}}{\pgfqpoint{1.100476in}{1.502593in}}{\pgfqpoint{1.107843in}{1.502593in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{1.502593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.800923,0.493887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107843in}{1.644188in}}%
\pgfpathcurveto{\pgfqpoint{1.115210in}{1.644188in}}{\pgfqpoint{1.122276in}{1.647115in}}{\pgfqpoint{1.127485in}{1.652324in}}%
\pgfpathcurveto{\pgfqpoint{1.132694in}{1.657533in}}{\pgfqpoint{1.135621in}{1.664599in}}{\pgfqpoint{1.135621in}{1.671966in}}%
\pgfpathcurveto{\pgfqpoint{1.135621in}{1.679333in}}{\pgfqpoint{1.132694in}{1.686399in}}{\pgfqpoint{1.127485in}{1.691608in}}%
\pgfpathcurveto{\pgfqpoint{1.122276in}{1.696817in}}{\pgfqpoint{1.115210in}{1.699744in}}{\pgfqpoint{1.107843in}{1.699744in}}%
\pgfpathcurveto{\pgfqpoint{1.100476in}{1.699744in}}{\pgfqpoint{1.093410in}{1.696817in}}{\pgfqpoint{1.088201in}{1.691608in}}%
\pgfpathcurveto{\pgfqpoint{1.082992in}{1.686399in}}{\pgfqpoint{1.080065in}{1.679333in}}{\pgfqpoint{1.080065in}{1.671966in}}%
\pgfpathcurveto{\pgfqpoint{1.080065in}{1.664599in}}{\pgfqpoint{1.082992in}{1.657533in}}{\pgfqpoint{1.088201in}{1.652324in}}%
\pgfpathcurveto{\pgfqpoint{1.093410in}{1.647115in}}{\pgfqpoint{1.100476in}{1.644188in}}{\pgfqpoint{1.107843in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{1.644188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.426990,0.684198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107843in}{1.981793in}}%
\pgfpathcurveto{\pgfqpoint{1.115210in}{1.981793in}}{\pgfqpoint{1.122276in}{1.984719in}}{\pgfqpoint{1.127485in}{1.989929in}}%
\pgfpathcurveto{\pgfqpoint{1.132694in}{1.995138in}}{\pgfqpoint{1.135621in}{2.002204in}}{\pgfqpoint{1.135621in}{2.009570in}}%
\pgfpathcurveto{\pgfqpoint{1.135621in}{2.016937in}}{\pgfqpoint{1.132694in}{2.024003in}}{\pgfqpoint{1.127485in}{2.029212in}}%
\pgfpathcurveto{\pgfqpoint{1.122276in}{2.034421in}}{\pgfqpoint{1.115210in}{2.037348in}}{\pgfqpoint{1.107843in}{2.037348in}}%
\pgfpathcurveto{\pgfqpoint{1.100476in}{2.037348in}}{\pgfqpoint{1.093410in}{2.034421in}}{\pgfqpoint{1.088201in}{2.029212in}}%
\pgfpathcurveto{\pgfqpoint{1.082992in}{2.024003in}}{\pgfqpoint{1.080065in}{2.016937in}}{\pgfqpoint{1.080065in}{2.009570in}}%
\pgfpathcurveto{\pgfqpoint{1.080065in}{2.002204in}}{\pgfqpoint{1.082992in}{1.995138in}}{\pgfqpoint{1.088201in}{1.989929in}}%
\pgfpathcurveto{\pgfqpoint{1.093410in}{1.984719in}}{\pgfqpoint{1.100476in}{1.981793in}}{\pgfqpoint{1.107843in}{1.981793in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{1.981793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117236in}{1.506987in}}%
\pgfpathcurveto{\pgfqpoint{1.124602in}{1.506987in}}{\pgfqpoint{1.131668in}{1.509914in}}{\pgfqpoint{1.136877in}{1.515123in}}%
\pgfpathcurveto{\pgfqpoint{1.142087in}{1.520332in}}{\pgfqpoint{1.145013in}{1.527398in}}{\pgfqpoint{1.145013in}{1.534765in}}%
\pgfpathcurveto{\pgfqpoint{1.145013in}{1.542131in}}{\pgfqpoint{1.142087in}{1.549197in}}{\pgfqpoint{1.136877in}{1.554406in}}%
\pgfpathcurveto{\pgfqpoint{1.131668in}{1.559615in}}{\pgfqpoint{1.124602in}{1.562542in}}{\pgfqpoint{1.117236in}{1.562542in}}%
\pgfpathcurveto{\pgfqpoint{1.109869in}{1.562542in}}{\pgfqpoint{1.102803in}{1.559615in}}{\pgfqpoint{1.097594in}{1.554406in}}%
\pgfpathcurveto{\pgfqpoint{1.092385in}{1.549197in}}{\pgfqpoint{1.089458in}{1.542131in}}{\pgfqpoint{1.089458in}{1.534765in}}%
\pgfpathcurveto{\pgfqpoint{1.089458in}{1.527398in}}{\pgfqpoint{1.092385in}{1.520332in}}{\pgfqpoint{1.097594in}{1.515123in}}%
\pgfpathcurveto{\pgfqpoint{1.102803in}{1.509914in}}{\pgfqpoint{1.109869in}{1.506987in}}{\pgfqpoint{1.117236in}{1.506987in}}%
\pgfpathlineto{\pgfqpoint{1.117236in}{1.506987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117236in}{1.290622in}}%
\pgfpathcurveto{\pgfqpoint{1.124602in}{1.290622in}}{\pgfqpoint{1.131668in}{1.293549in}}{\pgfqpoint{1.136877in}{1.298758in}}%
\pgfpathcurveto{\pgfqpoint{1.142087in}{1.303967in}}{\pgfqpoint{1.145013in}{1.311033in}}{\pgfqpoint{1.145013in}{1.318400in}}%
\pgfpathcurveto{\pgfqpoint{1.145013in}{1.325766in}}{\pgfqpoint{1.142087in}{1.332832in}}{\pgfqpoint{1.136877in}{1.338042in}}%
\pgfpathcurveto{\pgfqpoint{1.131668in}{1.343251in}}{\pgfqpoint{1.124602in}{1.346177in}}{\pgfqpoint{1.117236in}{1.346177in}}%
\pgfpathcurveto{\pgfqpoint{1.109869in}{1.346177in}}{\pgfqpoint{1.102803in}{1.343251in}}{\pgfqpoint{1.097594in}{1.338042in}}%
\pgfpathcurveto{\pgfqpoint{1.092385in}{1.332832in}}{\pgfqpoint{1.089458in}{1.325766in}}{\pgfqpoint{1.089458in}{1.318400in}}%
\pgfpathcurveto{\pgfqpoint{1.089458in}{1.311033in}}{\pgfqpoint{1.092385in}{1.303967in}}{\pgfqpoint{1.097594in}{1.298758in}}%
\pgfpathcurveto{\pgfqpoint{1.102803in}{1.293549in}}{\pgfqpoint{1.109869in}{1.290622in}}{\pgfqpoint{1.117236in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{1.117236in}{1.290622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117236in}{1.541353in}}%
\pgfpathcurveto{\pgfqpoint{1.124602in}{1.541353in}}{\pgfqpoint{1.131668in}{1.544280in}}{\pgfqpoint{1.136877in}{1.549489in}}%
\pgfpathcurveto{\pgfqpoint{1.142087in}{1.554698in}}{\pgfqpoint{1.145013in}{1.561764in}}{\pgfqpoint{1.145013in}{1.569131in}}%
\pgfpathcurveto{\pgfqpoint{1.145013in}{1.576498in}}{\pgfqpoint{1.142087in}{1.583564in}}{\pgfqpoint{1.136877in}{1.588773in}}%
\pgfpathcurveto{\pgfqpoint{1.131668in}{1.593982in}}{\pgfqpoint{1.124602in}{1.596909in}}{\pgfqpoint{1.117236in}{1.596909in}}%
\pgfpathcurveto{\pgfqpoint{1.109869in}{1.596909in}}{\pgfqpoint{1.102803in}{1.593982in}}{\pgfqpoint{1.097594in}{1.588773in}}%
\pgfpathcurveto{\pgfqpoint{1.092385in}{1.583564in}}{\pgfqpoint{1.089458in}{1.576498in}}{\pgfqpoint{1.089458in}{1.569131in}}%
\pgfpathcurveto{\pgfqpoint{1.089458in}{1.561764in}}{\pgfqpoint{1.092385in}{1.554698in}}{\pgfqpoint{1.097594in}{1.549489in}}%
\pgfpathcurveto{\pgfqpoint{1.102803in}{1.544280in}}{\pgfqpoint{1.109869in}{1.541353in}}{\pgfqpoint{1.117236in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{1.117236in}{1.541353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117236in}{1.442713in}}%
\pgfpathcurveto{\pgfqpoint{1.124602in}{1.442713in}}{\pgfqpoint{1.131668in}{1.445640in}}{\pgfqpoint{1.136877in}{1.450849in}}%
\pgfpathcurveto{\pgfqpoint{1.142087in}{1.456058in}}{\pgfqpoint{1.145013in}{1.463124in}}{\pgfqpoint{1.145013in}{1.470491in}}%
\pgfpathcurveto{\pgfqpoint{1.145013in}{1.477858in}}{\pgfqpoint{1.142087in}{1.484924in}}{\pgfqpoint{1.136877in}{1.490133in}}%
\pgfpathcurveto{\pgfqpoint{1.131668in}{1.495342in}}{\pgfqpoint{1.124602in}{1.498269in}}{\pgfqpoint{1.117236in}{1.498269in}}%
\pgfpathcurveto{\pgfqpoint{1.109869in}{1.498269in}}{\pgfqpoint{1.102803in}{1.495342in}}{\pgfqpoint{1.097594in}{1.490133in}}%
\pgfpathcurveto{\pgfqpoint{1.092385in}{1.484924in}}{\pgfqpoint{1.089458in}{1.477858in}}{\pgfqpoint{1.089458in}{1.470491in}}%
\pgfpathcurveto{\pgfqpoint{1.089458in}{1.463124in}}{\pgfqpoint{1.092385in}{1.456058in}}{\pgfqpoint{1.097594in}{1.450849in}}%
\pgfpathcurveto{\pgfqpoint{1.102803in}{1.445640in}}{\pgfqpoint{1.109869in}{1.442713in}}{\pgfqpoint{1.117236in}{1.442713in}}%
\pgfpathlineto{\pgfqpoint{1.117236in}{1.442713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528258,0.734025,0.850058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117236in}{1.559271in}}%
\pgfpathcurveto{\pgfqpoint{1.124602in}{1.559271in}}{\pgfqpoint{1.131668in}{1.562198in}}{\pgfqpoint{1.136877in}{1.567407in}}%
\pgfpathcurveto{\pgfqpoint{1.142087in}{1.572616in}}{\pgfqpoint{1.145013in}{1.579682in}}{\pgfqpoint{1.145013in}{1.587049in}}%
\pgfpathcurveto{\pgfqpoint{1.145013in}{1.594415in}}{\pgfqpoint{1.142087in}{1.601481in}}{\pgfqpoint{1.136877in}{1.606690in}}%
\pgfpathcurveto{\pgfqpoint{1.131668in}{1.611899in}}{\pgfqpoint{1.124602in}{1.614826in}}{\pgfqpoint{1.117236in}{1.614826in}}%
\pgfpathcurveto{\pgfqpoint{1.109869in}{1.614826in}}{\pgfqpoint{1.102803in}{1.611899in}}{\pgfqpoint{1.097594in}{1.606690in}}%
\pgfpathcurveto{\pgfqpoint{1.092385in}{1.601481in}}{\pgfqpoint{1.089458in}{1.594415in}}{\pgfqpoint{1.089458in}{1.587049in}}%
\pgfpathcurveto{\pgfqpoint{1.089458in}{1.579682in}}{\pgfqpoint{1.092385in}{1.572616in}}{\pgfqpoint{1.097594in}{1.567407in}}%
\pgfpathcurveto{\pgfqpoint{1.102803in}{1.562198in}}{\pgfqpoint{1.109869in}{1.559271in}}{\pgfqpoint{1.117236in}{1.559271in}}%
\pgfpathlineto{\pgfqpoint{1.117236in}{1.559271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672895,0.028143,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126628in}{1.232632in}}%
\pgfpathcurveto{\pgfqpoint{1.133995in}{1.232632in}}{\pgfqpoint{1.141061in}{1.235559in}}{\pgfqpoint{1.146270in}{1.240768in}}%
\pgfpathcurveto{\pgfqpoint{1.151479in}{1.245977in}}{\pgfqpoint{1.154406in}{1.253043in}}{\pgfqpoint{1.154406in}{1.260410in}}%
\pgfpathcurveto{\pgfqpoint{1.154406in}{1.267777in}}{\pgfqpoint{1.151479in}{1.274843in}}{\pgfqpoint{1.146270in}{1.280052in}}%
\pgfpathcurveto{\pgfqpoint{1.141061in}{1.285261in}}{\pgfqpoint{1.133995in}{1.288188in}}{\pgfqpoint{1.126628in}{1.288188in}}%
\pgfpathcurveto{\pgfqpoint{1.119261in}{1.288188in}}{\pgfqpoint{1.112195in}{1.285261in}}{\pgfqpoint{1.106986in}{1.280052in}}%
\pgfpathcurveto{\pgfqpoint{1.101777in}{1.274843in}}{\pgfqpoint{1.098850in}{1.267777in}}{\pgfqpoint{1.098850in}{1.260410in}}%
\pgfpathcurveto{\pgfqpoint{1.098850in}{1.253043in}}{\pgfqpoint{1.101777in}{1.245977in}}{\pgfqpoint{1.106986in}{1.240768in}}%
\pgfpathcurveto{\pgfqpoint{1.112195in}{1.235559in}}{\pgfqpoint{1.119261in}{1.232632in}}{\pgfqpoint{1.126628in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{1.126628in}{1.232632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126628in}{1.500145in}}%
\pgfpathcurveto{\pgfqpoint{1.133995in}{1.500145in}}{\pgfqpoint{1.141061in}{1.503072in}}{\pgfqpoint{1.146270in}{1.508281in}}%
\pgfpathcurveto{\pgfqpoint{1.151479in}{1.513490in}}{\pgfqpoint{1.154406in}{1.520556in}}{\pgfqpoint{1.154406in}{1.527923in}}%
\pgfpathcurveto{\pgfqpoint{1.154406in}{1.535289in}}{\pgfqpoint{1.151479in}{1.542355in}}{\pgfqpoint{1.146270in}{1.547564in}}%
\pgfpathcurveto{\pgfqpoint{1.141061in}{1.552773in}}{\pgfqpoint{1.133995in}{1.555700in}}{\pgfqpoint{1.126628in}{1.555700in}}%
\pgfpathcurveto{\pgfqpoint{1.119261in}{1.555700in}}{\pgfqpoint{1.112195in}{1.552773in}}{\pgfqpoint{1.106986in}{1.547564in}}%
\pgfpathcurveto{\pgfqpoint{1.101777in}{1.542355in}}{\pgfqpoint{1.098850in}{1.535289in}}{\pgfqpoint{1.098850in}{1.527923in}}%
\pgfpathcurveto{\pgfqpoint{1.098850in}{1.520556in}}{\pgfqpoint{1.101777in}{1.513490in}}{\pgfqpoint{1.106986in}{1.508281in}}%
\pgfpathcurveto{\pgfqpoint{1.112195in}{1.503072in}}{\pgfqpoint{1.119261in}{1.500145in}}{\pgfqpoint{1.126628in}{1.500145in}}%
\pgfpathlineto{\pgfqpoint{1.126628in}{1.500145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126628in}{1.520224in}}%
\pgfpathcurveto{\pgfqpoint{1.133995in}{1.520224in}}{\pgfqpoint{1.141061in}{1.523150in}}{\pgfqpoint{1.146270in}{1.528360in}}%
\pgfpathcurveto{\pgfqpoint{1.151479in}{1.533569in}}{\pgfqpoint{1.154406in}{1.540635in}}{\pgfqpoint{1.154406in}{1.548001in}}%
\pgfpathcurveto{\pgfqpoint{1.154406in}{1.555368in}}{\pgfqpoint{1.151479in}{1.562434in}}{\pgfqpoint{1.146270in}{1.567643in}}%
\pgfpathcurveto{\pgfqpoint{1.141061in}{1.572852in}}{\pgfqpoint{1.133995in}{1.575779in}}{\pgfqpoint{1.126628in}{1.575779in}}%
\pgfpathcurveto{\pgfqpoint{1.119261in}{1.575779in}}{\pgfqpoint{1.112195in}{1.572852in}}{\pgfqpoint{1.106986in}{1.567643in}}%
\pgfpathcurveto{\pgfqpoint{1.101777in}{1.562434in}}{\pgfqpoint{1.098850in}{1.555368in}}{\pgfqpoint{1.098850in}{1.548001in}}%
\pgfpathcurveto{\pgfqpoint{1.098850in}{1.540635in}}{\pgfqpoint{1.101777in}{1.533569in}}{\pgfqpoint{1.106986in}{1.528360in}}%
\pgfpathcurveto{\pgfqpoint{1.112195in}{1.523150in}}{\pgfqpoint{1.119261in}{1.520224in}}{\pgfqpoint{1.126628in}{1.520224in}}%
\pgfpathlineto{\pgfqpoint{1.126628in}{1.520224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.836909,0.528028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126628in}{1.484049in}}%
\pgfpathcurveto{\pgfqpoint{1.133995in}{1.484049in}}{\pgfqpoint{1.141061in}{1.486975in}}{\pgfqpoint{1.146270in}{1.492185in}}%
\pgfpathcurveto{\pgfqpoint{1.151479in}{1.497394in}}{\pgfqpoint{1.154406in}{1.504460in}}{\pgfqpoint{1.154406in}{1.511826in}}%
\pgfpathcurveto{\pgfqpoint{1.154406in}{1.519193in}}{\pgfqpoint{1.151479in}{1.526259in}}{\pgfqpoint{1.146270in}{1.531468in}}%
\pgfpathcurveto{\pgfqpoint{1.141061in}{1.536677in}}{\pgfqpoint{1.133995in}{1.539604in}}{\pgfqpoint{1.126628in}{1.539604in}}%
\pgfpathcurveto{\pgfqpoint{1.119261in}{1.539604in}}{\pgfqpoint{1.112195in}{1.536677in}}{\pgfqpoint{1.106986in}{1.531468in}}%
\pgfpathcurveto{\pgfqpoint{1.101777in}{1.526259in}}{\pgfqpoint{1.098850in}{1.519193in}}{\pgfqpoint{1.098850in}{1.511826in}}%
\pgfpathcurveto{\pgfqpoint{1.098850in}{1.504460in}}{\pgfqpoint{1.101777in}{1.497394in}}{\pgfqpoint{1.106986in}{1.492185in}}%
\pgfpathcurveto{\pgfqpoint{1.112195in}{1.486975in}}{\pgfqpoint{1.119261in}{1.484049in}}{\pgfqpoint{1.126628in}{1.484049in}}%
\pgfpathlineto{\pgfqpoint{1.126628in}{1.484049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698731,0.056286,0.155479}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136021in}{1.195625in}}%
\pgfpathcurveto{\pgfqpoint{1.143388in}{1.195625in}}{\pgfqpoint{1.150454in}{1.198552in}}{\pgfqpoint{1.155663in}{1.203761in}}%
\pgfpathcurveto{\pgfqpoint{1.160872in}{1.208970in}}{\pgfqpoint{1.163799in}{1.216036in}}{\pgfqpoint{1.163799in}{1.223403in}}%
\pgfpathcurveto{\pgfqpoint{1.163799in}{1.230770in}}{\pgfqpoint{1.160872in}{1.237836in}}{\pgfqpoint{1.155663in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{1.150454in}{1.248254in}}{\pgfqpoint{1.143388in}{1.251181in}}{\pgfqpoint{1.136021in}{1.251181in}}%
\pgfpathcurveto{\pgfqpoint{1.128654in}{1.251181in}}{\pgfqpoint{1.121588in}{1.248254in}}{\pgfqpoint{1.116379in}{1.243045in}}%
\pgfpathcurveto{\pgfqpoint{1.111170in}{1.237836in}}{\pgfqpoint{1.108243in}{1.230770in}}{\pgfqpoint{1.108243in}{1.223403in}}%
\pgfpathcurveto{\pgfqpoint{1.108243in}{1.216036in}}{\pgfqpoint{1.111170in}{1.208970in}}{\pgfqpoint{1.116379in}{1.203761in}}%
\pgfpathcurveto{\pgfqpoint{1.121588in}{1.198552in}}{\pgfqpoint{1.128654in}{1.195625in}}{\pgfqpoint{1.136021in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{1.136021in}{1.195625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.842138,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136021in}{1.731615in}}%
\pgfpathcurveto{\pgfqpoint{1.143388in}{1.731615in}}{\pgfqpoint{1.150454in}{1.734541in}}{\pgfqpoint{1.155663in}{1.739750in}}%
\pgfpathcurveto{\pgfqpoint{1.160872in}{1.744960in}}{\pgfqpoint{1.163799in}{1.752026in}}{\pgfqpoint{1.163799in}{1.759392in}}%
\pgfpathcurveto{\pgfqpoint{1.163799in}{1.766759in}}{\pgfqpoint{1.160872in}{1.773825in}}{\pgfqpoint{1.155663in}{1.779034in}}%
\pgfpathcurveto{\pgfqpoint{1.150454in}{1.784243in}}{\pgfqpoint{1.143388in}{1.787170in}}{\pgfqpoint{1.136021in}{1.787170in}}%
\pgfpathcurveto{\pgfqpoint{1.128654in}{1.787170in}}{\pgfqpoint{1.121588in}{1.784243in}}{\pgfqpoint{1.116379in}{1.779034in}}%
\pgfpathcurveto{\pgfqpoint{1.111170in}{1.773825in}}{\pgfqpoint{1.108243in}{1.766759in}}{\pgfqpoint{1.108243in}{1.759392in}}%
\pgfpathcurveto{\pgfqpoint{1.108243in}{1.752026in}}{\pgfqpoint{1.111170in}{1.744960in}}{\pgfqpoint{1.116379in}{1.739750in}}%
\pgfpathcurveto{\pgfqpoint{1.121588in}{1.734541in}}{\pgfqpoint{1.128654in}{1.731615in}}{\pgfqpoint{1.136021in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{1.136021in}{1.731615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145413in}{1.139313in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{1.139313in}}{\pgfqpoint{1.159846in}{1.142239in}}{\pgfqpoint{1.165055in}{1.147448in}}%
\pgfpathcurveto{\pgfqpoint{1.170264in}{1.152658in}}{\pgfqpoint{1.173191in}{1.159724in}}{\pgfqpoint{1.173191in}{1.167090in}}%
\pgfpathcurveto{\pgfqpoint{1.173191in}{1.174457in}}{\pgfqpoint{1.170264in}{1.181523in}}{\pgfqpoint{1.165055in}{1.186732in}}%
\pgfpathcurveto{\pgfqpoint{1.159846in}{1.191941in}}{\pgfqpoint{1.152780in}{1.194868in}}{\pgfqpoint{1.145413in}{1.194868in}}%
\pgfpathcurveto{\pgfqpoint{1.138047in}{1.194868in}}{\pgfqpoint{1.130981in}{1.191941in}}{\pgfqpoint{1.125771in}{1.186732in}}%
\pgfpathcurveto{\pgfqpoint{1.120562in}{1.181523in}}{\pgfqpoint{1.117636in}{1.174457in}}{\pgfqpoint{1.117636in}{1.167090in}}%
\pgfpathcurveto{\pgfqpoint{1.117636in}{1.159724in}}{\pgfqpoint{1.120562in}{1.152658in}}{\pgfqpoint{1.125771in}{1.147448in}}%
\pgfpathcurveto{\pgfqpoint{1.130981in}{1.142239in}}{\pgfqpoint{1.138047in}{1.139313in}}{\pgfqpoint{1.145413in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.139313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145413in}{1.403091in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{1.403091in}}{\pgfqpoint{1.159846in}{1.406018in}}{\pgfqpoint{1.165055in}{1.411227in}}%
\pgfpathcurveto{\pgfqpoint{1.170264in}{1.416436in}}{\pgfqpoint{1.173191in}{1.423502in}}{\pgfqpoint{1.173191in}{1.430869in}}%
\pgfpathcurveto{\pgfqpoint{1.173191in}{1.438235in}}{\pgfqpoint{1.170264in}{1.445301in}}{\pgfqpoint{1.165055in}{1.450511in}}%
\pgfpathcurveto{\pgfqpoint{1.159846in}{1.455720in}}{\pgfqpoint{1.152780in}{1.458646in}}{\pgfqpoint{1.145413in}{1.458646in}}%
\pgfpathcurveto{\pgfqpoint{1.138047in}{1.458646in}}{\pgfqpoint{1.130981in}{1.455720in}}{\pgfqpoint{1.125771in}{1.450511in}}%
\pgfpathcurveto{\pgfqpoint{1.120562in}{1.445301in}}{\pgfqpoint{1.117636in}{1.438235in}}{\pgfqpoint{1.117636in}{1.430869in}}%
\pgfpathcurveto{\pgfqpoint{1.117636in}{1.423502in}}{\pgfqpoint{1.120562in}{1.416436in}}{\pgfqpoint{1.125771in}{1.411227in}}%
\pgfpathcurveto{\pgfqpoint{1.130981in}{1.406018in}}{\pgfqpoint{1.138047in}{1.403091in}}{\pgfqpoint{1.145413in}{1.403091in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.403091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827912,0.197001,0.171626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145413in}{1.127167in}}%
\pgfpathcurveto{\pgfqpoint{1.152780in}{1.127167in}}{\pgfqpoint{1.159846in}{1.130094in}}{\pgfqpoint{1.165055in}{1.135303in}}%
\pgfpathcurveto{\pgfqpoint{1.170264in}{1.140512in}}{\pgfqpoint{1.173191in}{1.147578in}}{\pgfqpoint{1.173191in}{1.154945in}}%
\pgfpathcurveto{\pgfqpoint{1.173191in}{1.162312in}}{\pgfqpoint{1.170264in}{1.169378in}}{\pgfqpoint{1.165055in}{1.174587in}}%
\pgfpathcurveto{\pgfqpoint{1.159846in}{1.179796in}}{\pgfqpoint{1.152780in}{1.182723in}}{\pgfqpoint{1.145413in}{1.182723in}}%
\pgfpathcurveto{\pgfqpoint{1.138047in}{1.182723in}}{\pgfqpoint{1.130981in}{1.179796in}}{\pgfqpoint{1.125771in}{1.174587in}}%
\pgfpathcurveto{\pgfqpoint{1.120562in}{1.169378in}}{\pgfqpoint{1.117636in}{1.162312in}}{\pgfqpoint{1.117636in}{1.154945in}}%
\pgfpathcurveto{\pgfqpoint{1.117636in}{1.147578in}}{\pgfqpoint{1.120562in}{1.140512in}}{\pgfqpoint{1.125771in}{1.135303in}}%
\pgfpathcurveto{\pgfqpoint{1.130981in}{1.130094in}}{\pgfqpoint{1.138047in}{1.127167in}}{\pgfqpoint{1.145413in}{1.127167in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.127167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741792,0.103191,0.160861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154806in}{1.100633in}}%
\pgfpathcurveto{\pgfqpoint{1.162173in}{1.100633in}}{\pgfqpoint{1.169239in}{1.103559in}}{\pgfqpoint{1.174448in}{1.108769in}}%
\pgfpathcurveto{\pgfqpoint{1.179657in}{1.113978in}}{\pgfqpoint{1.182584in}{1.121044in}}{\pgfqpoint{1.182584in}{1.128410in}}%
\pgfpathcurveto{\pgfqpoint{1.182584in}{1.135777in}}{\pgfqpoint{1.179657in}{1.142843in}}{\pgfqpoint{1.174448in}{1.148052in}}%
\pgfpathcurveto{\pgfqpoint{1.169239in}{1.153261in}}{\pgfqpoint{1.162173in}{1.156188in}}{\pgfqpoint{1.154806in}{1.156188in}}%
\pgfpathcurveto{\pgfqpoint{1.147439in}{1.156188in}}{\pgfqpoint{1.140373in}{1.153261in}}{\pgfqpoint{1.135164in}{1.148052in}}%
\pgfpathcurveto{\pgfqpoint{1.129955in}{1.142843in}}{\pgfqpoint{1.127028in}{1.135777in}}{\pgfqpoint{1.127028in}{1.128410in}}%
\pgfpathcurveto{\pgfqpoint{1.127028in}{1.121044in}}{\pgfqpoint{1.129955in}{1.113978in}}{\pgfqpoint{1.135164in}{1.108769in}}%
\pgfpathcurveto{\pgfqpoint{1.140373in}{1.103559in}}{\pgfqpoint{1.147439in}{1.100633in}}{\pgfqpoint{1.154806in}{1.100633in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{1.100633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.854133,0.915725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154806in}{1.106932in}}%
\pgfpathcurveto{\pgfqpoint{1.162173in}{1.106932in}}{\pgfqpoint{1.169239in}{1.109858in}}{\pgfqpoint{1.174448in}{1.115068in}}%
\pgfpathcurveto{\pgfqpoint{1.179657in}{1.120277in}}{\pgfqpoint{1.182584in}{1.127343in}}{\pgfqpoint{1.182584in}{1.134709in}}%
\pgfpathcurveto{\pgfqpoint{1.182584in}{1.142076in}}{\pgfqpoint{1.179657in}{1.149142in}}{\pgfqpoint{1.174448in}{1.154351in}}%
\pgfpathcurveto{\pgfqpoint{1.169239in}{1.159560in}}{\pgfqpoint{1.162173in}{1.162487in}}{\pgfqpoint{1.154806in}{1.162487in}}%
\pgfpathcurveto{\pgfqpoint{1.147439in}{1.162487in}}{\pgfqpoint{1.140373in}{1.159560in}}{\pgfqpoint{1.135164in}{1.154351in}}%
\pgfpathcurveto{\pgfqpoint{1.129955in}{1.149142in}}{\pgfqpoint{1.127028in}{1.142076in}}{\pgfqpoint{1.127028in}{1.134709in}}%
\pgfpathcurveto{\pgfqpoint{1.127028in}{1.127343in}}{\pgfqpoint{1.129955in}{1.120277in}}{\pgfqpoint{1.135164in}{1.115068in}}%
\pgfpathcurveto{\pgfqpoint{1.140373in}{1.109858in}}{\pgfqpoint{1.147439in}{1.106932in}}{\pgfqpoint{1.154806in}{1.106932in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{1.106932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154806in}{1.512883in}}%
\pgfpathcurveto{\pgfqpoint{1.162173in}{1.512883in}}{\pgfqpoint{1.169239in}{1.515809in}}{\pgfqpoint{1.174448in}{1.521018in}}%
\pgfpathcurveto{\pgfqpoint{1.179657in}{1.526228in}}{\pgfqpoint{1.182584in}{1.533294in}}{\pgfqpoint{1.182584in}{1.540660in}}%
\pgfpathcurveto{\pgfqpoint{1.182584in}{1.548027in}}{\pgfqpoint{1.179657in}{1.555093in}}{\pgfqpoint{1.174448in}{1.560302in}}%
\pgfpathcurveto{\pgfqpoint{1.169239in}{1.565511in}}{\pgfqpoint{1.162173in}{1.568438in}}{\pgfqpoint{1.154806in}{1.568438in}}%
\pgfpathcurveto{\pgfqpoint{1.147439in}{1.568438in}}{\pgfqpoint{1.140373in}{1.565511in}}{\pgfqpoint{1.135164in}{1.560302in}}%
\pgfpathcurveto{\pgfqpoint{1.129955in}{1.555093in}}{\pgfqpoint{1.127028in}{1.548027in}}{\pgfqpoint{1.127028in}{1.540660in}}%
\pgfpathcurveto{\pgfqpoint{1.127028in}{1.533294in}}{\pgfqpoint{1.129955in}{1.526228in}}{\pgfqpoint{1.135164in}{1.521018in}}%
\pgfpathcurveto{\pgfqpoint{1.140373in}{1.515809in}}{\pgfqpoint{1.147439in}{1.512883in}}{\pgfqpoint{1.154806in}{1.512883in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{1.512883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154806in}{1.506983in}}%
\pgfpathcurveto{\pgfqpoint{1.162173in}{1.506983in}}{\pgfqpoint{1.169239in}{1.509910in}}{\pgfqpoint{1.174448in}{1.515119in}}%
\pgfpathcurveto{\pgfqpoint{1.179657in}{1.520328in}}{\pgfqpoint{1.182584in}{1.527394in}}{\pgfqpoint{1.182584in}{1.534761in}}%
\pgfpathcurveto{\pgfqpoint{1.182584in}{1.542128in}}{\pgfqpoint{1.179657in}{1.549194in}}{\pgfqpoint{1.174448in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{1.169239in}{1.559612in}}{\pgfqpoint{1.162173in}{1.562539in}}{\pgfqpoint{1.154806in}{1.562539in}}%
\pgfpathcurveto{\pgfqpoint{1.147439in}{1.562539in}}{\pgfqpoint{1.140373in}{1.559612in}}{\pgfqpoint{1.135164in}{1.554403in}}%
\pgfpathcurveto{\pgfqpoint{1.129955in}{1.549194in}}{\pgfqpoint{1.127028in}{1.542128in}}{\pgfqpoint{1.127028in}{1.534761in}}%
\pgfpathcurveto{\pgfqpoint{1.127028in}{1.527394in}}{\pgfqpoint{1.129955in}{1.520328in}}{\pgfqpoint{1.135164in}{1.515119in}}%
\pgfpathcurveto{\pgfqpoint{1.140373in}{1.509910in}}{\pgfqpoint{1.147439in}{1.506983in}}{\pgfqpoint{1.154806in}{1.506983in}}%
\pgfpathlineto{\pgfqpoint{1.154806in}{1.506983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767628,0.131334,0.164091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164199in}{1.055037in}}%
\pgfpathcurveto{\pgfqpoint{1.171565in}{1.055037in}}{\pgfqpoint{1.178631in}{1.057964in}}{\pgfqpoint{1.183840in}{1.063173in}}%
\pgfpathcurveto{\pgfqpoint{1.189049in}{1.068382in}}{\pgfqpoint{1.191976in}{1.075448in}}{\pgfqpoint{1.191976in}{1.082815in}}%
\pgfpathcurveto{\pgfqpoint{1.191976in}{1.090181in}}{\pgfqpoint{1.189049in}{1.097247in}}{\pgfqpoint{1.183840in}{1.102457in}}%
\pgfpathcurveto{\pgfqpoint{1.178631in}{1.107666in}}{\pgfqpoint{1.171565in}{1.110592in}}{\pgfqpoint{1.164199in}{1.110592in}}%
\pgfpathcurveto{\pgfqpoint{1.156832in}{1.110592in}}{\pgfqpoint{1.149766in}{1.107666in}}{\pgfqpoint{1.144557in}{1.102457in}}%
\pgfpathcurveto{\pgfqpoint{1.139348in}{1.097247in}}{\pgfqpoint{1.136421in}{1.090181in}}{\pgfqpoint{1.136421in}{1.082815in}}%
\pgfpathcurveto{\pgfqpoint{1.136421in}{1.075448in}}{\pgfqpoint{1.139348in}{1.068382in}}{\pgfqpoint{1.144557in}{1.063173in}}%
\pgfpathcurveto{\pgfqpoint{1.149766in}{1.057964in}}{\pgfqpoint{1.156832in}{1.055037in}}{\pgfqpoint{1.164199in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{1.055037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.722953,0.419915}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164199in}{1.493139in}}%
\pgfpathcurveto{\pgfqpoint{1.171565in}{1.493139in}}{\pgfqpoint{1.178631in}{1.496066in}}{\pgfqpoint{1.183840in}{1.501275in}}%
\pgfpathcurveto{\pgfqpoint{1.189049in}{1.506484in}}{\pgfqpoint{1.191976in}{1.513550in}}{\pgfqpoint{1.191976in}{1.520917in}}%
\pgfpathcurveto{\pgfqpoint{1.191976in}{1.528284in}}{\pgfqpoint{1.189049in}{1.535350in}}{\pgfqpoint{1.183840in}{1.540559in}}%
\pgfpathcurveto{\pgfqpoint{1.178631in}{1.545768in}}{\pgfqpoint{1.171565in}{1.548695in}}{\pgfqpoint{1.164199in}{1.548695in}}%
\pgfpathcurveto{\pgfqpoint{1.156832in}{1.548695in}}{\pgfqpoint{1.149766in}{1.545768in}}{\pgfqpoint{1.144557in}{1.540559in}}%
\pgfpathcurveto{\pgfqpoint{1.139348in}{1.535350in}}{\pgfqpoint{1.136421in}{1.528284in}}{\pgfqpoint{1.136421in}{1.520917in}}%
\pgfpathcurveto{\pgfqpoint{1.136421in}{1.513550in}}{\pgfqpoint{1.139348in}{1.506484in}}{\pgfqpoint{1.144557in}{1.501275in}}%
\pgfpathcurveto{\pgfqpoint{1.149766in}{1.496066in}}{\pgfqpoint{1.156832in}{1.493139in}}{\pgfqpoint{1.164199in}{1.493139in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{1.493139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164199in}{1.491227in}}%
\pgfpathcurveto{\pgfqpoint{1.171565in}{1.491227in}}{\pgfqpoint{1.178631in}{1.494154in}}{\pgfqpoint{1.183840in}{1.499363in}}%
\pgfpathcurveto{\pgfqpoint{1.189049in}{1.504572in}}{\pgfqpoint{1.191976in}{1.511638in}}{\pgfqpoint{1.191976in}{1.519005in}}%
\pgfpathcurveto{\pgfqpoint{1.191976in}{1.526372in}}{\pgfqpoint{1.189049in}{1.533438in}}{\pgfqpoint{1.183840in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{1.178631in}{1.543856in}}{\pgfqpoint{1.171565in}{1.546783in}}{\pgfqpoint{1.164199in}{1.546783in}}%
\pgfpathcurveto{\pgfqpoint{1.156832in}{1.546783in}}{\pgfqpoint{1.149766in}{1.543856in}}{\pgfqpoint{1.144557in}{1.538647in}}%
\pgfpathcurveto{\pgfqpoint{1.139348in}{1.533438in}}{\pgfqpoint{1.136421in}{1.526372in}}{\pgfqpoint{1.136421in}{1.519005in}}%
\pgfpathcurveto{\pgfqpoint{1.136421in}{1.511638in}}{\pgfqpoint{1.139348in}{1.504572in}}{\pgfqpoint{1.144557in}{1.499363in}}%
\pgfpathcurveto{\pgfqpoint{1.149766in}{1.494154in}}{\pgfqpoint{1.156832in}{1.491227in}}{\pgfqpoint{1.164199in}{1.491227in}}%
\pgfpathlineto{\pgfqpoint{1.164199in}{1.491227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819300,0.187620,0.170550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173591in}{1.018172in}}%
\pgfpathcurveto{\pgfqpoint{1.180958in}{1.018172in}}{\pgfqpoint{1.188024in}{1.021099in}}{\pgfqpoint{1.193233in}{1.026308in}}%
\pgfpathcurveto{\pgfqpoint{1.198442in}{1.031517in}}{\pgfqpoint{1.201369in}{1.038583in}}{\pgfqpoint{1.201369in}{1.045950in}}%
\pgfpathcurveto{\pgfqpoint{1.201369in}{1.053317in}}{\pgfqpoint{1.198442in}{1.060383in}}{\pgfqpoint{1.193233in}{1.065592in}}%
\pgfpathcurveto{\pgfqpoint{1.188024in}{1.070801in}}{\pgfqpoint{1.180958in}{1.073728in}}{\pgfqpoint{1.173591in}{1.073728in}}%
\pgfpathcurveto{\pgfqpoint{1.166224in}{1.073728in}}{\pgfqpoint{1.159158in}{1.070801in}}{\pgfqpoint{1.153949in}{1.065592in}}%
\pgfpathcurveto{\pgfqpoint{1.148740in}{1.060383in}}{\pgfqpoint{1.145813in}{1.053317in}}{\pgfqpoint{1.145813in}{1.045950in}}%
\pgfpathcurveto{\pgfqpoint{1.145813in}{1.038583in}}{\pgfqpoint{1.148740in}{1.031517in}}{\pgfqpoint{1.153949in}{1.026308in}}%
\pgfpathcurveto{\pgfqpoint{1.159158in}{1.021099in}}{\pgfqpoint{1.166224in}{1.018172in}}{\pgfqpoint{1.173591in}{1.018172in}}%
\pgfpathlineto{\pgfqpoint{1.173591in}{1.018172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173591in}{1.530421in}}%
\pgfpathcurveto{\pgfqpoint{1.180958in}{1.530421in}}{\pgfqpoint{1.188024in}{1.533348in}}{\pgfqpoint{1.193233in}{1.538557in}}%
\pgfpathcurveto{\pgfqpoint{1.198442in}{1.543766in}}{\pgfqpoint{1.201369in}{1.550832in}}{\pgfqpoint{1.201369in}{1.558199in}}%
\pgfpathcurveto{\pgfqpoint{1.201369in}{1.565566in}}{\pgfqpoint{1.198442in}{1.572632in}}{\pgfqpoint{1.193233in}{1.577841in}}%
\pgfpathcurveto{\pgfqpoint{1.188024in}{1.583050in}}{\pgfqpoint{1.180958in}{1.585977in}}{\pgfqpoint{1.173591in}{1.585977in}}%
\pgfpathcurveto{\pgfqpoint{1.166224in}{1.585977in}}{\pgfqpoint{1.159158in}{1.583050in}}{\pgfqpoint{1.153949in}{1.577841in}}%
\pgfpathcurveto{\pgfqpoint{1.148740in}{1.572632in}}{\pgfqpoint{1.145813in}{1.565566in}}{\pgfqpoint{1.145813in}{1.558199in}}%
\pgfpathcurveto{\pgfqpoint{1.145813in}{1.550832in}}{\pgfqpoint{1.148740in}{1.543766in}}{\pgfqpoint{1.153949in}{1.538557in}}%
\pgfpathcurveto{\pgfqpoint{1.159158in}{1.533348in}}{\pgfqpoint{1.166224in}{1.530421in}}{\pgfqpoint{1.173591in}{1.530421in}}%
\pgfpathlineto{\pgfqpoint{1.173591in}{1.530421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534717,0.739562,0.853133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173591in}{1.515592in}}%
\pgfpathcurveto{\pgfqpoint{1.180958in}{1.515592in}}{\pgfqpoint{1.188024in}{1.518519in}}{\pgfqpoint{1.193233in}{1.523728in}}%
\pgfpathcurveto{\pgfqpoint{1.198442in}{1.528937in}}{\pgfqpoint{1.201369in}{1.536003in}}{\pgfqpoint{1.201369in}{1.543369in}}%
\pgfpathcurveto{\pgfqpoint{1.201369in}{1.550736in}}{\pgfqpoint{1.198442in}{1.557802in}}{\pgfqpoint{1.193233in}{1.563011in}}%
\pgfpathcurveto{\pgfqpoint{1.188024in}{1.568220in}}{\pgfqpoint{1.180958in}{1.571147in}}{\pgfqpoint{1.173591in}{1.571147in}}%
\pgfpathcurveto{\pgfqpoint{1.166224in}{1.571147in}}{\pgfqpoint{1.159158in}{1.568220in}}{\pgfqpoint{1.153949in}{1.563011in}}%
\pgfpathcurveto{\pgfqpoint{1.148740in}{1.557802in}}{\pgfqpoint{1.145813in}{1.550736in}}{\pgfqpoint{1.145813in}{1.543369in}}%
\pgfpathcurveto{\pgfqpoint{1.145813in}{1.536003in}}{\pgfqpoint{1.148740in}{1.528937in}}{\pgfqpoint{1.153949in}{1.523728in}}%
\pgfpathcurveto{\pgfqpoint{1.159158in}{1.518519in}}{\pgfqpoint{1.166224in}{1.515592in}}{\pgfqpoint{1.173591in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{1.173591in}{1.515592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631603,0.814148,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173591in}{1.577710in}}%
\pgfpathcurveto{\pgfqpoint{1.180958in}{1.577710in}}{\pgfqpoint{1.188024in}{1.580637in}}{\pgfqpoint{1.193233in}{1.585846in}}%
\pgfpathcurveto{\pgfqpoint{1.198442in}{1.591055in}}{\pgfqpoint{1.201369in}{1.598121in}}{\pgfqpoint{1.201369in}{1.605488in}}%
\pgfpathcurveto{\pgfqpoint{1.201369in}{1.612855in}}{\pgfqpoint{1.198442in}{1.619921in}}{\pgfqpoint{1.193233in}{1.625130in}}%
\pgfpathcurveto{\pgfqpoint{1.188024in}{1.630339in}}{\pgfqpoint{1.180958in}{1.633266in}}{\pgfqpoint{1.173591in}{1.633266in}}%
\pgfpathcurveto{\pgfqpoint{1.166224in}{1.633266in}}{\pgfqpoint{1.159158in}{1.630339in}}{\pgfqpoint{1.153949in}{1.625130in}}%
\pgfpathcurveto{\pgfqpoint{1.148740in}{1.619921in}}{\pgfqpoint{1.145813in}{1.612855in}}{\pgfqpoint{1.145813in}{1.605488in}}%
\pgfpathcurveto{\pgfqpoint{1.145813in}{1.598121in}}{\pgfqpoint{1.148740in}{1.591055in}}{\pgfqpoint{1.153949in}{1.585846in}}%
\pgfpathcurveto{\pgfqpoint{1.159158in}{1.580637in}}{\pgfqpoint{1.166224in}{1.577710in}}{\pgfqpoint{1.173591in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.173591in}{1.577710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173591in}{1.660058in}}%
\pgfpathcurveto{\pgfqpoint{1.180958in}{1.660058in}}{\pgfqpoint{1.188024in}{1.662984in}}{\pgfqpoint{1.193233in}{1.668193in}}%
\pgfpathcurveto{\pgfqpoint{1.198442in}{1.673403in}}{\pgfqpoint{1.201369in}{1.680469in}}{\pgfqpoint{1.201369in}{1.687835in}}%
\pgfpathcurveto{\pgfqpoint{1.201369in}{1.695202in}}{\pgfqpoint{1.198442in}{1.702268in}}{\pgfqpoint{1.193233in}{1.707477in}}%
\pgfpathcurveto{\pgfqpoint{1.188024in}{1.712686in}}{\pgfqpoint{1.180958in}{1.715613in}}{\pgfqpoint{1.173591in}{1.715613in}}%
\pgfpathcurveto{\pgfqpoint{1.166224in}{1.715613in}}{\pgfqpoint{1.159158in}{1.712686in}}{\pgfqpoint{1.153949in}{1.707477in}}%
\pgfpathcurveto{\pgfqpoint{1.148740in}{1.702268in}}{\pgfqpoint{1.145813in}{1.695202in}}{\pgfqpoint{1.145813in}{1.687835in}}%
\pgfpathcurveto{\pgfqpoint{1.145813in}{1.680469in}}{\pgfqpoint{1.148740in}{1.673403in}}{\pgfqpoint{1.153949in}{1.668193in}}%
\pgfpathcurveto{\pgfqpoint{1.159158in}{1.662984in}}{\pgfqpoint{1.166224in}{1.660058in}}{\pgfqpoint{1.173591in}{1.660058in}}%
\pgfpathlineto{\pgfqpoint{1.173591in}{1.660058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880123,0.274202,0.192618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182984in}{0.994169in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{0.994169in}}{\pgfqpoint{1.197416in}{0.997095in}}{\pgfqpoint{1.202626in}{1.002305in}}%
\pgfpathcurveto{\pgfqpoint{1.207835in}{1.007514in}}{\pgfqpoint{1.210761in}{1.014580in}}{\pgfqpoint{1.210761in}{1.021946in}}%
\pgfpathcurveto{\pgfqpoint{1.210761in}{1.029313in}}{\pgfqpoint{1.207835in}{1.036379in}}{\pgfqpoint{1.202626in}{1.041588in}}%
\pgfpathcurveto{\pgfqpoint{1.197416in}{1.046797in}}{\pgfqpoint{1.190350in}{1.049724in}}{\pgfqpoint{1.182984in}{1.049724in}}%
\pgfpathcurveto{\pgfqpoint{1.175617in}{1.049724in}}{\pgfqpoint{1.168551in}{1.046797in}}{\pgfqpoint{1.163342in}{1.041588in}}%
\pgfpathcurveto{\pgfqpoint{1.158133in}{1.036379in}}{\pgfqpoint{1.155206in}{1.029313in}}{\pgfqpoint{1.155206in}{1.021946in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{1.014580in}}{\pgfqpoint{1.158133in}{1.007514in}}{\pgfqpoint{1.163342in}{1.002305in}}%
\pgfpathcurveto{\pgfqpoint{1.168551in}{0.997095in}}{\pgfqpoint{1.175617in}{0.994169in}}{\pgfqpoint{1.182984in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{1.182984in}{0.994169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495963,0.706344,0.834679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182984in}{1.554861in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{1.554861in}}{\pgfqpoint{1.197416in}{1.557788in}}{\pgfqpoint{1.202626in}{1.562997in}}%
\pgfpathcurveto{\pgfqpoint{1.207835in}{1.568206in}}{\pgfqpoint{1.210761in}{1.575272in}}{\pgfqpoint{1.210761in}{1.582639in}}%
\pgfpathcurveto{\pgfqpoint{1.210761in}{1.590005in}}{\pgfqpoint{1.207835in}{1.597071in}}{\pgfqpoint{1.202626in}{1.602280in}}%
\pgfpathcurveto{\pgfqpoint{1.197416in}{1.607489in}}{\pgfqpoint{1.190350in}{1.610416in}}{\pgfqpoint{1.182984in}{1.610416in}}%
\pgfpathcurveto{\pgfqpoint{1.175617in}{1.610416in}}{\pgfqpoint{1.168551in}{1.607489in}}{\pgfqpoint{1.163342in}{1.602280in}}%
\pgfpathcurveto{\pgfqpoint{1.158133in}{1.597071in}}{\pgfqpoint{1.155206in}{1.590005in}}{\pgfqpoint{1.155206in}{1.582639in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{1.575272in}}{\pgfqpoint{1.158133in}{1.568206in}}{\pgfqpoint{1.163342in}{1.562997in}}%
\pgfpathcurveto{\pgfqpoint{1.168551in}{1.557788in}}{\pgfqpoint{1.175617in}{1.554861in}}{\pgfqpoint{1.182984in}{1.554861in}}%
\pgfpathlineto{\pgfqpoint{1.182984in}{1.554861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182984in}{1.433838in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{1.433838in}}{\pgfqpoint{1.197416in}{1.436765in}}{\pgfqpoint{1.202626in}{1.441974in}}%
\pgfpathcurveto{\pgfqpoint{1.207835in}{1.447183in}}{\pgfqpoint{1.210761in}{1.454249in}}{\pgfqpoint{1.210761in}{1.461616in}}%
\pgfpathcurveto{\pgfqpoint{1.210761in}{1.468983in}}{\pgfqpoint{1.207835in}{1.476049in}}{\pgfqpoint{1.202626in}{1.481258in}}%
\pgfpathcurveto{\pgfqpoint{1.197416in}{1.486467in}}{\pgfqpoint{1.190350in}{1.489394in}}{\pgfqpoint{1.182984in}{1.489394in}}%
\pgfpathcurveto{\pgfqpoint{1.175617in}{1.489394in}}{\pgfqpoint{1.168551in}{1.486467in}}{\pgfqpoint{1.163342in}{1.481258in}}%
\pgfpathcurveto{\pgfqpoint{1.158133in}{1.476049in}}{\pgfqpoint{1.155206in}{1.468983in}}{\pgfqpoint{1.155206in}{1.461616in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{1.454249in}}{\pgfqpoint{1.158133in}{1.447183in}}{\pgfqpoint{1.163342in}{1.441974in}}%
\pgfpathcurveto{\pgfqpoint{1.168551in}{1.436765in}}{\pgfqpoint{1.175617in}{1.433838in}}{\pgfqpoint{1.182984in}{1.433838in}}%
\pgfpathlineto{\pgfqpoint{1.182984in}{1.433838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279431,0.456517,0.702038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182984in}{0.759516in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{0.759516in}}{\pgfqpoint{1.197416in}{0.762443in}}{\pgfqpoint{1.202626in}{0.767652in}}%
\pgfpathcurveto{\pgfqpoint{1.207835in}{0.772861in}}{\pgfqpoint{1.210761in}{0.779927in}}{\pgfqpoint{1.210761in}{0.787294in}}%
\pgfpathcurveto{\pgfqpoint{1.210761in}{0.794660in}}{\pgfqpoint{1.207835in}{0.801726in}}{\pgfqpoint{1.202626in}{0.806935in}}%
\pgfpathcurveto{\pgfqpoint{1.197416in}{0.812145in}}{\pgfqpoint{1.190350in}{0.815071in}}{\pgfqpoint{1.182984in}{0.815071in}}%
\pgfpathcurveto{\pgfqpoint{1.175617in}{0.815071in}}{\pgfqpoint{1.168551in}{0.812145in}}{\pgfqpoint{1.163342in}{0.806935in}}%
\pgfpathcurveto{\pgfqpoint{1.158133in}{0.801726in}}{\pgfqpoint{1.155206in}{0.794660in}}{\pgfqpoint{1.155206in}{0.787294in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{0.779927in}}{\pgfqpoint{1.158133in}{0.772861in}}{\pgfqpoint{1.163342in}{0.767652in}}%
\pgfpathcurveto{\pgfqpoint{1.168551in}{0.762443in}}{\pgfqpoint{1.175617in}{0.759516in}}{\pgfqpoint{1.182984in}{0.759516in}}%
\pgfpathlineto{\pgfqpoint{1.182984in}{0.759516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182984in}{1.640729in}}%
\pgfpathcurveto{\pgfqpoint{1.190350in}{1.640729in}}{\pgfqpoint{1.197416in}{1.643656in}}{\pgfqpoint{1.202626in}{1.648865in}}%
\pgfpathcurveto{\pgfqpoint{1.207835in}{1.654074in}}{\pgfqpoint{1.210761in}{1.661140in}}{\pgfqpoint{1.210761in}{1.668507in}}%
\pgfpathcurveto{\pgfqpoint{1.210761in}{1.675873in}}{\pgfqpoint{1.207835in}{1.682939in}}{\pgfqpoint{1.202626in}{1.688149in}}%
\pgfpathcurveto{\pgfqpoint{1.197416in}{1.693358in}}{\pgfqpoint{1.190350in}{1.696284in}}{\pgfqpoint{1.182984in}{1.696284in}}%
\pgfpathcurveto{\pgfqpoint{1.175617in}{1.696284in}}{\pgfqpoint{1.168551in}{1.693358in}}{\pgfqpoint{1.163342in}{1.688149in}}%
\pgfpathcurveto{\pgfqpoint{1.158133in}{1.682939in}}{\pgfqpoint{1.155206in}{1.675873in}}{\pgfqpoint{1.155206in}{1.668507in}}%
\pgfpathcurveto{\pgfqpoint{1.155206in}{1.661140in}}{\pgfqpoint{1.158133in}{1.654074in}}{\pgfqpoint{1.163342in}{1.648865in}}%
\pgfpathcurveto{\pgfqpoint{1.168551in}{1.643656in}}{\pgfqpoint{1.175617in}{1.640729in}}{\pgfqpoint{1.182984in}{1.640729in}}%
\pgfpathlineto{\pgfqpoint{1.182984in}{1.640729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914725,0.364168,0.234141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192376in}{0.945083in}}%
\pgfpathcurveto{\pgfqpoint{1.199743in}{0.945083in}}{\pgfqpoint{1.206809in}{0.948009in}}{\pgfqpoint{1.212018in}{0.953218in}}%
\pgfpathcurveto{\pgfqpoint{1.217227in}{0.958428in}}{\pgfqpoint{1.220154in}{0.965494in}}{\pgfqpoint{1.220154in}{0.972860in}}%
\pgfpathcurveto{\pgfqpoint{1.220154in}{0.980227in}}{\pgfqpoint{1.217227in}{0.987293in}}{\pgfqpoint{1.212018in}{0.992502in}}%
\pgfpathcurveto{\pgfqpoint{1.206809in}{0.997711in}}{\pgfqpoint{1.199743in}{1.000638in}}{\pgfqpoint{1.192376in}{1.000638in}}%
\pgfpathcurveto{\pgfqpoint{1.185010in}{1.000638in}}{\pgfqpoint{1.177944in}{0.997711in}}{\pgfqpoint{1.172734in}{0.992502in}}%
\pgfpathcurveto{\pgfqpoint{1.167525in}{0.987293in}}{\pgfqpoint{1.164599in}{0.980227in}}{\pgfqpoint{1.164599in}{0.972860in}}%
\pgfpathcurveto{\pgfqpoint{1.164599in}{0.965494in}}{\pgfqpoint{1.167525in}{0.958428in}}{\pgfqpoint{1.172734in}{0.953218in}}%
\pgfpathcurveto{\pgfqpoint{1.177944in}{0.948009in}}{\pgfqpoint{1.185010in}{0.945083in}}{\pgfqpoint{1.192376in}{0.945083in}}%
\pgfpathlineto{\pgfqpoint{1.192376in}{0.945083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192376in}{1.485143in}}%
\pgfpathcurveto{\pgfqpoint{1.199743in}{1.485143in}}{\pgfqpoint{1.206809in}{1.488070in}}{\pgfqpoint{1.212018in}{1.493279in}}%
\pgfpathcurveto{\pgfqpoint{1.217227in}{1.498488in}}{\pgfqpoint{1.220154in}{1.505554in}}{\pgfqpoint{1.220154in}{1.512921in}}%
\pgfpathcurveto{\pgfqpoint{1.220154in}{1.520288in}}{\pgfqpoint{1.217227in}{1.527354in}}{\pgfqpoint{1.212018in}{1.532563in}}%
\pgfpathcurveto{\pgfqpoint{1.206809in}{1.537772in}}{\pgfqpoint{1.199743in}{1.540699in}}{\pgfqpoint{1.192376in}{1.540699in}}%
\pgfpathcurveto{\pgfqpoint{1.185010in}{1.540699in}}{\pgfqpoint{1.177944in}{1.537772in}}{\pgfqpoint{1.172734in}{1.532563in}}%
\pgfpathcurveto{\pgfqpoint{1.167525in}{1.527354in}}{\pgfqpoint{1.164599in}{1.520288in}}{\pgfqpoint{1.164599in}{1.512921in}}%
\pgfpathcurveto{\pgfqpoint{1.164599in}{1.505554in}}{\pgfqpoint{1.167525in}{1.498488in}}{\pgfqpoint{1.172734in}{1.493279in}}%
\pgfpathcurveto{\pgfqpoint{1.177944in}{1.488070in}}{\pgfqpoint{1.185010in}{1.485143in}}{\pgfqpoint{1.192376in}{1.485143in}}%
\pgfpathlineto{\pgfqpoint{1.192376in}{1.485143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304037,0.498885,0.726105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192376in}{0.857327in}}%
\pgfpathcurveto{\pgfqpoint{1.199743in}{0.857327in}}{\pgfqpoint{1.206809in}{0.860253in}}{\pgfqpoint{1.212018in}{0.865463in}}%
\pgfpathcurveto{\pgfqpoint{1.217227in}{0.870672in}}{\pgfqpoint{1.220154in}{0.877738in}}{\pgfqpoint{1.220154in}{0.885104in}}%
\pgfpathcurveto{\pgfqpoint{1.220154in}{0.892471in}}{\pgfqpoint{1.217227in}{0.899537in}}{\pgfqpoint{1.212018in}{0.904746in}}%
\pgfpathcurveto{\pgfqpoint{1.206809in}{0.909955in}}{\pgfqpoint{1.199743in}{0.912882in}}{\pgfqpoint{1.192376in}{0.912882in}}%
\pgfpathcurveto{\pgfqpoint{1.185010in}{0.912882in}}{\pgfqpoint{1.177944in}{0.909955in}}{\pgfqpoint{1.172734in}{0.904746in}}%
\pgfpathcurveto{\pgfqpoint{1.167525in}{0.899537in}}{\pgfqpoint{1.164599in}{0.892471in}}{\pgfqpoint{1.164599in}{0.885104in}}%
\pgfpathcurveto{\pgfqpoint{1.164599in}{0.877738in}}{\pgfqpoint{1.167525in}{0.870672in}}{\pgfqpoint{1.172734in}{0.865463in}}%
\pgfpathcurveto{\pgfqpoint{1.177944in}{0.860253in}}{\pgfqpoint{1.185010in}{0.857327in}}{\pgfqpoint{1.192376in}{0.857327in}}%
\pgfpathlineto{\pgfqpoint{1.192376in}{0.857327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192376in}{1.512214in}}%
\pgfpathcurveto{\pgfqpoint{1.199743in}{1.512214in}}{\pgfqpoint{1.206809in}{1.515140in}}{\pgfqpoint{1.212018in}{1.520349in}}%
\pgfpathcurveto{\pgfqpoint{1.217227in}{1.525559in}}{\pgfqpoint{1.220154in}{1.532625in}}{\pgfqpoint{1.220154in}{1.539991in}}%
\pgfpathcurveto{\pgfqpoint{1.220154in}{1.547358in}}{\pgfqpoint{1.217227in}{1.554424in}}{\pgfqpoint{1.212018in}{1.559633in}}%
\pgfpathcurveto{\pgfqpoint{1.206809in}{1.564842in}}{\pgfqpoint{1.199743in}{1.567769in}}{\pgfqpoint{1.192376in}{1.567769in}}%
\pgfpathcurveto{\pgfqpoint{1.185010in}{1.567769in}}{\pgfqpoint{1.177944in}{1.564842in}}{\pgfqpoint{1.172734in}{1.559633in}}%
\pgfpathcurveto{\pgfqpoint{1.167525in}{1.554424in}}{\pgfqpoint{1.164599in}{1.547358in}}{\pgfqpoint{1.164599in}{1.539991in}}%
\pgfpathcurveto{\pgfqpoint{1.164599in}{1.532625in}}{\pgfqpoint{1.167525in}{1.525559in}}{\pgfqpoint{1.172734in}{1.520349in}}%
\pgfpathcurveto{\pgfqpoint{1.177944in}{1.515140in}}{\pgfqpoint{1.185010in}{1.512214in}}{\pgfqpoint{1.192376in}{1.512214in}}%
\pgfpathlineto{\pgfqpoint{1.192376in}{1.512214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192376in}{1.508786in}}%
\pgfpathcurveto{\pgfqpoint{1.199743in}{1.508786in}}{\pgfqpoint{1.206809in}{1.511713in}}{\pgfqpoint{1.212018in}{1.516922in}}%
\pgfpathcurveto{\pgfqpoint{1.217227in}{1.522131in}}{\pgfqpoint{1.220154in}{1.529197in}}{\pgfqpoint{1.220154in}{1.536564in}}%
\pgfpathcurveto{\pgfqpoint{1.220154in}{1.543931in}}{\pgfqpoint{1.217227in}{1.550997in}}{\pgfqpoint{1.212018in}{1.556206in}}%
\pgfpathcurveto{\pgfqpoint{1.206809in}{1.561415in}}{\pgfqpoint{1.199743in}{1.564342in}}{\pgfqpoint{1.192376in}{1.564342in}}%
\pgfpathcurveto{\pgfqpoint{1.185010in}{1.564342in}}{\pgfqpoint{1.177944in}{1.561415in}}{\pgfqpoint{1.172734in}{1.556206in}}%
\pgfpathcurveto{\pgfqpoint{1.167525in}{1.550997in}}{\pgfqpoint{1.164599in}{1.543931in}}{\pgfqpoint{1.164599in}{1.536564in}}%
\pgfpathcurveto{\pgfqpoint{1.164599in}{1.529197in}}{\pgfqpoint{1.167525in}{1.522131in}}{\pgfqpoint{1.172734in}{1.516922in}}%
\pgfpathcurveto{\pgfqpoint{1.177944in}{1.511713in}}{\pgfqpoint{1.185010in}{1.508786in}}{\pgfqpoint{1.192376in}{1.508786in}}%
\pgfpathlineto{\pgfqpoint{1.192376in}{1.508786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201769in}{0.914237in}}%
\pgfpathcurveto{\pgfqpoint{1.209136in}{0.914237in}}{\pgfqpoint{1.216202in}{0.917164in}}{\pgfqpoint{1.221411in}{0.922373in}}%
\pgfpathcurveto{\pgfqpoint{1.226620in}{0.927582in}}{\pgfqpoint{1.229547in}{0.934648in}}{\pgfqpoint{1.229547in}{0.942015in}}%
\pgfpathcurveto{\pgfqpoint{1.229547in}{0.949381in}}{\pgfqpoint{1.226620in}{0.956447in}}{\pgfqpoint{1.221411in}{0.961657in}}%
\pgfpathcurveto{\pgfqpoint{1.216202in}{0.966866in}}{\pgfqpoint{1.209136in}{0.969792in}}{\pgfqpoint{1.201769in}{0.969792in}}%
\pgfpathcurveto{\pgfqpoint{1.194402in}{0.969792in}}{\pgfqpoint{1.187336in}{0.966866in}}{\pgfqpoint{1.182127in}{0.961657in}}%
\pgfpathcurveto{\pgfqpoint{1.176918in}{0.956447in}}{\pgfqpoint{1.173991in}{0.949381in}}{\pgfqpoint{1.173991in}{0.942015in}}%
\pgfpathcurveto{\pgfqpoint{1.173991in}{0.934648in}}{\pgfqpoint{1.176918in}{0.927582in}}{\pgfqpoint{1.182127in}{0.922373in}}%
\pgfpathcurveto{\pgfqpoint{1.187336in}{0.917164in}}{\pgfqpoint{1.194402in}{0.914237in}}{\pgfqpoint{1.201769in}{0.914237in}}%
\pgfpathlineto{\pgfqpoint{1.201769in}{0.914237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201769in}{1.457931in}}%
\pgfpathcurveto{\pgfqpoint{1.209136in}{1.457931in}}{\pgfqpoint{1.216202in}{1.460858in}}{\pgfqpoint{1.221411in}{1.466067in}}%
\pgfpathcurveto{\pgfqpoint{1.226620in}{1.471276in}}{\pgfqpoint{1.229547in}{1.478342in}}{\pgfqpoint{1.229547in}{1.485709in}}%
\pgfpathcurveto{\pgfqpoint{1.229547in}{1.493076in}}{\pgfqpoint{1.226620in}{1.500142in}}{\pgfqpoint{1.221411in}{1.505351in}}%
\pgfpathcurveto{\pgfqpoint{1.216202in}{1.510560in}}{\pgfqpoint{1.209136in}{1.513487in}}{\pgfqpoint{1.201769in}{1.513487in}}%
\pgfpathcurveto{\pgfqpoint{1.194402in}{1.513487in}}{\pgfqpoint{1.187336in}{1.510560in}}{\pgfqpoint{1.182127in}{1.505351in}}%
\pgfpathcurveto{\pgfqpoint{1.176918in}{1.500142in}}{\pgfqpoint{1.173991in}{1.493076in}}{\pgfqpoint{1.173991in}{1.485709in}}%
\pgfpathcurveto{\pgfqpoint{1.173991in}{1.478342in}}{\pgfqpoint{1.176918in}{1.471276in}}{\pgfqpoint{1.182127in}{1.466067in}}%
\pgfpathcurveto{\pgfqpoint{1.187336in}{1.460858in}}{\pgfqpoint{1.194402in}{1.457931in}}{\pgfqpoint{1.201769in}{1.457931in}}%
\pgfpathlineto{\pgfqpoint{1.201769in}{1.457931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.752941,0.448366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201769in}{1.555373in}}%
\pgfpathcurveto{\pgfqpoint{1.209136in}{1.555373in}}{\pgfqpoint{1.216202in}{1.558300in}}{\pgfqpoint{1.221411in}{1.563509in}}%
\pgfpathcurveto{\pgfqpoint{1.226620in}{1.568718in}}{\pgfqpoint{1.229547in}{1.575784in}}{\pgfqpoint{1.229547in}{1.583151in}}%
\pgfpathcurveto{\pgfqpoint{1.229547in}{1.590518in}}{\pgfqpoint{1.226620in}{1.597584in}}{\pgfqpoint{1.221411in}{1.602793in}}%
\pgfpathcurveto{\pgfqpoint{1.216202in}{1.608002in}}{\pgfqpoint{1.209136in}{1.610929in}}{\pgfqpoint{1.201769in}{1.610929in}}%
\pgfpathcurveto{\pgfqpoint{1.194402in}{1.610929in}}{\pgfqpoint{1.187336in}{1.608002in}}{\pgfqpoint{1.182127in}{1.602793in}}%
\pgfpathcurveto{\pgfqpoint{1.176918in}{1.597584in}}{\pgfqpoint{1.173991in}{1.590518in}}{\pgfqpoint{1.173991in}{1.583151in}}%
\pgfpathcurveto{\pgfqpoint{1.173991in}{1.575784in}}{\pgfqpoint{1.176918in}{1.568718in}}{\pgfqpoint{1.182127in}{1.563509in}}%
\pgfpathcurveto{\pgfqpoint{1.187336in}{1.558300in}}{\pgfqpoint{1.194402in}{1.555373in}}{\pgfqpoint{1.201769in}{1.555373in}}%
\pgfpathlineto{\pgfqpoint{1.201769in}{1.555373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834602,0.908881,0.872664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201769in}{1.574397in}}%
\pgfpathcurveto{\pgfqpoint{1.209136in}{1.574397in}}{\pgfqpoint{1.216202in}{1.577324in}}{\pgfqpoint{1.221411in}{1.582533in}}%
\pgfpathcurveto{\pgfqpoint{1.226620in}{1.587742in}}{\pgfqpoint{1.229547in}{1.594808in}}{\pgfqpoint{1.229547in}{1.602175in}}%
\pgfpathcurveto{\pgfqpoint{1.229547in}{1.609542in}}{\pgfqpoint{1.226620in}{1.616608in}}{\pgfqpoint{1.221411in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{1.216202in}{1.627026in}}{\pgfqpoint{1.209136in}{1.629953in}}{\pgfqpoint{1.201769in}{1.629953in}}%
\pgfpathcurveto{\pgfqpoint{1.194402in}{1.629953in}}{\pgfqpoint{1.187336in}{1.627026in}}{\pgfqpoint{1.182127in}{1.621817in}}%
\pgfpathcurveto{\pgfqpoint{1.176918in}{1.616608in}}{\pgfqpoint{1.173991in}{1.609542in}}{\pgfqpoint{1.173991in}{1.602175in}}%
\pgfpathcurveto{\pgfqpoint{1.173991in}{1.594808in}}{\pgfqpoint{1.176918in}{1.587742in}}{\pgfqpoint{1.182127in}{1.582533in}}%
\pgfpathcurveto{\pgfqpoint{1.187336in}{1.577324in}}{\pgfqpoint{1.194402in}{1.574397in}}{\pgfqpoint{1.201769in}{1.574397in}}%
\pgfpathlineto{\pgfqpoint{1.201769in}{1.574397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201769in}{1.848353in}}%
\pgfpathcurveto{\pgfqpoint{1.209136in}{1.848353in}}{\pgfqpoint{1.216202in}{1.851279in}}{\pgfqpoint{1.221411in}{1.856488in}}%
\pgfpathcurveto{\pgfqpoint{1.226620in}{1.861698in}}{\pgfqpoint{1.229547in}{1.868764in}}{\pgfqpoint{1.229547in}{1.876130in}}%
\pgfpathcurveto{\pgfqpoint{1.229547in}{1.883497in}}{\pgfqpoint{1.226620in}{1.890563in}}{\pgfqpoint{1.221411in}{1.895772in}}%
\pgfpathcurveto{\pgfqpoint{1.216202in}{1.900981in}}{\pgfqpoint{1.209136in}{1.903908in}}{\pgfqpoint{1.201769in}{1.903908in}}%
\pgfpathcurveto{\pgfqpoint{1.194402in}{1.903908in}}{\pgfqpoint{1.187336in}{1.900981in}}{\pgfqpoint{1.182127in}{1.895772in}}%
\pgfpathcurveto{\pgfqpoint{1.176918in}{1.890563in}}{\pgfqpoint{1.173991in}{1.883497in}}{\pgfqpoint{1.173991in}{1.876130in}}%
\pgfpathcurveto{\pgfqpoint{1.173991in}{1.868764in}}{\pgfqpoint{1.176918in}{1.861698in}}{\pgfqpoint{1.182127in}{1.856488in}}%
\pgfpathcurveto{\pgfqpoint{1.187336in}{1.851279in}}{\pgfqpoint{1.194402in}{1.848353in}}{\pgfqpoint{1.201769in}{1.848353in}}%
\pgfpathlineto{\pgfqpoint{1.201769in}{1.848353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211161in}{0.874482in}}%
\pgfpathcurveto{\pgfqpoint{1.218528in}{0.874482in}}{\pgfqpoint{1.225594in}{0.877409in}}{\pgfqpoint{1.230803in}{0.882618in}}%
\pgfpathcurveto{\pgfqpoint{1.236012in}{0.887827in}}{\pgfqpoint{1.238939in}{0.894893in}}{\pgfqpoint{1.238939in}{0.902260in}}%
\pgfpathcurveto{\pgfqpoint{1.238939in}{0.909627in}}{\pgfqpoint{1.236012in}{0.916693in}}{\pgfqpoint{1.230803in}{0.921902in}}%
\pgfpathcurveto{\pgfqpoint{1.225594in}{0.927111in}}{\pgfqpoint{1.218528in}{0.930038in}}{\pgfqpoint{1.211161in}{0.930038in}}%
\pgfpathcurveto{\pgfqpoint{1.203795in}{0.930038in}}{\pgfqpoint{1.196729in}{0.927111in}}{\pgfqpoint{1.191520in}{0.921902in}}%
\pgfpathcurveto{\pgfqpoint{1.186311in}{0.916693in}}{\pgfqpoint{1.183384in}{0.909627in}}{\pgfqpoint{1.183384in}{0.902260in}}%
\pgfpathcurveto{\pgfqpoint{1.183384in}{0.894893in}}{\pgfqpoint{1.186311in}{0.887827in}}{\pgfqpoint{1.191520in}{0.882618in}}%
\pgfpathcurveto{\pgfqpoint{1.196729in}{0.877409in}}{\pgfqpoint{1.203795in}{0.874482in}}{\pgfqpoint{1.211161in}{0.874482in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{0.874482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.665283,0.381315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211161in}{1.537829in}}%
\pgfpathcurveto{\pgfqpoint{1.218528in}{1.537829in}}{\pgfqpoint{1.225594in}{1.540756in}}{\pgfqpoint{1.230803in}{1.545965in}}%
\pgfpathcurveto{\pgfqpoint{1.236012in}{1.551174in}}{\pgfqpoint{1.238939in}{1.558240in}}{\pgfqpoint{1.238939in}{1.565607in}}%
\pgfpathcurveto{\pgfqpoint{1.238939in}{1.572974in}}{\pgfqpoint{1.236012in}{1.580040in}}{\pgfqpoint{1.230803in}{1.585249in}}%
\pgfpathcurveto{\pgfqpoint{1.225594in}{1.590458in}}{\pgfqpoint{1.218528in}{1.593385in}}{\pgfqpoint{1.211161in}{1.593385in}}%
\pgfpathcurveto{\pgfqpoint{1.203795in}{1.593385in}}{\pgfqpoint{1.196729in}{1.590458in}}{\pgfqpoint{1.191520in}{1.585249in}}%
\pgfpathcurveto{\pgfqpoint{1.186311in}{1.580040in}}{\pgfqpoint{1.183384in}{1.572974in}}{\pgfqpoint{1.183384in}{1.565607in}}%
\pgfpathcurveto{\pgfqpoint{1.183384in}{1.558240in}}{\pgfqpoint{1.186311in}{1.551174in}}{\pgfqpoint{1.191520in}{1.545965in}}%
\pgfpathcurveto{\pgfqpoint{1.196729in}{1.540756in}}{\pgfqpoint{1.203795in}{1.537829in}}{\pgfqpoint{1.211161in}{1.537829in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.537829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211161in}{1.799224in}}%
\pgfpathcurveto{\pgfqpoint{1.218528in}{1.799224in}}{\pgfqpoint{1.225594in}{1.802151in}}{\pgfqpoint{1.230803in}{1.807360in}}%
\pgfpathcurveto{\pgfqpoint{1.236012in}{1.812569in}}{\pgfqpoint{1.238939in}{1.819635in}}{\pgfqpoint{1.238939in}{1.827002in}}%
\pgfpathcurveto{\pgfqpoint{1.238939in}{1.834369in}}{\pgfqpoint{1.236012in}{1.841435in}}{\pgfqpoint{1.230803in}{1.846644in}}%
\pgfpathcurveto{\pgfqpoint{1.225594in}{1.851853in}}{\pgfqpoint{1.218528in}{1.854780in}}{\pgfqpoint{1.211161in}{1.854780in}}%
\pgfpathcurveto{\pgfqpoint{1.203795in}{1.854780in}}{\pgfqpoint{1.196729in}{1.851853in}}{\pgfqpoint{1.191520in}{1.846644in}}%
\pgfpathcurveto{\pgfqpoint{1.186311in}{1.841435in}}{\pgfqpoint{1.183384in}{1.834369in}}{\pgfqpoint{1.183384in}{1.827002in}}%
\pgfpathcurveto{\pgfqpoint{1.183384in}{1.819635in}}{\pgfqpoint{1.186311in}{1.812569in}}{\pgfqpoint{1.191520in}{1.807360in}}%
\pgfpathcurveto{\pgfqpoint{1.196729in}{1.802151in}}{\pgfqpoint{1.203795in}{1.799224in}}{\pgfqpoint{1.211161in}{1.799224in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.799224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211161in}{1.515959in}}%
\pgfpathcurveto{\pgfqpoint{1.218528in}{1.515959in}}{\pgfqpoint{1.225594in}{1.518886in}}{\pgfqpoint{1.230803in}{1.524095in}}%
\pgfpathcurveto{\pgfqpoint{1.236012in}{1.529304in}}{\pgfqpoint{1.238939in}{1.536370in}}{\pgfqpoint{1.238939in}{1.543737in}}%
\pgfpathcurveto{\pgfqpoint{1.238939in}{1.551103in}}{\pgfqpoint{1.236012in}{1.558169in}}{\pgfqpoint{1.230803in}{1.563378in}}%
\pgfpathcurveto{\pgfqpoint{1.225594in}{1.568587in}}{\pgfqpoint{1.218528in}{1.571514in}}{\pgfqpoint{1.211161in}{1.571514in}}%
\pgfpathcurveto{\pgfqpoint{1.203795in}{1.571514in}}{\pgfqpoint{1.196729in}{1.568587in}}{\pgfqpoint{1.191520in}{1.563378in}}%
\pgfpathcurveto{\pgfqpoint{1.186311in}{1.558169in}}{\pgfqpoint{1.183384in}{1.551103in}}{\pgfqpoint{1.183384in}{1.543737in}}%
\pgfpathcurveto{\pgfqpoint{1.183384in}{1.536370in}}{\pgfqpoint{1.186311in}{1.529304in}}{\pgfqpoint{1.191520in}{1.524095in}}%
\pgfpathcurveto{\pgfqpoint{1.196729in}{1.518886in}}{\pgfqpoint{1.203795in}{1.515959in}}{\pgfqpoint{1.211161in}{1.515959in}}%
\pgfpathlineto{\pgfqpoint{1.211161in}{1.515959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220554in}{1.545780in}}%
\pgfpathcurveto{\pgfqpoint{1.227921in}{1.545780in}}{\pgfqpoint{1.234987in}{1.548707in}}{\pgfqpoint{1.240196in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{1.245405in}{1.559125in}}{\pgfqpoint{1.248332in}{1.566191in}}{\pgfqpoint{1.248332in}{1.573558in}}%
\pgfpathcurveto{\pgfqpoint{1.248332in}{1.580925in}}{\pgfqpoint{1.245405in}{1.587991in}}{\pgfqpoint{1.240196in}{1.593200in}}%
\pgfpathcurveto{\pgfqpoint{1.234987in}{1.598409in}}{\pgfqpoint{1.227921in}{1.601336in}}{\pgfqpoint{1.220554in}{1.601336in}}%
\pgfpathcurveto{\pgfqpoint{1.213187in}{1.601336in}}{\pgfqpoint{1.206121in}{1.598409in}}{\pgfqpoint{1.200912in}{1.593200in}}%
\pgfpathcurveto{\pgfqpoint{1.195703in}{1.587991in}}{\pgfqpoint{1.192776in}{1.580925in}}{\pgfqpoint{1.192776in}{1.573558in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{1.566191in}}{\pgfqpoint{1.195703in}{1.559125in}}{\pgfqpoint{1.200912in}{1.553916in}}%
\pgfpathcurveto{\pgfqpoint{1.206121in}{1.548707in}}{\pgfqpoint{1.213187in}{1.545780in}}{\pgfqpoint{1.220554in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.545780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937639,0.907497,0.735025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220554in}{1.823802in}}%
\pgfpathcurveto{\pgfqpoint{1.227921in}{1.823802in}}{\pgfqpoint{1.234987in}{1.826729in}}{\pgfqpoint{1.240196in}{1.831938in}}%
\pgfpathcurveto{\pgfqpoint{1.245405in}{1.837147in}}{\pgfqpoint{1.248332in}{1.844213in}}{\pgfqpoint{1.248332in}{1.851580in}}%
\pgfpathcurveto{\pgfqpoint{1.248332in}{1.858946in}}{\pgfqpoint{1.245405in}{1.866012in}}{\pgfqpoint{1.240196in}{1.871221in}}%
\pgfpathcurveto{\pgfqpoint{1.234987in}{1.876431in}}{\pgfqpoint{1.227921in}{1.879357in}}{\pgfqpoint{1.220554in}{1.879357in}}%
\pgfpathcurveto{\pgfqpoint{1.213187in}{1.879357in}}{\pgfqpoint{1.206121in}{1.876431in}}{\pgfqpoint{1.200912in}{1.871221in}}%
\pgfpathcurveto{\pgfqpoint{1.195703in}{1.866012in}}{\pgfqpoint{1.192776in}{1.858946in}}{\pgfqpoint{1.192776in}{1.851580in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{1.844213in}}{\pgfqpoint{1.195703in}{1.837147in}}{\pgfqpoint{1.200912in}{1.831938in}}%
\pgfpathcurveto{\pgfqpoint{1.206121in}{1.826729in}}{\pgfqpoint{1.213187in}{1.823802in}}{\pgfqpoint{1.220554in}{1.823802in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.823802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220554in}{0.844541in}}%
\pgfpathcurveto{\pgfqpoint{1.227921in}{0.844541in}}{\pgfqpoint{1.234987in}{0.847468in}}{\pgfqpoint{1.240196in}{0.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.245405in}{0.857886in}}{\pgfqpoint{1.248332in}{0.864952in}}{\pgfqpoint{1.248332in}{0.872318in}}%
\pgfpathcurveto{\pgfqpoint{1.248332in}{0.879685in}}{\pgfqpoint{1.245405in}{0.886751in}}{\pgfqpoint{1.240196in}{0.891960in}}%
\pgfpathcurveto{\pgfqpoint{1.234987in}{0.897169in}}{\pgfqpoint{1.227921in}{0.900096in}}{\pgfqpoint{1.220554in}{0.900096in}}%
\pgfpathcurveto{\pgfqpoint{1.213187in}{0.900096in}}{\pgfqpoint{1.206121in}{0.897169in}}{\pgfqpoint{1.200912in}{0.891960in}}%
\pgfpathcurveto{\pgfqpoint{1.195703in}{0.886751in}}{\pgfqpoint{1.192776in}{0.879685in}}{\pgfqpoint{1.192776in}{0.872318in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{0.864952in}}{\pgfqpoint{1.195703in}{0.857886in}}{\pgfqpoint{1.200912in}{0.852677in}}%
\pgfpathcurveto{\pgfqpoint{1.206121in}{0.847468in}}{\pgfqpoint{1.213187in}{0.844541in}}{\pgfqpoint{1.220554in}{0.844541in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{0.844541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220554in}{1.612203in}}%
\pgfpathcurveto{\pgfqpoint{1.227921in}{1.612203in}}{\pgfqpoint{1.234987in}{1.615129in}}{\pgfqpoint{1.240196in}{1.620339in}}%
\pgfpathcurveto{\pgfqpoint{1.245405in}{1.625548in}}{\pgfqpoint{1.248332in}{1.632614in}}{\pgfqpoint{1.248332in}{1.639980in}}%
\pgfpathcurveto{\pgfqpoint{1.248332in}{1.647347in}}{\pgfqpoint{1.245405in}{1.654413in}}{\pgfqpoint{1.240196in}{1.659622in}}%
\pgfpathcurveto{\pgfqpoint{1.234987in}{1.664831in}}{\pgfqpoint{1.227921in}{1.667758in}}{\pgfqpoint{1.220554in}{1.667758in}}%
\pgfpathcurveto{\pgfqpoint{1.213187in}{1.667758in}}{\pgfqpoint{1.206121in}{1.664831in}}{\pgfqpoint{1.200912in}{1.659622in}}%
\pgfpathcurveto{\pgfqpoint{1.195703in}{1.654413in}}{\pgfqpoint{1.192776in}{1.647347in}}{\pgfqpoint{1.192776in}{1.639980in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{1.632614in}}{\pgfqpoint{1.195703in}{1.625548in}}{\pgfqpoint{1.200912in}{1.620339in}}%
\pgfpathcurveto{\pgfqpoint{1.206121in}{1.615129in}}{\pgfqpoint{1.213187in}{1.612203in}}{\pgfqpoint{1.220554in}{1.612203in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.612203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220554in}{1.068050in}}%
\pgfpathcurveto{\pgfqpoint{1.227921in}{1.068050in}}{\pgfqpoint{1.234987in}{1.070977in}}{\pgfqpoint{1.240196in}{1.076186in}}%
\pgfpathcurveto{\pgfqpoint{1.245405in}{1.081395in}}{\pgfqpoint{1.248332in}{1.088461in}}{\pgfqpoint{1.248332in}{1.095828in}}%
\pgfpathcurveto{\pgfqpoint{1.248332in}{1.103194in}}{\pgfqpoint{1.245405in}{1.110260in}}{\pgfqpoint{1.240196in}{1.115470in}}%
\pgfpathcurveto{\pgfqpoint{1.234987in}{1.120679in}}{\pgfqpoint{1.227921in}{1.123605in}}{\pgfqpoint{1.220554in}{1.123605in}}%
\pgfpathcurveto{\pgfqpoint{1.213187in}{1.123605in}}{\pgfqpoint{1.206121in}{1.120679in}}{\pgfqpoint{1.200912in}{1.115470in}}%
\pgfpathcurveto{\pgfqpoint{1.195703in}{1.110260in}}{\pgfqpoint{1.192776in}{1.103194in}}{\pgfqpoint{1.192776in}{1.095828in}}%
\pgfpathcurveto{\pgfqpoint{1.192776in}{1.088461in}}{\pgfqpoint{1.195703in}{1.081395in}}{\pgfqpoint{1.200912in}{1.076186in}}%
\pgfpathcurveto{\pgfqpoint{1.206121in}{1.070977in}}{\pgfqpoint{1.213187in}{1.068050in}}{\pgfqpoint{1.220554in}{1.068050in}}%
\pgfpathlineto{\pgfqpoint{1.220554in}{1.068050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229947in}{0.814027in}}%
\pgfpathcurveto{\pgfqpoint{1.237313in}{0.814027in}}{\pgfqpoint{1.244379in}{0.816954in}}{\pgfqpoint{1.249588in}{0.822163in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{0.827372in}}{\pgfqpoint{1.257724in}{0.834438in}}{\pgfqpoint{1.257724in}{0.841805in}}%
\pgfpathcurveto{\pgfqpoint{1.257724in}{0.849172in}}{\pgfqpoint{1.254798in}{0.856238in}}{\pgfqpoint{1.249588in}{0.861447in}}%
\pgfpathcurveto{\pgfqpoint{1.244379in}{0.866656in}}{\pgfqpoint{1.237313in}{0.869583in}}{\pgfqpoint{1.229947in}{0.869583in}}%
\pgfpathcurveto{\pgfqpoint{1.222580in}{0.869583in}}{\pgfqpoint{1.215514in}{0.866656in}}{\pgfqpoint{1.210305in}{0.861447in}}%
\pgfpathcurveto{\pgfqpoint{1.205096in}{0.856238in}}{\pgfqpoint{1.202169in}{0.849172in}}{\pgfqpoint{1.202169in}{0.841805in}}%
\pgfpathcurveto{\pgfqpoint{1.202169in}{0.834438in}}{\pgfqpoint{1.205096in}{0.827372in}}{\pgfqpoint{1.210305in}{0.822163in}}%
\pgfpathcurveto{\pgfqpoint{1.215514in}{0.816954in}}{\pgfqpoint{1.222580in}{0.814027in}}{\pgfqpoint{1.229947in}{0.814027in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{0.814027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229947in}{1.520269in}}%
\pgfpathcurveto{\pgfqpoint{1.237313in}{1.520269in}}{\pgfqpoint{1.244379in}{1.523196in}}{\pgfqpoint{1.249588in}{1.528405in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{1.533614in}}{\pgfqpoint{1.257724in}{1.540680in}}{\pgfqpoint{1.257724in}{1.548047in}}%
\pgfpathcurveto{\pgfqpoint{1.257724in}{1.555414in}}{\pgfqpoint{1.254798in}{1.562480in}}{\pgfqpoint{1.249588in}{1.567689in}}%
\pgfpathcurveto{\pgfqpoint{1.244379in}{1.572898in}}{\pgfqpoint{1.237313in}{1.575825in}}{\pgfqpoint{1.229947in}{1.575825in}}%
\pgfpathcurveto{\pgfqpoint{1.222580in}{1.575825in}}{\pgfqpoint{1.215514in}{1.572898in}}{\pgfqpoint{1.210305in}{1.567689in}}%
\pgfpathcurveto{\pgfqpoint{1.205096in}{1.562480in}}{\pgfqpoint{1.202169in}{1.555414in}}{\pgfqpoint{1.202169in}{1.548047in}}%
\pgfpathcurveto{\pgfqpoint{1.202169in}{1.540680in}}{\pgfqpoint{1.205096in}{1.533614in}}{\pgfqpoint{1.210305in}{1.528405in}}%
\pgfpathcurveto{\pgfqpoint{1.215514in}{1.523196in}}{\pgfqpoint{1.222580in}{1.520269in}}{\pgfqpoint{1.229947in}{1.520269in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{1.520269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.919954,0.824221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229947in}{1.899031in}}%
\pgfpathcurveto{\pgfqpoint{1.237313in}{1.899031in}}{\pgfqpoint{1.244379in}{1.901958in}}{\pgfqpoint{1.249588in}{1.907167in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{1.912376in}}{\pgfqpoint{1.257724in}{1.919442in}}{\pgfqpoint{1.257724in}{1.926809in}}%
\pgfpathcurveto{\pgfqpoint{1.257724in}{1.934176in}}{\pgfqpoint{1.254798in}{1.941242in}}{\pgfqpoint{1.249588in}{1.946451in}}%
\pgfpathcurveto{\pgfqpoint{1.244379in}{1.951660in}}{\pgfqpoint{1.237313in}{1.954587in}}{\pgfqpoint{1.229947in}{1.954587in}}%
\pgfpathcurveto{\pgfqpoint{1.222580in}{1.954587in}}{\pgfqpoint{1.215514in}{1.951660in}}{\pgfqpoint{1.210305in}{1.946451in}}%
\pgfpathcurveto{\pgfqpoint{1.205096in}{1.941242in}}{\pgfqpoint{1.202169in}{1.934176in}}{\pgfqpoint{1.202169in}{1.926809in}}%
\pgfpathcurveto{\pgfqpoint{1.202169in}{1.919442in}}{\pgfqpoint{1.205096in}{1.912376in}}{\pgfqpoint{1.210305in}{1.907167in}}%
\pgfpathcurveto{\pgfqpoint{1.215514in}{1.901958in}}{\pgfqpoint{1.222580in}{1.899031in}}{\pgfqpoint{1.229947in}{1.899031in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{1.899031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229947in}{1.520236in}}%
\pgfpathcurveto{\pgfqpoint{1.237313in}{1.520236in}}{\pgfqpoint{1.244379in}{1.523163in}}{\pgfqpoint{1.249588in}{1.528372in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{1.533581in}}{\pgfqpoint{1.257724in}{1.540647in}}{\pgfqpoint{1.257724in}{1.548014in}}%
\pgfpathcurveto{\pgfqpoint{1.257724in}{1.555381in}}{\pgfqpoint{1.254798in}{1.562447in}}{\pgfqpoint{1.249588in}{1.567656in}}%
\pgfpathcurveto{\pgfqpoint{1.244379in}{1.572865in}}{\pgfqpoint{1.237313in}{1.575792in}}{\pgfqpoint{1.229947in}{1.575792in}}%
\pgfpathcurveto{\pgfqpoint{1.222580in}{1.575792in}}{\pgfqpoint{1.215514in}{1.572865in}}{\pgfqpoint{1.210305in}{1.567656in}}%
\pgfpathcurveto{\pgfqpoint{1.205096in}{1.562447in}}{\pgfqpoint{1.202169in}{1.555381in}}{\pgfqpoint{1.202169in}{1.548014in}}%
\pgfpathcurveto{\pgfqpoint{1.202169in}{1.540647in}}{\pgfqpoint{1.205096in}{1.533581in}}{\pgfqpoint{1.210305in}{1.528372in}}%
\pgfpathcurveto{\pgfqpoint{1.215514in}{1.523163in}}{\pgfqpoint{1.222580in}{1.520236in}}{\pgfqpoint{1.229947in}{1.520236in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{1.520236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495963,0.706344,0.834679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229947in}{1.483211in}}%
\pgfpathcurveto{\pgfqpoint{1.237313in}{1.483211in}}{\pgfqpoint{1.244379in}{1.486138in}}{\pgfqpoint{1.249588in}{1.491347in}}%
\pgfpathcurveto{\pgfqpoint{1.254798in}{1.496556in}}{\pgfqpoint{1.257724in}{1.503622in}}{\pgfqpoint{1.257724in}{1.510989in}}%
\pgfpathcurveto{\pgfqpoint{1.257724in}{1.518356in}}{\pgfqpoint{1.254798in}{1.525422in}}{\pgfqpoint{1.249588in}{1.530631in}}%
\pgfpathcurveto{\pgfqpoint{1.244379in}{1.535840in}}{\pgfqpoint{1.237313in}{1.538767in}}{\pgfqpoint{1.229947in}{1.538767in}}%
\pgfpathcurveto{\pgfqpoint{1.222580in}{1.538767in}}{\pgfqpoint{1.215514in}{1.535840in}}{\pgfqpoint{1.210305in}{1.530631in}}%
\pgfpathcurveto{\pgfqpoint{1.205096in}{1.525422in}}{\pgfqpoint{1.202169in}{1.518356in}}{\pgfqpoint{1.202169in}{1.510989in}}%
\pgfpathcurveto{\pgfqpoint{1.202169in}{1.503622in}}{\pgfqpoint{1.205096in}{1.496556in}}{\pgfqpoint{1.210305in}{1.491347in}}%
\pgfpathcurveto{\pgfqpoint{1.215514in}{1.486138in}}{\pgfqpoint{1.222580in}{1.483211in}}{\pgfqpoint{1.229947in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{1.229947in}{1.483211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239339in}{0.798085in}}%
\pgfpathcurveto{\pgfqpoint{1.246706in}{0.798085in}}{\pgfqpoint{1.253772in}{0.801012in}}{\pgfqpoint{1.258981in}{0.806221in}}%
\pgfpathcurveto{\pgfqpoint{1.264190in}{0.811430in}}{\pgfqpoint{1.267117in}{0.818496in}}{\pgfqpoint{1.267117in}{0.825863in}}%
\pgfpathcurveto{\pgfqpoint{1.267117in}{0.833230in}}{\pgfqpoint{1.264190in}{0.840296in}}{\pgfqpoint{1.258981in}{0.845505in}}%
\pgfpathcurveto{\pgfqpoint{1.253772in}{0.850714in}}{\pgfqpoint{1.246706in}{0.853641in}}{\pgfqpoint{1.239339in}{0.853641in}}%
\pgfpathcurveto{\pgfqpoint{1.231972in}{0.853641in}}{\pgfqpoint{1.224906in}{0.850714in}}{\pgfqpoint{1.219697in}{0.845505in}}%
\pgfpathcurveto{\pgfqpoint{1.214488in}{0.840296in}}{\pgfqpoint{1.211561in}{0.833230in}}{\pgfqpoint{1.211561in}{0.825863in}}%
\pgfpathcurveto{\pgfqpoint{1.211561in}{0.818496in}}{\pgfqpoint{1.214488in}{0.811430in}}{\pgfqpoint{1.219697in}{0.806221in}}%
\pgfpathcurveto{\pgfqpoint{1.224906in}{0.801012in}}{\pgfqpoint{1.231972in}{0.798085in}}{\pgfqpoint{1.239339in}{0.798085in}}%
\pgfpathlineto{\pgfqpoint{1.239339in}{0.798085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239339in}{1.517701in}}%
\pgfpathcurveto{\pgfqpoint{1.246706in}{1.517701in}}{\pgfqpoint{1.253772in}{1.520628in}}{\pgfqpoint{1.258981in}{1.525837in}}%
\pgfpathcurveto{\pgfqpoint{1.264190in}{1.531046in}}{\pgfqpoint{1.267117in}{1.538112in}}{\pgfqpoint{1.267117in}{1.545479in}}%
\pgfpathcurveto{\pgfqpoint{1.267117in}{1.552846in}}{\pgfqpoint{1.264190in}{1.559912in}}{\pgfqpoint{1.258981in}{1.565121in}}%
\pgfpathcurveto{\pgfqpoint{1.253772in}{1.570330in}}{\pgfqpoint{1.246706in}{1.573257in}}{\pgfqpoint{1.239339in}{1.573257in}}%
\pgfpathcurveto{\pgfqpoint{1.231972in}{1.573257in}}{\pgfqpoint{1.224906in}{1.570330in}}{\pgfqpoint{1.219697in}{1.565121in}}%
\pgfpathcurveto{\pgfqpoint{1.214488in}{1.559912in}}{\pgfqpoint{1.211561in}{1.552846in}}{\pgfqpoint{1.211561in}{1.545479in}}%
\pgfpathcurveto{\pgfqpoint{1.211561in}{1.538112in}}{\pgfqpoint{1.214488in}{1.531046in}}{\pgfqpoint{1.219697in}{1.525837in}}%
\pgfpathcurveto{\pgfqpoint{1.224906in}{1.520628in}}{\pgfqpoint{1.231972in}{1.517701in}}{\pgfqpoint{1.239339in}{1.517701in}}%
\pgfpathlineto{\pgfqpoint{1.239339in}{1.517701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931488,0.913033,0.755017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239339in}{1.857706in}}%
\pgfpathcurveto{\pgfqpoint{1.246706in}{1.857706in}}{\pgfqpoint{1.253772in}{1.860633in}}{\pgfqpoint{1.258981in}{1.865842in}}%
\pgfpathcurveto{\pgfqpoint{1.264190in}{1.871051in}}{\pgfqpoint{1.267117in}{1.878117in}}{\pgfqpoint{1.267117in}{1.885484in}}%
\pgfpathcurveto{\pgfqpoint{1.267117in}{1.892851in}}{\pgfqpoint{1.264190in}{1.899917in}}{\pgfqpoint{1.258981in}{1.905126in}}%
\pgfpathcurveto{\pgfqpoint{1.253772in}{1.910335in}}{\pgfqpoint{1.246706in}{1.913262in}}{\pgfqpoint{1.239339in}{1.913262in}}%
\pgfpathcurveto{\pgfqpoint{1.231972in}{1.913262in}}{\pgfqpoint{1.224906in}{1.910335in}}{\pgfqpoint{1.219697in}{1.905126in}}%
\pgfpathcurveto{\pgfqpoint{1.214488in}{1.899917in}}{\pgfqpoint{1.211561in}{1.892851in}}{\pgfqpoint{1.211561in}{1.885484in}}%
\pgfpathcurveto{\pgfqpoint{1.211561in}{1.878117in}}{\pgfqpoint{1.214488in}{1.871051in}}{\pgfqpoint{1.219697in}{1.865842in}}%
\pgfpathcurveto{\pgfqpoint{1.224906in}{1.860633in}}{\pgfqpoint{1.231972in}{1.857706in}}{\pgfqpoint{1.239339in}{1.857706in}}%
\pgfpathlineto{\pgfqpoint{1.239339in}{1.857706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239339in}{1.496368in}}%
\pgfpathcurveto{\pgfqpoint{1.246706in}{1.496368in}}{\pgfqpoint{1.253772in}{1.499295in}}{\pgfqpoint{1.258981in}{1.504504in}}%
\pgfpathcurveto{\pgfqpoint{1.264190in}{1.509713in}}{\pgfqpoint{1.267117in}{1.516780in}}{\pgfqpoint{1.267117in}{1.524146in}}%
\pgfpathcurveto{\pgfqpoint{1.267117in}{1.531513in}}{\pgfqpoint{1.264190in}{1.538579in}}{\pgfqpoint{1.258981in}{1.543788in}}%
\pgfpathcurveto{\pgfqpoint{1.253772in}{1.548997in}}{\pgfqpoint{1.246706in}{1.551924in}}{\pgfqpoint{1.239339in}{1.551924in}}%
\pgfpathcurveto{\pgfqpoint{1.231972in}{1.551924in}}{\pgfqpoint{1.224906in}{1.548997in}}{\pgfqpoint{1.219697in}{1.543788in}}%
\pgfpathcurveto{\pgfqpoint{1.214488in}{1.538579in}}{\pgfqpoint{1.211561in}{1.531513in}}{\pgfqpoint{1.211561in}{1.524146in}}%
\pgfpathcurveto{\pgfqpoint{1.211561in}{1.516780in}}{\pgfqpoint{1.214488in}{1.509713in}}{\pgfqpoint{1.219697in}{1.504504in}}%
\pgfpathcurveto{\pgfqpoint{1.224906in}{1.499295in}}{\pgfqpoint{1.231972in}{1.496368in}}{\pgfqpoint{1.239339in}{1.496368in}}%
\pgfpathlineto{\pgfqpoint{1.239339in}{1.496368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463668,0.678662,0.819300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239339in}{1.529154in}}%
\pgfpathcurveto{\pgfqpoint{1.246706in}{1.529154in}}{\pgfqpoint{1.253772in}{1.532081in}}{\pgfqpoint{1.258981in}{1.537290in}}%
\pgfpathcurveto{\pgfqpoint{1.264190in}{1.542499in}}{\pgfqpoint{1.267117in}{1.549565in}}{\pgfqpoint{1.267117in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{1.267117in}{1.564299in}}{\pgfqpoint{1.264190in}{1.571365in}}{\pgfqpoint{1.258981in}{1.576574in}}%
\pgfpathcurveto{\pgfqpoint{1.253772in}{1.581783in}}{\pgfqpoint{1.246706in}{1.584710in}}{\pgfqpoint{1.239339in}{1.584710in}}%
\pgfpathcurveto{\pgfqpoint{1.231972in}{1.584710in}}{\pgfqpoint{1.224906in}{1.581783in}}{\pgfqpoint{1.219697in}{1.576574in}}%
\pgfpathcurveto{\pgfqpoint{1.214488in}{1.571365in}}{\pgfqpoint{1.211561in}{1.564299in}}{\pgfqpoint{1.211561in}{1.556932in}}%
\pgfpathcurveto{\pgfqpoint{1.211561in}{1.549565in}}{\pgfqpoint{1.214488in}{1.542499in}}{\pgfqpoint{1.219697in}{1.537290in}}%
\pgfpathcurveto{\pgfqpoint{1.224906in}{1.532081in}}{\pgfqpoint{1.231972in}{1.529154in}}{\pgfqpoint{1.239339in}{1.529154in}}%
\pgfpathlineto{\pgfqpoint{1.239339in}{1.529154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.794925,0.488197}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248732in}{0.791391in}}%
\pgfpathcurveto{\pgfqpoint{1.256099in}{0.791391in}}{\pgfqpoint{1.263165in}{0.794318in}}{\pgfqpoint{1.268374in}{0.799527in}}%
\pgfpathcurveto{\pgfqpoint{1.273583in}{0.804736in}}{\pgfqpoint{1.276510in}{0.811802in}}{\pgfqpoint{1.276510in}{0.819169in}}%
\pgfpathcurveto{\pgfqpoint{1.276510in}{0.826536in}}{\pgfqpoint{1.273583in}{0.833602in}}{\pgfqpoint{1.268374in}{0.838811in}}%
\pgfpathcurveto{\pgfqpoint{1.263165in}{0.844020in}}{\pgfqpoint{1.256099in}{0.846947in}}{\pgfqpoint{1.248732in}{0.846947in}}%
\pgfpathcurveto{\pgfqpoint{1.241365in}{0.846947in}}{\pgfqpoint{1.234299in}{0.844020in}}{\pgfqpoint{1.229090in}{0.838811in}}%
\pgfpathcurveto{\pgfqpoint{1.223881in}{0.833602in}}{\pgfqpoint{1.220954in}{0.826536in}}{\pgfqpoint{1.220954in}{0.819169in}}%
\pgfpathcurveto{\pgfqpoint{1.220954in}{0.811802in}}{\pgfqpoint{1.223881in}{0.804736in}}{\pgfqpoint{1.229090in}{0.799527in}}%
\pgfpathcurveto{\pgfqpoint{1.234299in}{0.794318in}}{\pgfqpoint{1.241365in}{0.791391in}}{\pgfqpoint{1.248732in}{0.791391in}}%
\pgfpathlineto{\pgfqpoint{1.248732in}{0.791391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248732in}{1.456675in}}%
\pgfpathcurveto{\pgfqpoint{1.256099in}{1.456675in}}{\pgfqpoint{1.263165in}{1.459602in}}{\pgfqpoint{1.268374in}{1.464811in}}%
\pgfpathcurveto{\pgfqpoint{1.273583in}{1.470020in}}{\pgfqpoint{1.276510in}{1.477086in}}{\pgfqpoint{1.276510in}{1.484453in}}%
\pgfpathcurveto{\pgfqpoint{1.276510in}{1.491820in}}{\pgfqpoint{1.273583in}{1.498886in}}{\pgfqpoint{1.268374in}{1.504095in}}%
\pgfpathcurveto{\pgfqpoint{1.263165in}{1.509304in}}{\pgfqpoint{1.256099in}{1.512231in}}{\pgfqpoint{1.248732in}{1.512231in}}%
\pgfpathcurveto{\pgfqpoint{1.241365in}{1.512231in}}{\pgfqpoint{1.234299in}{1.509304in}}{\pgfqpoint{1.229090in}{1.504095in}}%
\pgfpathcurveto{\pgfqpoint{1.223881in}{1.498886in}}{\pgfqpoint{1.220954in}{1.491820in}}{\pgfqpoint{1.220954in}{1.484453in}}%
\pgfpathcurveto{\pgfqpoint{1.220954in}{1.477086in}}{\pgfqpoint{1.223881in}{1.470020in}}{\pgfqpoint{1.229090in}{1.464811in}}%
\pgfpathcurveto{\pgfqpoint{1.234299in}{1.459602in}}{\pgfqpoint{1.241365in}{1.456675in}}{\pgfqpoint{1.248732in}{1.456675in}}%
\pgfpathlineto{\pgfqpoint{1.248732in}{1.456675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248732in}{1.550316in}}%
\pgfpathcurveto{\pgfqpoint{1.256099in}{1.550316in}}{\pgfqpoint{1.263165in}{1.553243in}}{\pgfqpoint{1.268374in}{1.558452in}}%
\pgfpathcurveto{\pgfqpoint{1.273583in}{1.563661in}}{\pgfqpoint{1.276510in}{1.570727in}}{\pgfqpoint{1.276510in}{1.578094in}}%
\pgfpathcurveto{\pgfqpoint{1.276510in}{1.585461in}}{\pgfqpoint{1.273583in}{1.592527in}}{\pgfqpoint{1.268374in}{1.597736in}}%
\pgfpathcurveto{\pgfqpoint{1.263165in}{1.602945in}}{\pgfqpoint{1.256099in}{1.605872in}}{\pgfqpoint{1.248732in}{1.605872in}}%
\pgfpathcurveto{\pgfqpoint{1.241365in}{1.605872in}}{\pgfqpoint{1.234299in}{1.602945in}}{\pgfqpoint{1.229090in}{1.597736in}}%
\pgfpathcurveto{\pgfqpoint{1.223881in}{1.592527in}}{\pgfqpoint{1.220954in}{1.585461in}}{\pgfqpoint{1.220954in}{1.578094in}}%
\pgfpathcurveto{\pgfqpoint{1.220954in}{1.570727in}}{\pgfqpoint{1.223881in}{1.563661in}}{\pgfqpoint{1.229090in}{1.558452in}}%
\pgfpathcurveto{\pgfqpoint{1.234299in}{1.553243in}}{\pgfqpoint{1.241365in}{1.550316in}}{\pgfqpoint{1.248732in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{1.248732in}{1.550316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476586,0.689735,0.825452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248732in}{1.594988in}}%
\pgfpathcurveto{\pgfqpoint{1.256099in}{1.594988in}}{\pgfqpoint{1.263165in}{1.597915in}}{\pgfqpoint{1.268374in}{1.603124in}}%
\pgfpathcurveto{\pgfqpoint{1.273583in}{1.608333in}}{\pgfqpoint{1.276510in}{1.615399in}}{\pgfqpoint{1.276510in}{1.622765in}}%
\pgfpathcurveto{\pgfqpoint{1.276510in}{1.630132in}}{\pgfqpoint{1.273583in}{1.637198in}}{\pgfqpoint{1.268374in}{1.642407in}}%
\pgfpathcurveto{\pgfqpoint{1.263165in}{1.647616in}}{\pgfqpoint{1.256099in}{1.650543in}}{\pgfqpoint{1.248732in}{1.650543in}}%
\pgfpathcurveto{\pgfqpoint{1.241365in}{1.650543in}}{\pgfqpoint{1.234299in}{1.647616in}}{\pgfqpoint{1.229090in}{1.642407in}}%
\pgfpathcurveto{\pgfqpoint{1.223881in}{1.637198in}}{\pgfqpoint{1.220954in}{1.630132in}}{\pgfqpoint{1.220954in}{1.622765in}}%
\pgfpathcurveto{\pgfqpoint{1.220954in}{1.615399in}}{\pgfqpoint{1.223881in}{1.608333in}}{\pgfqpoint{1.229090in}{1.603124in}}%
\pgfpathcurveto{\pgfqpoint{1.234299in}{1.597915in}}{\pgfqpoint{1.241365in}{1.594988in}}{\pgfqpoint{1.248732in}{1.594988in}}%
\pgfpathlineto{\pgfqpoint{1.248732in}{1.594988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.919954,0.824221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248732in}{1.910906in}}%
\pgfpathcurveto{\pgfqpoint{1.256099in}{1.910906in}}{\pgfqpoint{1.263165in}{1.913833in}}{\pgfqpoint{1.268374in}{1.919042in}}%
\pgfpathcurveto{\pgfqpoint{1.273583in}{1.924251in}}{\pgfqpoint{1.276510in}{1.931317in}}{\pgfqpoint{1.276510in}{1.938684in}}%
\pgfpathcurveto{\pgfqpoint{1.276510in}{1.946051in}}{\pgfqpoint{1.273583in}{1.953117in}}{\pgfqpoint{1.268374in}{1.958326in}}%
\pgfpathcurveto{\pgfqpoint{1.263165in}{1.963535in}}{\pgfqpoint{1.256099in}{1.966462in}}{\pgfqpoint{1.248732in}{1.966462in}}%
\pgfpathcurveto{\pgfqpoint{1.241365in}{1.966462in}}{\pgfqpoint{1.234299in}{1.963535in}}{\pgfqpoint{1.229090in}{1.958326in}}%
\pgfpathcurveto{\pgfqpoint{1.223881in}{1.953117in}}{\pgfqpoint{1.220954in}{1.946051in}}{\pgfqpoint{1.220954in}{1.938684in}}%
\pgfpathcurveto{\pgfqpoint{1.220954in}{1.931317in}}{\pgfqpoint{1.223881in}{1.924251in}}{\pgfqpoint{1.229090in}{1.919042in}}%
\pgfpathcurveto{\pgfqpoint{1.234299in}{1.913833in}}{\pgfqpoint{1.241365in}{1.910906in}}{\pgfqpoint{1.248732in}{1.910906in}}%
\pgfpathlineto{\pgfqpoint{1.248732in}{1.910906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.842907,0.533718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258124in}{0.759849in}}%
\pgfpathcurveto{\pgfqpoint{1.265491in}{0.759849in}}{\pgfqpoint{1.272557in}{0.762776in}}{\pgfqpoint{1.277766in}{0.767985in}}%
\pgfpathcurveto{\pgfqpoint{1.282975in}{0.773194in}}{\pgfqpoint{1.285902in}{0.780260in}}{\pgfqpoint{1.285902in}{0.787627in}}%
\pgfpathcurveto{\pgfqpoint{1.285902in}{0.794994in}}{\pgfqpoint{1.282975in}{0.802060in}}{\pgfqpoint{1.277766in}{0.807269in}}%
\pgfpathcurveto{\pgfqpoint{1.272557in}{0.812478in}}{\pgfqpoint{1.265491in}{0.815405in}}{\pgfqpoint{1.258124in}{0.815405in}}%
\pgfpathcurveto{\pgfqpoint{1.250758in}{0.815405in}}{\pgfqpoint{1.243692in}{0.812478in}}{\pgfqpoint{1.238483in}{0.807269in}}%
\pgfpathcurveto{\pgfqpoint{1.233273in}{0.802060in}}{\pgfqpoint{1.230347in}{0.794994in}}{\pgfqpoint{1.230347in}{0.787627in}}%
\pgfpathcurveto{\pgfqpoint{1.230347in}{0.780260in}}{\pgfqpoint{1.233273in}{0.773194in}}{\pgfqpoint{1.238483in}{0.767985in}}%
\pgfpathcurveto{\pgfqpoint{1.243692in}{0.762776in}}{\pgfqpoint{1.250758in}{0.759849in}}{\pgfqpoint{1.258124in}{0.759849in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{0.759849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914571,0.924875,0.802691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258124in}{1.942653in}}%
\pgfpathcurveto{\pgfqpoint{1.265491in}{1.942653in}}{\pgfqpoint{1.272557in}{1.945580in}}{\pgfqpoint{1.277766in}{1.950789in}}%
\pgfpathcurveto{\pgfqpoint{1.282975in}{1.955998in}}{\pgfqpoint{1.285902in}{1.963064in}}{\pgfqpoint{1.285902in}{1.970431in}}%
\pgfpathcurveto{\pgfqpoint{1.285902in}{1.977798in}}{\pgfqpoint{1.282975in}{1.984864in}}{\pgfqpoint{1.277766in}{1.990073in}}%
\pgfpathcurveto{\pgfqpoint{1.272557in}{1.995282in}}{\pgfqpoint{1.265491in}{1.998209in}}{\pgfqpoint{1.258124in}{1.998209in}}%
\pgfpathcurveto{\pgfqpoint{1.250758in}{1.998209in}}{\pgfqpoint{1.243692in}{1.995282in}}{\pgfqpoint{1.238483in}{1.990073in}}%
\pgfpathcurveto{\pgfqpoint{1.233273in}{1.984864in}}{\pgfqpoint{1.230347in}{1.977798in}}{\pgfqpoint{1.230347in}{1.970431in}}%
\pgfpathcurveto{\pgfqpoint{1.230347in}{1.963064in}}{\pgfqpoint{1.233273in}{1.955998in}}{\pgfqpoint{1.238483in}{1.950789in}}%
\pgfpathcurveto{\pgfqpoint{1.243692in}{1.945580in}}{\pgfqpoint{1.250758in}{1.942653in}}{\pgfqpoint{1.258124in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{1.942653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279431,0.456517,0.702038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258124in}{0.923724in}}%
\pgfpathcurveto{\pgfqpoint{1.265491in}{0.923724in}}{\pgfqpoint{1.272557in}{0.926651in}}{\pgfqpoint{1.277766in}{0.931860in}}%
\pgfpathcurveto{\pgfqpoint{1.282975in}{0.937069in}}{\pgfqpoint{1.285902in}{0.944135in}}{\pgfqpoint{1.285902in}{0.951502in}}%
\pgfpathcurveto{\pgfqpoint{1.285902in}{0.958868in}}{\pgfqpoint{1.282975in}{0.965934in}}{\pgfqpoint{1.277766in}{0.971143in}}%
\pgfpathcurveto{\pgfqpoint{1.272557in}{0.976353in}}{\pgfqpoint{1.265491in}{0.979279in}}{\pgfqpoint{1.258124in}{0.979279in}}%
\pgfpathcurveto{\pgfqpoint{1.250758in}{0.979279in}}{\pgfqpoint{1.243692in}{0.976353in}}{\pgfqpoint{1.238483in}{0.971143in}}%
\pgfpathcurveto{\pgfqpoint{1.233273in}{0.965934in}}{\pgfqpoint{1.230347in}{0.958868in}}{\pgfqpoint{1.230347in}{0.951502in}}%
\pgfpathcurveto{\pgfqpoint{1.230347in}{0.944135in}}{\pgfqpoint{1.233273in}{0.937069in}}{\pgfqpoint{1.238483in}{0.931860in}}%
\pgfpathcurveto{\pgfqpoint{1.243692in}{0.926651in}}{\pgfqpoint{1.250758in}{0.923724in}}{\pgfqpoint{1.258124in}{0.923724in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{0.923724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258124in}{1.511559in}}%
\pgfpathcurveto{\pgfqpoint{1.265491in}{1.511559in}}{\pgfqpoint{1.272557in}{1.514486in}}{\pgfqpoint{1.277766in}{1.519695in}}%
\pgfpathcurveto{\pgfqpoint{1.282975in}{1.524904in}}{\pgfqpoint{1.285902in}{1.531970in}}{\pgfqpoint{1.285902in}{1.539337in}}%
\pgfpathcurveto{\pgfqpoint{1.285902in}{1.546703in}}{\pgfqpoint{1.282975in}{1.553769in}}{\pgfqpoint{1.277766in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{1.272557in}{1.564188in}}{\pgfqpoint{1.265491in}{1.567114in}}{\pgfqpoint{1.258124in}{1.567114in}}%
\pgfpathcurveto{\pgfqpoint{1.250758in}{1.567114in}}{\pgfqpoint{1.243692in}{1.564188in}}{\pgfqpoint{1.238483in}{1.558978in}}%
\pgfpathcurveto{\pgfqpoint{1.233273in}{1.553769in}}{\pgfqpoint{1.230347in}{1.546703in}}{\pgfqpoint{1.230347in}{1.539337in}}%
\pgfpathcurveto{\pgfqpoint{1.230347in}{1.531970in}}{\pgfqpoint{1.233273in}{1.524904in}}{\pgfqpoint{1.238483in}{1.519695in}}%
\pgfpathcurveto{\pgfqpoint{1.243692in}{1.514486in}}{\pgfqpoint{1.250758in}{1.511559in}}{\pgfqpoint{1.258124in}{1.511559in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{1.511559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910880,0.354171,0.229527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258124in}{1.503988in}}%
\pgfpathcurveto{\pgfqpoint{1.265491in}{1.503988in}}{\pgfqpoint{1.272557in}{1.506915in}}{\pgfqpoint{1.277766in}{1.512124in}}%
\pgfpathcurveto{\pgfqpoint{1.282975in}{1.517333in}}{\pgfqpoint{1.285902in}{1.524399in}}{\pgfqpoint{1.285902in}{1.531765in}}%
\pgfpathcurveto{\pgfqpoint{1.285902in}{1.539132in}}{\pgfqpoint{1.282975in}{1.546198in}}{\pgfqpoint{1.277766in}{1.551407in}}%
\pgfpathcurveto{\pgfqpoint{1.272557in}{1.556616in}}{\pgfqpoint{1.265491in}{1.559543in}}{\pgfqpoint{1.258124in}{1.559543in}}%
\pgfpathcurveto{\pgfqpoint{1.250758in}{1.559543in}}{\pgfqpoint{1.243692in}{1.556616in}}{\pgfqpoint{1.238483in}{1.551407in}}%
\pgfpathcurveto{\pgfqpoint{1.233273in}{1.546198in}}{\pgfqpoint{1.230347in}{1.539132in}}{\pgfqpoint{1.230347in}{1.531765in}}%
\pgfpathcurveto{\pgfqpoint{1.230347in}{1.524399in}}{\pgfqpoint{1.233273in}{1.517333in}}{\pgfqpoint{1.238483in}{1.512124in}}%
\pgfpathcurveto{\pgfqpoint{1.243692in}{1.506915in}}{\pgfqpoint{1.250758in}{1.503988in}}{\pgfqpoint{1.258124in}{1.503988in}}%
\pgfpathlineto{\pgfqpoint{1.258124in}{1.503988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267517in}{0.732931in}}%
\pgfpathcurveto{\pgfqpoint{1.274884in}{0.732931in}}{\pgfqpoint{1.281950in}{0.735858in}}{\pgfqpoint{1.287159in}{0.741067in}}%
\pgfpathcurveto{\pgfqpoint{1.292368in}{0.746276in}}{\pgfqpoint{1.295295in}{0.753342in}}{\pgfqpoint{1.295295in}{0.760709in}}%
\pgfpathcurveto{\pgfqpoint{1.295295in}{0.768075in}}{\pgfqpoint{1.292368in}{0.775142in}}{\pgfqpoint{1.287159in}{0.780351in}}%
\pgfpathcurveto{\pgfqpoint{1.281950in}{0.785560in}}{\pgfqpoint{1.274884in}{0.788487in}}{\pgfqpoint{1.267517in}{0.788487in}}%
\pgfpathcurveto{\pgfqpoint{1.260150in}{0.788487in}}{\pgfqpoint{1.253084in}{0.785560in}}{\pgfqpoint{1.247875in}{0.780351in}}%
\pgfpathcurveto{\pgfqpoint{1.242666in}{0.775142in}}{\pgfqpoint{1.239739in}{0.768075in}}{\pgfqpoint{1.239739in}{0.760709in}}%
\pgfpathcurveto{\pgfqpoint{1.239739in}{0.753342in}}{\pgfqpoint{1.242666in}{0.746276in}}{\pgfqpoint{1.247875in}{0.741067in}}%
\pgfpathcurveto{\pgfqpoint{1.253084in}{0.735858in}}{\pgfqpoint{1.260150in}{0.732931in}}{\pgfqpoint{1.267517in}{0.732931in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{0.732931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267517in}{0.692274in}}%
\pgfpathcurveto{\pgfqpoint{1.274884in}{0.692274in}}{\pgfqpoint{1.281950in}{0.695200in}}{\pgfqpoint{1.287159in}{0.700410in}}%
\pgfpathcurveto{\pgfqpoint{1.292368in}{0.705619in}}{\pgfqpoint{1.295295in}{0.712685in}}{\pgfqpoint{1.295295in}{0.720051in}}%
\pgfpathcurveto{\pgfqpoint{1.295295in}{0.727418in}}{\pgfqpoint{1.292368in}{0.734484in}}{\pgfqpoint{1.287159in}{0.739693in}}%
\pgfpathcurveto{\pgfqpoint{1.281950in}{0.744902in}}{\pgfqpoint{1.274884in}{0.747829in}}{\pgfqpoint{1.267517in}{0.747829in}}%
\pgfpathcurveto{\pgfqpoint{1.260150in}{0.747829in}}{\pgfqpoint{1.253084in}{0.744902in}}{\pgfqpoint{1.247875in}{0.739693in}}%
\pgfpathcurveto{\pgfqpoint{1.242666in}{0.734484in}}{\pgfqpoint{1.239739in}{0.727418in}}{\pgfqpoint{1.239739in}{0.720051in}}%
\pgfpathcurveto{\pgfqpoint{1.239739in}{0.712685in}}{\pgfqpoint{1.242666in}{0.705619in}}{\pgfqpoint{1.247875in}{0.700410in}}%
\pgfpathcurveto{\pgfqpoint{1.253084in}{0.695200in}}{\pgfqpoint{1.260150in}{0.692274in}}{\pgfqpoint{1.267517in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{0.692274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381546,0.591465,0.773472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267517in}{1.512821in}}%
\pgfpathcurveto{\pgfqpoint{1.274884in}{1.512821in}}{\pgfqpoint{1.281950in}{1.515748in}}{\pgfqpoint{1.287159in}{1.520957in}}%
\pgfpathcurveto{\pgfqpoint{1.292368in}{1.526166in}}{\pgfqpoint{1.295295in}{1.533232in}}{\pgfqpoint{1.295295in}{1.540599in}}%
\pgfpathcurveto{\pgfqpoint{1.295295in}{1.547966in}}{\pgfqpoint{1.292368in}{1.555032in}}{\pgfqpoint{1.287159in}{1.560241in}}%
\pgfpathcurveto{\pgfqpoint{1.281950in}{1.565450in}}{\pgfqpoint{1.274884in}{1.568377in}}{\pgfqpoint{1.267517in}{1.568377in}}%
\pgfpathcurveto{\pgfqpoint{1.260150in}{1.568377in}}{\pgfqpoint{1.253084in}{1.565450in}}{\pgfqpoint{1.247875in}{1.560241in}}%
\pgfpathcurveto{\pgfqpoint{1.242666in}{1.555032in}}{\pgfqpoint{1.239739in}{1.547966in}}{\pgfqpoint{1.239739in}{1.540599in}}%
\pgfpathcurveto{\pgfqpoint{1.239739in}{1.533232in}}{\pgfqpoint{1.242666in}{1.526166in}}{\pgfqpoint{1.247875in}{1.520957in}}%
\pgfpathcurveto{\pgfqpoint{1.253084in}{1.515748in}}{\pgfqpoint{1.260150in}{1.512821in}}{\pgfqpoint{1.267517in}{1.512821in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{1.512821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267517in}{1.510050in}}%
\pgfpathcurveto{\pgfqpoint{1.274884in}{1.510050in}}{\pgfqpoint{1.281950in}{1.512977in}}{\pgfqpoint{1.287159in}{1.518186in}}%
\pgfpathcurveto{\pgfqpoint{1.292368in}{1.523395in}}{\pgfqpoint{1.295295in}{1.530461in}}{\pgfqpoint{1.295295in}{1.537828in}}%
\pgfpathcurveto{\pgfqpoint{1.295295in}{1.545194in}}{\pgfqpoint{1.292368in}{1.552260in}}{\pgfqpoint{1.287159in}{1.557469in}}%
\pgfpathcurveto{\pgfqpoint{1.281950in}{1.562679in}}{\pgfqpoint{1.274884in}{1.565605in}}{\pgfqpoint{1.267517in}{1.565605in}}%
\pgfpathcurveto{\pgfqpoint{1.260150in}{1.565605in}}{\pgfqpoint{1.253084in}{1.562679in}}{\pgfqpoint{1.247875in}{1.557469in}}%
\pgfpathcurveto{\pgfqpoint{1.242666in}{1.552260in}}{\pgfqpoint{1.239739in}{1.545194in}}{\pgfqpoint{1.239739in}{1.537828in}}%
\pgfpathcurveto{\pgfqpoint{1.239739in}{1.530461in}}{\pgfqpoint{1.242666in}{1.523395in}}{\pgfqpoint{1.247875in}{1.518186in}}%
\pgfpathcurveto{\pgfqpoint{1.253084in}{1.512977in}}{\pgfqpoint{1.260150in}{1.510050in}}{\pgfqpoint{1.267517in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{1.510050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267517in}{1.498203in}}%
\pgfpathcurveto{\pgfqpoint{1.274884in}{1.498203in}}{\pgfqpoint{1.281950in}{1.501129in}}{\pgfqpoint{1.287159in}{1.506338in}}%
\pgfpathcurveto{\pgfqpoint{1.292368in}{1.511548in}}{\pgfqpoint{1.295295in}{1.518614in}}{\pgfqpoint{1.295295in}{1.525980in}}%
\pgfpathcurveto{\pgfqpoint{1.295295in}{1.533347in}}{\pgfqpoint{1.292368in}{1.540413in}}{\pgfqpoint{1.287159in}{1.545622in}}%
\pgfpathcurveto{\pgfqpoint{1.281950in}{1.550831in}}{\pgfqpoint{1.274884in}{1.553758in}}{\pgfqpoint{1.267517in}{1.553758in}}%
\pgfpathcurveto{\pgfqpoint{1.260150in}{1.553758in}}{\pgfqpoint{1.253084in}{1.550831in}}{\pgfqpoint{1.247875in}{1.545622in}}%
\pgfpathcurveto{\pgfqpoint{1.242666in}{1.540413in}}{\pgfqpoint{1.239739in}{1.533347in}}{\pgfqpoint{1.239739in}{1.525980in}}%
\pgfpathcurveto{\pgfqpoint{1.239739in}{1.518614in}}{\pgfqpoint{1.242666in}{1.511548in}}{\pgfqpoint{1.247875in}{1.506338in}}%
\pgfpathcurveto{\pgfqpoint{1.253084in}{1.501129in}}{\pgfqpoint{1.260150in}{1.498203in}}{\pgfqpoint{1.267517in}{1.498203in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{1.498203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276910in}{0.730477in}}%
\pgfpathcurveto{\pgfqpoint{1.284276in}{0.730477in}}{\pgfqpoint{1.291342in}{0.733404in}}{\pgfqpoint{1.296551in}{0.738613in}}%
\pgfpathcurveto{\pgfqpoint{1.301761in}{0.743822in}}{\pgfqpoint{1.304687in}{0.750888in}}{\pgfqpoint{1.304687in}{0.758255in}}%
\pgfpathcurveto{\pgfqpoint{1.304687in}{0.765621in}}{\pgfqpoint{1.301761in}{0.772687in}}{\pgfqpoint{1.296551in}{0.777897in}}%
\pgfpathcurveto{\pgfqpoint{1.291342in}{0.783106in}}{\pgfqpoint{1.284276in}{0.786032in}}{\pgfqpoint{1.276910in}{0.786032in}}%
\pgfpathcurveto{\pgfqpoint{1.269543in}{0.786032in}}{\pgfqpoint{1.262477in}{0.783106in}}{\pgfqpoint{1.257268in}{0.777897in}}%
\pgfpathcurveto{\pgfqpoint{1.252059in}{0.772687in}}{\pgfqpoint{1.249132in}{0.765621in}}{\pgfqpoint{1.249132in}{0.758255in}}%
\pgfpathcurveto{\pgfqpoint{1.249132in}{0.750888in}}{\pgfqpoint{1.252059in}{0.743822in}}{\pgfqpoint{1.257268in}{0.738613in}}%
\pgfpathcurveto{\pgfqpoint{1.262477in}{0.733404in}}{\pgfqpoint{1.269543in}{0.730477in}}{\pgfqpoint{1.276910in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{0.730477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276910in}{1.553695in}}%
\pgfpathcurveto{\pgfqpoint{1.284276in}{1.553695in}}{\pgfqpoint{1.291342in}{1.556622in}}{\pgfqpoint{1.296551in}{1.561831in}}%
\pgfpathcurveto{\pgfqpoint{1.301761in}{1.567040in}}{\pgfqpoint{1.304687in}{1.574106in}}{\pgfqpoint{1.304687in}{1.581473in}}%
\pgfpathcurveto{\pgfqpoint{1.304687in}{1.588840in}}{\pgfqpoint{1.301761in}{1.595906in}}{\pgfqpoint{1.296551in}{1.601115in}}%
\pgfpathcurveto{\pgfqpoint{1.291342in}{1.606324in}}{\pgfqpoint{1.284276in}{1.609251in}}{\pgfqpoint{1.276910in}{1.609251in}}%
\pgfpathcurveto{\pgfqpoint{1.269543in}{1.609251in}}{\pgfqpoint{1.262477in}{1.606324in}}{\pgfqpoint{1.257268in}{1.601115in}}%
\pgfpathcurveto{\pgfqpoint{1.252059in}{1.595906in}}{\pgfqpoint{1.249132in}{1.588840in}}{\pgfqpoint{1.249132in}{1.581473in}}%
\pgfpathcurveto{\pgfqpoint{1.249132in}{1.574106in}}{\pgfqpoint{1.252059in}{1.567040in}}{\pgfqpoint{1.257268in}{1.561831in}}%
\pgfpathcurveto{\pgfqpoint{1.262477in}{1.556622in}}{\pgfqpoint{1.269543in}{1.553695in}}{\pgfqpoint{1.276910in}{1.553695in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.553695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267128,0.426990,0.684198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276910in}{1.475812in}}%
\pgfpathcurveto{\pgfqpoint{1.284276in}{1.475812in}}{\pgfqpoint{1.291342in}{1.478739in}}{\pgfqpoint{1.296551in}{1.483948in}}%
\pgfpathcurveto{\pgfqpoint{1.301761in}{1.489157in}}{\pgfqpoint{1.304687in}{1.496224in}}{\pgfqpoint{1.304687in}{1.503590in}}%
\pgfpathcurveto{\pgfqpoint{1.304687in}{1.510957in}}{\pgfqpoint{1.301761in}{1.518023in}}{\pgfqpoint{1.296551in}{1.523232in}}%
\pgfpathcurveto{\pgfqpoint{1.291342in}{1.528441in}}{\pgfqpoint{1.284276in}{1.531368in}}{\pgfqpoint{1.276910in}{1.531368in}}%
\pgfpathcurveto{\pgfqpoint{1.269543in}{1.531368in}}{\pgfqpoint{1.262477in}{1.528441in}}{\pgfqpoint{1.257268in}{1.523232in}}%
\pgfpathcurveto{\pgfqpoint{1.252059in}{1.518023in}}{\pgfqpoint{1.249132in}{1.510957in}}{\pgfqpoint{1.249132in}{1.503590in}}%
\pgfpathcurveto{\pgfqpoint{1.249132in}{1.496224in}}{\pgfqpoint{1.252059in}{1.489157in}}{\pgfqpoint{1.257268in}{1.483948in}}%
\pgfpathcurveto{\pgfqpoint{1.262477in}{1.478739in}}{\pgfqpoint{1.269543in}{1.475812in}}{\pgfqpoint{1.276910in}{1.475812in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.475812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276910in}{1.522579in}}%
\pgfpathcurveto{\pgfqpoint{1.284276in}{1.522579in}}{\pgfqpoint{1.291342in}{1.525506in}}{\pgfqpoint{1.296551in}{1.530715in}}%
\pgfpathcurveto{\pgfqpoint{1.301761in}{1.535924in}}{\pgfqpoint{1.304687in}{1.542990in}}{\pgfqpoint{1.304687in}{1.550357in}}%
\pgfpathcurveto{\pgfqpoint{1.304687in}{1.557724in}}{\pgfqpoint{1.301761in}{1.564790in}}{\pgfqpoint{1.296551in}{1.569999in}}%
\pgfpathcurveto{\pgfqpoint{1.291342in}{1.575208in}}{\pgfqpoint{1.284276in}{1.578135in}}{\pgfqpoint{1.276910in}{1.578135in}}%
\pgfpathcurveto{\pgfqpoint{1.269543in}{1.578135in}}{\pgfqpoint{1.262477in}{1.575208in}}{\pgfqpoint{1.257268in}{1.569999in}}%
\pgfpathcurveto{\pgfqpoint{1.252059in}{1.564790in}}{\pgfqpoint{1.249132in}{1.557724in}}{\pgfqpoint{1.249132in}{1.550357in}}%
\pgfpathcurveto{\pgfqpoint{1.249132in}{1.542990in}}{\pgfqpoint{1.252059in}{1.535924in}}{\pgfqpoint{1.257268in}{1.530715in}}%
\pgfpathcurveto{\pgfqpoint{1.262477in}{1.525506in}}{\pgfqpoint{1.269543in}{1.522579in}}{\pgfqpoint{1.276910in}{1.522579in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.522579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276910in}{1.997871in}}%
\pgfpathcurveto{\pgfqpoint{1.284276in}{1.997871in}}{\pgfqpoint{1.291342in}{2.000797in}}{\pgfqpoint{1.296551in}{2.006007in}}%
\pgfpathcurveto{\pgfqpoint{1.301761in}{2.011216in}}{\pgfqpoint{1.304687in}{2.018282in}}{\pgfqpoint{1.304687in}{2.025648in}}%
\pgfpathcurveto{\pgfqpoint{1.304687in}{2.033015in}}{\pgfqpoint{1.301761in}{2.040081in}}{\pgfqpoint{1.296551in}{2.045290in}}%
\pgfpathcurveto{\pgfqpoint{1.291342in}{2.050499in}}{\pgfqpoint{1.284276in}{2.053426in}}{\pgfqpoint{1.276910in}{2.053426in}}%
\pgfpathcurveto{\pgfqpoint{1.269543in}{2.053426in}}{\pgfqpoint{1.262477in}{2.050499in}}{\pgfqpoint{1.257268in}{2.045290in}}%
\pgfpathcurveto{\pgfqpoint{1.252059in}{2.040081in}}{\pgfqpoint{1.249132in}{2.033015in}}{\pgfqpoint{1.249132in}{2.025648in}}%
\pgfpathcurveto{\pgfqpoint{1.249132in}{2.018282in}}{\pgfqpoint{1.252059in}{2.011216in}}{\pgfqpoint{1.257268in}{2.006007in}}%
\pgfpathcurveto{\pgfqpoint{1.262477in}{2.000797in}}{\pgfqpoint{1.269543in}{1.997871in}}{\pgfqpoint{1.276910in}{1.997871in}}%
\pgfpathlineto{\pgfqpoint{1.276910in}{1.997871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286302in}{0.740939in}}%
\pgfpathcurveto{\pgfqpoint{1.293669in}{0.740939in}}{\pgfqpoint{1.300735in}{0.743866in}}{\pgfqpoint{1.305944in}{0.749075in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{0.754284in}}{\pgfqpoint{1.314080in}{0.761350in}}{\pgfqpoint{1.314080in}{0.768717in}}%
\pgfpathcurveto{\pgfqpoint{1.314080in}{0.776084in}}{\pgfqpoint{1.311153in}{0.783150in}}{\pgfqpoint{1.305944in}{0.788359in}}%
\pgfpathcurveto{\pgfqpoint{1.300735in}{0.793568in}}{\pgfqpoint{1.293669in}{0.796495in}}{\pgfqpoint{1.286302in}{0.796495in}}%
\pgfpathcurveto{\pgfqpoint{1.278935in}{0.796495in}}{\pgfqpoint{1.271869in}{0.793568in}}{\pgfqpoint{1.266660in}{0.788359in}}%
\pgfpathcurveto{\pgfqpoint{1.261451in}{0.783150in}}{\pgfqpoint{1.258524in}{0.776084in}}{\pgfqpoint{1.258524in}{0.768717in}}%
\pgfpathcurveto{\pgfqpoint{1.258524in}{0.761350in}}{\pgfqpoint{1.261451in}{0.754284in}}{\pgfqpoint{1.266660in}{0.749075in}}%
\pgfpathcurveto{\pgfqpoint{1.271869in}{0.743866in}}{\pgfqpoint{1.278935in}{0.740939in}}{\pgfqpoint{1.286302in}{0.740939in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{0.740939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286302in}{1.507347in}}%
\pgfpathcurveto{\pgfqpoint{1.293669in}{1.507347in}}{\pgfqpoint{1.300735in}{1.510274in}}{\pgfqpoint{1.305944in}{1.515483in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{1.520692in}}{\pgfqpoint{1.314080in}{1.527758in}}{\pgfqpoint{1.314080in}{1.535125in}}%
\pgfpathcurveto{\pgfqpoint{1.314080in}{1.542492in}}{\pgfqpoint{1.311153in}{1.549558in}}{\pgfqpoint{1.305944in}{1.554767in}}%
\pgfpathcurveto{\pgfqpoint{1.300735in}{1.559976in}}{\pgfqpoint{1.293669in}{1.562903in}}{\pgfqpoint{1.286302in}{1.562903in}}%
\pgfpathcurveto{\pgfqpoint{1.278935in}{1.562903in}}{\pgfqpoint{1.271869in}{1.559976in}}{\pgfqpoint{1.266660in}{1.554767in}}%
\pgfpathcurveto{\pgfqpoint{1.261451in}{1.549558in}}{\pgfqpoint{1.258524in}{1.542492in}}{\pgfqpoint{1.258524in}{1.535125in}}%
\pgfpathcurveto{\pgfqpoint{1.258524in}{1.527758in}}{\pgfqpoint{1.261451in}{1.520692in}}{\pgfqpoint{1.266660in}{1.515483in}}%
\pgfpathcurveto{\pgfqpoint{1.271869in}{1.510274in}}{\pgfqpoint{1.278935in}{1.507347in}}{\pgfqpoint{1.286302in}{1.507347in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{1.507347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846905,0.911342,0.861899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286302in}{2.004321in}}%
\pgfpathcurveto{\pgfqpoint{1.293669in}{2.004321in}}{\pgfqpoint{1.300735in}{2.007247in}}{\pgfqpoint{1.305944in}{2.012457in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{2.017666in}}{\pgfqpoint{1.314080in}{2.024732in}}{\pgfqpoint{1.314080in}{2.032098in}}%
\pgfpathcurveto{\pgfqpoint{1.314080in}{2.039465in}}{\pgfqpoint{1.311153in}{2.046531in}}{\pgfqpoint{1.305944in}{2.051740in}}%
\pgfpathcurveto{\pgfqpoint{1.300735in}{2.056949in}}{\pgfqpoint{1.293669in}{2.059876in}}{\pgfqpoint{1.286302in}{2.059876in}}%
\pgfpathcurveto{\pgfqpoint{1.278935in}{2.059876in}}{\pgfqpoint{1.271869in}{2.056949in}}{\pgfqpoint{1.266660in}{2.051740in}}%
\pgfpathcurveto{\pgfqpoint{1.261451in}{2.046531in}}{\pgfqpoint{1.258524in}{2.039465in}}{\pgfqpoint{1.258524in}{2.032098in}}%
\pgfpathcurveto{\pgfqpoint{1.258524in}{2.024732in}}{\pgfqpoint{1.261451in}{2.017666in}}{\pgfqpoint{1.266660in}{2.012457in}}%
\pgfpathcurveto{\pgfqpoint{1.271869in}{2.007247in}}{\pgfqpoint{1.278935in}{2.004321in}}{\pgfqpoint{1.286302in}{2.004321in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{2.004321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286302in}{1.515853in}}%
\pgfpathcurveto{\pgfqpoint{1.293669in}{1.515853in}}{\pgfqpoint{1.300735in}{1.518779in}}{\pgfqpoint{1.305944in}{1.523989in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{1.529198in}}{\pgfqpoint{1.314080in}{1.536264in}}{\pgfqpoint{1.314080in}{1.543630in}}%
\pgfpathcurveto{\pgfqpoint{1.314080in}{1.550997in}}{\pgfqpoint{1.311153in}{1.558063in}}{\pgfqpoint{1.305944in}{1.563272in}}%
\pgfpathcurveto{\pgfqpoint{1.300735in}{1.568481in}}{\pgfqpoint{1.293669in}{1.571408in}}{\pgfqpoint{1.286302in}{1.571408in}}%
\pgfpathcurveto{\pgfqpoint{1.278935in}{1.571408in}}{\pgfqpoint{1.271869in}{1.568481in}}{\pgfqpoint{1.266660in}{1.563272in}}%
\pgfpathcurveto{\pgfqpoint{1.261451in}{1.558063in}}{\pgfqpoint{1.258524in}{1.550997in}}{\pgfqpoint{1.258524in}{1.543630in}}%
\pgfpathcurveto{\pgfqpoint{1.258524in}{1.536264in}}{\pgfqpoint{1.261451in}{1.529198in}}{\pgfqpoint{1.266660in}{1.523989in}}%
\pgfpathcurveto{\pgfqpoint{1.271869in}{1.518779in}}{\pgfqpoint{1.278935in}{1.515853in}}{\pgfqpoint{1.286302in}{1.515853in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{1.515853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286302in}{1.513432in}}%
\pgfpathcurveto{\pgfqpoint{1.293669in}{1.513432in}}{\pgfqpoint{1.300735in}{1.516359in}}{\pgfqpoint{1.305944in}{1.521568in}}%
\pgfpathcurveto{\pgfqpoint{1.311153in}{1.526777in}}{\pgfqpoint{1.314080in}{1.533843in}}{\pgfqpoint{1.314080in}{1.541210in}}%
\pgfpathcurveto{\pgfqpoint{1.314080in}{1.548577in}}{\pgfqpoint{1.311153in}{1.555643in}}{\pgfqpoint{1.305944in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{1.300735in}{1.566061in}}{\pgfqpoint{1.293669in}{1.568988in}}{\pgfqpoint{1.286302in}{1.568988in}}%
\pgfpathcurveto{\pgfqpoint{1.278935in}{1.568988in}}{\pgfqpoint{1.271869in}{1.566061in}}{\pgfqpoint{1.266660in}{1.560852in}}%
\pgfpathcurveto{\pgfqpoint{1.261451in}{1.555643in}}{\pgfqpoint{1.258524in}{1.548577in}}{\pgfqpoint{1.258524in}{1.541210in}}%
\pgfpathcurveto{\pgfqpoint{1.258524in}{1.533843in}}{\pgfqpoint{1.261451in}{1.526777in}}{\pgfqpoint{1.266660in}{1.521568in}}%
\pgfpathcurveto{\pgfqpoint{1.271869in}{1.516359in}}{\pgfqpoint{1.278935in}{1.513432in}}{\pgfqpoint{1.286302in}{1.513432in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{1.513432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295695in}{0.739001in}}%
\pgfpathcurveto{\pgfqpoint{1.303062in}{0.739001in}}{\pgfqpoint{1.310128in}{0.741927in}}{\pgfqpoint{1.315337in}{0.747136in}}%
\pgfpathcurveto{\pgfqpoint{1.320546in}{0.752346in}}{\pgfqpoint{1.323473in}{0.759412in}}{\pgfqpoint{1.323473in}{0.766778in}}%
\pgfpathcurveto{\pgfqpoint{1.323473in}{0.774145in}}{\pgfqpoint{1.320546in}{0.781211in}}{\pgfqpoint{1.315337in}{0.786420in}}%
\pgfpathcurveto{\pgfqpoint{1.310128in}{0.791629in}}{\pgfqpoint{1.303062in}{0.794556in}}{\pgfqpoint{1.295695in}{0.794556in}}%
\pgfpathcurveto{\pgfqpoint{1.288328in}{0.794556in}}{\pgfqpoint{1.281262in}{0.791629in}}{\pgfqpoint{1.276053in}{0.786420in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{0.781211in}}{\pgfqpoint{1.267917in}{0.774145in}}{\pgfqpoint{1.267917in}{0.766778in}}%
\pgfpathcurveto{\pgfqpoint{1.267917in}{0.759412in}}{\pgfqpoint{1.270844in}{0.752346in}}{\pgfqpoint{1.276053in}{0.747136in}}%
\pgfpathcurveto{\pgfqpoint{1.281262in}{0.741927in}}{\pgfqpoint{1.288328in}{0.739001in}}{\pgfqpoint{1.295695in}{0.739001in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{0.739001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971165,0.543022,0.319031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295695in}{1.493255in}}%
\pgfpathcurveto{\pgfqpoint{1.303062in}{1.493255in}}{\pgfqpoint{1.310128in}{1.496181in}}{\pgfqpoint{1.315337in}{1.501391in}}%
\pgfpathcurveto{\pgfqpoint{1.320546in}{1.506600in}}{\pgfqpoint{1.323473in}{1.513666in}}{\pgfqpoint{1.323473in}{1.521032in}}%
\pgfpathcurveto{\pgfqpoint{1.323473in}{1.528399in}}{\pgfqpoint{1.320546in}{1.535465in}}{\pgfqpoint{1.315337in}{1.540674in}}%
\pgfpathcurveto{\pgfqpoint{1.310128in}{1.545883in}}{\pgfqpoint{1.303062in}{1.548810in}}{\pgfqpoint{1.295695in}{1.548810in}}%
\pgfpathcurveto{\pgfqpoint{1.288328in}{1.548810in}}{\pgfqpoint{1.281262in}{1.545883in}}{\pgfqpoint{1.276053in}{1.540674in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{1.535465in}}{\pgfqpoint{1.267917in}{1.528399in}}{\pgfqpoint{1.267917in}{1.521032in}}%
\pgfpathcurveto{\pgfqpoint{1.267917in}{1.513666in}}{\pgfqpoint{1.270844in}{1.506600in}}{\pgfqpoint{1.276053in}{1.501391in}}%
\pgfpathcurveto{\pgfqpoint{1.281262in}{1.496181in}}{\pgfqpoint{1.288328in}{1.493255in}}{\pgfqpoint{1.295695in}{1.493255in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.493255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715571,0.866128,0.922184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295695in}{2.035652in}}%
\pgfpathcurveto{\pgfqpoint{1.303062in}{2.035652in}}{\pgfqpoint{1.310128in}{2.038579in}}{\pgfqpoint{1.315337in}{2.043788in}}%
\pgfpathcurveto{\pgfqpoint{1.320546in}{2.048997in}}{\pgfqpoint{1.323473in}{2.056063in}}{\pgfqpoint{1.323473in}{2.063430in}}%
\pgfpathcurveto{\pgfqpoint{1.323473in}{2.070796in}}{\pgfqpoint{1.320546in}{2.077863in}}{\pgfqpoint{1.315337in}{2.083072in}}%
\pgfpathcurveto{\pgfqpoint{1.310128in}{2.088281in}}{\pgfqpoint{1.303062in}{2.091208in}}{\pgfqpoint{1.295695in}{2.091208in}}%
\pgfpathcurveto{\pgfqpoint{1.288328in}{2.091208in}}{\pgfqpoint{1.281262in}{2.088281in}}{\pgfqpoint{1.276053in}{2.083072in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{2.077863in}}{\pgfqpoint{1.267917in}{2.070796in}}{\pgfqpoint{1.267917in}{2.063430in}}%
\pgfpathcurveto{\pgfqpoint{1.267917in}{2.056063in}}{\pgfqpoint{1.270844in}{2.048997in}}{\pgfqpoint{1.276053in}{2.043788in}}%
\pgfpathcurveto{\pgfqpoint{1.281262in}{2.038579in}}{\pgfqpoint{1.288328in}{2.035652in}}{\pgfqpoint{1.295695in}{2.035652in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{2.035652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295695in}{1.514086in}}%
\pgfpathcurveto{\pgfqpoint{1.303062in}{1.514086in}}{\pgfqpoint{1.310128in}{1.517013in}}{\pgfqpoint{1.315337in}{1.522222in}}%
\pgfpathcurveto{\pgfqpoint{1.320546in}{1.527431in}}{\pgfqpoint{1.323473in}{1.534497in}}{\pgfqpoint{1.323473in}{1.541864in}}%
\pgfpathcurveto{\pgfqpoint{1.323473in}{1.549231in}}{\pgfqpoint{1.320546in}{1.556297in}}{\pgfqpoint{1.315337in}{1.561506in}}%
\pgfpathcurveto{\pgfqpoint{1.310128in}{1.566715in}}{\pgfqpoint{1.303062in}{1.569642in}}{\pgfqpoint{1.295695in}{1.569642in}}%
\pgfpathcurveto{\pgfqpoint{1.288328in}{1.569642in}}{\pgfqpoint{1.281262in}{1.566715in}}{\pgfqpoint{1.276053in}{1.561506in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{1.556297in}}{\pgfqpoint{1.267917in}{1.549231in}}{\pgfqpoint{1.267917in}{1.541864in}}%
\pgfpathcurveto{\pgfqpoint{1.267917in}{1.534497in}}{\pgfqpoint{1.270844in}{1.527431in}}{\pgfqpoint{1.276053in}{1.522222in}}%
\pgfpathcurveto{\pgfqpoint{1.281262in}{1.517013in}}{\pgfqpoint{1.288328in}{1.514086in}}{\pgfqpoint{1.295695in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.514086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902268,0.922414,0.813456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295695in}{1.504774in}}%
\pgfpathcurveto{\pgfqpoint{1.303062in}{1.504774in}}{\pgfqpoint{1.310128in}{1.507701in}}{\pgfqpoint{1.315337in}{1.512910in}}%
\pgfpathcurveto{\pgfqpoint{1.320546in}{1.518119in}}{\pgfqpoint{1.323473in}{1.525185in}}{\pgfqpoint{1.323473in}{1.532552in}}%
\pgfpathcurveto{\pgfqpoint{1.323473in}{1.539918in}}{\pgfqpoint{1.320546in}{1.546984in}}{\pgfqpoint{1.315337in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{1.310128in}{1.557403in}}{\pgfqpoint{1.303062in}{1.560329in}}{\pgfqpoint{1.295695in}{1.560329in}}%
\pgfpathcurveto{\pgfqpoint{1.288328in}{1.560329in}}{\pgfqpoint{1.281262in}{1.557403in}}{\pgfqpoint{1.276053in}{1.552194in}}%
\pgfpathcurveto{\pgfqpoint{1.270844in}{1.546984in}}{\pgfqpoint{1.267917in}{1.539918in}}{\pgfqpoint{1.267917in}{1.532552in}}%
\pgfpathcurveto{\pgfqpoint{1.267917in}{1.525185in}}{\pgfqpoint{1.270844in}{1.518119in}}{\pgfqpoint{1.276053in}{1.512910in}}%
\pgfpathcurveto{\pgfqpoint{1.281262in}{1.507701in}}{\pgfqpoint{1.288328in}{1.504774in}}{\pgfqpoint{1.295695in}{1.504774in}}%
\pgfpathlineto{\pgfqpoint{1.295695in}{1.504774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305087in}{0.742806in}}%
\pgfpathcurveto{\pgfqpoint{1.312454in}{0.742806in}}{\pgfqpoint{1.319520in}{0.745733in}}{\pgfqpoint{1.324729in}{0.750942in}}%
\pgfpathcurveto{\pgfqpoint{1.329938in}{0.756151in}}{\pgfqpoint{1.332865in}{0.763217in}}{\pgfqpoint{1.332865in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{1.332865in}{0.777950in}}{\pgfqpoint{1.329938in}{0.785017in}}{\pgfqpoint{1.324729in}{0.790226in}}%
\pgfpathcurveto{\pgfqpoint{1.319520in}{0.795435in}}{\pgfqpoint{1.312454in}{0.798362in}}{\pgfqpoint{1.305087in}{0.798362in}}%
\pgfpathcurveto{\pgfqpoint{1.297721in}{0.798362in}}{\pgfqpoint{1.290655in}{0.795435in}}{\pgfqpoint{1.285445in}{0.790226in}}%
\pgfpathcurveto{\pgfqpoint{1.280236in}{0.785017in}}{\pgfqpoint{1.277310in}{0.777950in}}{\pgfqpoint{1.277310in}{0.770584in}}%
\pgfpathcurveto{\pgfqpoint{1.277310in}{0.763217in}}{\pgfqpoint{1.280236in}{0.756151in}}{\pgfqpoint{1.285445in}{0.750942in}}%
\pgfpathcurveto{\pgfqpoint{1.290655in}{0.745733in}}{\pgfqpoint{1.297721in}{0.742806in}}{\pgfqpoint{1.305087in}{0.742806in}}%
\pgfpathlineto{\pgfqpoint{1.305087in}{0.742806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975471,0.575625,0.335640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305087in}{1.567733in}}%
\pgfpathcurveto{\pgfqpoint{1.312454in}{1.567733in}}{\pgfqpoint{1.319520in}{1.570660in}}{\pgfqpoint{1.324729in}{1.575869in}}%
\pgfpathcurveto{\pgfqpoint{1.329938in}{1.581078in}}{\pgfqpoint{1.332865in}{1.588144in}}{\pgfqpoint{1.332865in}{1.595511in}}%
\pgfpathcurveto{\pgfqpoint{1.332865in}{1.602878in}}{\pgfqpoint{1.329938in}{1.609944in}}{\pgfqpoint{1.324729in}{1.615153in}}%
\pgfpathcurveto{\pgfqpoint{1.319520in}{1.620362in}}{\pgfqpoint{1.312454in}{1.623289in}}{\pgfqpoint{1.305087in}{1.623289in}}%
\pgfpathcurveto{\pgfqpoint{1.297721in}{1.623289in}}{\pgfqpoint{1.290655in}{1.620362in}}{\pgfqpoint{1.285445in}{1.615153in}}%
\pgfpathcurveto{\pgfqpoint{1.280236in}{1.609944in}}{\pgfqpoint{1.277310in}{1.602878in}}{\pgfqpoint{1.277310in}{1.595511in}}%
\pgfpathcurveto{\pgfqpoint{1.277310in}{1.588144in}}{\pgfqpoint{1.280236in}{1.581078in}}{\pgfqpoint{1.285445in}{1.575869in}}%
\pgfpathcurveto{\pgfqpoint{1.290655in}{1.570660in}}{\pgfqpoint{1.297721in}{1.567733in}}{\pgfqpoint{1.305087in}{1.567733in}}%
\pgfpathlineto{\pgfqpoint{1.305087in}{1.567733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962245,0.885352,0.655056}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305087in}{1.554066in}}%
\pgfpathcurveto{\pgfqpoint{1.312454in}{1.554066in}}{\pgfqpoint{1.319520in}{1.556992in}}{\pgfqpoint{1.324729in}{1.562202in}}%
\pgfpathcurveto{\pgfqpoint{1.329938in}{1.567411in}}{\pgfqpoint{1.332865in}{1.574477in}}{\pgfqpoint{1.332865in}{1.581843in}}%
\pgfpathcurveto{\pgfqpoint{1.332865in}{1.589210in}}{\pgfqpoint{1.329938in}{1.596276in}}{\pgfqpoint{1.324729in}{1.601485in}}%
\pgfpathcurveto{\pgfqpoint{1.319520in}{1.606694in}}{\pgfqpoint{1.312454in}{1.609621in}}{\pgfqpoint{1.305087in}{1.609621in}}%
\pgfpathcurveto{\pgfqpoint{1.297721in}{1.609621in}}{\pgfqpoint{1.290655in}{1.606694in}}{\pgfqpoint{1.285445in}{1.601485in}}%
\pgfpathcurveto{\pgfqpoint{1.280236in}{1.596276in}}{\pgfqpoint{1.277310in}{1.589210in}}{\pgfqpoint{1.277310in}{1.581843in}}%
\pgfpathcurveto{\pgfqpoint{1.277310in}{1.574477in}}{\pgfqpoint{1.280236in}{1.567411in}}{\pgfqpoint{1.285445in}{1.562202in}}%
\pgfpathcurveto{\pgfqpoint{1.290655in}{1.556992in}}{\pgfqpoint{1.297721in}{1.554066in}}{\pgfqpoint{1.305087in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{1.305087in}{1.554066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816148,0.905190,0.888812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305087in}{1.998086in}}%
\pgfpathcurveto{\pgfqpoint{1.312454in}{1.998086in}}{\pgfqpoint{1.319520in}{2.001012in}}{\pgfqpoint{1.324729in}{2.006221in}}%
\pgfpathcurveto{\pgfqpoint{1.329938in}{2.011431in}}{\pgfqpoint{1.332865in}{2.018497in}}{\pgfqpoint{1.332865in}{2.025863in}}%
\pgfpathcurveto{\pgfqpoint{1.332865in}{2.033230in}}{\pgfqpoint{1.329938in}{2.040296in}}{\pgfqpoint{1.324729in}{2.045505in}}%
\pgfpathcurveto{\pgfqpoint{1.319520in}{2.050714in}}{\pgfqpoint{1.312454in}{2.053641in}}{\pgfqpoint{1.305087in}{2.053641in}}%
\pgfpathcurveto{\pgfqpoint{1.297721in}{2.053641in}}{\pgfqpoint{1.290655in}{2.050714in}}{\pgfqpoint{1.285445in}{2.045505in}}%
\pgfpathcurveto{\pgfqpoint{1.280236in}{2.040296in}}{\pgfqpoint{1.277310in}{2.033230in}}{\pgfqpoint{1.277310in}{2.025863in}}%
\pgfpathcurveto{\pgfqpoint{1.277310in}{2.018497in}}{\pgfqpoint{1.280236in}{2.011431in}}{\pgfqpoint{1.285445in}{2.006221in}}%
\pgfpathcurveto{\pgfqpoint{1.290655in}{2.001012in}}{\pgfqpoint{1.297721in}{1.998086in}}{\pgfqpoint{1.305087in}{1.998086in}}%
\pgfpathlineto{\pgfqpoint{1.305087in}{1.998086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305087in}{0.911857in}}%
\pgfpathcurveto{\pgfqpoint{1.312454in}{0.911857in}}{\pgfqpoint{1.319520in}{0.914784in}}{\pgfqpoint{1.324729in}{0.919993in}}%
\pgfpathcurveto{\pgfqpoint{1.329938in}{0.925202in}}{\pgfqpoint{1.332865in}{0.932268in}}{\pgfqpoint{1.332865in}{0.939635in}}%
\pgfpathcurveto{\pgfqpoint{1.332865in}{0.947002in}}{\pgfqpoint{1.329938in}{0.954068in}}{\pgfqpoint{1.324729in}{0.959277in}}%
\pgfpathcurveto{\pgfqpoint{1.319520in}{0.964486in}}{\pgfqpoint{1.312454in}{0.967413in}}{\pgfqpoint{1.305087in}{0.967413in}}%
\pgfpathcurveto{\pgfqpoint{1.297721in}{0.967413in}}{\pgfqpoint{1.290655in}{0.964486in}}{\pgfqpoint{1.285445in}{0.959277in}}%
\pgfpathcurveto{\pgfqpoint{1.280236in}{0.954068in}}{\pgfqpoint{1.277310in}{0.947002in}}{\pgfqpoint{1.277310in}{0.939635in}}%
\pgfpathcurveto{\pgfqpoint{1.277310in}{0.932268in}}{\pgfqpoint{1.280236in}{0.925202in}}{\pgfqpoint{1.285445in}{0.919993in}}%
\pgfpathcurveto{\pgfqpoint{1.290655in}{0.914784in}}{\pgfqpoint{1.297721in}{0.911857in}}{\pgfqpoint{1.305087in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{1.305087in}{0.911857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785390,0.899039,0.915725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314480in}{0.851983in}}%
\pgfpathcurveto{\pgfqpoint{1.321847in}{0.851983in}}{\pgfqpoint{1.328913in}{0.854910in}}{\pgfqpoint{1.334122in}{0.860119in}}%
\pgfpathcurveto{\pgfqpoint{1.339331in}{0.865328in}}{\pgfqpoint{1.342258in}{0.872394in}}{\pgfqpoint{1.342258in}{0.879760in}}%
\pgfpathcurveto{\pgfqpoint{1.342258in}{0.887127in}}{\pgfqpoint{1.339331in}{0.894193in}}{\pgfqpoint{1.334122in}{0.899402in}}%
\pgfpathcurveto{\pgfqpoint{1.328913in}{0.904611in}}{\pgfqpoint{1.321847in}{0.907538in}}{\pgfqpoint{1.314480in}{0.907538in}}%
\pgfpathcurveto{\pgfqpoint{1.307113in}{0.907538in}}{\pgfqpoint{1.300047in}{0.904611in}}{\pgfqpoint{1.294838in}{0.899402in}}%
\pgfpathcurveto{\pgfqpoint{1.289629in}{0.894193in}}{\pgfqpoint{1.286702in}{0.887127in}}{\pgfqpoint{1.286702in}{0.879760in}}%
\pgfpathcurveto{\pgfqpoint{1.286702in}{0.872394in}}{\pgfqpoint{1.289629in}{0.865328in}}{\pgfqpoint{1.294838in}{0.860119in}}%
\pgfpathcurveto{\pgfqpoint{1.300047in}{0.854910in}}{\pgfqpoint{1.307113in}{0.851983in}}{\pgfqpoint{1.314480in}{0.851983in}}%
\pgfpathlineto{\pgfqpoint{1.314480in}{0.851983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314480in}{1.505230in}}%
\pgfpathcurveto{\pgfqpoint{1.321847in}{1.505230in}}{\pgfqpoint{1.328913in}{1.508156in}}{\pgfqpoint{1.334122in}{1.513366in}}%
\pgfpathcurveto{\pgfqpoint{1.339331in}{1.518575in}}{\pgfqpoint{1.342258in}{1.525641in}}{\pgfqpoint{1.342258in}{1.533007in}}%
\pgfpathcurveto{\pgfqpoint{1.342258in}{1.540374in}}{\pgfqpoint{1.339331in}{1.547440in}}{\pgfqpoint{1.334122in}{1.552649in}}%
\pgfpathcurveto{\pgfqpoint{1.328913in}{1.557858in}}{\pgfqpoint{1.321847in}{1.560785in}}{\pgfqpoint{1.314480in}{1.560785in}}%
\pgfpathcurveto{\pgfqpoint{1.307113in}{1.560785in}}{\pgfqpoint{1.300047in}{1.557858in}}{\pgfqpoint{1.294838in}{1.552649in}}%
\pgfpathcurveto{\pgfqpoint{1.289629in}{1.547440in}}{\pgfqpoint{1.286702in}{1.540374in}}{\pgfqpoint{1.286702in}{1.533007in}}%
\pgfpathcurveto{\pgfqpoint{1.286702in}{1.525641in}}{\pgfqpoint{1.289629in}{1.518575in}}{\pgfqpoint{1.294838in}{1.513366in}}%
\pgfpathcurveto{\pgfqpoint{1.300047in}{1.508156in}}{\pgfqpoint{1.307113in}{1.505230in}}{\pgfqpoint{1.314480in}{1.505230in}}%
\pgfpathlineto{\pgfqpoint{1.314480in}{1.505230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965782,0.502268,0.298270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314480in}{1.496908in}}%
\pgfpathcurveto{\pgfqpoint{1.321847in}{1.496908in}}{\pgfqpoint{1.328913in}{1.499834in}}{\pgfqpoint{1.334122in}{1.505043in}}%
\pgfpathcurveto{\pgfqpoint{1.339331in}{1.510253in}}{\pgfqpoint{1.342258in}{1.517319in}}{\pgfqpoint{1.342258in}{1.524685in}}%
\pgfpathcurveto{\pgfqpoint{1.342258in}{1.532052in}}{\pgfqpoint{1.339331in}{1.539118in}}{\pgfqpoint{1.334122in}{1.544327in}}%
\pgfpathcurveto{\pgfqpoint{1.328913in}{1.549536in}}{\pgfqpoint{1.321847in}{1.552463in}}{\pgfqpoint{1.314480in}{1.552463in}}%
\pgfpathcurveto{\pgfqpoint{1.307113in}{1.552463in}}{\pgfqpoint{1.300047in}{1.549536in}}{\pgfqpoint{1.294838in}{1.544327in}}%
\pgfpathcurveto{\pgfqpoint{1.289629in}{1.539118in}}{\pgfqpoint{1.286702in}{1.532052in}}{\pgfqpoint{1.286702in}{1.524685in}}%
\pgfpathcurveto{\pgfqpoint{1.286702in}{1.517319in}}{\pgfqpoint{1.289629in}{1.510253in}}{\pgfqpoint{1.294838in}{1.505043in}}%
\pgfpathcurveto{\pgfqpoint{1.300047in}{1.499834in}}{\pgfqpoint{1.307113in}{1.496908in}}{\pgfqpoint{1.314480in}{1.496908in}}%
\pgfpathlineto{\pgfqpoint{1.314480in}{1.496908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.689735,0.850135,0.913572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314480in}{2.112499in}}%
\pgfpathcurveto{\pgfqpoint{1.321847in}{2.112499in}}{\pgfqpoint{1.328913in}{2.115426in}}{\pgfqpoint{1.334122in}{2.120635in}}%
\pgfpathcurveto{\pgfqpoint{1.339331in}{2.125844in}}{\pgfqpoint{1.342258in}{2.132910in}}{\pgfqpoint{1.342258in}{2.140276in}}%
\pgfpathcurveto{\pgfqpoint{1.342258in}{2.147643in}}{\pgfqpoint{1.339331in}{2.154709in}}{\pgfqpoint{1.334122in}{2.159918in}}%
\pgfpathcurveto{\pgfqpoint{1.328913in}{2.165127in}}{\pgfqpoint{1.321847in}{2.168054in}}{\pgfqpoint{1.314480in}{2.168054in}}%
\pgfpathcurveto{\pgfqpoint{1.307113in}{2.168054in}}{\pgfqpoint{1.300047in}{2.165127in}}{\pgfqpoint{1.294838in}{2.159918in}}%
\pgfpathcurveto{\pgfqpoint{1.289629in}{2.154709in}}{\pgfqpoint{1.286702in}{2.147643in}}{\pgfqpoint{1.286702in}{2.140276in}}%
\pgfpathcurveto{\pgfqpoint{1.286702in}{2.132910in}}{\pgfqpoint{1.289629in}{2.125844in}}{\pgfqpoint{1.294838in}{2.120635in}}%
\pgfpathcurveto{\pgfqpoint{1.300047in}{2.115426in}}{\pgfqpoint{1.307113in}{2.112499in}}{\pgfqpoint{1.314480in}{2.112499in}}%
\pgfpathlineto{\pgfqpoint{1.314480in}{2.112499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{1.486884in}}%
\pgfpathcurveto{\pgfqpoint{1.331239in}{1.486884in}}{\pgfqpoint{1.338305in}{1.489811in}}{\pgfqpoint{1.343514in}{1.495020in}}%
\pgfpathcurveto{\pgfqpoint{1.348723in}{1.500229in}}{\pgfqpoint{1.351650in}{1.507295in}}{\pgfqpoint{1.351650in}{1.514662in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{1.522029in}}{\pgfqpoint{1.348723in}{1.529095in}}{\pgfqpoint{1.343514in}{1.534304in}}%
\pgfpathcurveto{\pgfqpoint{1.338305in}{1.539513in}}{\pgfqpoint{1.331239in}{1.542440in}}{\pgfqpoint{1.323873in}{1.542440in}}%
\pgfpathcurveto{\pgfqpoint{1.316506in}{1.542440in}}{\pgfqpoint{1.309440in}{1.539513in}}{\pgfqpoint{1.304231in}{1.534304in}}%
\pgfpathcurveto{\pgfqpoint{1.299022in}{1.529095in}}{\pgfqpoint{1.296095in}{1.522029in}}{\pgfqpoint{1.296095in}{1.514662in}}%
\pgfpathcurveto{\pgfqpoint{1.296095in}{1.507295in}}{\pgfqpoint{1.299022in}{1.500229in}}{\pgfqpoint{1.304231in}{1.495020in}}%
\pgfpathcurveto{\pgfqpoint{1.309440in}{1.489811in}}{\pgfqpoint{1.316506in}{1.486884in}}{\pgfqpoint{1.323873in}{1.486884in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{1.486884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{2.083479in}}%
\pgfpathcurveto{\pgfqpoint{1.331239in}{2.083479in}}{\pgfqpoint{1.338305in}{2.086406in}}{\pgfqpoint{1.343514in}{2.091615in}}%
\pgfpathcurveto{\pgfqpoint{1.348723in}{2.096824in}}{\pgfqpoint{1.351650in}{2.103890in}}{\pgfqpoint{1.351650in}{2.111257in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{2.118624in}}{\pgfqpoint{1.348723in}{2.125690in}}{\pgfqpoint{1.343514in}{2.130899in}}%
\pgfpathcurveto{\pgfqpoint{1.338305in}{2.136108in}}{\pgfqpoint{1.331239in}{2.139035in}}{\pgfqpoint{1.323873in}{2.139035in}}%
\pgfpathcurveto{\pgfqpoint{1.316506in}{2.139035in}}{\pgfqpoint{1.309440in}{2.136108in}}{\pgfqpoint{1.304231in}{2.130899in}}%
\pgfpathcurveto{\pgfqpoint{1.299022in}{2.125690in}}{\pgfqpoint{1.296095in}{2.118624in}}{\pgfqpoint{1.296095in}{2.111257in}}%
\pgfpathcurveto{\pgfqpoint{1.296095in}{2.103890in}}{\pgfqpoint{1.299022in}{2.096824in}}{\pgfqpoint{1.304231in}{2.091615in}}%
\pgfpathcurveto{\pgfqpoint{1.309440in}{2.086406in}}{\pgfqpoint{1.316506in}{2.083479in}}{\pgfqpoint{1.323873in}{2.083479in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{2.083479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{1.511510in}}%
\pgfpathcurveto{\pgfqpoint{1.331239in}{1.511510in}}{\pgfqpoint{1.338305in}{1.514437in}}{\pgfqpoint{1.343514in}{1.519646in}}%
\pgfpathcurveto{\pgfqpoint{1.348723in}{1.524855in}}{\pgfqpoint{1.351650in}{1.531921in}}{\pgfqpoint{1.351650in}{1.539288in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{1.546654in}}{\pgfqpoint{1.348723in}{1.553720in}}{\pgfqpoint{1.343514in}{1.558929in}}%
\pgfpathcurveto{\pgfqpoint{1.338305in}{1.564138in}}{\pgfqpoint{1.331239in}{1.567065in}}{\pgfqpoint{1.323873in}{1.567065in}}%
\pgfpathcurveto{\pgfqpoint{1.316506in}{1.567065in}}{\pgfqpoint{1.309440in}{1.564138in}}{\pgfqpoint{1.304231in}{1.558929in}}%
\pgfpathcurveto{\pgfqpoint{1.299022in}{1.553720in}}{\pgfqpoint{1.296095in}{1.546654in}}{\pgfqpoint{1.296095in}{1.539288in}}%
\pgfpathcurveto{\pgfqpoint{1.296095in}{1.531921in}}{\pgfqpoint{1.299022in}{1.524855in}}{\pgfqpoint{1.304231in}{1.519646in}}%
\pgfpathcurveto{\pgfqpoint{1.309440in}{1.514437in}}{\pgfqpoint{1.316506in}{1.511510in}}{\pgfqpoint{1.323873in}{1.511510in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{1.511510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.857670,0.555094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{0.814905in}}%
\pgfpathcurveto{\pgfqpoint{1.331239in}{0.814905in}}{\pgfqpoint{1.338305in}{0.817831in}}{\pgfqpoint{1.343514in}{0.823040in}}%
\pgfpathcurveto{\pgfqpoint{1.348723in}{0.828250in}}{\pgfqpoint{1.351650in}{0.835316in}}{\pgfqpoint{1.351650in}{0.842682in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{0.850049in}}{\pgfqpoint{1.348723in}{0.857115in}}{\pgfqpoint{1.343514in}{0.862324in}}%
\pgfpathcurveto{\pgfqpoint{1.338305in}{0.867533in}}{\pgfqpoint{1.331239in}{0.870460in}}{\pgfqpoint{1.323873in}{0.870460in}}%
\pgfpathcurveto{\pgfqpoint{1.316506in}{0.870460in}}{\pgfqpoint{1.309440in}{0.867533in}}{\pgfqpoint{1.304231in}{0.862324in}}%
\pgfpathcurveto{\pgfqpoint{1.299022in}{0.857115in}}{\pgfqpoint{1.296095in}{0.850049in}}{\pgfqpoint{1.296095in}{0.842682in}}%
\pgfpathcurveto{\pgfqpoint{1.296095in}{0.835316in}}{\pgfqpoint{1.299022in}{0.828250in}}{\pgfqpoint{1.304231in}{0.823040in}}%
\pgfpathcurveto{\pgfqpoint{1.309440in}{0.817831in}}{\pgfqpoint{1.316506in}{0.814905in}}{\pgfqpoint{1.323873in}{0.814905in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{0.814905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953018,0.893656,0.685044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{1.508694in}}%
\pgfpathcurveto{\pgfqpoint{1.331239in}{1.508694in}}{\pgfqpoint{1.338305in}{1.511621in}}{\pgfqpoint{1.343514in}{1.516830in}}%
\pgfpathcurveto{\pgfqpoint{1.348723in}{1.522039in}}{\pgfqpoint{1.351650in}{1.529105in}}{\pgfqpoint{1.351650in}{1.536472in}}%
\pgfpathcurveto{\pgfqpoint{1.351650in}{1.543839in}}{\pgfqpoint{1.348723in}{1.550905in}}{\pgfqpoint{1.343514in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{1.338305in}{1.561323in}}{\pgfqpoint{1.331239in}{1.564250in}}{\pgfqpoint{1.323873in}{1.564250in}}%
\pgfpathcurveto{\pgfqpoint{1.316506in}{1.564250in}}{\pgfqpoint{1.309440in}{1.561323in}}{\pgfqpoint{1.304231in}{1.556114in}}%
\pgfpathcurveto{\pgfqpoint{1.299022in}{1.550905in}}{\pgfqpoint{1.296095in}{1.543839in}}{\pgfqpoint{1.296095in}{1.536472in}}%
\pgfpathcurveto{\pgfqpoint{1.296095in}{1.529105in}}{\pgfqpoint{1.299022in}{1.522039in}}{\pgfqpoint{1.304231in}{1.516830in}}%
\pgfpathcurveto{\pgfqpoint{1.309440in}{1.511621in}}{\pgfqpoint{1.316506in}{1.508694in}}{\pgfqpoint{1.323873in}{1.508694in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{1.508694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333265in}{2.031951in}}%
\pgfpathcurveto{\pgfqpoint{1.340632in}{2.031951in}}{\pgfqpoint{1.347698in}{2.034878in}}{\pgfqpoint{1.352907in}{2.040087in}}%
\pgfpathcurveto{\pgfqpoint{1.358116in}{2.045296in}}{\pgfqpoint{1.361043in}{2.052362in}}{\pgfqpoint{1.361043in}{2.059729in}}%
\pgfpathcurveto{\pgfqpoint{1.361043in}{2.067095in}}{\pgfqpoint{1.358116in}{2.074161in}}{\pgfqpoint{1.352907in}{2.079371in}}%
\pgfpathcurveto{\pgfqpoint{1.347698in}{2.084580in}}{\pgfqpoint{1.340632in}{2.087506in}}{\pgfqpoint{1.333265in}{2.087506in}}%
\pgfpathcurveto{\pgfqpoint{1.325898in}{2.087506in}}{\pgfqpoint{1.318832in}{2.084580in}}{\pgfqpoint{1.313623in}{2.079371in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{2.074161in}}{\pgfqpoint{1.305487in}{2.067095in}}{\pgfqpoint{1.305487in}{2.059729in}}%
\pgfpathcurveto{\pgfqpoint{1.305487in}{2.052362in}}{\pgfqpoint{1.308414in}{2.045296in}}{\pgfqpoint{1.313623in}{2.040087in}}%
\pgfpathcurveto{\pgfqpoint{1.318832in}{2.034878in}}{\pgfqpoint{1.325898in}{2.031951in}}{\pgfqpoint{1.333265in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{2.031951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.404152,0.252595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333265in}{1.509473in}}%
\pgfpathcurveto{\pgfqpoint{1.340632in}{1.509473in}}{\pgfqpoint{1.347698in}{1.512400in}}{\pgfqpoint{1.352907in}{1.517609in}}%
\pgfpathcurveto{\pgfqpoint{1.358116in}{1.522818in}}{\pgfqpoint{1.361043in}{1.529884in}}{\pgfqpoint{1.361043in}{1.537251in}}%
\pgfpathcurveto{\pgfqpoint{1.361043in}{1.544618in}}{\pgfqpoint{1.358116in}{1.551684in}}{\pgfqpoint{1.352907in}{1.556893in}}%
\pgfpathcurveto{\pgfqpoint{1.347698in}{1.562102in}}{\pgfqpoint{1.340632in}{1.565029in}}{\pgfqpoint{1.333265in}{1.565029in}}%
\pgfpathcurveto{\pgfqpoint{1.325898in}{1.565029in}}{\pgfqpoint{1.318832in}{1.562102in}}{\pgfqpoint{1.313623in}{1.556893in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{1.551684in}}{\pgfqpoint{1.305487in}{1.544618in}}{\pgfqpoint{1.305487in}{1.537251in}}%
\pgfpathcurveto{\pgfqpoint{1.305487in}{1.529884in}}{\pgfqpoint{1.308414in}{1.522818in}}{\pgfqpoint{1.313623in}{1.517609in}}%
\pgfpathcurveto{\pgfqpoint{1.318832in}{1.512400in}}{\pgfqpoint{1.325898in}{1.509473in}}{\pgfqpoint{1.333265in}{1.509473in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{1.509473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.370473,0.578239,0.766705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333265in}{0.999583in}}%
\pgfpathcurveto{\pgfqpoint{1.340632in}{0.999583in}}{\pgfqpoint{1.347698in}{1.002510in}}{\pgfqpoint{1.352907in}{1.007719in}}%
\pgfpathcurveto{\pgfqpoint{1.358116in}{1.012928in}}{\pgfqpoint{1.361043in}{1.019994in}}{\pgfqpoint{1.361043in}{1.027361in}}%
\pgfpathcurveto{\pgfqpoint{1.361043in}{1.034727in}}{\pgfqpoint{1.358116in}{1.041794in}}{\pgfqpoint{1.352907in}{1.047003in}}%
\pgfpathcurveto{\pgfqpoint{1.347698in}{1.052212in}}{\pgfqpoint{1.340632in}{1.055139in}}{\pgfqpoint{1.333265in}{1.055139in}}%
\pgfpathcurveto{\pgfqpoint{1.325898in}{1.055139in}}{\pgfqpoint{1.318832in}{1.052212in}}{\pgfqpoint{1.313623in}{1.047003in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{1.041794in}}{\pgfqpoint{1.305487in}{1.034727in}}{\pgfqpoint{1.305487in}{1.027361in}}%
\pgfpathcurveto{\pgfqpoint{1.305487in}{1.019994in}}{\pgfqpoint{1.308414in}{1.012928in}}{\pgfqpoint{1.313623in}{1.007719in}}%
\pgfpathcurveto{\pgfqpoint{1.318832in}{1.002510in}}{\pgfqpoint{1.325898in}{0.999583in}}{\pgfqpoint{1.333265in}{0.999583in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{0.999583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398155,0.611303,0.783622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333265in}{1.516935in}}%
\pgfpathcurveto{\pgfqpoint{1.340632in}{1.516935in}}{\pgfqpoint{1.347698in}{1.519862in}}{\pgfqpoint{1.352907in}{1.525071in}}%
\pgfpathcurveto{\pgfqpoint{1.358116in}{1.530280in}}{\pgfqpoint{1.361043in}{1.537346in}}{\pgfqpoint{1.361043in}{1.544713in}}%
\pgfpathcurveto{\pgfqpoint{1.361043in}{1.552080in}}{\pgfqpoint{1.358116in}{1.559146in}}{\pgfqpoint{1.352907in}{1.564355in}}%
\pgfpathcurveto{\pgfqpoint{1.347698in}{1.569564in}}{\pgfqpoint{1.340632in}{1.572491in}}{\pgfqpoint{1.333265in}{1.572491in}}%
\pgfpathcurveto{\pgfqpoint{1.325898in}{1.572491in}}{\pgfqpoint{1.318832in}{1.569564in}}{\pgfqpoint{1.313623in}{1.564355in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{1.559146in}}{\pgfqpoint{1.305487in}{1.552080in}}{\pgfqpoint{1.305487in}{1.544713in}}%
\pgfpathcurveto{\pgfqpoint{1.305487in}{1.537346in}}{\pgfqpoint{1.308414in}{1.530280in}}{\pgfqpoint{1.313623in}{1.525071in}}%
\pgfpathcurveto{\pgfqpoint{1.318832in}{1.519862in}}{\pgfqpoint{1.325898in}{1.516935in}}{\pgfqpoint{1.333265in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{1.516935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.776932,0.471126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333265in}{0.906128in}}%
\pgfpathcurveto{\pgfqpoint{1.340632in}{0.906128in}}{\pgfqpoint{1.347698in}{0.909055in}}{\pgfqpoint{1.352907in}{0.914264in}}%
\pgfpathcurveto{\pgfqpoint{1.358116in}{0.919473in}}{\pgfqpoint{1.361043in}{0.926539in}}{\pgfqpoint{1.361043in}{0.933906in}}%
\pgfpathcurveto{\pgfqpoint{1.361043in}{0.941272in}}{\pgfqpoint{1.358116in}{0.948338in}}{\pgfqpoint{1.352907in}{0.953548in}}%
\pgfpathcurveto{\pgfqpoint{1.347698in}{0.958757in}}{\pgfqpoint{1.340632in}{0.961683in}}{\pgfqpoint{1.333265in}{0.961683in}}%
\pgfpathcurveto{\pgfqpoint{1.325898in}{0.961683in}}{\pgfqpoint{1.318832in}{0.958757in}}{\pgfqpoint{1.313623in}{0.953548in}}%
\pgfpathcurveto{\pgfqpoint{1.308414in}{0.948338in}}{\pgfqpoint{1.305487in}{0.941272in}}{\pgfqpoint{1.305487in}{0.933906in}}%
\pgfpathcurveto{\pgfqpoint{1.305487in}{0.926539in}}{\pgfqpoint{1.308414in}{0.919473in}}{\pgfqpoint{1.313623in}{0.914264in}}%
\pgfpathcurveto{\pgfqpoint{1.318832in}{0.909055in}}{\pgfqpoint{1.325898in}{0.906128in}}{\pgfqpoint{1.333265in}{0.906128in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{0.906128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709112,0.862130,0.920031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342658in}{2.037762in}}%
\pgfpathcurveto{\pgfqpoint{1.350024in}{2.037762in}}{\pgfqpoint{1.357090in}{2.040689in}}{\pgfqpoint{1.362300in}{2.045898in}}%
\pgfpathcurveto{\pgfqpoint{1.367509in}{2.051107in}}{\pgfqpoint{1.370435in}{2.058173in}}{\pgfqpoint{1.370435in}{2.065540in}}%
\pgfpathcurveto{\pgfqpoint{1.370435in}{2.072907in}}{\pgfqpoint{1.367509in}{2.079973in}}{\pgfqpoint{1.362300in}{2.085182in}}%
\pgfpathcurveto{\pgfqpoint{1.357090in}{2.090391in}}{\pgfqpoint{1.350024in}{2.093318in}}{\pgfqpoint{1.342658in}{2.093318in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{2.093318in}}{\pgfqpoint{1.328225in}{2.090391in}}{\pgfqpoint{1.323016in}{2.085182in}}%
\pgfpathcurveto{\pgfqpoint{1.317807in}{2.079973in}}{\pgfqpoint{1.314880in}{2.072907in}}{\pgfqpoint{1.314880in}{2.065540in}}%
\pgfpathcurveto{\pgfqpoint{1.314880in}{2.058173in}}{\pgfqpoint{1.317807in}{2.051107in}}{\pgfqpoint{1.323016in}{2.045898in}}%
\pgfpathcurveto{\pgfqpoint{1.328225in}{2.040689in}}{\pgfqpoint{1.335291in}{2.037762in}}{\pgfqpoint{1.342658in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{2.037762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260977,0.412226,0.675279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342658in}{0.807298in}}%
\pgfpathcurveto{\pgfqpoint{1.350024in}{0.807298in}}{\pgfqpoint{1.357090in}{0.810225in}}{\pgfqpoint{1.362300in}{0.815434in}}%
\pgfpathcurveto{\pgfqpoint{1.367509in}{0.820643in}}{\pgfqpoint{1.370435in}{0.827709in}}{\pgfqpoint{1.370435in}{0.835076in}}%
\pgfpathcurveto{\pgfqpoint{1.370435in}{0.842443in}}{\pgfqpoint{1.367509in}{0.849509in}}{\pgfqpoint{1.362300in}{0.854718in}}%
\pgfpathcurveto{\pgfqpoint{1.357090in}{0.859927in}}{\pgfqpoint{1.350024in}{0.862854in}}{\pgfqpoint{1.342658in}{0.862854in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{0.862854in}}{\pgfqpoint{1.328225in}{0.859927in}}{\pgfqpoint{1.323016in}{0.854718in}}%
\pgfpathcurveto{\pgfqpoint{1.317807in}{0.849509in}}{\pgfqpoint{1.314880in}{0.842443in}}{\pgfqpoint{1.314880in}{0.835076in}}%
\pgfpathcurveto{\pgfqpoint{1.314880in}{0.827709in}}{\pgfqpoint{1.317807in}{0.820643in}}{\pgfqpoint{1.323016in}{0.815434in}}%
\pgfpathcurveto{\pgfqpoint{1.328225in}{0.810225in}}{\pgfqpoint{1.335291in}{0.807298in}}{\pgfqpoint{1.342658in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{0.807298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342658in}{1.494569in}}%
\pgfpathcurveto{\pgfqpoint{1.350024in}{1.494569in}}{\pgfqpoint{1.357090in}{1.497496in}}{\pgfqpoint{1.362300in}{1.502705in}}%
\pgfpathcurveto{\pgfqpoint{1.367509in}{1.507914in}}{\pgfqpoint{1.370435in}{1.514980in}}{\pgfqpoint{1.370435in}{1.522347in}}%
\pgfpathcurveto{\pgfqpoint{1.370435in}{1.529713in}}{\pgfqpoint{1.367509in}{1.536779in}}{\pgfqpoint{1.362300in}{1.541989in}}%
\pgfpathcurveto{\pgfqpoint{1.357090in}{1.547198in}}{\pgfqpoint{1.350024in}{1.550124in}}{\pgfqpoint{1.342658in}{1.550124in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{1.550124in}}{\pgfqpoint{1.328225in}{1.547198in}}{\pgfqpoint{1.323016in}{1.541989in}}%
\pgfpathcurveto{\pgfqpoint{1.317807in}{1.536779in}}{\pgfqpoint{1.314880in}{1.529713in}}{\pgfqpoint{1.314880in}{1.522347in}}%
\pgfpathcurveto{\pgfqpoint{1.314880in}{1.514980in}}{\pgfqpoint{1.317807in}{1.507914in}}{\pgfqpoint{1.323016in}{1.502705in}}%
\pgfpathcurveto{\pgfqpoint{1.328225in}{1.497496in}}{\pgfqpoint{1.335291in}{1.494569in}}{\pgfqpoint{1.342658in}{1.494569in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{1.494569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989466,0.681584,0.389619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342658in}{1.530453in}}%
\pgfpathcurveto{\pgfqpoint{1.350024in}{1.530453in}}{\pgfqpoint{1.357090in}{1.533380in}}{\pgfqpoint{1.362300in}{1.538589in}}%
\pgfpathcurveto{\pgfqpoint{1.367509in}{1.543798in}}{\pgfqpoint{1.370435in}{1.550865in}}{\pgfqpoint{1.370435in}{1.558231in}}%
\pgfpathcurveto{\pgfqpoint{1.370435in}{1.565598in}}{\pgfqpoint{1.367509in}{1.572664in}}{\pgfqpoint{1.362300in}{1.577873in}}%
\pgfpathcurveto{\pgfqpoint{1.357090in}{1.583082in}}{\pgfqpoint{1.350024in}{1.586009in}}{\pgfqpoint{1.342658in}{1.586009in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{1.586009in}}{\pgfqpoint{1.328225in}{1.583082in}}{\pgfqpoint{1.323016in}{1.577873in}}%
\pgfpathcurveto{\pgfqpoint{1.317807in}{1.572664in}}{\pgfqpoint{1.314880in}{1.565598in}}{\pgfqpoint{1.314880in}{1.558231in}}%
\pgfpathcurveto{\pgfqpoint{1.314880in}{1.550865in}}{\pgfqpoint{1.317807in}{1.543798in}}{\pgfqpoint{1.323016in}{1.538589in}}%
\pgfpathcurveto{\pgfqpoint{1.328225in}{1.533380in}}{\pgfqpoint{1.335291in}{1.530453in}}{\pgfqpoint{1.342658in}{1.530453in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{1.530453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770934,0.465436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342658in}{0.956967in}}%
\pgfpathcurveto{\pgfqpoint{1.350024in}{0.956967in}}{\pgfqpoint{1.357090in}{0.959894in}}{\pgfqpoint{1.362300in}{0.965103in}}%
\pgfpathcurveto{\pgfqpoint{1.367509in}{0.970312in}}{\pgfqpoint{1.370435in}{0.977378in}}{\pgfqpoint{1.370435in}{0.984745in}}%
\pgfpathcurveto{\pgfqpoint{1.370435in}{0.992112in}}{\pgfqpoint{1.367509in}{0.999178in}}{\pgfqpoint{1.362300in}{1.004387in}}%
\pgfpathcurveto{\pgfqpoint{1.357090in}{1.009596in}}{\pgfqpoint{1.350024in}{1.012523in}}{\pgfqpoint{1.342658in}{1.012523in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{1.012523in}}{\pgfqpoint{1.328225in}{1.009596in}}{\pgfqpoint{1.323016in}{1.004387in}}%
\pgfpathcurveto{\pgfqpoint{1.317807in}{0.999178in}}{\pgfqpoint{1.314880in}{0.992112in}}{\pgfqpoint{1.314880in}{0.984745in}}%
\pgfpathcurveto{\pgfqpoint{1.314880in}{0.977378in}}{\pgfqpoint{1.317807in}{0.970312in}}{\pgfqpoint{1.323016in}{0.965103in}}%
\pgfpathcurveto{\pgfqpoint{1.328225in}{0.959894in}}{\pgfqpoint{1.335291in}{0.956967in}}{\pgfqpoint{1.342658in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{1.342658in}{0.956967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965782,0.502268,0.298270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352050in}{1.542973in}}%
\pgfpathcurveto{\pgfqpoint{1.359417in}{1.542973in}}{\pgfqpoint{1.366483in}{1.545900in}}{\pgfqpoint{1.371692in}{1.551109in}}%
\pgfpathcurveto{\pgfqpoint{1.376901in}{1.556318in}}{\pgfqpoint{1.379828in}{1.563384in}}{\pgfqpoint{1.379828in}{1.570751in}}%
\pgfpathcurveto{\pgfqpoint{1.379828in}{1.578118in}}{\pgfqpoint{1.376901in}{1.585184in}}{\pgfqpoint{1.371692in}{1.590393in}}%
\pgfpathcurveto{\pgfqpoint{1.366483in}{1.595602in}}{\pgfqpoint{1.359417in}{1.598529in}}{\pgfqpoint{1.352050in}{1.598529in}}%
\pgfpathcurveto{\pgfqpoint{1.344684in}{1.598529in}}{\pgfqpoint{1.337617in}{1.595602in}}{\pgfqpoint{1.332408in}{1.590393in}}%
\pgfpathcurveto{\pgfqpoint{1.327199in}{1.585184in}}{\pgfqpoint{1.324272in}{1.578118in}}{\pgfqpoint{1.324272in}{1.570751in}}%
\pgfpathcurveto{\pgfqpoint{1.324272in}{1.563384in}}{\pgfqpoint{1.327199in}{1.556318in}}{\pgfqpoint{1.332408in}{1.551109in}}%
\pgfpathcurveto{\pgfqpoint{1.337617in}{1.545900in}}{\pgfqpoint{1.344684in}{1.542973in}}{\pgfqpoint{1.352050in}{1.542973in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{1.542973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352050in}{1.533118in}}%
\pgfpathcurveto{\pgfqpoint{1.359417in}{1.533118in}}{\pgfqpoint{1.366483in}{1.536045in}}{\pgfqpoint{1.371692in}{1.541254in}}%
\pgfpathcurveto{\pgfqpoint{1.376901in}{1.546463in}}{\pgfqpoint{1.379828in}{1.553529in}}{\pgfqpoint{1.379828in}{1.560896in}}%
\pgfpathcurveto{\pgfqpoint{1.379828in}{1.568263in}}{\pgfqpoint{1.376901in}{1.575329in}}{\pgfqpoint{1.371692in}{1.580538in}}%
\pgfpathcurveto{\pgfqpoint{1.366483in}{1.585747in}}{\pgfqpoint{1.359417in}{1.588674in}}{\pgfqpoint{1.352050in}{1.588674in}}%
\pgfpathcurveto{\pgfqpoint{1.344684in}{1.588674in}}{\pgfqpoint{1.337617in}{1.585747in}}{\pgfqpoint{1.332408in}{1.580538in}}%
\pgfpathcurveto{\pgfqpoint{1.327199in}{1.575329in}}{\pgfqpoint{1.324272in}{1.568263in}}{\pgfqpoint{1.324272in}{1.560896in}}%
\pgfpathcurveto{\pgfqpoint{1.324272in}{1.553529in}}{\pgfqpoint{1.327199in}{1.546463in}}{\pgfqpoint{1.332408in}{1.541254in}}%
\pgfpathcurveto{\pgfqpoint{1.337617in}{1.536045in}}{\pgfqpoint{1.344684in}{1.533118in}}{\pgfqpoint{1.352050in}{1.533118in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{1.533118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567013,0.767243,0.868512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352050in}{2.134850in}}%
\pgfpathcurveto{\pgfqpoint{1.359417in}{2.134850in}}{\pgfqpoint{1.366483in}{2.137777in}}{\pgfqpoint{1.371692in}{2.142986in}}%
\pgfpathcurveto{\pgfqpoint{1.376901in}{2.148195in}}{\pgfqpoint{1.379828in}{2.155261in}}{\pgfqpoint{1.379828in}{2.162628in}}%
\pgfpathcurveto{\pgfqpoint{1.379828in}{2.169995in}}{\pgfqpoint{1.376901in}{2.177061in}}{\pgfqpoint{1.371692in}{2.182270in}}%
\pgfpathcurveto{\pgfqpoint{1.366483in}{2.187479in}}{\pgfqpoint{1.359417in}{2.190406in}}{\pgfqpoint{1.352050in}{2.190406in}}%
\pgfpathcurveto{\pgfqpoint{1.344684in}{2.190406in}}{\pgfqpoint{1.337617in}{2.187479in}}{\pgfqpoint{1.332408in}{2.182270in}}%
\pgfpathcurveto{\pgfqpoint{1.327199in}{2.177061in}}{\pgfqpoint{1.324272in}{2.169995in}}{\pgfqpoint{1.324272in}{2.162628in}}%
\pgfpathcurveto{\pgfqpoint{1.324272in}{2.155261in}}{\pgfqpoint{1.327199in}{2.148195in}}{\pgfqpoint{1.332408in}{2.142986in}}%
\pgfpathcurveto{\pgfqpoint{1.337617in}{2.137777in}}{\pgfqpoint{1.344684in}{2.134850in}}{\pgfqpoint{1.352050in}{2.134850in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{2.134850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276355,0.449135,0.697578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352050in}{1.555030in}}%
\pgfpathcurveto{\pgfqpoint{1.359417in}{1.555030in}}{\pgfqpoint{1.366483in}{1.557957in}}{\pgfqpoint{1.371692in}{1.563166in}}%
\pgfpathcurveto{\pgfqpoint{1.376901in}{1.568375in}}{\pgfqpoint{1.379828in}{1.575441in}}{\pgfqpoint{1.379828in}{1.582808in}}%
\pgfpathcurveto{\pgfqpoint{1.379828in}{1.590175in}}{\pgfqpoint{1.376901in}{1.597241in}}{\pgfqpoint{1.371692in}{1.602450in}}%
\pgfpathcurveto{\pgfqpoint{1.366483in}{1.607659in}}{\pgfqpoint{1.359417in}{1.610586in}}{\pgfqpoint{1.352050in}{1.610586in}}%
\pgfpathcurveto{\pgfqpoint{1.344684in}{1.610586in}}{\pgfqpoint{1.337617in}{1.607659in}}{\pgfqpoint{1.332408in}{1.602450in}}%
\pgfpathcurveto{\pgfqpoint{1.327199in}{1.597241in}}{\pgfqpoint{1.324272in}{1.590175in}}{\pgfqpoint{1.324272in}{1.582808in}}%
\pgfpathcurveto{\pgfqpoint{1.324272in}{1.575441in}}{\pgfqpoint{1.327199in}{1.568375in}}{\pgfqpoint{1.332408in}{1.563166in}}%
\pgfpathcurveto{\pgfqpoint{1.337617in}{1.557957in}}{\pgfqpoint{1.344684in}{1.555030in}}{\pgfqpoint{1.352050in}{1.555030in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{1.555030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859208,0.913802,0.851134}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352050in}{1.533881in}}%
\pgfpathcurveto{\pgfqpoint{1.359417in}{1.533881in}}{\pgfqpoint{1.366483in}{1.536808in}}{\pgfqpoint{1.371692in}{1.542017in}}%
\pgfpathcurveto{\pgfqpoint{1.376901in}{1.547226in}}{\pgfqpoint{1.379828in}{1.554292in}}{\pgfqpoint{1.379828in}{1.561659in}}%
\pgfpathcurveto{\pgfqpoint{1.379828in}{1.569026in}}{\pgfqpoint{1.376901in}{1.576092in}}{\pgfqpoint{1.371692in}{1.581301in}}%
\pgfpathcurveto{\pgfqpoint{1.366483in}{1.586510in}}{\pgfqpoint{1.359417in}{1.589437in}}{\pgfqpoint{1.352050in}{1.589437in}}%
\pgfpathcurveto{\pgfqpoint{1.344684in}{1.589437in}}{\pgfqpoint{1.337617in}{1.586510in}}{\pgfqpoint{1.332408in}{1.581301in}}%
\pgfpathcurveto{\pgfqpoint{1.327199in}{1.576092in}}{\pgfqpoint{1.324272in}{1.569026in}}{\pgfqpoint{1.324272in}{1.561659in}}%
\pgfpathcurveto{\pgfqpoint{1.324272in}{1.554292in}}{\pgfqpoint{1.327199in}{1.547226in}}{\pgfqpoint{1.332408in}{1.542017in}}%
\pgfpathcurveto{\pgfqpoint{1.337617in}{1.536808in}}{\pgfqpoint{1.344684in}{1.533881in}}{\pgfqpoint{1.352050in}{1.533881in}}%
\pgfpathlineto{\pgfqpoint{1.352050in}{1.533881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361443in}{1.539940in}}%
\pgfpathcurveto{\pgfqpoint{1.368810in}{1.539940in}}{\pgfqpoint{1.375876in}{1.542867in}}{\pgfqpoint{1.381085in}{1.548076in}}%
\pgfpathcurveto{\pgfqpoint{1.386294in}{1.553285in}}{\pgfqpoint{1.389221in}{1.560351in}}{\pgfqpoint{1.389221in}{1.567717in}}%
\pgfpathcurveto{\pgfqpoint{1.389221in}{1.575084in}}{\pgfqpoint{1.386294in}{1.582150in}}{\pgfqpoint{1.381085in}{1.587359in}}%
\pgfpathcurveto{\pgfqpoint{1.375876in}{1.592568in}}{\pgfqpoint{1.368810in}{1.595495in}}{\pgfqpoint{1.361443in}{1.595495in}}%
\pgfpathcurveto{\pgfqpoint{1.354076in}{1.595495in}}{\pgfqpoint{1.347010in}{1.592568in}}{\pgfqpoint{1.341801in}{1.587359in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.582150in}}{\pgfqpoint{1.333665in}{1.575084in}}{\pgfqpoint{1.333665in}{1.567717in}}%
\pgfpathcurveto{\pgfqpoint{1.333665in}{1.560351in}}{\pgfqpoint{1.336592in}{1.553285in}}{\pgfqpoint{1.341801in}{1.548076in}}%
\pgfpathcurveto{\pgfqpoint{1.347010in}{1.542867in}}{\pgfqpoint{1.354076in}{1.539940in}}{\pgfqpoint{1.361443in}{1.539940in}}%
\pgfpathlineto{\pgfqpoint{1.361443in}{1.539940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974394,0.567474,0.331488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361443in}{1.093266in}}%
\pgfpathcurveto{\pgfqpoint{1.368810in}{1.093266in}}{\pgfqpoint{1.375876in}{1.096192in}}{\pgfqpoint{1.381085in}{1.101401in}}%
\pgfpathcurveto{\pgfqpoint{1.386294in}{1.106611in}}{\pgfqpoint{1.389221in}{1.113677in}}{\pgfqpoint{1.389221in}{1.121043in}}%
\pgfpathcurveto{\pgfqpoint{1.389221in}{1.128410in}}{\pgfqpoint{1.386294in}{1.135476in}}{\pgfqpoint{1.381085in}{1.140685in}}%
\pgfpathcurveto{\pgfqpoint{1.375876in}{1.145894in}}{\pgfqpoint{1.368810in}{1.148821in}}{\pgfqpoint{1.361443in}{1.148821in}}%
\pgfpathcurveto{\pgfqpoint{1.354076in}{1.148821in}}{\pgfqpoint{1.347010in}{1.145894in}}{\pgfqpoint{1.341801in}{1.140685in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.135476in}}{\pgfqpoint{1.333665in}{1.128410in}}{\pgfqpoint{1.333665in}{1.121043in}}%
\pgfpathcurveto{\pgfqpoint{1.333665in}{1.113677in}}{\pgfqpoint{1.336592in}{1.106611in}}{\pgfqpoint{1.341801in}{1.101401in}}%
\pgfpathcurveto{\pgfqpoint{1.347010in}{1.096192in}}{\pgfqpoint{1.354076in}{1.093266in}}{\pgfqpoint{1.361443in}{1.093266in}}%
\pgfpathlineto{\pgfqpoint{1.361443in}{1.093266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361443in}{1.508361in}}%
\pgfpathcurveto{\pgfqpoint{1.368810in}{1.508361in}}{\pgfqpoint{1.375876in}{1.511288in}}{\pgfqpoint{1.381085in}{1.516497in}}%
\pgfpathcurveto{\pgfqpoint{1.386294in}{1.521706in}}{\pgfqpoint{1.389221in}{1.528772in}}{\pgfqpoint{1.389221in}{1.536139in}}%
\pgfpathcurveto{\pgfqpoint{1.389221in}{1.543506in}}{\pgfqpoint{1.386294in}{1.550572in}}{\pgfqpoint{1.381085in}{1.555781in}}%
\pgfpathcurveto{\pgfqpoint{1.375876in}{1.560990in}}{\pgfqpoint{1.368810in}{1.563917in}}{\pgfqpoint{1.361443in}{1.563917in}}%
\pgfpathcurveto{\pgfqpoint{1.354076in}{1.563917in}}{\pgfqpoint{1.347010in}{1.560990in}}{\pgfqpoint{1.341801in}{1.555781in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.550572in}}{\pgfqpoint{1.333665in}{1.543506in}}{\pgfqpoint{1.333665in}{1.536139in}}%
\pgfpathcurveto{\pgfqpoint{1.333665in}{1.528772in}}{\pgfqpoint{1.336592in}{1.521706in}}{\pgfqpoint{1.341801in}{1.516497in}}%
\pgfpathcurveto{\pgfqpoint{1.347010in}{1.511288in}}{\pgfqpoint{1.354076in}{1.508361in}}{\pgfqpoint{1.361443in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{1.361443in}{1.508361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554095,0.756171,0.862361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361443in}{1.533912in}}%
\pgfpathcurveto{\pgfqpoint{1.368810in}{1.533912in}}{\pgfqpoint{1.375876in}{1.536839in}}{\pgfqpoint{1.381085in}{1.542048in}}%
\pgfpathcurveto{\pgfqpoint{1.386294in}{1.547257in}}{\pgfqpoint{1.389221in}{1.554323in}}{\pgfqpoint{1.389221in}{1.561690in}}%
\pgfpathcurveto{\pgfqpoint{1.389221in}{1.569056in}}{\pgfqpoint{1.386294in}{1.576122in}}{\pgfqpoint{1.381085in}{1.581332in}}%
\pgfpathcurveto{\pgfqpoint{1.375876in}{1.586541in}}{\pgfqpoint{1.368810in}{1.589467in}}{\pgfqpoint{1.361443in}{1.589467in}}%
\pgfpathcurveto{\pgfqpoint{1.354076in}{1.589467in}}{\pgfqpoint{1.347010in}{1.586541in}}{\pgfqpoint{1.341801in}{1.581332in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.576122in}}{\pgfqpoint{1.333665in}{1.569056in}}{\pgfqpoint{1.333665in}{1.561690in}}%
\pgfpathcurveto{\pgfqpoint{1.333665in}{1.554323in}}{\pgfqpoint{1.336592in}{1.547257in}}{\pgfqpoint{1.341801in}{1.542048in}}%
\pgfpathcurveto{\pgfqpoint{1.347010in}{1.536839in}}{\pgfqpoint{1.354076in}{1.533912in}}{\pgfqpoint{1.361443in}{1.533912in}}%
\pgfpathlineto{\pgfqpoint{1.361443in}{1.533912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361443in}{1.152469in}}%
\pgfpathcurveto{\pgfqpoint{1.368810in}{1.152469in}}{\pgfqpoint{1.375876in}{1.155396in}}{\pgfqpoint{1.381085in}{1.160605in}}%
\pgfpathcurveto{\pgfqpoint{1.386294in}{1.165814in}}{\pgfqpoint{1.389221in}{1.172880in}}{\pgfqpoint{1.389221in}{1.180247in}}%
\pgfpathcurveto{\pgfqpoint{1.389221in}{1.187614in}}{\pgfqpoint{1.386294in}{1.194680in}}{\pgfqpoint{1.381085in}{1.199889in}}%
\pgfpathcurveto{\pgfqpoint{1.375876in}{1.205098in}}{\pgfqpoint{1.368810in}{1.208025in}}{\pgfqpoint{1.361443in}{1.208025in}}%
\pgfpathcurveto{\pgfqpoint{1.354076in}{1.208025in}}{\pgfqpoint{1.347010in}{1.205098in}}{\pgfqpoint{1.341801in}{1.199889in}}%
\pgfpathcurveto{\pgfqpoint{1.336592in}{1.194680in}}{\pgfqpoint{1.333665in}{1.187614in}}{\pgfqpoint{1.333665in}{1.180247in}}%
\pgfpathcurveto{\pgfqpoint{1.333665in}{1.172880in}}{\pgfqpoint{1.336592in}{1.165814in}}{\pgfqpoint{1.341801in}{1.160605in}}%
\pgfpathcurveto{\pgfqpoint{1.347010in}{1.155396in}}{\pgfqpoint{1.354076in}{1.152469in}}{\pgfqpoint{1.361443in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{1.361443in}{1.152469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370835in}{1.134011in}}%
\pgfpathcurveto{\pgfqpoint{1.378202in}{1.134011in}}{\pgfqpoint{1.385268in}{1.136938in}}{\pgfqpoint{1.390477in}{1.142147in}}%
\pgfpathcurveto{\pgfqpoint{1.395686in}{1.147356in}}{\pgfqpoint{1.398613in}{1.154422in}}{\pgfqpoint{1.398613in}{1.161789in}}%
\pgfpathcurveto{\pgfqpoint{1.398613in}{1.169156in}}{\pgfqpoint{1.395686in}{1.176222in}}{\pgfqpoint{1.390477in}{1.181431in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.186640in}}{\pgfqpoint{1.378202in}{1.189567in}}{\pgfqpoint{1.370835in}{1.189567in}}%
\pgfpathcurveto{\pgfqpoint{1.363469in}{1.189567in}}{\pgfqpoint{1.356403in}{1.186640in}}{\pgfqpoint{1.351194in}{1.181431in}}%
\pgfpathcurveto{\pgfqpoint{1.345985in}{1.176222in}}{\pgfqpoint{1.343058in}{1.169156in}}{\pgfqpoint{1.343058in}{1.161789in}}%
\pgfpathcurveto{\pgfqpoint{1.343058in}{1.154422in}}{\pgfqpoint{1.345985in}{1.147356in}}{\pgfqpoint{1.351194in}{1.142147in}}%
\pgfpathcurveto{\pgfqpoint{1.356403in}{1.136938in}}{\pgfqpoint{1.363469in}{1.134011in}}{\pgfqpoint{1.370835in}{1.134011in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{1.134011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370835in}{1.483243in}}%
\pgfpathcurveto{\pgfqpoint{1.378202in}{1.483243in}}{\pgfqpoint{1.385268in}{1.486169in}}{\pgfqpoint{1.390477in}{1.491378in}}%
\pgfpathcurveto{\pgfqpoint{1.395686in}{1.496588in}}{\pgfqpoint{1.398613in}{1.503654in}}{\pgfqpoint{1.398613in}{1.511020in}}%
\pgfpathcurveto{\pgfqpoint{1.398613in}{1.518387in}}{\pgfqpoint{1.395686in}{1.525453in}}{\pgfqpoint{1.390477in}{1.530662in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.535871in}}{\pgfqpoint{1.378202in}{1.538798in}}{\pgfqpoint{1.370835in}{1.538798in}}%
\pgfpathcurveto{\pgfqpoint{1.363469in}{1.538798in}}{\pgfqpoint{1.356403in}{1.535871in}}{\pgfqpoint{1.351194in}{1.530662in}}%
\pgfpathcurveto{\pgfqpoint{1.345985in}{1.525453in}}{\pgfqpoint{1.343058in}{1.518387in}}{\pgfqpoint{1.343058in}{1.511020in}}%
\pgfpathcurveto{\pgfqpoint{1.343058in}{1.503654in}}{\pgfqpoint{1.345985in}{1.496588in}}{\pgfqpoint{1.351194in}{1.491378in}}%
\pgfpathcurveto{\pgfqpoint{1.356403in}{1.486169in}}{\pgfqpoint{1.363469in}{1.483243in}}{\pgfqpoint{1.370835in}{1.483243in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{1.483243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937639,0.907497,0.735025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370835in}{1.514491in}}%
\pgfpathcurveto{\pgfqpoint{1.378202in}{1.514491in}}{\pgfqpoint{1.385268in}{1.517418in}}{\pgfqpoint{1.390477in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{1.395686in}{1.527836in}}{\pgfqpoint{1.398613in}{1.534902in}}{\pgfqpoint{1.398613in}{1.542269in}}%
\pgfpathcurveto{\pgfqpoint{1.398613in}{1.549636in}}{\pgfqpoint{1.395686in}{1.556702in}}{\pgfqpoint{1.390477in}{1.561911in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.567120in}}{\pgfqpoint{1.378202in}{1.570047in}}{\pgfqpoint{1.370835in}{1.570047in}}%
\pgfpathcurveto{\pgfqpoint{1.363469in}{1.570047in}}{\pgfqpoint{1.356403in}{1.567120in}}{\pgfqpoint{1.351194in}{1.561911in}}%
\pgfpathcurveto{\pgfqpoint{1.345985in}{1.556702in}}{\pgfqpoint{1.343058in}{1.549636in}}{\pgfqpoint{1.343058in}{1.542269in}}%
\pgfpathcurveto{\pgfqpoint{1.343058in}{1.534902in}}{\pgfqpoint{1.345985in}{1.527836in}}{\pgfqpoint{1.351194in}{1.522627in}}%
\pgfpathcurveto{\pgfqpoint{1.356403in}{1.517418in}}{\pgfqpoint{1.363469in}{1.514491in}}{\pgfqpoint{1.370835in}{1.514491in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{1.514491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370835in}{1.511966in}}%
\pgfpathcurveto{\pgfqpoint{1.378202in}{1.511966in}}{\pgfqpoint{1.385268in}{1.514893in}}{\pgfqpoint{1.390477in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{1.395686in}{1.525311in}}{\pgfqpoint{1.398613in}{1.532377in}}{\pgfqpoint{1.398613in}{1.539744in}}%
\pgfpathcurveto{\pgfqpoint{1.398613in}{1.547111in}}{\pgfqpoint{1.395686in}{1.554177in}}{\pgfqpoint{1.390477in}{1.559386in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.564595in}}{\pgfqpoint{1.378202in}{1.567522in}}{\pgfqpoint{1.370835in}{1.567522in}}%
\pgfpathcurveto{\pgfqpoint{1.363469in}{1.567522in}}{\pgfqpoint{1.356403in}{1.564595in}}{\pgfqpoint{1.351194in}{1.559386in}}%
\pgfpathcurveto{\pgfqpoint{1.345985in}{1.554177in}}{\pgfqpoint{1.343058in}{1.547111in}}{\pgfqpoint{1.343058in}{1.539744in}}%
\pgfpathcurveto{\pgfqpoint{1.343058in}{1.532377in}}{\pgfqpoint{1.345985in}{1.525311in}}{\pgfqpoint{1.351194in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{1.356403in}{1.514893in}}{\pgfqpoint{1.363469in}{1.511966in}}{\pgfqpoint{1.370835in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{1.511966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547636,0.750634,0.859285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370835in}{1.492052in}}%
\pgfpathcurveto{\pgfqpoint{1.378202in}{1.492052in}}{\pgfqpoint{1.385268in}{1.494978in}}{\pgfqpoint{1.390477in}{1.500187in}}%
\pgfpathcurveto{\pgfqpoint{1.395686in}{1.505397in}}{\pgfqpoint{1.398613in}{1.512463in}}{\pgfqpoint{1.398613in}{1.519829in}}%
\pgfpathcurveto{\pgfqpoint{1.398613in}{1.527196in}}{\pgfqpoint{1.395686in}{1.534262in}}{\pgfqpoint{1.390477in}{1.539471in}}%
\pgfpathcurveto{\pgfqpoint{1.385268in}{1.544680in}}{\pgfqpoint{1.378202in}{1.547607in}}{\pgfqpoint{1.370835in}{1.547607in}}%
\pgfpathcurveto{\pgfqpoint{1.363469in}{1.547607in}}{\pgfqpoint{1.356403in}{1.544680in}}{\pgfqpoint{1.351194in}{1.539471in}}%
\pgfpathcurveto{\pgfqpoint{1.345985in}{1.534262in}}{\pgfqpoint{1.343058in}{1.527196in}}{\pgfqpoint{1.343058in}{1.519829in}}%
\pgfpathcurveto{\pgfqpoint{1.343058in}{1.512463in}}{\pgfqpoint{1.345985in}{1.505397in}}{\pgfqpoint{1.351194in}{1.500187in}}%
\pgfpathcurveto{\pgfqpoint{1.356403in}{1.494978in}}{\pgfqpoint{1.363469in}{1.492052in}}{\pgfqpoint{1.370835in}{1.492052in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{1.492052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380228in}{1.207802in}}%
\pgfpathcurveto{\pgfqpoint{1.387595in}{1.207802in}}{\pgfqpoint{1.394661in}{1.210729in}}{\pgfqpoint{1.399870in}{1.215938in}}%
\pgfpathcurveto{\pgfqpoint{1.405079in}{1.221147in}}{\pgfqpoint{1.408006in}{1.228213in}}{\pgfqpoint{1.408006in}{1.235580in}}%
\pgfpathcurveto{\pgfqpoint{1.408006in}{1.242947in}}{\pgfqpoint{1.405079in}{1.250013in}}{\pgfqpoint{1.399870in}{1.255222in}}%
\pgfpathcurveto{\pgfqpoint{1.394661in}{1.260431in}}{\pgfqpoint{1.387595in}{1.263358in}}{\pgfqpoint{1.380228in}{1.263358in}}%
\pgfpathcurveto{\pgfqpoint{1.372861in}{1.263358in}}{\pgfqpoint{1.365795in}{1.260431in}}{\pgfqpoint{1.360586in}{1.255222in}}%
\pgfpathcurveto{\pgfqpoint{1.355377in}{1.250013in}}{\pgfqpoint{1.352450in}{1.242947in}}{\pgfqpoint{1.352450in}{1.235580in}}%
\pgfpathcurveto{\pgfqpoint{1.352450in}{1.228213in}}{\pgfqpoint{1.355377in}{1.221147in}}{\pgfqpoint{1.360586in}{1.215938in}}%
\pgfpathcurveto{\pgfqpoint{1.365795in}{1.210729in}}{\pgfqpoint{1.372861in}{1.207802in}}{\pgfqpoint{1.380228in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{1.380228in}{1.207802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380228in}{1.512019in}}%
\pgfpathcurveto{\pgfqpoint{1.387595in}{1.512019in}}{\pgfqpoint{1.394661in}{1.514946in}}{\pgfqpoint{1.399870in}{1.520155in}}%
\pgfpathcurveto{\pgfqpoint{1.405079in}{1.525364in}}{\pgfqpoint{1.408006in}{1.532430in}}{\pgfqpoint{1.408006in}{1.539797in}}%
\pgfpathcurveto{\pgfqpoint{1.408006in}{1.547164in}}{\pgfqpoint{1.405079in}{1.554230in}}{\pgfqpoint{1.399870in}{1.559439in}}%
\pgfpathcurveto{\pgfqpoint{1.394661in}{1.564648in}}{\pgfqpoint{1.387595in}{1.567575in}}{\pgfqpoint{1.380228in}{1.567575in}}%
\pgfpathcurveto{\pgfqpoint{1.372861in}{1.567575in}}{\pgfqpoint{1.365795in}{1.564648in}}{\pgfqpoint{1.360586in}{1.559439in}}%
\pgfpathcurveto{\pgfqpoint{1.355377in}{1.554230in}}{\pgfqpoint{1.352450in}{1.547164in}}{\pgfqpoint{1.352450in}{1.539797in}}%
\pgfpathcurveto{\pgfqpoint{1.352450in}{1.532430in}}{\pgfqpoint{1.355377in}{1.525364in}}{\pgfqpoint{1.360586in}{1.520155in}}%
\pgfpathcurveto{\pgfqpoint{1.365795in}{1.514946in}}{\pgfqpoint{1.372861in}{1.512019in}}{\pgfqpoint{1.380228in}{1.512019in}}%
\pgfpathlineto{\pgfqpoint{1.380228in}{1.512019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380228in}{1.511402in}}%
\pgfpathcurveto{\pgfqpoint{1.387595in}{1.511402in}}{\pgfqpoint{1.394661in}{1.514329in}}{\pgfqpoint{1.399870in}{1.519538in}}%
\pgfpathcurveto{\pgfqpoint{1.405079in}{1.524747in}}{\pgfqpoint{1.408006in}{1.531813in}}{\pgfqpoint{1.408006in}{1.539180in}}%
\pgfpathcurveto{\pgfqpoint{1.408006in}{1.546547in}}{\pgfqpoint{1.405079in}{1.553613in}}{\pgfqpoint{1.399870in}{1.558822in}}%
\pgfpathcurveto{\pgfqpoint{1.394661in}{1.564031in}}{\pgfqpoint{1.387595in}{1.566958in}}{\pgfqpoint{1.380228in}{1.566958in}}%
\pgfpathcurveto{\pgfqpoint{1.372861in}{1.566958in}}{\pgfqpoint{1.365795in}{1.564031in}}{\pgfqpoint{1.360586in}{1.558822in}}%
\pgfpathcurveto{\pgfqpoint{1.355377in}{1.553613in}}{\pgfqpoint{1.352450in}{1.546547in}}{\pgfqpoint{1.352450in}{1.539180in}}%
\pgfpathcurveto{\pgfqpoint{1.352450in}{1.531813in}}{\pgfqpoint{1.355377in}{1.524747in}}{\pgfqpoint{1.360586in}{1.519538in}}%
\pgfpathcurveto{\pgfqpoint{1.365795in}{1.514329in}}{\pgfqpoint{1.372861in}{1.511402in}}{\pgfqpoint{1.380228in}{1.511402in}}%
\pgfpathlineto{\pgfqpoint{1.380228in}{1.511402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670358,0.838139,0.907113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380228in}{1.410003in}}%
\pgfpathcurveto{\pgfqpoint{1.387595in}{1.410003in}}{\pgfqpoint{1.394661in}{1.412930in}}{\pgfqpoint{1.399870in}{1.418139in}}%
\pgfpathcurveto{\pgfqpoint{1.405079in}{1.423348in}}{\pgfqpoint{1.408006in}{1.430414in}}{\pgfqpoint{1.408006in}{1.437781in}}%
\pgfpathcurveto{\pgfqpoint{1.408006in}{1.445148in}}{\pgfqpoint{1.405079in}{1.452214in}}{\pgfqpoint{1.399870in}{1.457423in}}%
\pgfpathcurveto{\pgfqpoint{1.394661in}{1.462632in}}{\pgfqpoint{1.387595in}{1.465559in}}{\pgfqpoint{1.380228in}{1.465559in}}%
\pgfpathcurveto{\pgfqpoint{1.372861in}{1.465559in}}{\pgfqpoint{1.365795in}{1.462632in}}{\pgfqpoint{1.360586in}{1.457423in}}%
\pgfpathcurveto{\pgfqpoint{1.355377in}{1.452214in}}{\pgfqpoint{1.352450in}{1.445148in}}{\pgfqpoint{1.352450in}{1.437781in}}%
\pgfpathcurveto{\pgfqpoint{1.352450in}{1.430414in}}{\pgfqpoint{1.355377in}{1.423348in}}{\pgfqpoint{1.360586in}{1.418139in}}%
\pgfpathcurveto{\pgfqpoint{1.365795in}{1.412930in}}{\pgfqpoint{1.372861in}{1.410003in}}{\pgfqpoint{1.380228in}{1.410003in}}%
\pgfpathlineto{\pgfqpoint{1.380228in}{1.410003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508881,0.717416,0.840830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380228in}{2.185541in}}%
\pgfpathcurveto{\pgfqpoint{1.387595in}{2.185541in}}{\pgfqpoint{1.394661in}{2.188468in}}{\pgfqpoint{1.399870in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{1.405079in}{2.198886in}}{\pgfqpoint{1.408006in}{2.205952in}}{\pgfqpoint{1.408006in}{2.213319in}}%
\pgfpathcurveto{\pgfqpoint{1.408006in}{2.220686in}}{\pgfqpoint{1.405079in}{2.227752in}}{\pgfqpoint{1.399870in}{2.232961in}}%
\pgfpathcurveto{\pgfqpoint{1.394661in}{2.238170in}}{\pgfqpoint{1.387595in}{2.241097in}}{\pgfqpoint{1.380228in}{2.241097in}}%
\pgfpathcurveto{\pgfqpoint{1.372861in}{2.241097in}}{\pgfqpoint{1.365795in}{2.238170in}}{\pgfqpoint{1.360586in}{2.232961in}}%
\pgfpathcurveto{\pgfqpoint{1.355377in}{2.227752in}}{\pgfqpoint{1.352450in}{2.220686in}}{\pgfqpoint{1.352450in}{2.213319in}}%
\pgfpathcurveto{\pgfqpoint{1.352450in}{2.205952in}}{\pgfqpoint{1.355377in}{2.198886in}}{\pgfqpoint{1.360586in}{2.193677in}}%
\pgfpathcurveto{\pgfqpoint{1.365795in}{2.188468in}}{\pgfqpoint{1.372861in}{2.185541in}}{\pgfqpoint{1.380228in}{2.185541in}}%
\pgfpathlineto{\pgfqpoint{1.380228in}{2.185541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389621in}{1.397685in}}%
\pgfpathcurveto{\pgfqpoint{1.396987in}{1.397685in}}{\pgfqpoint{1.404053in}{1.400611in}}{\pgfqpoint{1.409262in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{1.414472in}{1.411030in}}{\pgfqpoint{1.417398in}{1.418096in}}{\pgfqpoint{1.417398in}{1.425462in}}%
\pgfpathcurveto{\pgfqpoint{1.417398in}{1.432829in}}{\pgfqpoint{1.414472in}{1.439895in}}{\pgfqpoint{1.409262in}{1.445104in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{1.450313in}}{\pgfqpoint{1.396987in}{1.453240in}}{\pgfqpoint{1.389621in}{1.453240in}}%
\pgfpathcurveto{\pgfqpoint{1.382254in}{1.453240in}}{\pgfqpoint{1.375188in}{1.450313in}}{\pgfqpoint{1.369979in}{1.445104in}}%
\pgfpathcurveto{\pgfqpoint{1.364770in}{1.439895in}}{\pgfqpoint{1.361843in}{1.432829in}}{\pgfqpoint{1.361843in}{1.425462in}}%
\pgfpathcurveto{\pgfqpoint{1.361843in}{1.418096in}}{\pgfqpoint{1.364770in}{1.411030in}}{\pgfqpoint{1.369979in}{1.405820in}}%
\pgfpathcurveto{\pgfqpoint{1.375188in}{1.400611in}}{\pgfqpoint{1.382254in}{1.397685in}}{\pgfqpoint{1.389621in}{1.397685in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{1.397685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389621in}{1.426105in}}%
\pgfpathcurveto{\pgfqpoint{1.396987in}{1.426105in}}{\pgfqpoint{1.404053in}{1.429032in}}{\pgfqpoint{1.409262in}{1.434241in}}%
\pgfpathcurveto{\pgfqpoint{1.414472in}{1.439450in}}{\pgfqpoint{1.417398in}{1.446516in}}{\pgfqpoint{1.417398in}{1.453883in}}%
\pgfpathcurveto{\pgfqpoint{1.417398in}{1.461249in}}{\pgfqpoint{1.414472in}{1.468315in}}{\pgfqpoint{1.409262in}{1.473524in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{1.478733in}}{\pgfqpoint{1.396987in}{1.481660in}}{\pgfqpoint{1.389621in}{1.481660in}}%
\pgfpathcurveto{\pgfqpoint{1.382254in}{1.481660in}}{\pgfqpoint{1.375188in}{1.478733in}}{\pgfqpoint{1.369979in}{1.473524in}}%
\pgfpathcurveto{\pgfqpoint{1.364770in}{1.468315in}}{\pgfqpoint{1.361843in}{1.461249in}}{\pgfqpoint{1.361843in}{1.453883in}}%
\pgfpathcurveto{\pgfqpoint{1.361843in}{1.446516in}}{\pgfqpoint{1.364770in}{1.439450in}}{\pgfqpoint{1.369979in}{1.434241in}}%
\pgfpathcurveto{\pgfqpoint{1.375188in}{1.429032in}}{\pgfqpoint{1.382254in}{1.426105in}}{\pgfqpoint{1.389621in}{1.426105in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{1.426105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803845,0.902730,0.899577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389621in}{0.668321in}}%
\pgfpathcurveto{\pgfqpoint{1.396987in}{0.668321in}}{\pgfqpoint{1.404053in}{0.671248in}}{\pgfqpoint{1.409262in}{0.676457in}}%
\pgfpathcurveto{\pgfqpoint{1.414472in}{0.681666in}}{\pgfqpoint{1.417398in}{0.688732in}}{\pgfqpoint{1.417398in}{0.696099in}}%
\pgfpathcurveto{\pgfqpoint{1.417398in}{0.703465in}}{\pgfqpoint{1.414472in}{0.710531in}}{\pgfqpoint{1.409262in}{0.715740in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{0.720949in}}{\pgfqpoint{1.396987in}{0.723876in}}{\pgfqpoint{1.389621in}{0.723876in}}%
\pgfpathcurveto{\pgfqpoint{1.382254in}{0.723876in}}{\pgfqpoint{1.375188in}{0.720949in}}{\pgfqpoint{1.369979in}{0.715740in}}%
\pgfpathcurveto{\pgfqpoint{1.364770in}{0.710531in}}{\pgfqpoint{1.361843in}{0.703465in}}{\pgfqpoint{1.361843in}{0.696099in}}%
\pgfpathcurveto{\pgfqpoint{1.361843in}{0.688732in}}{\pgfqpoint{1.364770in}{0.681666in}}{\pgfqpoint{1.369979in}{0.676457in}}%
\pgfpathcurveto{\pgfqpoint{1.375188in}{0.671248in}}{\pgfqpoint{1.382254in}{0.668321in}}{\pgfqpoint{1.389621in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{0.668321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389621in}{1.509625in}}%
\pgfpathcurveto{\pgfqpoint{1.396987in}{1.509625in}}{\pgfqpoint{1.404053in}{1.512551in}}{\pgfqpoint{1.409262in}{1.517761in}}%
\pgfpathcurveto{\pgfqpoint{1.414472in}{1.522970in}}{\pgfqpoint{1.417398in}{1.530036in}}{\pgfqpoint{1.417398in}{1.537402in}}%
\pgfpathcurveto{\pgfqpoint{1.417398in}{1.544769in}}{\pgfqpoint{1.414472in}{1.551835in}}{\pgfqpoint{1.409262in}{1.557044in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{1.562253in}}{\pgfqpoint{1.396987in}{1.565180in}}{\pgfqpoint{1.389621in}{1.565180in}}%
\pgfpathcurveto{\pgfqpoint{1.382254in}{1.565180in}}{\pgfqpoint{1.375188in}{1.562253in}}{\pgfqpoint{1.369979in}{1.557044in}}%
\pgfpathcurveto{\pgfqpoint{1.364770in}{1.551835in}}{\pgfqpoint{1.361843in}{1.544769in}}{\pgfqpoint{1.361843in}{1.537402in}}%
\pgfpathcurveto{\pgfqpoint{1.361843in}{1.530036in}}{\pgfqpoint{1.364770in}{1.522970in}}{\pgfqpoint{1.369979in}{1.517761in}}%
\pgfpathcurveto{\pgfqpoint{1.375188in}{1.512551in}}{\pgfqpoint{1.382254in}{1.509625in}}{\pgfqpoint{1.389621in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{1.509625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389621in}{1.515547in}}%
\pgfpathcurveto{\pgfqpoint{1.396987in}{1.515547in}}{\pgfqpoint{1.404053in}{1.518474in}}{\pgfqpoint{1.409262in}{1.523683in}}%
\pgfpathcurveto{\pgfqpoint{1.414472in}{1.528892in}}{\pgfqpoint{1.417398in}{1.535958in}}{\pgfqpoint{1.417398in}{1.543325in}}%
\pgfpathcurveto{\pgfqpoint{1.417398in}{1.550691in}}{\pgfqpoint{1.414472in}{1.557757in}}{\pgfqpoint{1.409262in}{1.562967in}}%
\pgfpathcurveto{\pgfqpoint{1.404053in}{1.568176in}}{\pgfqpoint{1.396987in}{1.571102in}}{\pgfqpoint{1.389621in}{1.571102in}}%
\pgfpathcurveto{\pgfqpoint{1.382254in}{1.571102in}}{\pgfqpoint{1.375188in}{1.568176in}}{\pgfqpoint{1.369979in}{1.562967in}}%
\pgfpathcurveto{\pgfqpoint{1.364770in}{1.557757in}}{\pgfqpoint{1.361843in}{1.550691in}}{\pgfqpoint{1.361843in}{1.543325in}}%
\pgfpathcurveto{\pgfqpoint{1.361843in}{1.535958in}}{\pgfqpoint{1.364770in}{1.528892in}}{\pgfqpoint{1.369979in}{1.523683in}}%
\pgfpathcurveto{\pgfqpoint{1.375188in}{1.518474in}}{\pgfqpoint{1.382254in}{1.515547in}}{\pgfqpoint{1.389621in}{1.515547in}}%
\pgfpathlineto{\pgfqpoint{1.389621in}{1.515547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981930,0.624529,0.360554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399013in}{1.509282in}}%
\pgfpathcurveto{\pgfqpoint{1.406380in}{1.509282in}}{\pgfqpoint{1.413446in}{1.512208in}}{\pgfqpoint{1.418655in}{1.517418in}}%
\pgfpathcurveto{\pgfqpoint{1.423864in}{1.522627in}}{\pgfqpoint{1.426791in}{1.529693in}}{\pgfqpoint{1.426791in}{1.537059in}}%
\pgfpathcurveto{\pgfqpoint{1.426791in}{1.544426in}}{\pgfqpoint{1.423864in}{1.551492in}}{\pgfqpoint{1.418655in}{1.556701in}}%
\pgfpathcurveto{\pgfqpoint{1.413446in}{1.561910in}}{\pgfqpoint{1.406380in}{1.564837in}}{\pgfqpoint{1.399013in}{1.564837in}}%
\pgfpathcurveto{\pgfqpoint{1.391646in}{1.564837in}}{\pgfqpoint{1.384580in}{1.561910in}}{\pgfqpoint{1.379371in}{1.556701in}}%
\pgfpathcurveto{\pgfqpoint{1.374162in}{1.551492in}}{\pgfqpoint{1.371235in}{1.544426in}}{\pgfqpoint{1.371235in}{1.537059in}}%
\pgfpathcurveto{\pgfqpoint{1.371235in}{1.529693in}}{\pgfqpoint{1.374162in}{1.522627in}}{\pgfqpoint{1.379371in}{1.517418in}}%
\pgfpathcurveto{\pgfqpoint{1.384580in}{1.512208in}}{\pgfqpoint{1.391646in}{1.509282in}}{\pgfqpoint{1.399013in}{1.509282in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.509282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971473,0.877047,0.625067}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399013in}{1.462089in}}%
\pgfpathcurveto{\pgfqpoint{1.406380in}{1.462089in}}{\pgfqpoint{1.413446in}{1.465016in}}{\pgfqpoint{1.418655in}{1.470225in}}%
\pgfpathcurveto{\pgfqpoint{1.423864in}{1.475434in}}{\pgfqpoint{1.426791in}{1.482500in}}{\pgfqpoint{1.426791in}{1.489867in}}%
\pgfpathcurveto{\pgfqpoint{1.426791in}{1.497234in}}{\pgfqpoint{1.423864in}{1.504300in}}{\pgfqpoint{1.418655in}{1.509509in}}%
\pgfpathcurveto{\pgfqpoint{1.413446in}{1.514718in}}{\pgfqpoint{1.406380in}{1.517645in}}{\pgfqpoint{1.399013in}{1.517645in}}%
\pgfpathcurveto{\pgfqpoint{1.391646in}{1.517645in}}{\pgfqpoint{1.384580in}{1.514718in}}{\pgfqpoint{1.379371in}{1.509509in}}%
\pgfpathcurveto{\pgfqpoint{1.374162in}{1.504300in}}{\pgfqpoint{1.371235in}{1.497234in}}{\pgfqpoint{1.371235in}{1.489867in}}%
\pgfpathcurveto{\pgfqpoint{1.371235in}{1.482500in}}{\pgfqpoint{1.374162in}{1.475434in}}{\pgfqpoint{1.379371in}{1.470225in}}%
\pgfpathcurveto{\pgfqpoint{1.384580in}{1.465016in}}{\pgfqpoint{1.391646in}{1.462089in}}{\pgfqpoint{1.399013in}{1.462089in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.462089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953172,0.464129,0.280277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399013in}{1.517421in}}%
\pgfpathcurveto{\pgfqpoint{1.406380in}{1.517421in}}{\pgfqpoint{1.413446in}{1.520348in}}{\pgfqpoint{1.418655in}{1.525557in}}%
\pgfpathcurveto{\pgfqpoint{1.423864in}{1.530766in}}{\pgfqpoint{1.426791in}{1.537832in}}{\pgfqpoint{1.426791in}{1.545199in}}%
\pgfpathcurveto{\pgfqpoint{1.426791in}{1.552566in}}{\pgfqpoint{1.423864in}{1.559632in}}{\pgfqpoint{1.418655in}{1.564841in}}%
\pgfpathcurveto{\pgfqpoint{1.413446in}{1.570050in}}{\pgfqpoint{1.406380in}{1.572977in}}{\pgfqpoint{1.399013in}{1.572977in}}%
\pgfpathcurveto{\pgfqpoint{1.391646in}{1.572977in}}{\pgfqpoint{1.384580in}{1.570050in}}{\pgfqpoint{1.379371in}{1.564841in}}%
\pgfpathcurveto{\pgfqpoint{1.374162in}{1.559632in}}{\pgfqpoint{1.371235in}{1.552566in}}{\pgfqpoint{1.371235in}{1.545199in}}%
\pgfpathcurveto{\pgfqpoint{1.371235in}{1.537832in}}{\pgfqpoint{1.374162in}{1.530766in}}{\pgfqpoint{1.379371in}{1.525557in}}%
\pgfpathcurveto{\pgfqpoint{1.384580in}{1.520348in}}{\pgfqpoint{1.391646in}{1.517421in}}{\pgfqpoint{1.399013in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.517421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399013in}{1.472189in}}%
\pgfpathcurveto{\pgfqpoint{1.406380in}{1.472189in}}{\pgfqpoint{1.413446in}{1.475116in}}{\pgfqpoint{1.418655in}{1.480325in}}%
\pgfpathcurveto{\pgfqpoint{1.423864in}{1.485534in}}{\pgfqpoint{1.426791in}{1.492600in}}{\pgfqpoint{1.426791in}{1.499967in}}%
\pgfpathcurveto{\pgfqpoint{1.426791in}{1.507334in}}{\pgfqpoint{1.423864in}{1.514400in}}{\pgfqpoint{1.418655in}{1.519609in}}%
\pgfpathcurveto{\pgfqpoint{1.413446in}{1.524818in}}{\pgfqpoint{1.406380in}{1.527745in}}{\pgfqpoint{1.399013in}{1.527745in}}%
\pgfpathcurveto{\pgfqpoint{1.391646in}{1.527745in}}{\pgfqpoint{1.384580in}{1.524818in}}{\pgfqpoint{1.379371in}{1.519609in}}%
\pgfpathcurveto{\pgfqpoint{1.374162in}{1.514400in}}{\pgfqpoint{1.371235in}{1.507334in}}{\pgfqpoint{1.371235in}{1.499967in}}%
\pgfpathcurveto{\pgfqpoint{1.371235in}{1.492600in}}{\pgfqpoint{1.374162in}{1.485534in}}{\pgfqpoint{1.379371in}{1.480325in}}%
\pgfpathcurveto{\pgfqpoint{1.384580in}{1.475116in}}{\pgfqpoint{1.391646in}{1.472189in}}{\pgfqpoint{1.399013in}{1.472189in}}%
\pgfpathlineto{\pgfqpoint{1.399013in}{1.472189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408406in}{1.495187in}}%
\pgfpathcurveto{\pgfqpoint{1.415773in}{1.495187in}}{\pgfqpoint{1.422839in}{1.498113in}}{\pgfqpoint{1.428048in}{1.503323in}}%
\pgfpathcurveto{\pgfqpoint{1.433257in}{1.508532in}}{\pgfqpoint{1.436184in}{1.515598in}}{\pgfqpoint{1.436184in}{1.522964in}}%
\pgfpathcurveto{\pgfqpoint{1.436184in}{1.530331in}}{\pgfqpoint{1.433257in}{1.537397in}}{\pgfqpoint{1.428048in}{1.542606in}}%
\pgfpathcurveto{\pgfqpoint{1.422839in}{1.547815in}}{\pgfqpoint{1.415773in}{1.550742in}}{\pgfqpoint{1.408406in}{1.550742in}}%
\pgfpathcurveto{\pgfqpoint{1.401039in}{1.550742in}}{\pgfqpoint{1.393973in}{1.547815in}}{\pgfqpoint{1.388764in}{1.542606in}}%
\pgfpathcurveto{\pgfqpoint{1.383555in}{1.537397in}}{\pgfqpoint{1.380628in}{1.530331in}}{\pgfqpoint{1.380628in}{1.522964in}}%
\pgfpathcurveto{\pgfqpoint{1.380628in}{1.515598in}}{\pgfqpoint{1.383555in}{1.508532in}}{\pgfqpoint{1.388764in}{1.503323in}}%
\pgfpathcurveto{\pgfqpoint{1.393973in}{1.498113in}}{\pgfqpoint{1.401039in}{1.495187in}}{\pgfqpoint{1.408406in}{1.495187in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{1.495187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974548,0.874279,0.615071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408406in}{1.508650in}}%
\pgfpathcurveto{\pgfqpoint{1.415773in}{1.508650in}}{\pgfqpoint{1.422839in}{1.511577in}}{\pgfqpoint{1.428048in}{1.516786in}}%
\pgfpathcurveto{\pgfqpoint{1.433257in}{1.521995in}}{\pgfqpoint{1.436184in}{1.529061in}}{\pgfqpoint{1.436184in}{1.536428in}}%
\pgfpathcurveto{\pgfqpoint{1.436184in}{1.543795in}}{\pgfqpoint{1.433257in}{1.550861in}}{\pgfqpoint{1.428048in}{1.556070in}}%
\pgfpathcurveto{\pgfqpoint{1.422839in}{1.561279in}}{\pgfqpoint{1.415773in}{1.564206in}}{\pgfqpoint{1.408406in}{1.564206in}}%
\pgfpathcurveto{\pgfqpoint{1.401039in}{1.564206in}}{\pgfqpoint{1.393973in}{1.561279in}}{\pgfqpoint{1.388764in}{1.556070in}}%
\pgfpathcurveto{\pgfqpoint{1.383555in}{1.550861in}}{\pgfqpoint{1.380628in}{1.543795in}}{\pgfqpoint{1.380628in}{1.536428in}}%
\pgfpathcurveto{\pgfqpoint{1.380628in}{1.529061in}}{\pgfqpoint{1.383555in}{1.521995in}}{\pgfqpoint{1.388764in}{1.516786in}}%
\pgfpathcurveto{\pgfqpoint{1.393973in}{1.511577in}}{\pgfqpoint{1.401039in}{1.508650in}}{\pgfqpoint{1.408406in}{1.508650in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{1.508650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.842138,0.909266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408406in}{0.704586in}}%
\pgfpathcurveto{\pgfqpoint{1.415773in}{0.704586in}}{\pgfqpoint{1.422839in}{0.707513in}}{\pgfqpoint{1.428048in}{0.712722in}}%
\pgfpathcurveto{\pgfqpoint{1.433257in}{0.717931in}}{\pgfqpoint{1.436184in}{0.724997in}}{\pgfqpoint{1.436184in}{0.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.436184in}{0.739731in}}{\pgfqpoint{1.433257in}{0.746797in}}{\pgfqpoint{1.428048in}{0.752006in}}%
\pgfpathcurveto{\pgfqpoint{1.422839in}{0.757215in}}{\pgfqpoint{1.415773in}{0.760142in}}{\pgfqpoint{1.408406in}{0.760142in}}%
\pgfpathcurveto{\pgfqpoint{1.401039in}{0.760142in}}{\pgfqpoint{1.393973in}{0.757215in}}{\pgfqpoint{1.388764in}{0.752006in}}%
\pgfpathcurveto{\pgfqpoint{1.383555in}{0.746797in}}{\pgfqpoint{1.380628in}{0.739731in}}{\pgfqpoint{1.380628in}{0.732364in}}%
\pgfpathcurveto{\pgfqpoint{1.380628in}{0.724997in}}{\pgfqpoint{1.383555in}{0.717931in}}{\pgfqpoint{1.388764in}{0.712722in}}%
\pgfpathcurveto{\pgfqpoint{1.393973in}{0.707513in}}{\pgfqpoint{1.401039in}{0.704586in}}{\pgfqpoint{1.408406in}{0.704586in}}%
\pgfpathlineto{\pgfqpoint{1.408406in}{0.704586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417798in}{1.500046in}}%
\pgfpathcurveto{\pgfqpoint{1.425165in}{1.500046in}}{\pgfqpoint{1.432231in}{1.502973in}}{\pgfqpoint{1.437440in}{1.508182in}}%
\pgfpathcurveto{\pgfqpoint{1.442649in}{1.513391in}}{\pgfqpoint{1.445576in}{1.520457in}}{\pgfqpoint{1.445576in}{1.527824in}}%
\pgfpathcurveto{\pgfqpoint{1.445576in}{1.535191in}}{\pgfqpoint{1.442649in}{1.542257in}}{\pgfqpoint{1.437440in}{1.547466in}}%
\pgfpathcurveto{\pgfqpoint{1.432231in}{1.552675in}}{\pgfqpoint{1.425165in}{1.555602in}}{\pgfqpoint{1.417798in}{1.555602in}}%
\pgfpathcurveto{\pgfqpoint{1.410432in}{1.555602in}}{\pgfqpoint{1.403366in}{1.552675in}}{\pgfqpoint{1.398157in}{1.547466in}}%
\pgfpathcurveto{\pgfqpoint{1.392947in}{1.542257in}}{\pgfqpoint{1.390021in}{1.535191in}}{\pgfqpoint{1.390021in}{1.527824in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{1.520457in}}{\pgfqpoint{1.392947in}{1.513391in}}{\pgfqpoint{1.398157in}{1.508182in}}%
\pgfpathcurveto{\pgfqpoint{1.403366in}{1.502973in}}{\pgfqpoint{1.410432in}{1.500046in}}{\pgfqpoint{1.417798in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{1.500046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983007,0.632680,0.364706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417798in}{1.503859in}}%
\pgfpathcurveto{\pgfqpoint{1.425165in}{1.503859in}}{\pgfqpoint{1.432231in}{1.506786in}}{\pgfqpoint{1.437440in}{1.511995in}}%
\pgfpathcurveto{\pgfqpoint{1.442649in}{1.517204in}}{\pgfqpoint{1.445576in}{1.524270in}}{\pgfqpoint{1.445576in}{1.531637in}}%
\pgfpathcurveto{\pgfqpoint{1.445576in}{1.539004in}}{\pgfqpoint{1.442649in}{1.546070in}}{\pgfqpoint{1.437440in}{1.551279in}}%
\pgfpathcurveto{\pgfqpoint{1.432231in}{1.556488in}}{\pgfqpoint{1.425165in}{1.559415in}}{\pgfqpoint{1.417798in}{1.559415in}}%
\pgfpathcurveto{\pgfqpoint{1.410432in}{1.559415in}}{\pgfqpoint{1.403366in}{1.556488in}}{\pgfqpoint{1.398157in}{1.551279in}}%
\pgfpathcurveto{\pgfqpoint{1.392947in}{1.546070in}}{\pgfqpoint{1.390021in}{1.539004in}}{\pgfqpoint{1.390021in}{1.531637in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{1.524270in}}{\pgfqpoint{1.392947in}{1.517204in}}{\pgfqpoint{1.398157in}{1.511995in}}%
\pgfpathcurveto{\pgfqpoint{1.403366in}{1.506786in}}{\pgfqpoint{1.410432in}{1.503859in}}{\pgfqpoint{1.417798in}{1.503859in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{1.503859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417798in}{1.508989in}}%
\pgfpathcurveto{\pgfqpoint{1.425165in}{1.508989in}}{\pgfqpoint{1.432231in}{1.511916in}}{\pgfqpoint{1.437440in}{1.517125in}}%
\pgfpathcurveto{\pgfqpoint{1.442649in}{1.522334in}}{\pgfqpoint{1.445576in}{1.529400in}}{\pgfqpoint{1.445576in}{1.536767in}}%
\pgfpathcurveto{\pgfqpoint{1.445576in}{1.544133in}}{\pgfqpoint{1.442649in}{1.551199in}}{\pgfqpoint{1.437440in}{1.556408in}}%
\pgfpathcurveto{\pgfqpoint{1.432231in}{1.561617in}}{\pgfqpoint{1.425165in}{1.564544in}}{\pgfqpoint{1.417798in}{1.564544in}}%
\pgfpathcurveto{\pgfqpoint{1.410432in}{1.564544in}}{\pgfqpoint{1.403366in}{1.561617in}}{\pgfqpoint{1.398157in}{1.556408in}}%
\pgfpathcurveto{\pgfqpoint{1.392947in}{1.551199in}}{\pgfqpoint{1.390021in}{1.544133in}}{\pgfqpoint{1.390021in}{1.536767in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{1.529400in}}{\pgfqpoint{1.392947in}{1.522334in}}{\pgfqpoint{1.398157in}{1.517125in}}%
\pgfpathcurveto{\pgfqpoint{1.403366in}{1.511916in}}{\pgfqpoint{1.410432in}{1.508989in}}{\pgfqpoint{1.417798in}{1.508989in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{1.508989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.702653,0.858131,0.917878}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417798in}{0.762756in}}%
\pgfpathcurveto{\pgfqpoint{1.425165in}{0.762756in}}{\pgfqpoint{1.432231in}{0.765683in}}{\pgfqpoint{1.437440in}{0.770892in}}%
\pgfpathcurveto{\pgfqpoint{1.442649in}{0.776101in}}{\pgfqpoint{1.445576in}{0.783167in}}{\pgfqpoint{1.445576in}{0.790533in}}%
\pgfpathcurveto{\pgfqpoint{1.445576in}{0.797900in}}{\pgfqpoint{1.442649in}{0.804966in}}{\pgfqpoint{1.437440in}{0.810175in}}%
\pgfpathcurveto{\pgfqpoint{1.432231in}{0.815384in}}{\pgfqpoint{1.425165in}{0.818311in}}{\pgfqpoint{1.417798in}{0.818311in}}%
\pgfpathcurveto{\pgfqpoint{1.410432in}{0.818311in}}{\pgfqpoint{1.403366in}{0.815384in}}{\pgfqpoint{1.398157in}{0.810175in}}%
\pgfpathcurveto{\pgfqpoint{1.392947in}{0.804966in}}{\pgfqpoint{1.390021in}{0.797900in}}{\pgfqpoint{1.390021in}{0.790533in}}%
\pgfpathcurveto{\pgfqpoint{1.390021in}{0.783167in}}{\pgfqpoint{1.392947in}{0.776101in}}{\pgfqpoint{1.398157in}{0.770892in}}%
\pgfpathcurveto{\pgfqpoint{1.403366in}{0.765683in}}{\pgfqpoint{1.410432in}{0.762756in}}{\pgfqpoint{1.417798in}{0.762756in}}%
\pgfpathlineto{\pgfqpoint{1.417798in}{0.762756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.824913,0.516647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427191in}{1.530064in}}%
\pgfpathcurveto{\pgfqpoint{1.434558in}{1.530064in}}{\pgfqpoint{1.441624in}{1.532991in}}{\pgfqpoint{1.446833in}{1.538200in}}%
\pgfpathcurveto{\pgfqpoint{1.452042in}{1.543409in}}{\pgfqpoint{1.454969in}{1.550475in}}{\pgfqpoint{1.454969in}{1.557842in}}%
\pgfpathcurveto{\pgfqpoint{1.454969in}{1.565209in}}{\pgfqpoint{1.452042in}{1.572275in}}{\pgfqpoint{1.446833in}{1.577484in}}%
\pgfpathcurveto{\pgfqpoint{1.441624in}{1.582693in}}{\pgfqpoint{1.434558in}{1.585620in}}{\pgfqpoint{1.427191in}{1.585620in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{1.585620in}}{\pgfqpoint{1.412758in}{1.582693in}}{\pgfqpoint{1.407549in}{1.577484in}}%
\pgfpathcurveto{\pgfqpoint{1.402340in}{1.572275in}}{\pgfqpoint{1.399413in}{1.565209in}}{\pgfqpoint{1.399413in}{1.557842in}}%
\pgfpathcurveto{\pgfqpoint{1.399413in}{1.550475in}}{\pgfqpoint{1.402340in}{1.543409in}}{\pgfqpoint{1.407549in}{1.538200in}}%
\pgfpathcurveto{\pgfqpoint{1.412758in}{1.532991in}}{\pgfqpoint{1.419824in}{1.530064in}}{\pgfqpoint{1.427191in}{1.530064in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.530064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750404,0.112572,0.161938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427191in}{1.518640in}}%
\pgfpathcurveto{\pgfqpoint{1.434558in}{1.518640in}}{\pgfqpoint{1.441624in}{1.521567in}}{\pgfqpoint{1.446833in}{1.526776in}}%
\pgfpathcurveto{\pgfqpoint{1.452042in}{1.531985in}}{\pgfqpoint{1.454969in}{1.539051in}}{\pgfqpoint{1.454969in}{1.546418in}}%
\pgfpathcurveto{\pgfqpoint{1.454969in}{1.553785in}}{\pgfqpoint{1.452042in}{1.560851in}}{\pgfqpoint{1.446833in}{1.566060in}}%
\pgfpathcurveto{\pgfqpoint{1.441624in}{1.571269in}}{\pgfqpoint{1.434558in}{1.574196in}}{\pgfqpoint{1.427191in}{1.574196in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{1.574196in}}{\pgfqpoint{1.412758in}{1.571269in}}{\pgfqpoint{1.407549in}{1.566060in}}%
\pgfpathcurveto{\pgfqpoint{1.402340in}{1.560851in}}{\pgfqpoint{1.399413in}{1.553785in}}{\pgfqpoint{1.399413in}{1.546418in}}%
\pgfpathcurveto{\pgfqpoint{1.399413in}{1.539051in}}{\pgfqpoint{1.402340in}{1.531985in}}{\pgfqpoint{1.407549in}{1.526776in}}%
\pgfpathcurveto{\pgfqpoint{1.412758in}{1.521567in}}{\pgfqpoint{1.419824in}{1.518640in}}{\pgfqpoint{1.427191in}{1.518640in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.518640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427191in}{1.516803in}}%
\pgfpathcurveto{\pgfqpoint{1.434558in}{1.516803in}}{\pgfqpoint{1.441624in}{1.519729in}}{\pgfqpoint{1.446833in}{1.524939in}}%
\pgfpathcurveto{\pgfqpoint{1.452042in}{1.530148in}}{\pgfqpoint{1.454969in}{1.537214in}}{\pgfqpoint{1.454969in}{1.544580in}}%
\pgfpathcurveto{\pgfqpoint{1.454969in}{1.551947in}}{\pgfqpoint{1.452042in}{1.559013in}}{\pgfqpoint{1.446833in}{1.564222in}}%
\pgfpathcurveto{\pgfqpoint{1.441624in}{1.569431in}}{\pgfqpoint{1.434558in}{1.572358in}}{\pgfqpoint{1.427191in}{1.572358in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{1.572358in}}{\pgfqpoint{1.412758in}{1.569431in}}{\pgfqpoint{1.407549in}{1.564222in}}%
\pgfpathcurveto{\pgfqpoint{1.402340in}{1.559013in}}{\pgfqpoint{1.399413in}{1.551947in}}{\pgfqpoint{1.399413in}{1.544580in}}%
\pgfpathcurveto{\pgfqpoint{1.399413in}{1.537214in}}{\pgfqpoint{1.402340in}{1.530148in}}{\pgfqpoint{1.407549in}{1.524939in}}%
\pgfpathcurveto{\pgfqpoint{1.412758in}{1.519729in}}{\pgfqpoint{1.419824in}{1.516803in}}{\pgfqpoint{1.427191in}{1.516803in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.516803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605767,0.798155,0.885582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427191in}{1.884847in}}%
\pgfpathcurveto{\pgfqpoint{1.434558in}{1.884847in}}{\pgfqpoint{1.441624in}{1.887774in}}{\pgfqpoint{1.446833in}{1.892983in}}%
\pgfpathcurveto{\pgfqpoint{1.452042in}{1.898192in}}{\pgfqpoint{1.454969in}{1.905258in}}{\pgfqpoint{1.454969in}{1.912625in}}%
\pgfpathcurveto{\pgfqpoint{1.454969in}{1.919992in}}{\pgfqpoint{1.452042in}{1.927058in}}{\pgfqpoint{1.446833in}{1.932267in}}%
\pgfpathcurveto{\pgfqpoint{1.441624in}{1.937476in}}{\pgfqpoint{1.434558in}{1.940403in}}{\pgfqpoint{1.427191in}{1.940403in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{1.940403in}}{\pgfqpoint{1.412758in}{1.937476in}}{\pgfqpoint{1.407549in}{1.932267in}}%
\pgfpathcurveto{\pgfqpoint{1.402340in}{1.927058in}}{\pgfqpoint{1.399413in}{1.919992in}}{\pgfqpoint{1.399413in}{1.912625in}}%
\pgfpathcurveto{\pgfqpoint{1.399413in}{1.905258in}}{\pgfqpoint{1.402340in}{1.898192in}}{\pgfqpoint{1.407549in}{1.892983in}}%
\pgfpathcurveto{\pgfqpoint{1.412758in}{1.887774in}}{\pgfqpoint{1.419824in}{1.884847in}}{\pgfqpoint{1.427191in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.884847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834602,0.908881,0.872664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427191in}{0.804527in}}%
\pgfpathcurveto{\pgfqpoint{1.434558in}{0.804527in}}{\pgfqpoint{1.441624in}{0.807454in}}{\pgfqpoint{1.446833in}{0.812663in}}%
\pgfpathcurveto{\pgfqpoint{1.452042in}{0.817872in}}{\pgfqpoint{1.454969in}{0.824938in}}{\pgfqpoint{1.454969in}{0.832305in}}%
\pgfpathcurveto{\pgfqpoint{1.454969in}{0.839672in}}{\pgfqpoint{1.452042in}{0.846738in}}{\pgfqpoint{1.446833in}{0.851947in}}%
\pgfpathcurveto{\pgfqpoint{1.441624in}{0.857156in}}{\pgfqpoint{1.434558in}{0.860083in}}{\pgfqpoint{1.427191in}{0.860083in}}%
\pgfpathcurveto{\pgfqpoint{1.419824in}{0.860083in}}{\pgfqpoint{1.412758in}{0.857156in}}{\pgfqpoint{1.407549in}{0.851947in}}%
\pgfpathcurveto{\pgfqpoint{1.402340in}{0.846738in}}{\pgfqpoint{1.399413in}{0.839672in}}{\pgfqpoint{1.399413in}{0.832305in}}%
\pgfpathcurveto{\pgfqpoint{1.399413in}{0.824938in}}{\pgfqpoint{1.402340in}{0.817872in}}{\pgfqpoint{1.407549in}{0.812663in}}%
\pgfpathcurveto{\pgfqpoint{1.412758in}{0.807454in}}{\pgfqpoint{1.419824in}{0.804527in}}{\pgfqpoint{1.427191in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{0.804527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.518570,0.306574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436584in}{1.511659in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.511659in}}{\pgfqpoint{1.451016in}{1.514586in}}{\pgfqpoint{1.456225in}{1.519795in}}%
\pgfpathcurveto{\pgfqpoint{1.461434in}{1.525004in}}{\pgfqpoint{1.464361in}{1.532070in}}{\pgfqpoint{1.464361in}{1.539437in}}%
\pgfpathcurveto{\pgfqpoint{1.464361in}{1.546804in}}{\pgfqpoint{1.461434in}{1.553870in}}{\pgfqpoint{1.456225in}{1.559079in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.564288in}}{\pgfqpoint{1.443950in}{1.567215in}}{\pgfqpoint{1.436584in}{1.567215in}}%
\pgfpathcurveto{\pgfqpoint{1.429217in}{1.567215in}}{\pgfqpoint{1.422151in}{1.564288in}}{\pgfqpoint{1.416942in}{1.559079in}}%
\pgfpathcurveto{\pgfqpoint{1.411733in}{1.553870in}}{\pgfqpoint{1.408806in}{1.546804in}}{\pgfqpoint{1.408806in}{1.539437in}}%
\pgfpathcurveto{\pgfqpoint{1.408806in}{1.532070in}}{\pgfqpoint{1.411733in}{1.525004in}}{\pgfqpoint{1.416942in}{1.519795in}}%
\pgfpathcurveto{\pgfqpoint{1.422151in}{1.514586in}}{\pgfqpoint{1.429217in}{1.511659in}}{\pgfqpoint{1.436584in}{1.511659in}}%
\pgfpathlineto{\pgfqpoint{1.436584in}{1.511659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946867,0.899193,0.705037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436584in}{1.517052in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.517052in}}{\pgfqpoint{1.451016in}{1.519979in}}{\pgfqpoint{1.456225in}{1.525188in}}%
\pgfpathcurveto{\pgfqpoint{1.461434in}{1.530397in}}{\pgfqpoint{1.464361in}{1.537463in}}{\pgfqpoint{1.464361in}{1.544830in}}%
\pgfpathcurveto{\pgfqpoint{1.464361in}{1.552197in}}{\pgfqpoint{1.461434in}{1.559263in}}{\pgfqpoint{1.456225in}{1.564472in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.569681in}}{\pgfqpoint{1.443950in}{1.572608in}}{\pgfqpoint{1.436584in}{1.572608in}}%
\pgfpathcurveto{\pgfqpoint{1.429217in}{1.572608in}}{\pgfqpoint{1.422151in}{1.569681in}}{\pgfqpoint{1.416942in}{1.564472in}}%
\pgfpathcurveto{\pgfqpoint{1.411733in}{1.559263in}}{\pgfqpoint{1.408806in}{1.552197in}}{\pgfqpoint{1.408806in}{1.544830in}}%
\pgfpathcurveto{\pgfqpoint{1.408806in}{1.537463in}}{\pgfqpoint{1.411733in}{1.530397in}}{\pgfqpoint{1.416942in}{1.525188in}}%
\pgfpathcurveto{\pgfqpoint{1.422151in}{1.519979in}}{\pgfqpoint{1.429217in}{1.517052in}}{\pgfqpoint{1.436584in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{1.436584in}{1.517052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436584in}{1.432660in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.432660in}}{\pgfqpoint{1.451016in}{1.435587in}}{\pgfqpoint{1.456225in}{1.440796in}}%
\pgfpathcurveto{\pgfqpoint{1.461434in}{1.446005in}}{\pgfqpoint{1.464361in}{1.453071in}}{\pgfqpoint{1.464361in}{1.460438in}}%
\pgfpathcurveto{\pgfqpoint{1.464361in}{1.467805in}}{\pgfqpoint{1.461434in}{1.474871in}}{\pgfqpoint{1.456225in}{1.480080in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.485289in}}{\pgfqpoint{1.443950in}{1.488216in}}{\pgfqpoint{1.436584in}{1.488216in}}%
\pgfpathcurveto{\pgfqpoint{1.429217in}{1.488216in}}{\pgfqpoint{1.422151in}{1.485289in}}{\pgfqpoint{1.416942in}{1.480080in}}%
\pgfpathcurveto{\pgfqpoint{1.411733in}{1.474871in}}{\pgfqpoint{1.408806in}{1.467805in}}{\pgfqpoint{1.408806in}{1.460438in}}%
\pgfpathcurveto{\pgfqpoint{1.408806in}{1.453071in}}{\pgfqpoint{1.411733in}{1.446005in}}{\pgfqpoint{1.416942in}{1.440796in}}%
\pgfpathcurveto{\pgfqpoint{1.422151in}{1.435587in}}{\pgfqpoint{1.429217in}{1.432660in}}{\pgfqpoint{1.436584in}{1.432660in}}%
\pgfpathlineto{\pgfqpoint{1.436584in}{1.432660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883968,0.284198,0.197232}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436584in}{1.538972in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.538972in}}{\pgfqpoint{1.451016in}{1.541899in}}{\pgfqpoint{1.456225in}{1.547108in}}%
\pgfpathcurveto{\pgfqpoint{1.461434in}{1.552317in}}{\pgfqpoint{1.464361in}{1.559383in}}{\pgfqpoint{1.464361in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{1.464361in}{1.574117in}}{\pgfqpoint{1.461434in}{1.581183in}}{\pgfqpoint{1.456225in}{1.586392in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.591601in}}{\pgfqpoint{1.443950in}{1.594528in}}{\pgfqpoint{1.436584in}{1.594528in}}%
\pgfpathcurveto{\pgfqpoint{1.429217in}{1.594528in}}{\pgfqpoint{1.422151in}{1.591601in}}{\pgfqpoint{1.416942in}{1.586392in}}%
\pgfpathcurveto{\pgfqpoint{1.411733in}{1.581183in}}{\pgfqpoint{1.408806in}{1.574117in}}{\pgfqpoint{1.408806in}{1.566750in}}%
\pgfpathcurveto{\pgfqpoint{1.408806in}{1.559383in}}{\pgfqpoint{1.411733in}{1.552317in}}{\pgfqpoint{1.416942in}{1.547108in}}%
\pgfpathcurveto{\pgfqpoint{1.422151in}{1.541899in}}{\pgfqpoint{1.429217in}{1.538972in}}{\pgfqpoint{1.436584in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.436584in}{1.538972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436584in}{1.624542in}}%
\pgfpathcurveto{\pgfqpoint{1.443950in}{1.624542in}}{\pgfqpoint{1.451016in}{1.627469in}}{\pgfqpoint{1.456225in}{1.632678in}}%
\pgfpathcurveto{\pgfqpoint{1.461434in}{1.637887in}}{\pgfqpoint{1.464361in}{1.644953in}}{\pgfqpoint{1.464361in}{1.652320in}}%
\pgfpathcurveto{\pgfqpoint{1.464361in}{1.659686in}}{\pgfqpoint{1.461434in}{1.666752in}}{\pgfqpoint{1.456225in}{1.671961in}}%
\pgfpathcurveto{\pgfqpoint{1.451016in}{1.677170in}}{\pgfqpoint{1.443950in}{1.680097in}}{\pgfqpoint{1.436584in}{1.680097in}}%
\pgfpathcurveto{\pgfqpoint{1.429217in}{1.680097in}}{\pgfqpoint{1.422151in}{1.677170in}}{\pgfqpoint{1.416942in}{1.671961in}}%
\pgfpathcurveto{\pgfqpoint{1.411733in}{1.666752in}}{\pgfqpoint{1.408806in}{1.659686in}}{\pgfqpoint{1.408806in}{1.652320in}}%
\pgfpathcurveto{\pgfqpoint{1.408806in}{1.644953in}}{\pgfqpoint{1.411733in}{1.637887in}}{\pgfqpoint{1.416942in}{1.632678in}}%
\pgfpathcurveto{\pgfqpoint{1.422151in}{1.627469in}}{\pgfqpoint{1.429217in}{1.624542in}}{\pgfqpoint{1.436584in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{1.436584in}{1.624542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985160,0.648981,0.373010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445976in}{1.513443in}}%
\pgfpathcurveto{\pgfqpoint{1.453343in}{1.513443in}}{\pgfqpoint{1.460409in}{1.516369in}}{\pgfqpoint{1.465618in}{1.521579in}}%
\pgfpathcurveto{\pgfqpoint{1.470827in}{1.526788in}}{\pgfqpoint{1.473754in}{1.533854in}}{\pgfqpoint{1.473754in}{1.541220in}}%
\pgfpathcurveto{\pgfqpoint{1.473754in}{1.548587in}}{\pgfqpoint{1.470827in}{1.555653in}}{\pgfqpoint{1.465618in}{1.560862in}}%
\pgfpathcurveto{\pgfqpoint{1.460409in}{1.566071in}}{\pgfqpoint{1.453343in}{1.568998in}}{\pgfqpoint{1.445976in}{1.568998in}}%
\pgfpathcurveto{\pgfqpoint{1.438609in}{1.568998in}}{\pgfqpoint{1.431543in}{1.566071in}}{\pgfqpoint{1.426334in}{1.560862in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{1.555653in}}{\pgfqpoint{1.418198in}{1.548587in}}{\pgfqpoint{1.418198in}{1.541220in}}%
\pgfpathcurveto{\pgfqpoint{1.418198in}{1.533854in}}{\pgfqpoint{1.421125in}{1.526788in}}{\pgfqpoint{1.426334in}{1.521579in}}%
\pgfpathcurveto{\pgfqpoint{1.431543in}{1.516369in}}{\pgfqpoint{1.438609in}{1.513443in}}{\pgfqpoint{1.445976in}{1.513443in}}%
\pgfpathlineto{\pgfqpoint{1.445976in}{1.513443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937793,0.424145,0.261822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445976in}{1.486541in}}%
\pgfpathcurveto{\pgfqpoint{1.453343in}{1.486541in}}{\pgfqpoint{1.460409in}{1.489468in}}{\pgfqpoint{1.465618in}{1.494677in}}%
\pgfpathcurveto{\pgfqpoint{1.470827in}{1.499886in}}{\pgfqpoint{1.473754in}{1.506952in}}{\pgfqpoint{1.473754in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{1.473754in}{1.521685in}}{\pgfqpoint{1.470827in}{1.528751in}}{\pgfqpoint{1.465618in}{1.533960in}}%
\pgfpathcurveto{\pgfqpoint{1.460409in}{1.539170in}}{\pgfqpoint{1.453343in}{1.542096in}}{\pgfqpoint{1.445976in}{1.542096in}}%
\pgfpathcurveto{\pgfqpoint{1.438609in}{1.542096in}}{\pgfqpoint{1.431543in}{1.539170in}}{\pgfqpoint{1.426334in}{1.533960in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{1.528751in}}{\pgfqpoint{1.418198in}{1.521685in}}{\pgfqpoint{1.418198in}{1.514319in}}%
\pgfpathcurveto{\pgfqpoint{1.418198in}{1.506952in}}{\pgfqpoint{1.421125in}{1.499886in}}{\pgfqpoint{1.426334in}{1.494677in}}%
\pgfpathcurveto{\pgfqpoint{1.431543in}{1.489468in}}{\pgfqpoint{1.438609in}{1.486541in}}{\pgfqpoint{1.445976in}{1.486541in}}%
\pgfpathlineto{\pgfqpoint{1.445976in}{1.486541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766936,0.895348,0.931872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445976in}{0.801342in}}%
\pgfpathcurveto{\pgfqpoint{1.453343in}{0.801342in}}{\pgfqpoint{1.460409in}{0.804268in}}{\pgfqpoint{1.465618in}{0.809477in}}%
\pgfpathcurveto{\pgfqpoint{1.470827in}{0.814687in}}{\pgfqpoint{1.473754in}{0.821753in}}{\pgfqpoint{1.473754in}{0.829119in}}%
\pgfpathcurveto{\pgfqpoint{1.473754in}{0.836486in}}{\pgfqpoint{1.470827in}{0.843552in}}{\pgfqpoint{1.465618in}{0.848761in}}%
\pgfpathcurveto{\pgfqpoint{1.460409in}{0.853970in}}{\pgfqpoint{1.453343in}{0.856897in}}{\pgfqpoint{1.445976in}{0.856897in}}%
\pgfpathcurveto{\pgfqpoint{1.438609in}{0.856897in}}{\pgfqpoint{1.431543in}{0.853970in}}{\pgfqpoint{1.426334in}{0.848761in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{0.843552in}}{\pgfqpoint{1.418198in}{0.836486in}}{\pgfqpoint{1.418198in}{0.829119in}}%
\pgfpathcurveto{\pgfqpoint{1.418198in}{0.821753in}}{\pgfqpoint{1.421125in}{0.814687in}}{\pgfqpoint{1.426334in}{0.809477in}}%
\pgfpathcurveto{\pgfqpoint{1.431543in}{0.804268in}}{\pgfqpoint{1.438609in}{0.801342in}}{\pgfqpoint{1.445976in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{1.445976in}{0.801342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956094,0.890888,0.675048}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445976in}{1.510548in}}%
\pgfpathcurveto{\pgfqpoint{1.453343in}{1.510548in}}{\pgfqpoint{1.460409in}{1.513475in}}{\pgfqpoint{1.465618in}{1.518684in}}%
\pgfpathcurveto{\pgfqpoint{1.470827in}{1.523893in}}{\pgfqpoint{1.473754in}{1.530959in}}{\pgfqpoint{1.473754in}{1.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.473754in}{1.545693in}}{\pgfqpoint{1.470827in}{1.552759in}}{\pgfqpoint{1.465618in}{1.557968in}}%
\pgfpathcurveto{\pgfqpoint{1.460409in}{1.563177in}}{\pgfqpoint{1.453343in}{1.566104in}}{\pgfqpoint{1.445976in}{1.566104in}}%
\pgfpathcurveto{\pgfqpoint{1.438609in}{1.566104in}}{\pgfqpoint{1.431543in}{1.563177in}}{\pgfqpoint{1.426334in}{1.557968in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{1.552759in}}{\pgfqpoint{1.418198in}{1.545693in}}{\pgfqpoint{1.418198in}{1.538326in}}%
\pgfpathcurveto{\pgfqpoint{1.418198in}{1.530959in}}{\pgfqpoint{1.421125in}{1.523893in}}{\pgfqpoint{1.426334in}{1.518684in}}%
\pgfpathcurveto{\pgfqpoint{1.431543in}{1.513475in}}{\pgfqpoint{1.438609in}{1.510548in}}{\pgfqpoint{1.445976in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{1.445976in}{1.510548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631603,0.814148,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445976in}{1.498961in}}%
\pgfpathcurveto{\pgfqpoint{1.453343in}{1.498961in}}{\pgfqpoint{1.460409in}{1.501888in}}{\pgfqpoint{1.465618in}{1.507097in}}%
\pgfpathcurveto{\pgfqpoint{1.470827in}{1.512306in}}{\pgfqpoint{1.473754in}{1.519372in}}{\pgfqpoint{1.473754in}{1.526739in}}%
\pgfpathcurveto{\pgfqpoint{1.473754in}{1.534106in}}{\pgfqpoint{1.470827in}{1.541172in}}{\pgfqpoint{1.465618in}{1.546381in}}%
\pgfpathcurveto{\pgfqpoint{1.460409in}{1.551590in}}{\pgfqpoint{1.453343in}{1.554517in}}{\pgfqpoint{1.445976in}{1.554517in}}%
\pgfpathcurveto{\pgfqpoint{1.438609in}{1.554517in}}{\pgfqpoint{1.431543in}{1.551590in}}{\pgfqpoint{1.426334in}{1.546381in}}%
\pgfpathcurveto{\pgfqpoint{1.421125in}{1.541172in}}{\pgfqpoint{1.418198in}{1.534106in}}{\pgfqpoint{1.418198in}{1.526739in}}%
\pgfpathcurveto{\pgfqpoint{1.418198in}{1.519372in}}{\pgfqpoint{1.421125in}{1.512306in}}{\pgfqpoint{1.426334in}{1.507097in}}%
\pgfpathcurveto{\pgfqpoint{1.431543in}{1.501888in}}{\pgfqpoint{1.438609in}{1.498961in}}{\pgfqpoint{1.445976in}{1.498961in}}%
\pgfpathlineto{\pgfqpoint{1.445976in}{1.498961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455369in}{1.619456in}}%
\pgfpathcurveto{\pgfqpoint{1.462735in}{1.619456in}}{\pgfqpoint{1.469802in}{1.622383in}}{\pgfqpoint{1.475011in}{1.627592in}}%
\pgfpathcurveto{\pgfqpoint{1.480220in}{1.632801in}}{\pgfqpoint{1.483147in}{1.639867in}}{\pgfqpoint{1.483147in}{1.647234in}}%
\pgfpathcurveto{\pgfqpoint{1.483147in}{1.654601in}}{\pgfqpoint{1.480220in}{1.661667in}}{\pgfqpoint{1.475011in}{1.666876in}}%
\pgfpathcurveto{\pgfqpoint{1.469802in}{1.672085in}}{\pgfqpoint{1.462735in}{1.675012in}}{\pgfqpoint{1.455369in}{1.675012in}}%
\pgfpathcurveto{\pgfqpoint{1.448002in}{1.675012in}}{\pgfqpoint{1.440936in}{1.672085in}}{\pgfqpoint{1.435727in}{1.666876in}}%
\pgfpathcurveto{\pgfqpoint{1.430518in}{1.661667in}}{\pgfqpoint{1.427591in}{1.654601in}}{\pgfqpoint{1.427591in}{1.647234in}}%
\pgfpathcurveto{\pgfqpoint{1.427591in}{1.639867in}}{\pgfqpoint{1.430518in}{1.632801in}}{\pgfqpoint{1.435727in}{1.627592in}}%
\pgfpathcurveto{\pgfqpoint{1.440936in}{1.622383in}}{\pgfqpoint{1.448002in}{1.619456in}}{\pgfqpoint{1.455369in}{1.619456in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{1.619456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455369in}{1.500062in}}%
\pgfpathcurveto{\pgfqpoint{1.462735in}{1.500062in}}{\pgfqpoint{1.469802in}{1.502989in}}{\pgfqpoint{1.475011in}{1.508198in}}%
\pgfpathcurveto{\pgfqpoint{1.480220in}{1.513407in}}{\pgfqpoint{1.483147in}{1.520473in}}{\pgfqpoint{1.483147in}{1.527840in}}%
\pgfpathcurveto{\pgfqpoint{1.483147in}{1.535207in}}{\pgfqpoint{1.480220in}{1.542273in}}{\pgfqpoint{1.475011in}{1.547482in}}%
\pgfpathcurveto{\pgfqpoint{1.469802in}{1.552691in}}{\pgfqpoint{1.462735in}{1.555618in}}{\pgfqpoint{1.455369in}{1.555618in}}%
\pgfpathcurveto{\pgfqpoint{1.448002in}{1.555618in}}{\pgfqpoint{1.440936in}{1.552691in}}{\pgfqpoint{1.435727in}{1.547482in}}%
\pgfpathcurveto{\pgfqpoint{1.430518in}{1.542273in}}{\pgfqpoint{1.427591in}{1.535207in}}{\pgfqpoint{1.427591in}{1.527840in}}%
\pgfpathcurveto{\pgfqpoint{1.427591in}{1.520473in}}{\pgfqpoint{1.430518in}{1.513407in}}{\pgfqpoint{1.435727in}{1.508198in}}%
\pgfpathcurveto{\pgfqpoint{1.440936in}{1.502989in}}{\pgfqpoint{1.448002in}{1.500062in}}{\pgfqpoint{1.455369in}{1.500062in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{1.500062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819300,0.187620,0.170550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455369in}{1.631845in}}%
\pgfpathcurveto{\pgfqpoint{1.462735in}{1.631845in}}{\pgfqpoint{1.469802in}{1.634772in}}{\pgfqpoint{1.475011in}{1.639981in}}%
\pgfpathcurveto{\pgfqpoint{1.480220in}{1.645190in}}{\pgfqpoint{1.483147in}{1.652256in}}{\pgfqpoint{1.483147in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.483147in}{1.666990in}}{\pgfqpoint{1.480220in}{1.674056in}}{\pgfqpoint{1.475011in}{1.679265in}}%
\pgfpathcurveto{\pgfqpoint{1.469802in}{1.684474in}}{\pgfqpoint{1.462735in}{1.687401in}}{\pgfqpoint{1.455369in}{1.687401in}}%
\pgfpathcurveto{\pgfqpoint{1.448002in}{1.687401in}}{\pgfqpoint{1.440936in}{1.684474in}}{\pgfqpoint{1.435727in}{1.679265in}}%
\pgfpathcurveto{\pgfqpoint{1.430518in}{1.674056in}}{\pgfqpoint{1.427591in}{1.666990in}}{\pgfqpoint{1.427591in}{1.659623in}}%
\pgfpathcurveto{\pgfqpoint{1.427591in}{1.652256in}}{\pgfqpoint{1.430518in}{1.645190in}}{\pgfqpoint{1.435727in}{1.639981in}}%
\pgfpathcurveto{\pgfqpoint{1.440936in}{1.634772in}}{\pgfqpoint{1.448002in}{1.631845in}}{\pgfqpoint{1.455369in}{1.631845in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{1.631845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.848904,0.539408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455369in}{1.496401in}}%
\pgfpathcurveto{\pgfqpoint{1.462735in}{1.496401in}}{\pgfqpoint{1.469802in}{1.499328in}}{\pgfqpoint{1.475011in}{1.504537in}}%
\pgfpathcurveto{\pgfqpoint{1.480220in}{1.509746in}}{\pgfqpoint{1.483147in}{1.516812in}}{\pgfqpoint{1.483147in}{1.524178in}}%
\pgfpathcurveto{\pgfqpoint{1.483147in}{1.531545in}}{\pgfqpoint{1.480220in}{1.538611in}}{\pgfqpoint{1.475011in}{1.543820in}}%
\pgfpathcurveto{\pgfqpoint{1.469802in}{1.549029in}}{\pgfqpoint{1.462735in}{1.551956in}}{\pgfqpoint{1.455369in}{1.551956in}}%
\pgfpathcurveto{\pgfqpoint{1.448002in}{1.551956in}}{\pgfqpoint{1.440936in}{1.549029in}}{\pgfqpoint{1.435727in}{1.543820in}}%
\pgfpathcurveto{\pgfqpoint{1.430518in}{1.538611in}}{\pgfqpoint{1.427591in}{1.531545in}}{\pgfqpoint{1.427591in}{1.524178in}}%
\pgfpathcurveto{\pgfqpoint{1.427591in}{1.516812in}}{\pgfqpoint{1.430518in}{1.509746in}}{\pgfqpoint{1.435727in}{1.504537in}}%
\pgfpathcurveto{\pgfqpoint{1.440936in}{1.499328in}}{\pgfqpoint{1.448002in}{1.496401in}}{\pgfqpoint{1.455369in}{1.496401in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{1.496401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.806151,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455369in}{1.543454in}}%
\pgfpathcurveto{\pgfqpoint{1.462735in}{1.543454in}}{\pgfqpoint{1.469802in}{1.546381in}}{\pgfqpoint{1.475011in}{1.551590in}}%
\pgfpathcurveto{\pgfqpoint{1.480220in}{1.556799in}}{\pgfqpoint{1.483147in}{1.563865in}}{\pgfqpoint{1.483147in}{1.571231in}}%
\pgfpathcurveto{\pgfqpoint{1.483147in}{1.578598in}}{\pgfqpoint{1.480220in}{1.585664in}}{\pgfqpoint{1.475011in}{1.590873in}}%
\pgfpathcurveto{\pgfqpoint{1.469802in}{1.596082in}}{\pgfqpoint{1.462735in}{1.599009in}}{\pgfqpoint{1.455369in}{1.599009in}}%
\pgfpathcurveto{\pgfqpoint{1.448002in}{1.599009in}}{\pgfqpoint{1.440936in}{1.596082in}}{\pgfqpoint{1.435727in}{1.590873in}}%
\pgfpathcurveto{\pgfqpoint{1.430518in}{1.585664in}}{\pgfqpoint{1.427591in}{1.578598in}}{\pgfqpoint{1.427591in}{1.571231in}}%
\pgfpathcurveto{\pgfqpoint{1.427591in}{1.563865in}}{\pgfqpoint{1.430518in}{1.556799in}}{\pgfqpoint{1.435727in}{1.551590in}}%
\pgfpathcurveto{\pgfqpoint{1.440936in}{1.546381in}}{\pgfqpoint{1.448002in}{1.543454in}}{\pgfqpoint{1.455369in}{1.543454in}}%
\pgfpathlineto{\pgfqpoint{1.455369in}{1.543454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464761in}{1.882366in}}%
\pgfpathcurveto{\pgfqpoint{1.472128in}{1.882366in}}{\pgfqpoint{1.479194in}{1.885293in}}{\pgfqpoint{1.484403in}{1.890502in}}%
\pgfpathcurveto{\pgfqpoint{1.489612in}{1.895711in}}{\pgfqpoint{1.492539in}{1.902777in}}{\pgfqpoint{1.492539in}{1.910144in}}%
\pgfpathcurveto{\pgfqpoint{1.492539in}{1.917511in}}{\pgfqpoint{1.489612in}{1.924577in}}{\pgfqpoint{1.484403in}{1.929786in}}%
\pgfpathcurveto{\pgfqpoint{1.479194in}{1.934995in}}{\pgfqpoint{1.472128in}{1.937922in}}{\pgfqpoint{1.464761in}{1.937922in}}%
\pgfpathcurveto{\pgfqpoint{1.457395in}{1.937922in}}{\pgfqpoint{1.450329in}{1.934995in}}{\pgfqpoint{1.445119in}{1.929786in}}%
\pgfpathcurveto{\pgfqpoint{1.439910in}{1.924577in}}{\pgfqpoint{1.436984in}{1.917511in}}{\pgfqpoint{1.436984in}{1.910144in}}%
\pgfpathcurveto{\pgfqpoint{1.436984in}{1.902777in}}{\pgfqpoint{1.439910in}{1.895711in}}{\pgfqpoint{1.445119in}{1.890502in}}%
\pgfpathcurveto{\pgfqpoint{1.450329in}{1.885293in}}{\pgfqpoint{1.457395in}{1.882366in}}{\pgfqpoint{1.464761in}{1.882366in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{1.882366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.919954,0.824221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464761in}{0.667344in}}%
\pgfpathcurveto{\pgfqpoint{1.472128in}{0.667344in}}{\pgfqpoint{1.479194in}{0.670271in}}{\pgfqpoint{1.484403in}{0.675480in}}%
\pgfpathcurveto{\pgfqpoint{1.489612in}{0.680689in}}{\pgfqpoint{1.492539in}{0.687755in}}{\pgfqpoint{1.492539in}{0.695122in}}%
\pgfpathcurveto{\pgfqpoint{1.492539in}{0.702489in}}{\pgfqpoint{1.489612in}{0.709555in}}{\pgfqpoint{1.484403in}{0.714764in}}%
\pgfpathcurveto{\pgfqpoint{1.479194in}{0.719973in}}{\pgfqpoint{1.472128in}{0.722900in}}{\pgfqpoint{1.464761in}{0.722900in}}%
\pgfpathcurveto{\pgfqpoint{1.457395in}{0.722900in}}{\pgfqpoint{1.450329in}{0.719973in}}{\pgfqpoint{1.445119in}{0.714764in}}%
\pgfpathcurveto{\pgfqpoint{1.439910in}{0.709555in}}{\pgfqpoint{1.436984in}{0.702489in}}{\pgfqpoint{1.436984in}{0.695122in}}%
\pgfpathcurveto{\pgfqpoint{1.436984in}{0.687755in}}{\pgfqpoint{1.439910in}{0.680689in}}{\pgfqpoint{1.445119in}{0.675480in}}%
\pgfpathcurveto{\pgfqpoint{1.450329in}{0.670271in}}{\pgfqpoint{1.457395in}{0.667344in}}{\pgfqpoint{1.464761in}{0.667344in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{0.667344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943791,0.901961,0.715033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464761in}{1.525422in}}%
\pgfpathcurveto{\pgfqpoint{1.472128in}{1.525422in}}{\pgfqpoint{1.479194in}{1.528349in}}{\pgfqpoint{1.484403in}{1.533558in}}%
\pgfpathcurveto{\pgfqpoint{1.489612in}{1.538767in}}{\pgfqpoint{1.492539in}{1.545833in}}{\pgfqpoint{1.492539in}{1.553200in}}%
\pgfpathcurveto{\pgfqpoint{1.492539in}{1.560567in}}{\pgfqpoint{1.489612in}{1.567633in}}{\pgfqpoint{1.484403in}{1.572842in}}%
\pgfpathcurveto{\pgfqpoint{1.479194in}{1.578051in}}{\pgfqpoint{1.472128in}{1.580978in}}{\pgfqpoint{1.464761in}{1.580978in}}%
\pgfpathcurveto{\pgfqpoint{1.457395in}{1.580978in}}{\pgfqpoint{1.450329in}{1.578051in}}{\pgfqpoint{1.445119in}{1.572842in}}%
\pgfpathcurveto{\pgfqpoint{1.439910in}{1.567633in}}{\pgfqpoint{1.436984in}{1.560567in}}{\pgfqpoint{1.436984in}{1.553200in}}%
\pgfpathcurveto{\pgfqpoint{1.436984in}{1.545833in}}{\pgfqpoint{1.439910in}{1.538767in}}{\pgfqpoint{1.445119in}{1.533558in}}%
\pgfpathcurveto{\pgfqpoint{1.450329in}{1.528349in}}{\pgfqpoint{1.457395in}{1.525422in}}{\pgfqpoint{1.464761in}{1.525422in}}%
\pgfpathlineto{\pgfqpoint{1.464761in}{1.525422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.764937,0.459746}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474154in}{1.948050in}}%
\pgfpathcurveto{\pgfqpoint{1.481521in}{1.948050in}}{\pgfqpoint{1.488587in}{1.950977in}}{\pgfqpoint{1.493796in}{1.956186in}}%
\pgfpathcurveto{\pgfqpoint{1.499005in}{1.961395in}}{\pgfqpoint{1.501932in}{1.968461in}}{\pgfqpoint{1.501932in}{1.975828in}}%
\pgfpathcurveto{\pgfqpoint{1.501932in}{1.983195in}}{\pgfqpoint{1.499005in}{1.990261in}}{\pgfqpoint{1.493796in}{1.995470in}}%
\pgfpathcurveto{\pgfqpoint{1.488587in}{2.000679in}}{\pgfqpoint{1.481521in}{2.003606in}}{\pgfqpoint{1.474154in}{2.003606in}}%
\pgfpathcurveto{\pgfqpoint{1.466787in}{2.003606in}}{\pgfqpoint{1.459721in}{2.000679in}}{\pgfqpoint{1.454512in}{1.995470in}}%
\pgfpathcurveto{\pgfqpoint{1.449303in}{1.990261in}}{\pgfqpoint{1.446376in}{1.983195in}}{\pgfqpoint{1.446376in}{1.975828in}}%
\pgfpathcurveto{\pgfqpoint{1.446376in}{1.968461in}}{\pgfqpoint{1.449303in}{1.961395in}}{\pgfqpoint{1.454512in}{1.956186in}}%
\pgfpathcurveto{\pgfqpoint{1.459721in}{1.950977in}}{\pgfqpoint{1.466787in}{1.948050in}}{\pgfqpoint{1.474154in}{1.948050in}}%
\pgfpathlineto{\pgfqpoint{1.474154in}{1.948050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.894118,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474154in}{1.509296in}}%
\pgfpathcurveto{\pgfqpoint{1.481521in}{1.509296in}}{\pgfqpoint{1.488587in}{1.512223in}}{\pgfqpoint{1.493796in}{1.517432in}}%
\pgfpathcurveto{\pgfqpoint{1.499005in}{1.522641in}}{\pgfqpoint{1.501932in}{1.529707in}}{\pgfqpoint{1.501932in}{1.537074in}}%
\pgfpathcurveto{\pgfqpoint{1.501932in}{1.544441in}}{\pgfqpoint{1.499005in}{1.551507in}}{\pgfqpoint{1.493796in}{1.556716in}}%
\pgfpathcurveto{\pgfqpoint{1.488587in}{1.561925in}}{\pgfqpoint{1.481521in}{1.564852in}}{\pgfqpoint{1.474154in}{1.564852in}}%
\pgfpathcurveto{\pgfqpoint{1.466787in}{1.564852in}}{\pgfqpoint{1.459721in}{1.561925in}}{\pgfqpoint{1.454512in}{1.556716in}}%
\pgfpathcurveto{\pgfqpoint{1.449303in}{1.551507in}}{\pgfqpoint{1.446376in}{1.544441in}}{\pgfqpoint{1.446376in}{1.537074in}}%
\pgfpathcurveto{\pgfqpoint{1.446376in}{1.529707in}}{\pgfqpoint{1.449303in}{1.522641in}}{\pgfqpoint{1.454512in}{1.517432in}}%
\pgfpathcurveto{\pgfqpoint{1.459721in}{1.512223in}}{\pgfqpoint{1.466787in}{1.509296in}}{\pgfqpoint{1.474154in}{1.509296in}}%
\pgfpathlineto{\pgfqpoint{1.474154in}{1.509296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483546in}{1.833281in}}%
\pgfpathcurveto{\pgfqpoint{1.490913in}{1.833281in}}{\pgfqpoint{1.497979in}{1.836208in}}{\pgfqpoint{1.503188in}{1.841417in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{1.846626in}}{\pgfqpoint{1.511324in}{1.853692in}}{\pgfqpoint{1.511324in}{1.861059in}}%
\pgfpathcurveto{\pgfqpoint{1.511324in}{1.868426in}}{\pgfqpoint{1.508397in}{1.875492in}}{\pgfqpoint{1.503188in}{1.880701in}}%
\pgfpathcurveto{\pgfqpoint{1.497979in}{1.885910in}}{\pgfqpoint{1.490913in}{1.888837in}}{\pgfqpoint{1.483546in}{1.888837in}}%
\pgfpathcurveto{\pgfqpoint{1.476180in}{1.888837in}}{\pgfqpoint{1.469114in}{1.885910in}}{\pgfqpoint{1.463905in}{1.880701in}}%
\pgfpathcurveto{\pgfqpoint{1.458696in}{1.875492in}}{\pgfqpoint{1.455769in}{1.868426in}}{\pgfqpoint{1.455769in}{1.861059in}}%
\pgfpathcurveto{\pgfqpoint{1.455769in}{1.853692in}}{\pgfqpoint{1.458696in}{1.846626in}}{\pgfqpoint{1.463905in}{1.841417in}}%
\pgfpathcurveto{\pgfqpoint{1.469114in}{1.836208in}}{\pgfqpoint{1.476180in}{1.833281in}}{\pgfqpoint{1.483546in}{1.833281in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{1.833281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896117,0.921184,0.818839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483546in}{0.926090in}}%
\pgfpathcurveto{\pgfqpoint{1.490913in}{0.926090in}}{\pgfqpoint{1.497979in}{0.929017in}}{\pgfqpoint{1.503188in}{0.934226in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{0.939435in}}{\pgfqpoint{1.511324in}{0.946501in}}{\pgfqpoint{1.511324in}{0.953868in}}%
\pgfpathcurveto{\pgfqpoint{1.511324in}{0.961234in}}{\pgfqpoint{1.508397in}{0.968300in}}{\pgfqpoint{1.503188in}{0.973510in}}%
\pgfpathcurveto{\pgfqpoint{1.497979in}{0.978719in}}{\pgfqpoint{1.490913in}{0.981645in}}{\pgfqpoint{1.483546in}{0.981645in}}%
\pgfpathcurveto{\pgfqpoint{1.476180in}{0.981645in}}{\pgfqpoint{1.469114in}{0.978719in}}{\pgfqpoint{1.463905in}{0.973510in}}%
\pgfpathcurveto{\pgfqpoint{1.458696in}{0.968300in}}{\pgfqpoint{1.455769in}{0.961234in}}{\pgfqpoint{1.455769in}{0.953868in}}%
\pgfpathcurveto{\pgfqpoint{1.455769in}{0.946501in}}{\pgfqpoint{1.458696in}{0.939435in}}{\pgfqpoint{1.463905in}{0.934226in}}%
\pgfpathcurveto{\pgfqpoint{1.469114in}{0.929017in}}{\pgfqpoint{1.476180in}{0.926090in}}{\pgfqpoint{1.483546in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{0.926090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957017,0.474125,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483546in}{1.499953in}}%
\pgfpathcurveto{\pgfqpoint{1.490913in}{1.499953in}}{\pgfqpoint{1.497979in}{1.502880in}}{\pgfqpoint{1.503188in}{1.508089in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{1.513298in}}{\pgfqpoint{1.511324in}{1.520364in}}{\pgfqpoint{1.511324in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{1.511324in}{1.535098in}}{\pgfqpoint{1.508397in}{1.542164in}}{\pgfqpoint{1.503188in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{1.497979in}{1.552582in}}{\pgfqpoint{1.490913in}{1.555509in}}{\pgfqpoint{1.483546in}{1.555509in}}%
\pgfpathcurveto{\pgfqpoint{1.476180in}{1.555509in}}{\pgfqpoint{1.469114in}{1.552582in}}{\pgfqpoint{1.463905in}{1.547373in}}%
\pgfpathcurveto{\pgfqpoint{1.458696in}{1.542164in}}{\pgfqpoint{1.455769in}{1.535098in}}{\pgfqpoint{1.455769in}{1.527731in}}%
\pgfpathcurveto{\pgfqpoint{1.455769in}{1.520364in}}{\pgfqpoint{1.458696in}{1.513298in}}{\pgfqpoint{1.463905in}{1.508089in}}%
\pgfpathcurveto{\pgfqpoint{1.469114in}{1.502880in}}{\pgfqpoint{1.476180in}{1.499953in}}{\pgfqpoint{1.483546in}{1.499953in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{1.499953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.463668,0.678662,0.819300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483546in}{1.505066in}}%
\pgfpathcurveto{\pgfqpoint{1.490913in}{1.505066in}}{\pgfqpoint{1.497979in}{1.507993in}}{\pgfqpoint{1.503188in}{1.513202in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{1.518411in}}{\pgfqpoint{1.511324in}{1.525477in}}{\pgfqpoint{1.511324in}{1.532844in}}%
\pgfpathcurveto{\pgfqpoint{1.511324in}{1.540210in}}{\pgfqpoint{1.508397in}{1.547276in}}{\pgfqpoint{1.503188in}{1.552485in}}%
\pgfpathcurveto{\pgfqpoint{1.497979in}{1.557695in}}{\pgfqpoint{1.490913in}{1.560621in}}{\pgfqpoint{1.483546in}{1.560621in}}%
\pgfpathcurveto{\pgfqpoint{1.476180in}{1.560621in}}{\pgfqpoint{1.469114in}{1.557695in}}{\pgfqpoint{1.463905in}{1.552485in}}%
\pgfpathcurveto{\pgfqpoint{1.458696in}{1.547276in}}{\pgfqpoint{1.455769in}{1.540210in}}{\pgfqpoint{1.455769in}{1.532844in}}%
\pgfpathcurveto{\pgfqpoint{1.455769in}{1.525477in}}{\pgfqpoint{1.458696in}{1.518411in}}{\pgfqpoint{1.463905in}{1.513202in}}%
\pgfpathcurveto{\pgfqpoint{1.469114in}{1.507993in}}{\pgfqpoint{1.476180in}{1.505066in}}{\pgfqpoint{1.483546in}{1.505066in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{1.505066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483546in}{1.515590in}}%
\pgfpathcurveto{\pgfqpoint{1.490913in}{1.515590in}}{\pgfqpoint{1.497979in}{1.518517in}}{\pgfqpoint{1.503188in}{1.523726in}}%
\pgfpathcurveto{\pgfqpoint{1.508397in}{1.528935in}}{\pgfqpoint{1.511324in}{1.536002in}}{\pgfqpoint{1.511324in}{1.543368in}}%
\pgfpathcurveto{\pgfqpoint{1.511324in}{1.550735in}}{\pgfqpoint{1.508397in}{1.557801in}}{\pgfqpoint{1.503188in}{1.563010in}}%
\pgfpathcurveto{\pgfqpoint{1.497979in}{1.568219in}}{\pgfqpoint{1.490913in}{1.571146in}}{\pgfqpoint{1.483546in}{1.571146in}}%
\pgfpathcurveto{\pgfqpoint{1.476180in}{1.571146in}}{\pgfqpoint{1.469114in}{1.568219in}}{\pgfqpoint{1.463905in}{1.563010in}}%
\pgfpathcurveto{\pgfqpoint{1.458696in}{1.557801in}}{\pgfqpoint{1.455769in}{1.550735in}}{\pgfqpoint{1.455769in}{1.543368in}}%
\pgfpathcurveto{\pgfqpoint{1.455769in}{1.536002in}}{\pgfqpoint{1.458696in}{1.528935in}}{\pgfqpoint{1.463905in}{1.523726in}}%
\pgfpathcurveto{\pgfqpoint{1.469114in}{1.518517in}}{\pgfqpoint{1.476180in}{1.515590in}}{\pgfqpoint{1.483546in}{1.515590in}}%
\pgfpathlineto{\pgfqpoint{1.483546in}{1.515590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896117,0.921184,0.818839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492939in}{0.887615in}}%
\pgfpathcurveto{\pgfqpoint{1.500306in}{0.887615in}}{\pgfqpoint{1.507372in}{0.890542in}}{\pgfqpoint{1.512581in}{0.895751in}}%
\pgfpathcurveto{\pgfqpoint{1.517790in}{0.900960in}}{\pgfqpoint{1.520717in}{0.908026in}}{\pgfqpoint{1.520717in}{0.915392in}}%
\pgfpathcurveto{\pgfqpoint{1.520717in}{0.922759in}}{\pgfqpoint{1.517790in}{0.929825in}}{\pgfqpoint{1.512581in}{0.935034in}}%
\pgfpathcurveto{\pgfqpoint{1.507372in}{0.940243in}}{\pgfqpoint{1.500306in}{0.943170in}}{\pgfqpoint{1.492939in}{0.943170in}}%
\pgfpathcurveto{\pgfqpoint{1.485572in}{0.943170in}}{\pgfqpoint{1.478506in}{0.940243in}}{\pgfqpoint{1.473297in}{0.935034in}}%
\pgfpathcurveto{\pgfqpoint{1.468088in}{0.929825in}}{\pgfqpoint{1.465161in}{0.922759in}}{\pgfqpoint{1.465161in}{0.915392in}}%
\pgfpathcurveto{\pgfqpoint{1.465161in}{0.908026in}}{\pgfqpoint{1.468088in}{0.900960in}}{\pgfqpoint{1.473297in}{0.895751in}}%
\pgfpathcurveto{\pgfqpoint{1.478506in}{0.890542in}}{\pgfqpoint{1.485572in}{0.887615in}}{\pgfqpoint{1.492939in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{1.492939in}{0.887615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492939in}{1.487655in}}%
\pgfpathcurveto{\pgfqpoint{1.500306in}{1.487655in}}{\pgfqpoint{1.507372in}{1.490582in}}{\pgfqpoint{1.512581in}{1.495791in}}%
\pgfpathcurveto{\pgfqpoint{1.517790in}{1.501000in}}{\pgfqpoint{1.520717in}{1.508067in}}{\pgfqpoint{1.520717in}{1.515433in}}%
\pgfpathcurveto{\pgfqpoint{1.520717in}{1.522800in}}{\pgfqpoint{1.517790in}{1.529866in}}{\pgfqpoint{1.512581in}{1.535075in}}%
\pgfpathcurveto{\pgfqpoint{1.507372in}{1.540284in}}{\pgfqpoint{1.500306in}{1.543211in}}{\pgfqpoint{1.492939in}{1.543211in}}%
\pgfpathcurveto{\pgfqpoint{1.485572in}{1.543211in}}{\pgfqpoint{1.478506in}{1.540284in}}{\pgfqpoint{1.473297in}{1.535075in}}%
\pgfpathcurveto{\pgfqpoint{1.468088in}{1.529866in}}{\pgfqpoint{1.465161in}{1.522800in}}{\pgfqpoint{1.465161in}{1.515433in}}%
\pgfpathcurveto{\pgfqpoint{1.465161in}{1.508067in}}{\pgfqpoint{1.468088in}{1.501000in}}{\pgfqpoint{1.473297in}{1.495791in}}%
\pgfpathcurveto{\pgfqpoint{1.478506in}{1.490582in}}{\pgfqpoint{1.485572in}{1.487655in}}{\pgfqpoint{1.492939in}{1.487655in}}%
\pgfpathlineto{\pgfqpoint{1.492939in}{1.487655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492939in}{1.498621in}}%
\pgfpathcurveto{\pgfqpoint{1.500306in}{1.498621in}}{\pgfqpoint{1.507372in}{1.501548in}}{\pgfqpoint{1.512581in}{1.506757in}}%
\pgfpathcurveto{\pgfqpoint{1.517790in}{1.511966in}}{\pgfqpoint{1.520717in}{1.519032in}}{\pgfqpoint{1.520717in}{1.526399in}}%
\pgfpathcurveto{\pgfqpoint{1.520717in}{1.533766in}}{\pgfqpoint{1.517790in}{1.540832in}}{\pgfqpoint{1.512581in}{1.546041in}}%
\pgfpathcurveto{\pgfqpoint{1.507372in}{1.551250in}}{\pgfqpoint{1.500306in}{1.554177in}}{\pgfqpoint{1.492939in}{1.554177in}}%
\pgfpathcurveto{\pgfqpoint{1.485572in}{1.554177in}}{\pgfqpoint{1.478506in}{1.551250in}}{\pgfqpoint{1.473297in}{1.546041in}}%
\pgfpathcurveto{\pgfqpoint{1.468088in}{1.540832in}}{\pgfqpoint{1.465161in}{1.533766in}}{\pgfqpoint{1.465161in}{1.526399in}}%
\pgfpathcurveto{\pgfqpoint{1.465161in}{1.519032in}}{\pgfqpoint{1.468088in}{1.511966in}}{\pgfqpoint{1.473297in}{1.506757in}}%
\pgfpathcurveto{\pgfqpoint{1.478506in}{1.501548in}}{\pgfqpoint{1.485572in}{1.498621in}}{\pgfqpoint{1.492939in}{1.498621in}}%
\pgfpathlineto{\pgfqpoint{1.492939in}{1.498621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492939in}{1.961813in}}%
\pgfpathcurveto{\pgfqpoint{1.500306in}{1.961813in}}{\pgfqpoint{1.507372in}{1.964740in}}{\pgfqpoint{1.512581in}{1.969949in}}%
\pgfpathcurveto{\pgfqpoint{1.517790in}{1.975158in}}{\pgfqpoint{1.520717in}{1.982224in}}{\pgfqpoint{1.520717in}{1.989591in}}%
\pgfpathcurveto{\pgfqpoint{1.520717in}{1.996958in}}{\pgfqpoint{1.517790in}{2.004024in}}{\pgfqpoint{1.512581in}{2.009233in}}%
\pgfpathcurveto{\pgfqpoint{1.507372in}{2.014442in}}{\pgfqpoint{1.500306in}{2.017369in}}{\pgfqpoint{1.492939in}{2.017369in}}%
\pgfpathcurveto{\pgfqpoint{1.485572in}{2.017369in}}{\pgfqpoint{1.478506in}{2.014442in}}{\pgfqpoint{1.473297in}{2.009233in}}%
\pgfpathcurveto{\pgfqpoint{1.468088in}{2.004024in}}{\pgfqpoint{1.465161in}{1.996958in}}{\pgfqpoint{1.465161in}{1.989591in}}%
\pgfpathcurveto{\pgfqpoint{1.465161in}{1.982224in}}{\pgfqpoint{1.468088in}{1.975158in}}{\pgfqpoint{1.473297in}{1.969949in}}%
\pgfpathcurveto{\pgfqpoint{1.478506in}{1.964740in}}{\pgfqpoint{1.485572in}{1.961813in}}{\pgfqpoint{1.492939in}{1.961813in}}%
\pgfpathlineto{\pgfqpoint{1.492939in}{1.961813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940715,0.904729,0.725029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502332in}{0.942811in}}%
\pgfpathcurveto{\pgfqpoint{1.509698in}{0.942811in}}{\pgfqpoint{1.516764in}{0.945738in}}{\pgfqpoint{1.521974in}{0.950947in}}%
\pgfpathcurveto{\pgfqpoint{1.527183in}{0.956156in}}{\pgfqpoint{1.530109in}{0.963222in}}{\pgfqpoint{1.530109in}{0.970589in}}%
\pgfpathcurveto{\pgfqpoint{1.530109in}{0.977955in}}{\pgfqpoint{1.527183in}{0.985021in}}{\pgfqpoint{1.521974in}{0.990230in}}%
\pgfpathcurveto{\pgfqpoint{1.516764in}{0.995440in}}{\pgfqpoint{1.509698in}{0.998366in}}{\pgfqpoint{1.502332in}{0.998366in}}%
\pgfpathcurveto{\pgfqpoint{1.494965in}{0.998366in}}{\pgfqpoint{1.487899in}{0.995440in}}{\pgfqpoint{1.482690in}{0.990230in}}%
\pgfpathcurveto{\pgfqpoint{1.477481in}{0.985021in}}{\pgfqpoint{1.474554in}{0.977955in}}{\pgfqpoint{1.474554in}{0.970589in}}%
\pgfpathcurveto{\pgfqpoint{1.474554in}{0.963222in}}{\pgfqpoint{1.477481in}{0.956156in}}{\pgfqpoint{1.482690in}{0.950947in}}%
\pgfpathcurveto{\pgfqpoint{1.487899in}{0.945738in}}{\pgfqpoint{1.494965in}{0.942811in}}{\pgfqpoint{1.502332in}{0.942811in}}%
\pgfpathlineto{\pgfqpoint{1.502332in}{0.942811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785390,0.899039,0.915725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502332in}{2.134552in}}%
\pgfpathcurveto{\pgfqpoint{1.509698in}{2.134552in}}{\pgfqpoint{1.516764in}{2.137478in}}{\pgfqpoint{1.521974in}{2.142687in}}%
\pgfpathcurveto{\pgfqpoint{1.527183in}{2.147897in}}{\pgfqpoint{1.530109in}{2.154963in}}{\pgfqpoint{1.530109in}{2.162329in}}%
\pgfpathcurveto{\pgfqpoint{1.530109in}{2.169696in}}{\pgfqpoint{1.527183in}{2.176762in}}{\pgfqpoint{1.521974in}{2.181971in}}%
\pgfpathcurveto{\pgfqpoint{1.516764in}{2.187180in}}{\pgfqpoint{1.509698in}{2.190107in}}{\pgfqpoint{1.502332in}{2.190107in}}%
\pgfpathcurveto{\pgfqpoint{1.494965in}{2.190107in}}{\pgfqpoint{1.487899in}{2.187180in}}{\pgfqpoint{1.482690in}{2.181971in}}%
\pgfpathcurveto{\pgfqpoint{1.477481in}{2.176762in}}{\pgfqpoint{1.474554in}{2.169696in}}{\pgfqpoint{1.474554in}{2.162329in}}%
\pgfpathcurveto{\pgfqpoint{1.474554in}{2.154963in}}{\pgfqpoint{1.477481in}{2.147897in}}{\pgfqpoint{1.482690in}{2.142687in}}%
\pgfpathcurveto{\pgfqpoint{1.487899in}{2.137478in}}{\pgfqpoint{1.494965in}{2.134552in}}{\pgfqpoint{1.502332in}{2.134552in}}%
\pgfpathlineto{\pgfqpoint{1.502332in}{2.134552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502332in}{1.510706in}}%
\pgfpathcurveto{\pgfqpoint{1.509698in}{1.510706in}}{\pgfqpoint{1.516764in}{1.513633in}}{\pgfqpoint{1.521974in}{1.518842in}}%
\pgfpathcurveto{\pgfqpoint{1.527183in}{1.524051in}}{\pgfqpoint{1.530109in}{1.531117in}}{\pgfqpoint{1.530109in}{1.538484in}}%
\pgfpathcurveto{\pgfqpoint{1.530109in}{1.545851in}}{\pgfqpoint{1.527183in}{1.552917in}}{\pgfqpoint{1.521974in}{1.558126in}}%
\pgfpathcurveto{\pgfqpoint{1.516764in}{1.563335in}}{\pgfqpoint{1.509698in}{1.566262in}}{\pgfqpoint{1.502332in}{1.566262in}}%
\pgfpathcurveto{\pgfqpoint{1.494965in}{1.566262in}}{\pgfqpoint{1.487899in}{1.563335in}}{\pgfqpoint{1.482690in}{1.558126in}}%
\pgfpathcurveto{\pgfqpoint{1.477481in}{1.552917in}}{\pgfqpoint{1.474554in}{1.545851in}}{\pgfqpoint{1.474554in}{1.538484in}}%
\pgfpathcurveto{\pgfqpoint{1.474554in}{1.531117in}}{\pgfqpoint{1.477481in}{1.524051in}}{\pgfqpoint{1.482690in}{1.518842in}}%
\pgfpathcurveto{\pgfqpoint{1.487899in}{1.513633in}}{\pgfqpoint{1.494965in}{1.510706in}}{\pgfqpoint{1.502332in}{1.510706in}}%
\pgfpathlineto{\pgfqpoint{1.502332in}{1.510706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663899,0.834141,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502332in}{1.511215in}}%
\pgfpathcurveto{\pgfqpoint{1.509698in}{1.511215in}}{\pgfqpoint{1.516764in}{1.514142in}}{\pgfqpoint{1.521974in}{1.519351in}}%
\pgfpathcurveto{\pgfqpoint{1.527183in}{1.524560in}}{\pgfqpoint{1.530109in}{1.531626in}}{\pgfqpoint{1.530109in}{1.538993in}}%
\pgfpathcurveto{\pgfqpoint{1.530109in}{1.546359in}}{\pgfqpoint{1.527183in}{1.553425in}}{\pgfqpoint{1.521974in}{1.558634in}}%
\pgfpathcurveto{\pgfqpoint{1.516764in}{1.563843in}}{\pgfqpoint{1.509698in}{1.566770in}}{\pgfqpoint{1.502332in}{1.566770in}}%
\pgfpathcurveto{\pgfqpoint{1.494965in}{1.566770in}}{\pgfqpoint{1.487899in}{1.563843in}}{\pgfqpoint{1.482690in}{1.558634in}}%
\pgfpathcurveto{\pgfqpoint{1.477481in}{1.553425in}}{\pgfqpoint{1.474554in}{1.546359in}}{\pgfqpoint{1.474554in}{1.538993in}}%
\pgfpathcurveto{\pgfqpoint{1.474554in}{1.531626in}}{\pgfqpoint{1.477481in}{1.524560in}}{\pgfqpoint{1.482690in}{1.519351in}}%
\pgfpathcurveto{\pgfqpoint{1.487899in}{1.514142in}}{\pgfqpoint{1.494965in}{1.511215in}}{\pgfqpoint{1.502332in}{1.511215in}}%
\pgfpathlineto{\pgfqpoint{1.502332in}{1.511215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511724in}{1.494344in}}%
\pgfpathcurveto{\pgfqpoint{1.519091in}{1.494344in}}{\pgfqpoint{1.526157in}{1.497271in}}{\pgfqpoint{1.531366in}{1.502480in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{1.507689in}}{\pgfqpoint{1.539502in}{1.514755in}}{\pgfqpoint{1.539502in}{1.522122in}}%
\pgfpathcurveto{\pgfqpoint{1.539502in}{1.529489in}}{\pgfqpoint{1.536575in}{1.536555in}}{\pgfqpoint{1.531366in}{1.541764in}}%
\pgfpathcurveto{\pgfqpoint{1.526157in}{1.546973in}}{\pgfqpoint{1.519091in}{1.549900in}}{\pgfqpoint{1.511724in}{1.549900in}}%
\pgfpathcurveto{\pgfqpoint{1.504358in}{1.549900in}}{\pgfqpoint{1.497291in}{1.546973in}}{\pgfqpoint{1.492082in}{1.541764in}}%
\pgfpathcurveto{\pgfqpoint{1.486873in}{1.536555in}}{\pgfqpoint{1.483946in}{1.529489in}}{\pgfqpoint{1.483946in}{1.522122in}}%
\pgfpathcurveto{\pgfqpoint{1.483946in}{1.514755in}}{\pgfqpoint{1.486873in}{1.507689in}}{\pgfqpoint{1.492082in}{1.502480in}}%
\pgfpathcurveto{\pgfqpoint{1.497291in}{1.497271in}}{\pgfqpoint{1.504358in}{1.494344in}}{\pgfqpoint{1.511724in}{1.494344in}}%
\pgfpathlineto{\pgfqpoint{1.511724in}{1.494344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.830911,0.522338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511724in}{2.023838in}}%
\pgfpathcurveto{\pgfqpoint{1.519091in}{2.023838in}}{\pgfqpoint{1.526157in}{2.026765in}}{\pgfqpoint{1.531366in}{2.031974in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{2.037183in}}{\pgfqpoint{1.539502in}{2.044249in}}{\pgfqpoint{1.539502in}{2.051615in}}%
\pgfpathcurveto{\pgfqpoint{1.539502in}{2.058982in}}{\pgfqpoint{1.536575in}{2.066048in}}{\pgfqpoint{1.531366in}{2.071257in}}%
\pgfpathcurveto{\pgfqpoint{1.526157in}{2.076466in}}{\pgfqpoint{1.519091in}{2.079393in}}{\pgfqpoint{1.511724in}{2.079393in}}%
\pgfpathcurveto{\pgfqpoint{1.504358in}{2.079393in}}{\pgfqpoint{1.497291in}{2.076466in}}{\pgfqpoint{1.492082in}{2.071257in}}%
\pgfpathcurveto{\pgfqpoint{1.486873in}{2.066048in}}{\pgfqpoint{1.483946in}{2.058982in}}{\pgfqpoint{1.483946in}{2.051615in}}%
\pgfpathcurveto{\pgfqpoint{1.483946in}{2.044249in}}{\pgfqpoint{1.486873in}{2.037183in}}{\pgfqpoint{1.492082in}{2.031974in}}%
\pgfpathcurveto{\pgfqpoint{1.497291in}{2.026765in}}{\pgfqpoint{1.504358in}{2.023838in}}{\pgfqpoint{1.511724in}{2.023838in}}%
\pgfpathlineto{\pgfqpoint{1.511724in}{2.023838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511724in}{1.489599in}}%
\pgfpathcurveto{\pgfqpoint{1.519091in}{1.489599in}}{\pgfqpoint{1.526157in}{1.492526in}}{\pgfqpoint{1.531366in}{1.497735in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{1.502944in}}{\pgfqpoint{1.539502in}{1.510010in}}{\pgfqpoint{1.539502in}{1.517377in}}%
\pgfpathcurveto{\pgfqpoint{1.539502in}{1.524743in}}{\pgfqpoint{1.536575in}{1.531809in}}{\pgfqpoint{1.531366in}{1.537019in}}%
\pgfpathcurveto{\pgfqpoint{1.526157in}{1.542228in}}{\pgfqpoint{1.519091in}{1.545154in}}{\pgfqpoint{1.511724in}{1.545154in}}%
\pgfpathcurveto{\pgfqpoint{1.504358in}{1.545154in}}{\pgfqpoint{1.497291in}{1.542228in}}{\pgfqpoint{1.492082in}{1.537019in}}%
\pgfpathcurveto{\pgfqpoint{1.486873in}{1.531809in}}{\pgfqpoint{1.483946in}{1.524743in}}{\pgfqpoint{1.483946in}{1.517377in}}%
\pgfpathcurveto{\pgfqpoint{1.483946in}{1.510010in}}{\pgfqpoint{1.486873in}{1.502944in}}{\pgfqpoint{1.492082in}{1.497735in}}%
\pgfpathcurveto{\pgfqpoint{1.497291in}{1.492526in}}{\pgfqpoint{1.504358in}{1.489599in}}{\pgfqpoint{1.511724in}{1.489599in}}%
\pgfpathlineto{\pgfqpoint{1.511724in}{1.489599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511724in}{0.781090in}}%
\pgfpathcurveto{\pgfqpoint{1.519091in}{0.781090in}}{\pgfqpoint{1.526157in}{0.784017in}}{\pgfqpoint{1.531366in}{0.789226in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{0.794435in}}{\pgfqpoint{1.539502in}{0.801501in}}{\pgfqpoint{1.539502in}{0.808868in}}%
\pgfpathcurveto{\pgfqpoint{1.539502in}{0.816235in}}{\pgfqpoint{1.536575in}{0.823301in}}{\pgfqpoint{1.531366in}{0.828510in}}%
\pgfpathcurveto{\pgfqpoint{1.526157in}{0.833719in}}{\pgfqpoint{1.519091in}{0.836646in}}{\pgfqpoint{1.511724in}{0.836646in}}%
\pgfpathcurveto{\pgfqpoint{1.504358in}{0.836646in}}{\pgfqpoint{1.497291in}{0.833719in}}{\pgfqpoint{1.492082in}{0.828510in}}%
\pgfpathcurveto{\pgfqpoint{1.486873in}{0.823301in}}{\pgfqpoint{1.483946in}{0.816235in}}{\pgfqpoint{1.483946in}{0.808868in}}%
\pgfpathcurveto{\pgfqpoint{1.483946in}{0.801501in}}{\pgfqpoint{1.486873in}{0.794435in}}{\pgfqpoint{1.492082in}{0.789226in}}%
\pgfpathcurveto{\pgfqpoint{1.497291in}{0.784017in}}{\pgfqpoint{1.504358in}{0.781090in}}{\pgfqpoint{1.511724in}{0.781090in}}%
\pgfpathlineto{\pgfqpoint{1.511724in}{0.781090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511724in}{0.925726in}}%
\pgfpathcurveto{\pgfqpoint{1.519091in}{0.925726in}}{\pgfqpoint{1.526157in}{0.928652in}}{\pgfqpoint{1.531366in}{0.933861in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{0.939071in}}{\pgfqpoint{1.539502in}{0.946137in}}{\pgfqpoint{1.539502in}{0.953503in}}%
\pgfpathcurveto{\pgfqpoint{1.539502in}{0.960870in}}{\pgfqpoint{1.536575in}{0.967936in}}{\pgfqpoint{1.531366in}{0.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.526157in}{0.978354in}}{\pgfqpoint{1.519091in}{0.981281in}}{\pgfqpoint{1.511724in}{0.981281in}}%
\pgfpathcurveto{\pgfqpoint{1.504358in}{0.981281in}}{\pgfqpoint{1.497291in}{0.978354in}}{\pgfqpoint{1.492082in}{0.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.486873in}{0.967936in}}{\pgfqpoint{1.483946in}{0.960870in}}{\pgfqpoint{1.483946in}{0.953503in}}%
\pgfpathcurveto{\pgfqpoint{1.483946in}{0.946137in}}{\pgfqpoint{1.486873in}{0.939071in}}{\pgfqpoint{1.492082in}{0.933861in}}%
\pgfpathcurveto{\pgfqpoint{1.497291in}{0.928652in}}{\pgfqpoint{1.504358in}{0.925726in}}{\pgfqpoint{1.511724in}{0.925726in}}%
\pgfpathlineto{\pgfqpoint{1.511724in}{0.925726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925336,0.918570,0.775010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521117in}{0.928161in}}%
\pgfpathcurveto{\pgfqpoint{1.528484in}{0.928161in}}{\pgfqpoint{1.535550in}{0.931088in}}{\pgfqpoint{1.540759in}{0.936297in}}%
\pgfpathcurveto{\pgfqpoint{1.545968in}{0.941506in}}{\pgfqpoint{1.548895in}{0.948572in}}{\pgfqpoint{1.548895in}{0.955939in}}%
\pgfpathcurveto{\pgfqpoint{1.548895in}{0.963306in}}{\pgfqpoint{1.545968in}{0.970372in}}{\pgfqpoint{1.540759in}{0.975581in}}%
\pgfpathcurveto{\pgfqpoint{1.535550in}{0.980790in}}{\pgfqpoint{1.528484in}{0.983717in}}{\pgfqpoint{1.521117in}{0.983717in}}%
\pgfpathcurveto{\pgfqpoint{1.513750in}{0.983717in}}{\pgfqpoint{1.506684in}{0.980790in}}{\pgfqpoint{1.501475in}{0.975581in}}%
\pgfpathcurveto{\pgfqpoint{1.496266in}{0.970372in}}{\pgfqpoint{1.493339in}{0.963306in}}{\pgfqpoint{1.493339in}{0.955939in}}%
\pgfpathcurveto{\pgfqpoint{1.493339in}{0.948572in}}{\pgfqpoint{1.496266in}{0.941506in}}{\pgfqpoint{1.501475in}{0.936297in}}%
\pgfpathcurveto{\pgfqpoint{1.506684in}{0.931088in}}{\pgfqpoint{1.513750in}{0.928161in}}{\pgfqpoint{1.521117in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{0.928161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631603,0.814148,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521117in}{2.008810in}}%
\pgfpathcurveto{\pgfqpoint{1.528484in}{2.008810in}}{\pgfqpoint{1.535550in}{2.011737in}}{\pgfqpoint{1.540759in}{2.016946in}}%
\pgfpathcurveto{\pgfqpoint{1.545968in}{2.022155in}}{\pgfqpoint{1.548895in}{2.029221in}}{\pgfqpoint{1.548895in}{2.036588in}}%
\pgfpathcurveto{\pgfqpoint{1.548895in}{2.043955in}}{\pgfqpoint{1.545968in}{2.051021in}}{\pgfqpoint{1.540759in}{2.056230in}}%
\pgfpathcurveto{\pgfqpoint{1.535550in}{2.061439in}}{\pgfqpoint{1.528484in}{2.064366in}}{\pgfqpoint{1.521117in}{2.064366in}}%
\pgfpathcurveto{\pgfqpoint{1.513750in}{2.064366in}}{\pgfqpoint{1.506684in}{2.061439in}}{\pgfqpoint{1.501475in}{2.056230in}}%
\pgfpathcurveto{\pgfqpoint{1.496266in}{2.051021in}}{\pgfqpoint{1.493339in}{2.043955in}}{\pgfqpoint{1.493339in}{2.036588in}}%
\pgfpathcurveto{\pgfqpoint{1.493339in}{2.029221in}}{\pgfqpoint{1.496266in}{2.022155in}}{\pgfqpoint{1.501475in}{2.016946in}}%
\pgfpathcurveto{\pgfqpoint{1.506684in}{2.011737in}}{\pgfqpoint{1.513750in}{2.008810in}}{\pgfqpoint{1.521117in}{2.008810in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{2.008810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945483,0.444137,0.271050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521117in}{1.526514in}}%
\pgfpathcurveto{\pgfqpoint{1.528484in}{1.526514in}}{\pgfqpoint{1.535550in}{1.529441in}}{\pgfqpoint{1.540759in}{1.534650in}}%
\pgfpathcurveto{\pgfqpoint{1.545968in}{1.539859in}}{\pgfqpoint{1.548895in}{1.546925in}}{\pgfqpoint{1.548895in}{1.554291in}}%
\pgfpathcurveto{\pgfqpoint{1.548895in}{1.561658in}}{\pgfqpoint{1.545968in}{1.568724in}}{\pgfqpoint{1.540759in}{1.573933in}}%
\pgfpathcurveto{\pgfqpoint{1.535550in}{1.579142in}}{\pgfqpoint{1.528484in}{1.582069in}}{\pgfqpoint{1.521117in}{1.582069in}}%
\pgfpathcurveto{\pgfqpoint{1.513750in}{1.582069in}}{\pgfqpoint{1.506684in}{1.579142in}}{\pgfqpoint{1.501475in}{1.573933in}}%
\pgfpathcurveto{\pgfqpoint{1.496266in}{1.568724in}}{\pgfqpoint{1.493339in}{1.561658in}}{\pgfqpoint{1.493339in}{1.554291in}}%
\pgfpathcurveto{\pgfqpoint{1.493339in}{1.546925in}}{\pgfqpoint{1.496266in}{1.539859in}}{\pgfqpoint{1.501475in}{1.534650in}}%
\pgfpathcurveto{\pgfqpoint{1.506684in}{1.529441in}}{\pgfqpoint{1.513750in}{1.526514in}}{\pgfqpoint{1.521117in}{1.526514in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{1.526514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521117in}{1.005417in}}%
\pgfpathcurveto{\pgfqpoint{1.528484in}{1.005417in}}{\pgfqpoint{1.535550in}{1.008344in}}{\pgfqpoint{1.540759in}{1.013553in}}%
\pgfpathcurveto{\pgfqpoint{1.545968in}{1.018762in}}{\pgfqpoint{1.548895in}{1.025828in}}{\pgfqpoint{1.548895in}{1.033195in}}%
\pgfpathcurveto{\pgfqpoint{1.548895in}{1.040562in}}{\pgfqpoint{1.545968in}{1.047628in}}{\pgfqpoint{1.540759in}{1.052837in}}%
\pgfpathcurveto{\pgfqpoint{1.535550in}{1.058046in}}{\pgfqpoint{1.528484in}{1.060973in}}{\pgfqpoint{1.521117in}{1.060973in}}%
\pgfpathcurveto{\pgfqpoint{1.513750in}{1.060973in}}{\pgfqpoint{1.506684in}{1.058046in}}{\pgfqpoint{1.501475in}{1.052837in}}%
\pgfpathcurveto{\pgfqpoint{1.496266in}{1.047628in}}{\pgfqpoint{1.493339in}{1.040562in}}{\pgfqpoint{1.493339in}{1.033195in}}%
\pgfpathcurveto{\pgfqpoint{1.493339in}{1.025828in}}{\pgfqpoint{1.496266in}{1.018762in}}{\pgfqpoint{1.501475in}{1.013553in}}%
\pgfpathcurveto{\pgfqpoint{1.506684in}{1.008344in}}{\pgfqpoint{1.513750in}{1.005417in}}{\pgfqpoint{1.521117in}{1.005417in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{1.005417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534717,0.739562,0.853133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521117in}{1.478939in}}%
\pgfpathcurveto{\pgfqpoint{1.528484in}{1.478939in}}{\pgfqpoint{1.535550in}{1.481866in}}{\pgfqpoint{1.540759in}{1.487075in}}%
\pgfpathcurveto{\pgfqpoint{1.545968in}{1.492284in}}{\pgfqpoint{1.548895in}{1.499350in}}{\pgfqpoint{1.548895in}{1.506717in}}%
\pgfpathcurveto{\pgfqpoint{1.548895in}{1.514084in}}{\pgfqpoint{1.545968in}{1.521150in}}{\pgfqpoint{1.540759in}{1.526359in}}%
\pgfpathcurveto{\pgfqpoint{1.535550in}{1.531568in}}{\pgfqpoint{1.528484in}{1.534495in}}{\pgfqpoint{1.521117in}{1.534495in}}%
\pgfpathcurveto{\pgfqpoint{1.513750in}{1.534495in}}{\pgfqpoint{1.506684in}{1.531568in}}{\pgfqpoint{1.501475in}{1.526359in}}%
\pgfpathcurveto{\pgfqpoint{1.496266in}{1.521150in}}{\pgfqpoint{1.493339in}{1.514084in}}{\pgfqpoint{1.493339in}{1.506717in}}%
\pgfpathcurveto{\pgfqpoint{1.493339in}{1.499350in}}{\pgfqpoint{1.496266in}{1.492284in}}{\pgfqpoint{1.501475in}{1.487075in}}%
\pgfpathcurveto{\pgfqpoint{1.506684in}{1.481866in}}{\pgfqpoint{1.513750in}{1.478939in}}{\pgfqpoint{1.521117in}{1.478939in}}%
\pgfpathlineto{\pgfqpoint{1.521117in}{1.478939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840754,0.910111,0.867282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530509in}{0.905852in}}%
\pgfpathcurveto{\pgfqpoint{1.537876in}{0.905852in}}{\pgfqpoint{1.544942in}{0.908779in}}{\pgfqpoint{1.550151in}{0.913988in}}%
\pgfpathcurveto{\pgfqpoint{1.555360in}{0.919197in}}{\pgfqpoint{1.558287in}{0.926263in}}{\pgfqpoint{1.558287in}{0.933630in}}%
\pgfpathcurveto{\pgfqpoint{1.558287in}{0.940997in}}{\pgfqpoint{1.555360in}{0.948063in}}{\pgfqpoint{1.550151in}{0.953272in}}%
\pgfpathcurveto{\pgfqpoint{1.544942in}{0.958481in}}{\pgfqpoint{1.537876in}{0.961408in}}{\pgfqpoint{1.530509in}{0.961408in}}%
\pgfpathcurveto{\pgfqpoint{1.523143in}{0.961408in}}{\pgfqpoint{1.516077in}{0.958481in}}{\pgfqpoint{1.510868in}{0.953272in}}%
\pgfpathcurveto{\pgfqpoint{1.505658in}{0.948063in}}{\pgfqpoint{1.502732in}{0.940997in}}{\pgfqpoint{1.502732in}{0.933630in}}%
\pgfpathcurveto{\pgfqpoint{1.502732in}{0.926263in}}{\pgfqpoint{1.505658in}{0.919197in}}{\pgfqpoint{1.510868in}{0.913988in}}%
\pgfpathcurveto{\pgfqpoint{1.516077in}{0.908779in}}{\pgfqpoint{1.523143in}{0.905852in}}{\pgfqpoint{1.530509in}{0.905852in}}%
\pgfpathlineto{\pgfqpoint{1.530509in}{0.905852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530509in}{2.169222in}}%
\pgfpathcurveto{\pgfqpoint{1.537876in}{2.169222in}}{\pgfqpoint{1.544942in}{2.172149in}}{\pgfqpoint{1.550151in}{2.177358in}}%
\pgfpathcurveto{\pgfqpoint{1.555360in}{2.182567in}}{\pgfqpoint{1.558287in}{2.189633in}}{\pgfqpoint{1.558287in}{2.196999in}}%
\pgfpathcurveto{\pgfqpoint{1.558287in}{2.204366in}}{\pgfqpoint{1.555360in}{2.211432in}}{\pgfqpoint{1.550151in}{2.216641in}}%
\pgfpathcurveto{\pgfqpoint{1.544942in}{2.221850in}}{\pgfqpoint{1.537876in}{2.224777in}}{\pgfqpoint{1.530509in}{2.224777in}}%
\pgfpathcurveto{\pgfqpoint{1.523143in}{2.224777in}}{\pgfqpoint{1.516077in}{2.221850in}}{\pgfqpoint{1.510868in}{2.216641in}}%
\pgfpathcurveto{\pgfqpoint{1.505658in}{2.211432in}}{\pgfqpoint{1.502732in}{2.204366in}}{\pgfqpoint{1.502732in}{2.196999in}}%
\pgfpathcurveto{\pgfqpoint{1.502732in}{2.189633in}}{\pgfqpoint{1.505658in}{2.182567in}}{\pgfqpoint{1.510868in}{2.177358in}}%
\pgfpathcurveto{\pgfqpoint{1.516077in}{2.172149in}}{\pgfqpoint{1.523143in}{2.169222in}}{\pgfqpoint{1.530509in}{2.169222in}}%
\pgfpathlineto{\pgfqpoint{1.530509in}{2.169222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969012,0.526720,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530509in}{1.507300in}}%
\pgfpathcurveto{\pgfqpoint{1.537876in}{1.507300in}}{\pgfqpoint{1.544942in}{1.510227in}}{\pgfqpoint{1.550151in}{1.515436in}}%
\pgfpathcurveto{\pgfqpoint{1.555360in}{1.520645in}}{\pgfqpoint{1.558287in}{1.527711in}}{\pgfqpoint{1.558287in}{1.535078in}}%
\pgfpathcurveto{\pgfqpoint{1.558287in}{1.542445in}}{\pgfqpoint{1.555360in}{1.549511in}}{\pgfqpoint{1.550151in}{1.554720in}}%
\pgfpathcurveto{\pgfqpoint{1.544942in}{1.559929in}}{\pgfqpoint{1.537876in}{1.562856in}}{\pgfqpoint{1.530509in}{1.562856in}}%
\pgfpathcurveto{\pgfqpoint{1.523143in}{1.562856in}}{\pgfqpoint{1.516077in}{1.559929in}}{\pgfqpoint{1.510868in}{1.554720in}}%
\pgfpathcurveto{\pgfqpoint{1.505658in}{1.549511in}}{\pgfqpoint{1.502732in}{1.542445in}}{\pgfqpoint{1.502732in}{1.535078in}}%
\pgfpathcurveto{\pgfqpoint{1.502732in}{1.527711in}}{\pgfqpoint{1.505658in}{1.520645in}}{\pgfqpoint{1.510868in}{1.515436in}}%
\pgfpathcurveto{\pgfqpoint{1.516077in}{1.510227in}}{\pgfqpoint{1.523143in}{1.507300in}}{\pgfqpoint{1.530509in}{1.507300in}}%
\pgfpathlineto{\pgfqpoint{1.530509in}{1.507300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908420,0.923645,0.808074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539902in}{0.960236in}}%
\pgfpathcurveto{\pgfqpoint{1.547269in}{0.960236in}}{\pgfqpoint{1.554335in}{0.963162in}}{\pgfqpoint{1.559544in}{0.968371in}}%
\pgfpathcurveto{\pgfqpoint{1.564753in}{0.973581in}}{\pgfqpoint{1.567680in}{0.980647in}}{\pgfqpoint{1.567680in}{0.988013in}}%
\pgfpathcurveto{\pgfqpoint{1.567680in}{0.995380in}}{\pgfqpoint{1.564753in}{1.002446in}}{\pgfqpoint{1.559544in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{1.012864in}}{\pgfqpoint{1.547269in}{1.015791in}}{\pgfqpoint{1.539902in}{1.015791in}}%
\pgfpathcurveto{\pgfqpoint{1.532535in}{1.015791in}}{\pgfqpoint{1.525469in}{1.012864in}}{\pgfqpoint{1.520260in}{1.007655in}}%
\pgfpathcurveto{\pgfqpoint{1.515051in}{1.002446in}}{\pgfqpoint{1.512124in}{0.995380in}}{\pgfqpoint{1.512124in}{0.988013in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{0.980647in}}{\pgfqpoint{1.515051in}{0.973581in}}{\pgfqpoint{1.520260in}{0.968371in}}%
\pgfpathcurveto{\pgfqpoint{1.525469in}{0.963162in}}{\pgfqpoint{1.532535in}{0.960236in}}{\pgfqpoint{1.539902in}{0.960236in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{0.960236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539902in}{2.048919in}}%
\pgfpathcurveto{\pgfqpoint{1.547269in}{2.048919in}}{\pgfqpoint{1.554335in}{2.051846in}}{\pgfqpoint{1.559544in}{2.057055in}}%
\pgfpathcurveto{\pgfqpoint{1.564753in}{2.062264in}}{\pgfqpoint{1.567680in}{2.069330in}}{\pgfqpoint{1.567680in}{2.076697in}}%
\pgfpathcurveto{\pgfqpoint{1.567680in}{2.084064in}}{\pgfqpoint{1.564753in}{2.091130in}}{\pgfqpoint{1.559544in}{2.096339in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{2.101548in}}{\pgfqpoint{1.547269in}{2.104475in}}{\pgfqpoint{1.539902in}{2.104475in}}%
\pgfpathcurveto{\pgfqpoint{1.532535in}{2.104475in}}{\pgfqpoint{1.525469in}{2.101548in}}{\pgfqpoint{1.520260in}{2.096339in}}%
\pgfpathcurveto{\pgfqpoint{1.515051in}{2.091130in}}{\pgfqpoint{1.512124in}{2.084064in}}{\pgfqpoint{1.512124in}{2.076697in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{2.069330in}}{\pgfqpoint{1.515051in}{2.062264in}}{\pgfqpoint{1.520260in}{2.057055in}}%
\pgfpathcurveto{\pgfqpoint{1.525469in}{2.051846in}}{\pgfqpoint{1.532535in}{2.048919in}}{\pgfqpoint{1.539902in}{2.048919in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{2.048919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.494118,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539902in}{1.499698in}}%
\pgfpathcurveto{\pgfqpoint{1.547269in}{1.499698in}}{\pgfqpoint{1.554335in}{1.502625in}}{\pgfqpoint{1.559544in}{1.507834in}}%
\pgfpathcurveto{\pgfqpoint{1.564753in}{1.513043in}}{\pgfqpoint{1.567680in}{1.520109in}}{\pgfqpoint{1.567680in}{1.527476in}}%
\pgfpathcurveto{\pgfqpoint{1.567680in}{1.534843in}}{\pgfqpoint{1.564753in}{1.541909in}}{\pgfqpoint{1.559544in}{1.547118in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{1.552327in}}{\pgfqpoint{1.547269in}{1.555254in}}{\pgfqpoint{1.539902in}{1.555254in}}%
\pgfpathcurveto{\pgfqpoint{1.532535in}{1.555254in}}{\pgfqpoint{1.525469in}{1.552327in}}{\pgfqpoint{1.520260in}{1.547118in}}%
\pgfpathcurveto{\pgfqpoint{1.515051in}{1.541909in}}{\pgfqpoint{1.512124in}{1.534843in}}{\pgfqpoint{1.512124in}{1.527476in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{1.520109in}}{\pgfqpoint{1.515051in}{1.513043in}}{\pgfqpoint{1.520260in}{1.507834in}}%
\pgfpathcurveto{\pgfqpoint{1.525469in}{1.502625in}}{\pgfqpoint{1.532535in}{1.499698in}}{\pgfqpoint{1.539902in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{1.499698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877662,0.917493,0.834987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539902in}{1.515780in}}%
\pgfpathcurveto{\pgfqpoint{1.547269in}{1.515780in}}{\pgfqpoint{1.554335in}{1.518707in}}{\pgfqpoint{1.559544in}{1.523916in}}%
\pgfpathcurveto{\pgfqpoint{1.564753in}{1.529125in}}{\pgfqpoint{1.567680in}{1.536191in}}{\pgfqpoint{1.567680in}{1.543558in}}%
\pgfpathcurveto{\pgfqpoint{1.567680in}{1.550924in}}{\pgfqpoint{1.564753in}{1.557990in}}{\pgfqpoint{1.559544in}{1.563199in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{1.568408in}}{\pgfqpoint{1.547269in}{1.571335in}}{\pgfqpoint{1.539902in}{1.571335in}}%
\pgfpathcurveto{\pgfqpoint{1.532535in}{1.571335in}}{\pgfqpoint{1.525469in}{1.568408in}}{\pgfqpoint{1.520260in}{1.563199in}}%
\pgfpathcurveto{\pgfqpoint{1.515051in}{1.557990in}}{\pgfqpoint{1.512124in}{1.550924in}}{\pgfqpoint{1.512124in}{1.543558in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{1.536191in}}{\pgfqpoint{1.515051in}{1.529125in}}{\pgfqpoint{1.520260in}{1.523916in}}%
\pgfpathcurveto{\pgfqpoint{1.525469in}{1.518707in}}{\pgfqpoint{1.532535in}{1.515780in}}{\pgfqpoint{1.539902in}{1.515780in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{1.515780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983775,0.865975,0.585083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539902in}{1.509809in}}%
\pgfpathcurveto{\pgfqpoint{1.547269in}{1.509809in}}{\pgfqpoint{1.554335in}{1.512736in}}{\pgfqpoint{1.559544in}{1.517945in}}%
\pgfpathcurveto{\pgfqpoint{1.564753in}{1.523154in}}{\pgfqpoint{1.567680in}{1.530220in}}{\pgfqpoint{1.567680in}{1.537587in}}%
\pgfpathcurveto{\pgfqpoint{1.567680in}{1.544953in}}{\pgfqpoint{1.564753in}{1.552019in}}{\pgfqpoint{1.559544in}{1.557229in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{1.562438in}}{\pgfqpoint{1.547269in}{1.565364in}}{\pgfqpoint{1.539902in}{1.565364in}}%
\pgfpathcurveto{\pgfqpoint{1.532535in}{1.565364in}}{\pgfqpoint{1.525469in}{1.562438in}}{\pgfqpoint{1.520260in}{1.557229in}}%
\pgfpathcurveto{\pgfqpoint{1.515051in}{1.552019in}}{\pgfqpoint{1.512124in}{1.544953in}}{\pgfqpoint{1.512124in}{1.537587in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{1.530220in}}{\pgfqpoint{1.515051in}{1.523154in}}{\pgfqpoint{1.520260in}{1.517945in}}%
\pgfpathcurveto{\pgfqpoint{1.525469in}{1.512736in}}{\pgfqpoint{1.532535in}{1.509809in}}{\pgfqpoint{1.539902in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{1.509809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549295in}{0.973583in}}%
\pgfpathcurveto{\pgfqpoint{1.556661in}{0.973583in}}{\pgfqpoint{1.563727in}{0.976510in}}{\pgfqpoint{1.568936in}{0.981719in}}%
\pgfpathcurveto{\pgfqpoint{1.574146in}{0.986928in}}{\pgfqpoint{1.577072in}{0.993994in}}{\pgfqpoint{1.577072in}{1.001361in}}%
\pgfpathcurveto{\pgfqpoint{1.577072in}{1.008727in}}{\pgfqpoint{1.574146in}{1.015793in}}{\pgfqpoint{1.568936in}{1.021002in}}%
\pgfpathcurveto{\pgfqpoint{1.563727in}{1.026212in}}{\pgfqpoint{1.556661in}{1.029138in}}{\pgfqpoint{1.549295in}{1.029138in}}%
\pgfpathcurveto{\pgfqpoint{1.541928in}{1.029138in}}{\pgfqpoint{1.534862in}{1.026212in}}{\pgfqpoint{1.529653in}{1.021002in}}%
\pgfpathcurveto{\pgfqpoint{1.524444in}{1.015793in}}{\pgfqpoint{1.521517in}{1.008727in}}{\pgfqpoint{1.521517in}{1.001361in}}%
\pgfpathcurveto{\pgfqpoint{1.521517in}{0.993994in}}{\pgfqpoint{1.524444in}{0.986928in}}{\pgfqpoint{1.529653in}{0.981719in}}%
\pgfpathcurveto{\pgfqpoint{1.534862in}{0.976510in}}{\pgfqpoint{1.541928in}{0.973583in}}{\pgfqpoint{1.549295in}{0.973583in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{0.973583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978700,0.600077,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549295in}{1.516707in}}%
\pgfpathcurveto{\pgfqpoint{1.556661in}{1.516707in}}{\pgfqpoint{1.563727in}{1.519634in}}{\pgfqpoint{1.568936in}{1.524843in}}%
\pgfpathcurveto{\pgfqpoint{1.574146in}{1.530052in}}{\pgfqpoint{1.577072in}{1.537118in}}{\pgfqpoint{1.577072in}{1.544485in}}%
\pgfpathcurveto{\pgfqpoint{1.577072in}{1.551852in}}{\pgfqpoint{1.574146in}{1.558918in}}{\pgfqpoint{1.568936in}{1.564127in}}%
\pgfpathcurveto{\pgfqpoint{1.563727in}{1.569336in}}{\pgfqpoint{1.556661in}{1.572263in}}{\pgfqpoint{1.549295in}{1.572263in}}%
\pgfpathcurveto{\pgfqpoint{1.541928in}{1.572263in}}{\pgfqpoint{1.534862in}{1.569336in}}{\pgfqpoint{1.529653in}{1.564127in}}%
\pgfpathcurveto{\pgfqpoint{1.524444in}{1.558918in}}{\pgfqpoint{1.521517in}{1.551852in}}{\pgfqpoint{1.521517in}{1.544485in}}%
\pgfpathcurveto{\pgfqpoint{1.521517in}{1.537118in}}{\pgfqpoint{1.524444in}{1.530052in}}{\pgfqpoint{1.529653in}{1.524843in}}%
\pgfpathcurveto{\pgfqpoint{1.534862in}{1.519634in}}{\pgfqpoint{1.541928in}{1.516707in}}{\pgfqpoint{1.549295in}{1.516707in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{1.516707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549295in}{1.545807in}}%
\pgfpathcurveto{\pgfqpoint{1.556661in}{1.545807in}}{\pgfqpoint{1.563727in}{1.548733in}}{\pgfqpoint{1.568936in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.574146in}{1.559152in}}{\pgfqpoint{1.577072in}{1.566218in}}{\pgfqpoint{1.577072in}{1.573584in}}%
\pgfpathcurveto{\pgfqpoint{1.577072in}{1.580951in}}{\pgfqpoint{1.574146in}{1.588017in}}{\pgfqpoint{1.568936in}{1.593226in}}%
\pgfpathcurveto{\pgfqpoint{1.563727in}{1.598435in}}{\pgfqpoint{1.556661in}{1.601362in}}{\pgfqpoint{1.549295in}{1.601362in}}%
\pgfpathcurveto{\pgfqpoint{1.541928in}{1.601362in}}{\pgfqpoint{1.534862in}{1.598435in}}{\pgfqpoint{1.529653in}{1.593226in}}%
\pgfpathcurveto{\pgfqpoint{1.524444in}{1.588017in}}{\pgfqpoint{1.521517in}{1.580951in}}{\pgfqpoint{1.521517in}{1.573584in}}%
\pgfpathcurveto{\pgfqpoint{1.521517in}{1.566218in}}{\pgfqpoint{1.524444in}{1.559152in}}{\pgfqpoint{1.529653in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.534862in}{1.548733in}}{\pgfqpoint{1.541928in}{1.545807in}}{\pgfqpoint{1.549295in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{1.545807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549295in}{1.176726in}}%
\pgfpathcurveto{\pgfqpoint{1.556661in}{1.176726in}}{\pgfqpoint{1.563727in}{1.179653in}}{\pgfqpoint{1.568936in}{1.184862in}}%
\pgfpathcurveto{\pgfqpoint{1.574146in}{1.190071in}}{\pgfqpoint{1.577072in}{1.197137in}}{\pgfqpoint{1.577072in}{1.204504in}}%
\pgfpathcurveto{\pgfqpoint{1.577072in}{1.211871in}}{\pgfqpoint{1.574146in}{1.218937in}}{\pgfqpoint{1.568936in}{1.224146in}}%
\pgfpathcurveto{\pgfqpoint{1.563727in}{1.229355in}}{\pgfqpoint{1.556661in}{1.232282in}}{\pgfqpoint{1.549295in}{1.232282in}}%
\pgfpathcurveto{\pgfqpoint{1.541928in}{1.232282in}}{\pgfqpoint{1.534862in}{1.229355in}}{\pgfqpoint{1.529653in}{1.224146in}}%
\pgfpathcurveto{\pgfqpoint{1.524444in}{1.218937in}}{\pgfqpoint{1.521517in}{1.211871in}}{\pgfqpoint{1.521517in}{1.204504in}}%
\pgfpathcurveto{\pgfqpoint{1.521517in}{1.197137in}}{\pgfqpoint{1.524444in}{1.190071in}}{\pgfqpoint{1.529653in}{1.184862in}}%
\pgfpathcurveto{\pgfqpoint{1.534862in}{1.179653in}}{\pgfqpoint{1.541928in}{1.176726in}}{\pgfqpoint{1.549295in}{1.176726in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{1.176726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741407,0.882122,0.930796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549295in}{1.514948in}}%
\pgfpathcurveto{\pgfqpoint{1.556661in}{1.514948in}}{\pgfqpoint{1.563727in}{1.517875in}}{\pgfqpoint{1.568936in}{1.523084in}}%
\pgfpathcurveto{\pgfqpoint{1.574146in}{1.528293in}}{\pgfqpoint{1.577072in}{1.535359in}}{\pgfqpoint{1.577072in}{1.542726in}}%
\pgfpathcurveto{\pgfqpoint{1.577072in}{1.550092in}}{\pgfqpoint{1.574146in}{1.557158in}}{\pgfqpoint{1.568936in}{1.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.563727in}{1.567577in}}{\pgfqpoint{1.556661in}{1.570503in}}{\pgfqpoint{1.549295in}{1.570503in}}%
\pgfpathcurveto{\pgfqpoint{1.541928in}{1.570503in}}{\pgfqpoint{1.534862in}{1.567577in}}{\pgfqpoint{1.529653in}{1.562368in}}%
\pgfpathcurveto{\pgfqpoint{1.524444in}{1.557158in}}{\pgfqpoint{1.521517in}{1.550092in}}{\pgfqpoint{1.521517in}{1.542726in}}%
\pgfpathcurveto{\pgfqpoint{1.521517in}{1.535359in}}{\pgfqpoint{1.524444in}{1.528293in}}{\pgfqpoint{1.529653in}{1.523084in}}%
\pgfpathcurveto{\pgfqpoint{1.534862in}{1.517875in}}{\pgfqpoint{1.541928in}{1.514948in}}{\pgfqpoint{1.549295in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{1.549295in}{1.514948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949942,0.896424,0.695040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558687in}{0.965518in}}%
\pgfpathcurveto{\pgfqpoint{1.566054in}{0.965518in}}{\pgfqpoint{1.573120in}{0.968445in}}{\pgfqpoint{1.578329in}{0.973654in}}%
\pgfpathcurveto{\pgfqpoint{1.583538in}{0.978863in}}{\pgfqpoint{1.586465in}{0.985929in}}{\pgfqpoint{1.586465in}{0.993296in}}%
\pgfpathcurveto{\pgfqpoint{1.586465in}{1.000662in}}{\pgfqpoint{1.583538in}{1.007728in}}{\pgfqpoint{1.578329in}{1.012937in}}%
\pgfpathcurveto{\pgfqpoint{1.573120in}{1.018147in}}{\pgfqpoint{1.566054in}{1.021073in}}{\pgfqpoint{1.558687in}{1.021073in}}%
\pgfpathcurveto{\pgfqpoint{1.551320in}{1.021073in}}{\pgfqpoint{1.544254in}{1.018147in}}{\pgfqpoint{1.539045in}{1.012937in}}%
\pgfpathcurveto{\pgfqpoint{1.533836in}{1.007728in}}{\pgfqpoint{1.530909in}{1.000662in}}{\pgfqpoint{1.530909in}{0.993296in}}%
\pgfpathcurveto{\pgfqpoint{1.530909in}{0.985929in}}{\pgfqpoint{1.533836in}{0.978863in}}{\pgfqpoint{1.539045in}{0.973654in}}%
\pgfpathcurveto{\pgfqpoint{1.544254in}{0.968445in}}{\pgfqpoint{1.551320in}{0.965518in}}{\pgfqpoint{1.558687in}{0.965518in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{0.965518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625144,0.810150,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558687in}{1.530375in}}%
\pgfpathcurveto{\pgfqpoint{1.566054in}{1.530375in}}{\pgfqpoint{1.573120in}{1.533302in}}{\pgfqpoint{1.578329in}{1.538511in}}%
\pgfpathcurveto{\pgfqpoint{1.583538in}{1.543720in}}{\pgfqpoint{1.586465in}{1.550786in}}{\pgfqpoint{1.586465in}{1.558153in}}%
\pgfpathcurveto{\pgfqpoint{1.586465in}{1.565519in}}{\pgfqpoint{1.583538in}{1.572585in}}{\pgfqpoint{1.578329in}{1.577794in}}%
\pgfpathcurveto{\pgfqpoint{1.573120in}{1.583003in}}{\pgfqpoint{1.566054in}{1.585930in}}{\pgfqpoint{1.558687in}{1.585930in}}%
\pgfpathcurveto{\pgfqpoint{1.551320in}{1.585930in}}{\pgfqpoint{1.544254in}{1.583003in}}{\pgfqpoint{1.539045in}{1.577794in}}%
\pgfpathcurveto{\pgfqpoint{1.533836in}{1.572585in}}{\pgfqpoint{1.530909in}{1.565519in}}{\pgfqpoint{1.530909in}{1.558153in}}%
\pgfpathcurveto{\pgfqpoint{1.530909in}{1.550786in}}{\pgfqpoint{1.533836in}{1.543720in}}{\pgfqpoint{1.539045in}{1.538511in}}%
\pgfpathcurveto{\pgfqpoint{1.544254in}{1.533302in}}{\pgfqpoint{1.551320in}{1.530375in}}{\pgfqpoint{1.558687in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.530375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558687in}{1.061780in}}%
\pgfpathcurveto{\pgfqpoint{1.566054in}{1.061780in}}{\pgfqpoint{1.573120in}{1.064707in}}{\pgfqpoint{1.578329in}{1.069916in}}%
\pgfpathcurveto{\pgfqpoint{1.583538in}{1.075125in}}{\pgfqpoint{1.586465in}{1.082191in}}{\pgfqpoint{1.586465in}{1.089558in}}%
\pgfpathcurveto{\pgfqpoint{1.586465in}{1.096925in}}{\pgfqpoint{1.583538in}{1.103991in}}{\pgfqpoint{1.578329in}{1.109200in}}%
\pgfpathcurveto{\pgfqpoint{1.573120in}{1.114409in}}{\pgfqpoint{1.566054in}{1.117336in}}{\pgfqpoint{1.558687in}{1.117336in}}%
\pgfpathcurveto{\pgfqpoint{1.551320in}{1.117336in}}{\pgfqpoint{1.544254in}{1.114409in}}{\pgfqpoint{1.539045in}{1.109200in}}%
\pgfpathcurveto{\pgfqpoint{1.533836in}{1.103991in}}{\pgfqpoint{1.530909in}{1.096925in}}{\pgfqpoint{1.530909in}{1.089558in}}%
\pgfpathcurveto{\pgfqpoint{1.530909in}{1.082191in}}{\pgfqpoint{1.533836in}{1.075125in}}{\pgfqpoint{1.539045in}{1.069916in}}%
\pgfpathcurveto{\pgfqpoint{1.544254in}{1.064707in}}{\pgfqpoint{1.551320in}{1.061780in}}{\pgfqpoint{1.558687in}{1.061780in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.061780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558687in}{1.509112in}}%
\pgfpathcurveto{\pgfqpoint{1.566054in}{1.509112in}}{\pgfqpoint{1.573120in}{1.512039in}}{\pgfqpoint{1.578329in}{1.517248in}}%
\pgfpathcurveto{\pgfqpoint{1.583538in}{1.522457in}}{\pgfqpoint{1.586465in}{1.529523in}}{\pgfqpoint{1.586465in}{1.536890in}}%
\pgfpathcurveto{\pgfqpoint{1.586465in}{1.544256in}}{\pgfqpoint{1.583538in}{1.551322in}}{\pgfqpoint{1.578329in}{1.556532in}}%
\pgfpathcurveto{\pgfqpoint{1.573120in}{1.561741in}}{\pgfqpoint{1.566054in}{1.564667in}}{\pgfqpoint{1.558687in}{1.564667in}}%
\pgfpathcurveto{\pgfqpoint{1.551320in}{1.564667in}}{\pgfqpoint{1.544254in}{1.561741in}}{\pgfqpoint{1.539045in}{1.556532in}}%
\pgfpathcurveto{\pgfqpoint{1.533836in}{1.551322in}}{\pgfqpoint{1.530909in}{1.544256in}}{\pgfqpoint{1.530909in}{1.536890in}}%
\pgfpathcurveto{\pgfqpoint{1.530909in}{1.529523in}}{\pgfqpoint{1.533836in}{1.522457in}}{\pgfqpoint{1.539045in}{1.517248in}}%
\pgfpathcurveto{\pgfqpoint{1.544254in}{1.512039in}}{\pgfqpoint{1.551320in}{1.509112in}}{\pgfqpoint{1.558687in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.509112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957017,0.474125,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558687in}{1.502034in}}%
\pgfpathcurveto{\pgfqpoint{1.566054in}{1.502034in}}{\pgfqpoint{1.573120in}{1.504961in}}{\pgfqpoint{1.578329in}{1.510170in}}%
\pgfpathcurveto{\pgfqpoint{1.583538in}{1.515379in}}{\pgfqpoint{1.586465in}{1.522445in}}{\pgfqpoint{1.586465in}{1.529812in}}%
\pgfpathcurveto{\pgfqpoint{1.586465in}{1.537178in}}{\pgfqpoint{1.583538in}{1.544244in}}{\pgfqpoint{1.578329in}{1.549454in}}%
\pgfpathcurveto{\pgfqpoint{1.573120in}{1.554663in}}{\pgfqpoint{1.566054in}{1.557589in}}{\pgfqpoint{1.558687in}{1.557589in}}%
\pgfpathcurveto{\pgfqpoint{1.551320in}{1.557589in}}{\pgfqpoint{1.544254in}{1.554663in}}{\pgfqpoint{1.539045in}{1.549454in}}%
\pgfpathcurveto{\pgfqpoint{1.533836in}{1.544244in}}{\pgfqpoint{1.530909in}{1.537178in}}{\pgfqpoint{1.530909in}{1.529812in}}%
\pgfpathcurveto{\pgfqpoint{1.530909in}{1.522445in}}{\pgfqpoint{1.533836in}{1.515379in}}{\pgfqpoint{1.539045in}{1.510170in}}%
\pgfpathcurveto{\pgfqpoint{1.544254in}{1.504961in}}{\pgfqpoint{1.551320in}{1.502034in}}{\pgfqpoint{1.558687in}{1.502034in}}%
\pgfpathlineto{\pgfqpoint{1.558687in}{1.502034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980700,0.868743,0.595079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{1.008779in}}%
\pgfpathcurveto{\pgfqpoint{1.575447in}{1.008779in}}{\pgfqpoint{1.582513in}{1.011705in}}{\pgfqpoint{1.587722in}{1.016915in}}%
\pgfpathcurveto{\pgfqpoint{1.592931in}{1.022124in}}{\pgfqpoint{1.595858in}{1.029190in}}{\pgfqpoint{1.595858in}{1.036556in}}%
\pgfpathcurveto{\pgfqpoint{1.595858in}{1.043923in}}{\pgfqpoint{1.592931in}{1.050989in}}{\pgfqpoint{1.587722in}{1.056198in}}%
\pgfpathcurveto{\pgfqpoint{1.582513in}{1.061407in}}{\pgfqpoint{1.575447in}{1.064334in}}{\pgfqpoint{1.568080in}{1.064334in}}%
\pgfpathcurveto{\pgfqpoint{1.560713in}{1.064334in}}{\pgfqpoint{1.553647in}{1.061407in}}{\pgfqpoint{1.548438in}{1.056198in}}%
\pgfpathcurveto{\pgfqpoint{1.543229in}{1.050989in}}{\pgfqpoint{1.540302in}{1.043923in}}{\pgfqpoint{1.540302in}{1.036556in}}%
\pgfpathcurveto{\pgfqpoint{1.540302in}{1.029190in}}{\pgfqpoint{1.543229in}{1.022124in}}{\pgfqpoint{1.548438in}{1.016915in}}%
\pgfpathcurveto{\pgfqpoint{1.553647in}{1.011705in}}{\pgfqpoint{1.560713in}{1.008779in}}{\pgfqpoint{1.568080in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.008779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899346,0.324183,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{1.514206in}}%
\pgfpathcurveto{\pgfqpoint{1.575447in}{1.514206in}}{\pgfqpoint{1.582513in}{1.517132in}}{\pgfqpoint{1.587722in}{1.522341in}}%
\pgfpathcurveto{\pgfqpoint{1.592931in}{1.527551in}}{\pgfqpoint{1.595858in}{1.534617in}}{\pgfqpoint{1.595858in}{1.541983in}}%
\pgfpathcurveto{\pgfqpoint{1.595858in}{1.549350in}}{\pgfqpoint{1.592931in}{1.556416in}}{\pgfqpoint{1.587722in}{1.561625in}}%
\pgfpathcurveto{\pgfqpoint{1.582513in}{1.566834in}}{\pgfqpoint{1.575447in}{1.569761in}}{\pgfqpoint{1.568080in}{1.569761in}}%
\pgfpathcurveto{\pgfqpoint{1.560713in}{1.569761in}}{\pgfqpoint{1.553647in}{1.566834in}}{\pgfqpoint{1.548438in}{1.561625in}}%
\pgfpathcurveto{\pgfqpoint{1.543229in}{1.556416in}}{\pgfqpoint{1.540302in}{1.549350in}}{\pgfqpoint{1.540302in}{1.541983in}}%
\pgfpathcurveto{\pgfqpoint{1.540302in}{1.534617in}}{\pgfqpoint{1.543229in}{1.527551in}}{\pgfqpoint{1.548438in}{1.522341in}}%
\pgfpathcurveto{\pgfqpoint{1.553647in}{1.517132in}}{\pgfqpoint{1.560713in}{1.514206in}}{\pgfqpoint{1.568080in}{1.514206in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.514206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834602,0.908881,0.872664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{1.509001in}}%
\pgfpathcurveto{\pgfqpoint{1.575447in}{1.509001in}}{\pgfqpoint{1.582513in}{1.511928in}}{\pgfqpoint{1.587722in}{1.517137in}}%
\pgfpathcurveto{\pgfqpoint{1.592931in}{1.522346in}}{\pgfqpoint{1.595858in}{1.529412in}}{\pgfqpoint{1.595858in}{1.536779in}}%
\pgfpathcurveto{\pgfqpoint{1.595858in}{1.544146in}}{\pgfqpoint{1.592931in}{1.551212in}}{\pgfqpoint{1.587722in}{1.556421in}}%
\pgfpathcurveto{\pgfqpoint{1.582513in}{1.561630in}}{\pgfqpoint{1.575447in}{1.564557in}}{\pgfqpoint{1.568080in}{1.564557in}}%
\pgfpathcurveto{\pgfqpoint{1.560713in}{1.564557in}}{\pgfqpoint{1.553647in}{1.561630in}}{\pgfqpoint{1.548438in}{1.556421in}}%
\pgfpathcurveto{\pgfqpoint{1.543229in}{1.551212in}}{\pgfqpoint{1.540302in}{1.544146in}}{\pgfqpoint{1.540302in}{1.536779in}}%
\pgfpathcurveto{\pgfqpoint{1.540302in}{1.529412in}}{\pgfqpoint{1.543229in}{1.522346in}}{\pgfqpoint{1.548438in}{1.517137in}}%
\pgfpathcurveto{\pgfqpoint{1.553647in}{1.511928in}}{\pgfqpoint{1.560713in}{1.509001in}}{\pgfqpoint{1.568080in}{1.509001in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.509001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{2.002279in}}%
\pgfpathcurveto{\pgfqpoint{1.575447in}{2.002279in}}{\pgfqpoint{1.582513in}{2.005206in}}{\pgfqpoint{1.587722in}{2.010415in}}%
\pgfpathcurveto{\pgfqpoint{1.592931in}{2.015624in}}{\pgfqpoint{1.595858in}{2.022690in}}{\pgfqpoint{1.595858in}{2.030057in}}%
\pgfpathcurveto{\pgfqpoint{1.595858in}{2.037423in}}{\pgfqpoint{1.592931in}{2.044489in}}{\pgfqpoint{1.587722in}{2.049698in}}%
\pgfpathcurveto{\pgfqpoint{1.582513in}{2.054907in}}{\pgfqpoint{1.575447in}{2.057834in}}{\pgfqpoint{1.568080in}{2.057834in}}%
\pgfpathcurveto{\pgfqpoint{1.560713in}{2.057834in}}{\pgfqpoint{1.553647in}{2.054907in}}{\pgfqpoint{1.548438in}{2.049698in}}%
\pgfpathcurveto{\pgfqpoint{1.543229in}{2.044489in}}{\pgfqpoint{1.540302in}{2.037423in}}{\pgfqpoint{1.540302in}{2.030057in}}%
\pgfpathcurveto{\pgfqpoint{1.540302in}{2.022690in}}{\pgfqpoint{1.543229in}{2.015624in}}{\pgfqpoint{1.548438in}{2.010415in}}%
\pgfpathcurveto{\pgfqpoint{1.553647in}{2.005206in}}{\pgfqpoint{1.560713in}{2.002279in}}{\pgfqpoint{1.568080in}{2.002279in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{2.002279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264052,0.419608,0.679739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568080in}{1.436585in}}%
\pgfpathcurveto{\pgfqpoint{1.575447in}{1.436585in}}{\pgfqpoint{1.582513in}{1.439512in}}{\pgfqpoint{1.587722in}{1.444721in}}%
\pgfpathcurveto{\pgfqpoint{1.592931in}{1.449930in}}{\pgfqpoint{1.595858in}{1.456997in}}{\pgfqpoint{1.595858in}{1.464363in}}%
\pgfpathcurveto{\pgfqpoint{1.595858in}{1.471730in}}{\pgfqpoint{1.592931in}{1.478796in}}{\pgfqpoint{1.587722in}{1.484005in}}%
\pgfpathcurveto{\pgfqpoint{1.582513in}{1.489214in}}{\pgfqpoint{1.575447in}{1.492141in}}{\pgfqpoint{1.568080in}{1.492141in}}%
\pgfpathcurveto{\pgfqpoint{1.560713in}{1.492141in}}{\pgfqpoint{1.553647in}{1.489214in}}{\pgfqpoint{1.548438in}{1.484005in}}%
\pgfpathcurveto{\pgfqpoint{1.543229in}{1.478796in}}{\pgfqpoint{1.540302in}{1.471730in}}{\pgfqpoint{1.540302in}{1.464363in}}%
\pgfpathcurveto{\pgfqpoint{1.540302in}{1.456997in}}{\pgfqpoint{1.543229in}{1.449930in}}{\pgfqpoint{1.548438in}{1.444721in}}%
\pgfpathcurveto{\pgfqpoint{1.553647in}{1.439512in}}{\pgfqpoint{1.560713in}{1.436585in}}{\pgfqpoint{1.568080in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{1.568080in}{1.436585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926259,0.394156,0.247982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577472in}{1.557980in}}%
\pgfpathcurveto{\pgfqpoint{1.584839in}{1.557980in}}{\pgfqpoint{1.591905in}{1.560906in}}{\pgfqpoint{1.597114in}{1.566116in}}%
\pgfpathcurveto{\pgfqpoint{1.602323in}{1.571325in}}{\pgfqpoint{1.605250in}{1.578391in}}{\pgfqpoint{1.605250in}{1.585757in}}%
\pgfpathcurveto{\pgfqpoint{1.605250in}{1.593124in}}{\pgfqpoint{1.602323in}{1.600190in}}{\pgfqpoint{1.597114in}{1.605399in}}%
\pgfpathcurveto{\pgfqpoint{1.591905in}{1.610608in}}{\pgfqpoint{1.584839in}{1.613535in}}{\pgfqpoint{1.577472in}{1.613535in}}%
\pgfpathcurveto{\pgfqpoint{1.570106in}{1.613535in}}{\pgfqpoint{1.563040in}{1.610608in}}{\pgfqpoint{1.557831in}{1.605399in}}%
\pgfpathcurveto{\pgfqpoint{1.552621in}{1.600190in}}{\pgfqpoint{1.549695in}{1.593124in}}{\pgfqpoint{1.549695in}{1.585757in}}%
\pgfpathcurveto{\pgfqpoint{1.549695in}{1.578391in}}{\pgfqpoint{1.552621in}{1.571325in}}{\pgfqpoint{1.557831in}{1.566116in}}%
\pgfpathcurveto{\pgfqpoint{1.563040in}{1.560906in}}{\pgfqpoint{1.570106in}{1.557980in}}{\pgfqpoint{1.577472in}{1.557980in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{1.557980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.871511,0.605075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577472in}{1.058560in}}%
\pgfpathcurveto{\pgfqpoint{1.584839in}{1.058560in}}{\pgfqpoint{1.591905in}{1.061487in}}{\pgfqpoint{1.597114in}{1.066696in}}%
\pgfpathcurveto{\pgfqpoint{1.602323in}{1.071905in}}{\pgfqpoint{1.605250in}{1.078971in}}{\pgfqpoint{1.605250in}{1.086338in}}%
\pgfpathcurveto{\pgfqpoint{1.605250in}{1.093704in}}{\pgfqpoint{1.602323in}{1.100771in}}{\pgfqpoint{1.597114in}{1.105980in}}%
\pgfpathcurveto{\pgfqpoint{1.591905in}{1.111189in}}{\pgfqpoint{1.584839in}{1.114116in}}{\pgfqpoint{1.577472in}{1.114116in}}%
\pgfpathcurveto{\pgfqpoint{1.570106in}{1.114116in}}{\pgfqpoint{1.563040in}{1.111189in}}{\pgfqpoint{1.557831in}{1.105980in}}%
\pgfpathcurveto{\pgfqpoint{1.552621in}{1.100771in}}{\pgfqpoint{1.549695in}{1.093704in}}{\pgfqpoint{1.549695in}{1.086338in}}%
\pgfpathcurveto{\pgfqpoint{1.549695in}{1.078971in}}{\pgfqpoint{1.552621in}{1.071905in}}{\pgfqpoint{1.557831in}{1.066696in}}%
\pgfpathcurveto{\pgfqpoint{1.563040in}{1.061487in}}{\pgfqpoint{1.570106in}{1.058560in}}{\pgfqpoint{1.577472in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{1.058560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577472in}{2.181899in}}%
\pgfpathcurveto{\pgfqpoint{1.584839in}{2.181899in}}{\pgfqpoint{1.591905in}{2.184826in}}{\pgfqpoint{1.597114in}{2.190035in}}%
\pgfpathcurveto{\pgfqpoint{1.602323in}{2.195244in}}{\pgfqpoint{1.605250in}{2.202310in}}{\pgfqpoint{1.605250in}{2.209677in}}%
\pgfpathcurveto{\pgfqpoint{1.605250in}{2.217044in}}{\pgfqpoint{1.602323in}{2.224110in}}{\pgfqpoint{1.597114in}{2.229319in}}%
\pgfpathcurveto{\pgfqpoint{1.591905in}{2.234528in}}{\pgfqpoint{1.584839in}{2.237455in}}{\pgfqpoint{1.577472in}{2.237455in}}%
\pgfpathcurveto{\pgfqpoint{1.570106in}{2.237455in}}{\pgfqpoint{1.563040in}{2.234528in}}{\pgfqpoint{1.557831in}{2.229319in}}%
\pgfpathcurveto{\pgfqpoint{1.552621in}{2.224110in}}{\pgfqpoint{1.549695in}{2.217044in}}{\pgfqpoint{1.549695in}{2.209677in}}%
\pgfpathcurveto{\pgfqpoint{1.549695in}{2.202310in}}{\pgfqpoint{1.552621in}{2.195244in}}{\pgfqpoint{1.557831in}{2.190035in}}%
\pgfpathcurveto{\pgfqpoint{1.563040in}{2.184826in}}{\pgfqpoint{1.570106in}{2.181899in}}{\pgfqpoint{1.577472in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{2.181899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577472in}{1.470791in}}%
\pgfpathcurveto{\pgfqpoint{1.584839in}{1.470791in}}{\pgfqpoint{1.591905in}{1.473718in}}{\pgfqpoint{1.597114in}{1.478927in}}%
\pgfpathcurveto{\pgfqpoint{1.602323in}{1.484136in}}{\pgfqpoint{1.605250in}{1.491202in}}{\pgfqpoint{1.605250in}{1.498569in}}%
\pgfpathcurveto{\pgfqpoint{1.605250in}{1.505936in}}{\pgfqpoint{1.602323in}{1.513002in}}{\pgfqpoint{1.597114in}{1.518211in}}%
\pgfpathcurveto{\pgfqpoint{1.591905in}{1.523420in}}{\pgfqpoint{1.584839in}{1.526347in}}{\pgfqpoint{1.577472in}{1.526347in}}%
\pgfpathcurveto{\pgfqpoint{1.570106in}{1.526347in}}{\pgfqpoint{1.563040in}{1.523420in}}{\pgfqpoint{1.557831in}{1.518211in}}%
\pgfpathcurveto{\pgfqpoint{1.552621in}{1.513002in}}{\pgfqpoint{1.549695in}{1.505936in}}{\pgfqpoint{1.549695in}{1.498569in}}%
\pgfpathcurveto{\pgfqpoint{1.549695in}{1.491202in}}{\pgfqpoint{1.552621in}{1.484136in}}{\pgfqpoint{1.557831in}{1.478927in}}%
\pgfpathcurveto{\pgfqpoint{1.563040in}{1.473718in}}{\pgfqpoint{1.570106in}{1.470791in}}{\pgfqpoint{1.577472in}{1.470791in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{1.470791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230219,0.338408,0.630681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577472in}{1.546463in}}%
\pgfpathcurveto{\pgfqpoint{1.584839in}{1.546463in}}{\pgfqpoint{1.591905in}{1.549390in}}{\pgfqpoint{1.597114in}{1.554599in}}%
\pgfpathcurveto{\pgfqpoint{1.602323in}{1.559808in}}{\pgfqpoint{1.605250in}{1.566874in}}{\pgfqpoint{1.605250in}{1.574241in}}%
\pgfpathcurveto{\pgfqpoint{1.605250in}{1.581607in}}{\pgfqpoint{1.602323in}{1.588673in}}{\pgfqpoint{1.597114in}{1.593882in}}%
\pgfpathcurveto{\pgfqpoint{1.591905in}{1.599091in}}{\pgfqpoint{1.584839in}{1.602018in}}{\pgfqpoint{1.577472in}{1.602018in}}%
\pgfpathcurveto{\pgfqpoint{1.570106in}{1.602018in}}{\pgfqpoint{1.563040in}{1.599091in}}{\pgfqpoint{1.557831in}{1.593882in}}%
\pgfpathcurveto{\pgfqpoint{1.552621in}{1.588673in}}{\pgfqpoint{1.549695in}{1.581607in}}{\pgfqpoint{1.549695in}{1.574241in}}%
\pgfpathcurveto{\pgfqpoint{1.549695in}{1.566874in}}{\pgfqpoint{1.552621in}{1.559808in}}{\pgfqpoint{1.557831in}{1.554599in}}%
\pgfpathcurveto{\pgfqpoint{1.563040in}{1.549390in}}{\pgfqpoint{1.570106in}{1.546463in}}{\pgfqpoint{1.577472in}{1.546463in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{1.546463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586865in}{1.487605in}}%
\pgfpathcurveto{\pgfqpoint{1.594232in}{1.487605in}}{\pgfqpoint{1.601298in}{1.490532in}}{\pgfqpoint{1.606507in}{1.495741in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{1.500950in}}{\pgfqpoint{1.614643in}{1.508016in}}{\pgfqpoint{1.614643in}{1.515383in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{1.522749in}}{\pgfqpoint{1.611716in}{1.529816in}}{\pgfqpoint{1.606507in}{1.535025in}}%
\pgfpathcurveto{\pgfqpoint{1.601298in}{1.540234in}}{\pgfqpoint{1.594232in}{1.543161in}}{\pgfqpoint{1.586865in}{1.543161in}}%
\pgfpathcurveto{\pgfqpoint{1.579498in}{1.543161in}}{\pgfqpoint{1.572432in}{1.540234in}}{\pgfqpoint{1.567223in}{1.535025in}}%
\pgfpathcurveto{\pgfqpoint{1.562014in}{1.529816in}}{\pgfqpoint{1.559087in}{1.522749in}}{\pgfqpoint{1.559087in}{1.515383in}}%
\pgfpathcurveto{\pgfqpoint{1.559087in}{1.508016in}}{\pgfqpoint{1.562014in}{1.500950in}}{\pgfqpoint{1.567223in}{1.495741in}}%
\pgfpathcurveto{\pgfqpoint{1.572432in}{1.490532in}}{\pgfqpoint{1.579498in}{1.487605in}}{\pgfqpoint{1.586865in}{1.487605in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.487605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.818916,0.510957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586865in}{1.056813in}}%
\pgfpathcurveto{\pgfqpoint{1.594232in}{1.056813in}}{\pgfqpoint{1.601298in}{1.059740in}}{\pgfqpoint{1.606507in}{1.064949in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{1.070158in}}{\pgfqpoint{1.614643in}{1.077224in}}{\pgfqpoint{1.614643in}{1.084591in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{1.091957in}}{\pgfqpoint{1.611716in}{1.099023in}}{\pgfqpoint{1.606507in}{1.104232in}}%
\pgfpathcurveto{\pgfqpoint{1.601298in}{1.109441in}}{\pgfqpoint{1.594232in}{1.112368in}}{\pgfqpoint{1.586865in}{1.112368in}}%
\pgfpathcurveto{\pgfqpoint{1.579498in}{1.112368in}}{\pgfqpoint{1.572432in}{1.109441in}}{\pgfqpoint{1.567223in}{1.104232in}}%
\pgfpathcurveto{\pgfqpoint{1.562014in}{1.099023in}}{\pgfqpoint{1.559087in}{1.091957in}}{\pgfqpoint{1.559087in}{1.084591in}}%
\pgfpathcurveto{\pgfqpoint{1.559087in}{1.077224in}}{\pgfqpoint{1.562014in}{1.070158in}}{\pgfqpoint{1.567223in}{1.064949in}}%
\pgfpathcurveto{\pgfqpoint{1.572432in}{1.059740in}}{\pgfqpoint{1.579498in}{1.056813in}}{\pgfqpoint{1.586865in}{1.056813in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.056813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986851,0.863206,0.575087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586865in}{1.442055in}}%
\pgfpathcurveto{\pgfqpoint{1.594232in}{1.442055in}}{\pgfqpoint{1.601298in}{1.444982in}}{\pgfqpoint{1.606507in}{1.450191in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{1.455400in}}{\pgfqpoint{1.614643in}{1.462466in}}{\pgfqpoint{1.614643in}{1.469833in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{1.477200in}}{\pgfqpoint{1.611716in}{1.484266in}}{\pgfqpoint{1.606507in}{1.489475in}}%
\pgfpathcurveto{\pgfqpoint{1.601298in}{1.494684in}}{\pgfqpoint{1.594232in}{1.497611in}}{\pgfqpoint{1.586865in}{1.497611in}}%
\pgfpathcurveto{\pgfqpoint{1.579498in}{1.497611in}}{\pgfqpoint{1.572432in}{1.494684in}}{\pgfqpoint{1.567223in}{1.489475in}}%
\pgfpathcurveto{\pgfqpoint{1.562014in}{1.484266in}}{\pgfqpoint{1.559087in}{1.477200in}}{\pgfqpoint{1.559087in}{1.469833in}}%
\pgfpathcurveto{\pgfqpoint{1.559087in}{1.462466in}}{\pgfqpoint{1.562014in}{1.455400in}}{\pgfqpoint{1.567223in}{1.450191in}}%
\pgfpathcurveto{\pgfqpoint{1.572432in}{1.444982in}}{\pgfqpoint{1.579498in}{1.442055in}}{\pgfqpoint{1.586865in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.442055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.854902,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586865in}{1.527692in}}%
\pgfpathcurveto{\pgfqpoint{1.594232in}{1.527692in}}{\pgfqpoint{1.601298in}{1.530619in}}{\pgfqpoint{1.606507in}{1.535828in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{1.541037in}}{\pgfqpoint{1.614643in}{1.548103in}}{\pgfqpoint{1.614643in}{1.555470in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{1.562837in}}{\pgfqpoint{1.611716in}{1.569903in}}{\pgfqpoint{1.606507in}{1.575112in}}%
\pgfpathcurveto{\pgfqpoint{1.601298in}{1.580321in}}{\pgfqpoint{1.594232in}{1.583248in}}{\pgfqpoint{1.586865in}{1.583248in}}%
\pgfpathcurveto{\pgfqpoint{1.579498in}{1.583248in}}{\pgfqpoint{1.572432in}{1.580321in}}{\pgfqpoint{1.567223in}{1.575112in}}%
\pgfpathcurveto{\pgfqpoint{1.562014in}{1.569903in}}{\pgfqpoint{1.559087in}{1.562837in}}{\pgfqpoint{1.559087in}{1.555470in}}%
\pgfpathcurveto{\pgfqpoint{1.559087in}{1.548103in}}{\pgfqpoint{1.562014in}{1.541037in}}{\pgfqpoint{1.567223in}{1.535828in}}%
\pgfpathcurveto{\pgfqpoint{1.572432in}{1.530619in}}{\pgfqpoint{1.579498in}{1.527692in}}{\pgfqpoint{1.586865in}{1.527692in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{1.527692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257901,0.404844,0.670819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586865in}{2.246210in}}%
\pgfpathcurveto{\pgfqpoint{1.594232in}{2.246210in}}{\pgfqpoint{1.601298in}{2.249137in}}{\pgfqpoint{1.606507in}{2.254346in}}%
\pgfpathcurveto{\pgfqpoint{1.611716in}{2.259555in}}{\pgfqpoint{1.614643in}{2.266621in}}{\pgfqpoint{1.614643in}{2.273988in}}%
\pgfpathcurveto{\pgfqpoint{1.614643in}{2.281355in}}{\pgfqpoint{1.611716in}{2.288421in}}{\pgfqpoint{1.606507in}{2.293630in}}%
\pgfpathcurveto{\pgfqpoint{1.601298in}{2.298839in}}{\pgfqpoint{1.594232in}{2.301766in}}{\pgfqpoint{1.586865in}{2.301766in}}%
\pgfpathcurveto{\pgfqpoint{1.579498in}{2.301766in}}{\pgfqpoint{1.572432in}{2.298839in}}{\pgfqpoint{1.567223in}{2.293630in}}%
\pgfpathcurveto{\pgfqpoint{1.562014in}{2.288421in}}{\pgfqpoint{1.559087in}{2.281355in}}{\pgfqpoint{1.559087in}{2.273988in}}%
\pgfpathcurveto{\pgfqpoint{1.559087in}{2.266621in}}{\pgfqpoint{1.562014in}{2.259555in}}{\pgfqpoint{1.567223in}{2.254346in}}%
\pgfpathcurveto{\pgfqpoint{1.572432in}{2.249137in}}{\pgfqpoint{1.579498in}{2.246210in}}{\pgfqpoint{1.586865in}{2.246210in}}%
\pgfpathlineto{\pgfqpoint{1.586865in}{2.246210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.437832,0.656517,0.806997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596258in}{1.586129in}}%
\pgfpathcurveto{\pgfqpoint{1.603624in}{1.586129in}}{\pgfqpoint{1.610690in}{1.589056in}}{\pgfqpoint{1.615899in}{1.594265in}}%
\pgfpathcurveto{\pgfqpoint{1.621108in}{1.599474in}}{\pgfqpoint{1.624035in}{1.606540in}}{\pgfqpoint{1.624035in}{1.613906in}}%
\pgfpathcurveto{\pgfqpoint{1.624035in}{1.621273in}}{\pgfqpoint{1.621108in}{1.628339in}}{\pgfqpoint{1.615899in}{1.633548in}}%
\pgfpathcurveto{\pgfqpoint{1.610690in}{1.638757in}}{\pgfqpoint{1.603624in}{1.641684in}}{\pgfqpoint{1.596258in}{1.641684in}}%
\pgfpathcurveto{\pgfqpoint{1.588891in}{1.641684in}}{\pgfqpoint{1.581825in}{1.638757in}}{\pgfqpoint{1.576616in}{1.633548in}}%
\pgfpathcurveto{\pgfqpoint{1.571407in}{1.628339in}}{\pgfqpoint{1.568480in}{1.621273in}}{\pgfqpoint{1.568480in}{1.613906in}}%
\pgfpathcurveto{\pgfqpoint{1.568480in}{1.606540in}}{\pgfqpoint{1.571407in}{1.599474in}}{\pgfqpoint{1.576616in}{1.594265in}}%
\pgfpathcurveto{\pgfqpoint{1.581825in}{1.589056in}}{\pgfqpoint{1.588891in}{1.586129in}}{\pgfqpoint{1.596258in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{1.596258in}{1.586129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596258in}{1.159217in}}%
\pgfpathcurveto{\pgfqpoint{1.603624in}{1.159217in}}{\pgfqpoint{1.610690in}{1.162143in}}{\pgfqpoint{1.615899in}{1.167353in}}%
\pgfpathcurveto{\pgfqpoint{1.621108in}{1.172562in}}{\pgfqpoint{1.624035in}{1.179628in}}{\pgfqpoint{1.624035in}{1.186994in}}%
\pgfpathcurveto{\pgfqpoint{1.624035in}{1.194361in}}{\pgfqpoint{1.621108in}{1.201427in}}{\pgfqpoint{1.615899in}{1.206636in}}%
\pgfpathcurveto{\pgfqpoint{1.610690in}{1.211845in}}{\pgfqpoint{1.603624in}{1.214772in}}{\pgfqpoint{1.596258in}{1.214772in}}%
\pgfpathcurveto{\pgfqpoint{1.588891in}{1.214772in}}{\pgfqpoint{1.581825in}{1.211845in}}{\pgfqpoint{1.576616in}{1.206636in}}%
\pgfpathcurveto{\pgfqpoint{1.571407in}{1.201427in}}{\pgfqpoint{1.568480in}{1.194361in}}{\pgfqpoint{1.568480in}{1.186994in}}%
\pgfpathcurveto{\pgfqpoint{1.568480in}{1.179628in}}{\pgfqpoint{1.571407in}{1.172562in}}{\pgfqpoint{1.576616in}{1.167353in}}%
\pgfpathcurveto{\pgfqpoint{1.581825in}{1.162143in}}{\pgfqpoint{1.588891in}{1.159217in}}{\pgfqpoint{1.596258in}{1.159217in}}%
\pgfpathlineto{\pgfqpoint{1.596258in}{1.159217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270204,0.434371,0.688658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596258in}{2.188549in}}%
\pgfpathcurveto{\pgfqpoint{1.603624in}{2.188549in}}{\pgfqpoint{1.610690in}{2.191476in}}{\pgfqpoint{1.615899in}{2.196685in}}%
\pgfpathcurveto{\pgfqpoint{1.621108in}{2.201894in}}{\pgfqpoint{1.624035in}{2.208960in}}{\pgfqpoint{1.624035in}{2.216327in}}%
\pgfpathcurveto{\pgfqpoint{1.624035in}{2.223694in}}{\pgfqpoint{1.621108in}{2.230760in}}{\pgfqpoint{1.615899in}{2.235969in}}%
\pgfpathcurveto{\pgfqpoint{1.610690in}{2.241178in}}{\pgfqpoint{1.603624in}{2.244105in}}{\pgfqpoint{1.596258in}{2.244105in}}%
\pgfpathcurveto{\pgfqpoint{1.588891in}{2.244105in}}{\pgfqpoint{1.581825in}{2.241178in}}{\pgfqpoint{1.576616in}{2.235969in}}%
\pgfpathcurveto{\pgfqpoint{1.571407in}{2.230760in}}{\pgfqpoint{1.568480in}{2.223694in}}{\pgfqpoint{1.568480in}{2.216327in}}%
\pgfpathcurveto{\pgfqpoint{1.568480in}{2.208960in}}{\pgfqpoint{1.571407in}{2.201894in}}{\pgfqpoint{1.576616in}{2.196685in}}%
\pgfpathcurveto{\pgfqpoint{1.581825in}{2.191476in}}{\pgfqpoint{1.588891in}{2.188549in}}{\pgfqpoint{1.596258in}{2.188549in}}%
\pgfpathlineto{\pgfqpoint{1.596258in}{2.188549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966859,0.510419,0.302422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596258in}{1.519199in}}%
\pgfpathcurveto{\pgfqpoint{1.603624in}{1.519199in}}{\pgfqpoint{1.610690in}{1.522126in}}{\pgfqpoint{1.615899in}{1.527335in}}%
\pgfpathcurveto{\pgfqpoint{1.621108in}{1.532544in}}{\pgfqpoint{1.624035in}{1.539610in}}{\pgfqpoint{1.624035in}{1.546977in}}%
\pgfpathcurveto{\pgfqpoint{1.624035in}{1.554344in}}{\pgfqpoint{1.621108in}{1.561410in}}{\pgfqpoint{1.615899in}{1.566619in}}%
\pgfpathcurveto{\pgfqpoint{1.610690in}{1.571828in}}{\pgfqpoint{1.603624in}{1.574755in}}{\pgfqpoint{1.596258in}{1.574755in}}%
\pgfpathcurveto{\pgfqpoint{1.588891in}{1.574755in}}{\pgfqpoint{1.581825in}{1.571828in}}{\pgfqpoint{1.576616in}{1.566619in}}%
\pgfpathcurveto{\pgfqpoint{1.571407in}{1.561410in}}{\pgfqpoint{1.568480in}{1.554344in}}{\pgfqpoint{1.568480in}{1.546977in}}%
\pgfpathcurveto{\pgfqpoint{1.568480in}{1.539610in}}{\pgfqpoint{1.571407in}{1.532544in}}{\pgfqpoint{1.576616in}{1.527335in}}%
\pgfpathcurveto{\pgfqpoint{1.581825in}{1.522126in}}{\pgfqpoint{1.588891in}{1.519199in}}{\pgfqpoint{1.596258in}{1.519199in}}%
\pgfpathlineto{\pgfqpoint{1.596258in}{1.519199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.809996,0.903960,0.894195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596258in}{1.482298in}}%
\pgfpathcurveto{\pgfqpoint{1.603624in}{1.482298in}}{\pgfqpoint{1.610690in}{1.485225in}}{\pgfqpoint{1.615899in}{1.490434in}}%
\pgfpathcurveto{\pgfqpoint{1.621108in}{1.495643in}}{\pgfqpoint{1.624035in}{1.502709in}}{\pgfqpoint{1.624035in}{1.510075in}}%
\pgfpathcurveto{\pgfqpoint{1.624035in}{1.517442in}}{\pgfqpoint{1.621108in}{1.524508in}}{\pgfqpoint{1.615899in}{1.529717in}}%
\pgfpathcurveto{\pgfqpoint{1.610690in}{1.534926in}}{\pgfqpoint{1.603624in}{1.537853in}}{\pgfqpoint{1.596258in}{1.537853in}}%
\pgfpathcurveto{\pgfqpoint{1.588891in}{1.537853in}}{\pgfqpoint{1.581825in}{1.534926in}}{\pgfqpoint{1.576616in}{1.529717in}}%
\pgfpathcurveto{\pgfqpoint{1.571407in}{1.524508in}}{\pgfqpoint{1.568480in}{1.517442in}}{\pgfqpoint{1.568480in}{1.510075in}}%
\pgfpathcurveto{\pgfqpoint{1.568480in}{1.502709in}}{\pgfqpoint{1.571407in}{1.495643in}}{\pgfqpoint{1.576616in}{1.490434in}}%
\pgfpathcurveto{\pgfqpoint{1.581825in}{1.485225in}}{\pgfqpoint{1.588891in}{1.482298in}}{\pgfqpoint{1.596258in}{1.482298in}}%
\pgfpathlineto{\pgfqpoint{1.596258in}{1.482298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941638,0.434141,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605650in}{1.516835in}}%
\pgfpathcurveto{\pgfqpoint{1.613017in}{1.516835in}}{\pgfqpoint{1.620083in}{1.519762in}}{\pgfqpoint{1.625292in}{1.524971in}}%
\pgfpathcurveto{\pgfqpoint{1.630501in}{1.530180in}}{\pgfqpoint{1.633428in}{1.537246in}}{\pgfqpoint{1.633428in}{1.544612in}}%
\pgfpathcurveto{\pgfqpoint{1.633428in}{1.551979in}}{\pgfqpoint{1.630501in}{1.559045in}}{\pgfqpoint{1.625292in}{1.564254in}}%
\pgfpathcurveto{\pgfqpoint{1.620083in}{1.569463in}}{\pgfqpoint{1.613017in}{1.572390in}}{\pgfqpoint{1.605650in}{1.572390in}}%
\pgfpathcurveto{\pgfqpoint{1.598283in}{1.572390in}}{\pgfqpoint{1.591217in}{1.569463in}}{\pgfqpoint{1.586008in}{1.564254in}}%
\pgfpathcurveto{\pgfqpoint{1.580799in}{1.559045in}}{\pgfqpoint{1.577872in}{1.551979in}}{\pgfqpoint{1.577872in}{1.544612in}}%
\pgfpathcurveto{\pgfqpoint{1.577872in}{1.537246in}}{\pgfqpoint{1.580799in}{1.530180in}}{\pgfqpoint{1.586008in}{1.524971in}}%
\pgfpathcurveto{\pgfqpoint{1.591217in}{1.519762in}}{\pgfqpoint{1.598283in}{1.516835in}}{\pgfqpoint{1.605650in}{1.516835in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{1.516835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605650in}{1.105083in}}%
\pgfpathcurveto{\pgfqpoint{1.613017in}{1.105083in}}{\pgfqpoint{1.620083in}{1.108010in}}{\pgfqpoint{1.625292in}{1.113219in}}%
\pgfpathcurveto{\pgfqpoint{1.630501in}{1.118428in}}{\pgfqpoint{1.633428in}{1.125494in}}{\pgfqpoint{1.633428in}{1.132861in}}%
\pgfpathcurveto{\pgfqpoint{1.633428in}{1.140228in}}{\pgfqpoint{1.630501in}{1.147294in}}{\pgfqpoint{1.625292in}{1.152503in}}%
\pgfpathcurveto{\pgfqpoint{1.620083in}{1.157712in}}{\pgfqpoint{1.613017in}{1.160639in}}{\pgfqpoint{1.605650in}{1.160639in}}%
\pgfpathcurveto{\pgfqpoint{1.598283in}{1.160639in}}{\pgfqpoint{1.591217in}{1.157712in}}{\pgfqpoint{1.586008in}{1.152503in}}%
\pgfpathcurveto{\pgfqpoint{1.580799in}{1.147294in}}{\pgfqpoint{1.577872in}{1.140228in}}{\pgfqpoint{1.577872in}{1.132861in}}%
\pgfpathcurveto{\pgfqpoint{1.577872in}{1.125494in}}{\pgfqpoint{1.580799in}{1.118428in}}{\pgfqpoint{1.586008in}{1.113219in}}%
\pgfpathcurveto{\pgfqpoint{1.591217in}{1.108010in}}{\pgfqpoint{1.598283in}{1.105083in}}{\pgfqpoint{1.605650in}{1.105083in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{1.105083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489504,0.700807,0.831603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605650in}{1.482212in}}%
\pgfpathcurveto{\pgfqpoint{1.613017in}{1.482212in}}{\pgfqpoint{1.620083in}{1.485139in}}{\pgfqpoint{1.625292in}{1.490348in}}%
\pgfpathcurveto{\pgfqpoint{1.630501in}{1.495557in}}{\pgfqpoint{1.633428in}{1.502623in}}{\pgfqpoint{1.633428in}{1.509990in}}%
\pgfpathcurveto{\pgfqpoint{1.633428in}{1.517356in}}{\pgfqpoint{1.630501in}{1.524422in}}{\pgfqpoint{1.625292in}{1.529631in}}%
\pgfpathcurveto{\pgfqpoint{1.620083in}{1.534841in}}{\pgfqpoint{1.613017in}{1.537767in}}{\pgfqpoint{1.605650in}{1.537767in}}%
\pgfpathcurveto{\pgfqpoint{1.598283in}{1.537767in}}{\pgfqpoint{1.591217in}{1.534841in}}{\pgfqpoint{1.586008in}{1.529631in}}%
\pgfpathcurveto{\pgfqpoint{1.580799in}{1.524422in}}{\pgfqpoint{1.577872in}{1.517356in}}{\pgfqpoint{1.577872in}{1.509990in}}%
\pgfpathcurveto{\pgfqpoint{1.577872in}{1.502623in}}{\pgfqpoint{1.580799in}{1.495557in}}{\pgfqpoint{1.586008in}{1.490348in}}%
\pgfpathcurveto{\pgfqpoint{1.591217in}{1.485139in}}{\pgfqpoint{1.598283in}{1.482212in}}{\pgfqpoint{1.605650in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{1.482212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988389,0.673433,0.385467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605650in}{1.509104in}}%
\pgfpathcurveto{\pgfqpoint{1.613017in}{1.509104in}}{\pgfqpoint{1.620083in}{1.512031in}}{\pgfqpoint{1.625292in}{1.517240in}}%
\pgfpathcurveto{\pgfqpoint{1.630501in}{1.522449in}}{\pgfqpoint{1.633428in}{1.529515in}}{\pgfqpoint{1.633428in}{1.536882in}}%
\pgfpathcurveto{\pgfqpoint{1.633428in}{1.544249in}}{\pgfqpoint{1.630501in}{1.551315in}}{\pgfqpoint{1.625292in}{1.556524in}}%
\pgfpathcurveto{\pgfqpoint{1.620083in}{1.561733in}}{\pgfqpoint{1.613017in}{1.564660in}}{\pgfqpoint{1.605650in}{1.564660in}}%
\pgfpathcurveto{\pgfqpoint{1.598283in}{1.564660in}}{\pgfqpoint{1.591217in}{1.561733in}}{\pgfqpoint{1.586008in}{1.556524in}}%
\pgfpathcurveto{\pgfqpoint{1.580799in}{1.551315in}}{\pgfqpoint{1.577872in}{1.544249in}}{\pgfqpoint{1.577872in}{1.536882in}}%
\pgfpathcurveto{\pgfqpoint{1.577872in}{1.529515in}}{\pgfqpoint{1.580799in}{1.522449in}}{\pgfqpoint{1.586008in}{1.517240in}}%
\pgfpathcurveto{\pgfqpoint{1.591217in}{1.512031in}}{\pgfqpoint{1.598283in}{1.509104in}}{\pgfqpoint{1.605650in}{1.509104in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{1.509104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.294118,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605650in}{1.398705in}}%
\pgfpathcurveto{\pgfqpoint{1.613017in}{1.398705in}}{\pgfqpoint{1.620083in}{1.401632in}}{\pgfqpoint{1.625292in}{1.406841in}}%
\pgfpathcurveto{\pgfqpoint{1.630501in}{1.412050in}}{\pgfqpoint{1.633428in}{1.419116in}}{\pgfqpoint{1.633428in}{1.426483in}}%
\pgfpathcurveto{\pgfqpoint{1.633428in}{1.433850in}}{\pgfqpoint{1.630501in}{1.440916in}}{\pgfqpoint{1.625292in}{1.446125in}}%
\pgfpathcurveto{\pgfqpoint{1.620083in}{1.451334in}}{\pgfqpoint{1.613017in}{1.454261in}}{\pgfqpoint{1.605650in}{1.454261in}}%
\pgfpathcurveto{\pgfqpoint{1.598283in}{1.454261in}}{\pgfqpoint{1.591217in}{1.451334in}}{\pgfqpoint{1.586008in}{1.446125in}}%
\pgfpathcurveto{\pgfqpoint{1.580799in}{1.440916in}}{\pgfqpoint{1.577872in}{1.433850in}}{\pgfqpoint{1.577872in}{1.426483in}}%
\pgfpathcurveto{\pgfqpoint{1.577872in}{1.419116in}}{\pgfqpoint{1.580799in}{1.412050in}}{\pgfqpoint{1.586008in}{1.406841in}}%
\pgfpathcurveto{\pgfqpoint{1.591217in}{1.401632in}}{\pgfqpoint{1.598283in}{1.398705in}}{\pgfqpoint{1.605650in}{1.398705in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{1.398705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.704960,0.402845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615043in}{1.141773in}}%
\pgfpathcurveto{\pgfqpoint{1.622409in}{1.141773in}}{\pgfqpoint{1.629475in}{1.144700in}}{\pgfqpoint{1.634685in}{1.149909in}}%
\pgfpathcurveto{\pgfqpoint{1.639894in}{1.155118in}}{\pgfqpoint{1.642820in}{1.162184in}}{\pgfqpoint{1.642820in}{1.169551in}}%
\pgfpathcurveto{\pgfqpoint{1.642820in}{1.176918in}}{\pgfqpoint{1.639894in}{1.183984in}}{\pgfqpoint{1.634685in}{1.189193in}}%
\pgfpathcurveto{\pgfqpoint{1.629475in}{1.194402in}}{\pgfqpoint{1.622409in}{1.197329in}}{\pgfqpoint{1.615043in}{1.197329in}}%
\pgfpathcurveto{\pgfqpoint{1.607676in}{1.197329in}}{\pgfqpoint{1.600610in}{1.194402in}}{\pgfqpoint{1.595401in}{1.189193in}}%
\pgfpathcurveto{\pgfqpoint{1.590192in}{1.183984in}}{\pgfqpoint{1.587265in}{1.176918in}}{\pgfqpoint{1.587265in}{1.169551in}}%
\pgfpathcurveto{\pgfqpoint{1.587265in}{1.162184in}}{\pgfqpoint{1.590192in}{1.155118in}}{\pgfqpoint{1.595401in}{1.149909in}}%
\pgfpathcurveto{\pgfqpoint{1.600610in}{1.144700in}}{\pgfqpoint{1.607676in}{1.141773in}}{\pgfqpoint{1.615043in}{1.141773in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{1.141773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933948,0.414148,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615043in}{1.515928in}}%
\pgfpathcurveto{\pgfqpoint{1.622409in}{1.515928in}}{\pgfqpoint{1.629475in}{1.518855in}}{\pgfqpoint{1.634685in}{1.524064in}}%
\pgfpathcurveto{\pgfqpoint{1.639894in}{1.529273in}}{\pgfqpoint{1.642820in}{1.536339in}}{\pgfqpoint{1.642820in}{1.543706in}}%
\pgfpathcurveto{\pgfqpoint{1.642820in}{1.551073in}}{\pgfqpoint{1.639894in}{1.558139in}}{\pgfqpoint{1.634685in}{1.563348in}}%
\pgfpathcurveto{\pgfqpoint{1.629475in}{1.568557in}}{\pgfqpoint{1.622409in}{1.571484in}}{\pgfqpoint{1.615043in}{1.571484in}}%
\pgfpathcurveto{\pgfqpoint{1.607676in}{1.571484in}}{\pgfqpoint{1.600610in}{1.568557in}}{\pgfqpoint{1.595401in}{1.563348in}}%
\pgfpathcurveto{\pgfqpoint{1.590192in}{1.558139in}}{\pgfqpoint{1.587265in}{1.551073in}}{\pgfqpoint{1.587265in}{1.543706in}}%
\pgfpathcurveto{\pgfqpoint{1.587265in}{1.536339in}}{\pgfqpoint{1.590192in}{1.529273in}}{\pgfqpoint{1.595401in}{1.524064in}}%
\pgfpathcurveto{\pgfqpoint{1.600610in}{1.518855in}}{\pgfqpoint{1.607676in}{1.515928in}}{\pgfqpoint{1.615043in}{1.515928in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{1.515928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251749,0.390081,0.661899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615043in}{1.224107in}}%
\pgfpathcurveto{\pgfqpoint{1.622409in}{1.224107in}}{\pgfqpoint{1.629475in}{1.227034in}}{\pgfqpoint{1.634685in}{1.232243in}}%
\pgfpathcurveto{\pgfqpoint{1.639894in}{1.237452in}}{\pgfqpoint{1.642820in}{1.244518in}}{\pgfqpoint{1.642820in}{1.251885in}}%
\pgfpathcurveto{\pgfqpoint{1.642820in}{1.259252in}}{\pgfqpoint{1.639894in}{1.266318in}}{\pgfqpoint{1.634685in}{1.271527in}}%
\pgfpathcurveto{\pgfqpoint{1.629475in}{1.276736in}}{\pgfqpoint{1.622409in}{1.279663in}}{\pgfqpoint{1.615043in}{1.279663in}}%
\pgfpathcurveto{\pgfqpoint{1.607676in}{1.279663in}}{\pgfqpoint{1.600610in}{1.276736in}}{\pgfqpoint{1.595401in}{1.271527in}}%
\pgfpathcurveto{\pgfqpoint{1.590192in}{1.266318in}}{\pgfqpoint{1.587265in}{1.259252in}}{\pgfqpoint{1.587265in}{1.251885in}}%
\pgfpathcurveto{\pgfqpoint{1.587265in}{1.244518in}}{\pgfqpoint{1.590192in}{1.237452in}}{\pgfqpoint{1.595401in}{1.232243in}}%
\pgfpathcurveto{\pgfqpoint{1.600610in}{1.227034in}}{\pgfqpoint{1.607676in}{1.224107in}}{\pgfqpoint{1.615043in}{1.224107in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{1.224107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615043in}{2.117849in}}%
\pgfpathcurveto{\pgfqpoint{1.622409in}{2.117849in}}{\pgfqpoint{1.629475in}{2.120776in}}{\pgfqpoint{1.634685in}{2.125985in}}%
\pgfpathcurveto{\pgfqpoint{1.639894in}{2.131194in}}{\pgfqpoint{1.642820in}{2.138260in}}{\pgfqpoint{1.642820in}{2.145627in}}%
\pgfpathcurveto{\pgfqpoint{1.642820in}{2.152993in}}{\pgfqpoint{1.639894in}{2.160059in}}{\pgfqpoint{1.634685in}{2.165268in}}%
\pgfpathcurveto{\pgfqpoint{1.629475in}{2.170478in}}{\pgfqpoint{1.622409in}{2.173404in}}{\pgfqpoint{1.615043in}{2.173404in}}%
\pgfpathcurveto{\pgfqpoint{1.607676in}{2.173404in}}{\pgfqpoint{1.600610in}{2.170478in}}{\pgfqpoint{1.595401in}{2.165268in}}%
\pgfpathcurveto{\pgfqpoint{1.590192in}{2.160059in}}{\pgfqpoint{1.587265in}{2.152993in}}{\pgfqpoint{1.587265in}{2.145627in}}%
\pgfpathcurveto{\pgfqpoint{1.587265in}{2.138260in}}{\pgfqpoint{1.590192in}{2.131194in}}{\pgfqpoint{1.595401in}{2.125985in}}%
\pgfpathcurveto{\pgfqpoint{1.600610in}{2.120776in}}{\pgfqpoint{1.607676in}{2.117849in}}{\pgfqpoint{1.615043in}{2.117849in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{2.117849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.476586,0.689735,0.825452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615043in}{1.520851in}}%
\pgfpathcurveto{\pgfqpoint{1.622409in}{1.520851in}}{\pgfqpoint{1.629475in}{1.523778in}}{\pgfqpoint{1.634685in}{1.528987in}}%
\pgfpathcurveto{\pgfqpoint{1.639894in}{1.534196in}}{\pgfqpoint{1.642820in}{1.541262in}}{\pgfqpoint{1.642820in}{1.548629in}}%
\pgfpathcurveto{\pgfqpoint{1.642820in}{1.555996in}}{\pgfqpoint{1.639894in}{1.563062in}}{\pgfqpoint{1.634685in}{1.568271in}}%
\pgfpathcurveto{\pgfqpoint{1.629475in}{1.573480in}}{\pgfqpoint{1.622409in}{1.576407in}}{\pgfqpoint{1.615043in}{1.576407in}}%
\pgfpathcurveto{\pgfqpoint{1.607676in}{1.576407in}}{\pgfqpoint{1.600610in}{1.573480in}}{\pgfqpoint{1.595401in}{1.568271in}}%
\pgfpathcurveto{\pgfqpoint{1.590192in}{1.563062in}}{\pgfqpoint{1.587265in}{1.555996in}}{\pgfqpoint{1.587265in}{1.548629in}}%
\pgfpathcurveto{\pgfqpoint{1.587265in}{1.541262in}}{\pgfqpoint{1.590192in}{1.534196in}}{\pgfqpoint{1.595401in}{1.528987in}}%
\pgfpathcurveto{\pgfqpoint{1.600610in}{1.523778in}}{\pgfqpoint{1.607676in}{1.520851in}}{\pgfqpoint{1.615043in}{1.520851in}}%
\pgfpathlineto{\pgfqpoint{1.615043in}{1.520851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624435in}{1.146277in}}%
\pgfpathcurveto{\pgfqpoint{1.631802in}{1.146277in}}{\pgfqpoint{1.638868in}{1.149204in}}{\pgfqpoint{1.644077in}{1.154413in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{1.159622in}}{\pgfqpoint{1.652213in}{1.166688in}}{\pgfqpoint{1.652213in}{1.174055in}}%
\pgfpathcurveto{\pgfqpoint{1.652213in}{1.181422in}}{\pgfqpoint{1.649286in}{1.188488in}}{\pgfqpoint{1.644077in}{1.193697in}}%
\pgfpathcurveto{\pgfqpoint{1.638868in}{1.198906in}}{\pgfqpoint{1.631802in}{1.201833in}}{\pgfqpoint{1.624435in}{1.201833in}}%
\pgfpathcurveto{\pgfqpoint{1.617069in}{1.201833in}}{\pgfqpoint{1.610003in}{1.198906in}}{\pgfqpoint{1.604793in}{1.193697in}}%
\pgfpathcurveto{\pgfqpoint{1.599584in}{1.188488in}}{\pgfqpoint{1.596658in}{1.181422in}}{\pgfqpoint{1.596658in}{1.174055in}}%
\pgfpathcurveto{\pgfqpoint{1.596658in}{1.166688in}}{\pgfqpoint{1.599584in}{1.159622in}}{\pgfqpoint{1.604793in}{1.154413in}}%
\pgfpathcurveto{\pgfqpoint{1.610003in}{1.149204in}}{\pgfqpoint{1.617069in}{1.146277in}}{\pgfqpoint{1.624435in}{1.146277in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.146277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618685,0.806151,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624435in}{2.110575in}}%
\pgfpathcurveto{\pgfqpoint{1.631802in}{2.110575in}}{\pgfqpoint{1.638868in}{2.113502in}}{\pgfqpoint{1.644077in}{2.118711in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{2.123920in}}{\pgfqpoint{1.652213in}{2.130986in}}{\pgfqpoint{1.652213in}{2.138353in}}%
\pgfpathcurveto{\pgfqpoint{1.652213in}{2.145720in}}{\pgfqpoint{1.649286in}{2.152786in}}{\pgfqpoint{1.644077in}{2.157995in}}%
\pgfpathcurveto{\pgfqpoint{1.638868in}{2.163204in}}{\pgfqpoint{1.631802in}{2.166131in}}{\pgfqpoint{1.624435in}{2.166131in}}%
\pgfpathcurveto{\pgfqpoint{1.617069in}{2.166131in}}{\pgfqpoint{1.610003in}{2.163204in}}{\pgfqpoint{1.604793in}{2.157995in}}%
\pgfpathcurveto{\pgfqpoint{1.599584in}{2.152786in}}{\pgfqpoint{1.596658in}{2.145720in}}{\pgfqpoint{1.596658in}{2.138353in}}%
\pgfpathcurveto{\pgfqpoint{1.596658in}{2.130986in}}{\pgfqpoint{1.599584in}{2.123920in}}{\pgfqpoint{1.604793in}{2.118711in}}%
\pgfpathcurveto{\pgfqpoint{1.610003in}{2.113502in}}{\pgfqpoint{1.617069in}{2.110575in}}{\pgfqpoint{1.624435in}{2.110575in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{2.110575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970088,0.534871,0.314879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624435in}{1.497818in}}%
\pgfpathcurveto{\pgfqpoint{1.631802in}{1.497818in}}{\pgfqpoint{1.638868in}{1.500745in}}{\pgfqpoint{1.644077in}{1.505954in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{1.511163in}}{\pgfqpoint{1.652213in}{1.518229in}}{\pgfqpoint{1.652213in}{1.525595in}}%
\pgfpathcurveto{\pgfqpoint{1.652213in}{1.532962in}}{\pgfqpoint{1.649286in}{1.540028in}}{\pgfqpoint{1.644077in}{1.545237in}}%
\pgfpathcurveto{\pgfqpoint{1.638868in}{1.550446in}}{\pgfqpoint{1.631802in}{1.553373in}}{\pgfqpoint{1.624435in}{1.553373in}}%
\pgfpathcurveto{\pgfqpoint{1.617069in}{1.553373in}}{\pgfqpoint{1.610003in}{1.550446in}}{\pgfqpoint{1.604793in}{1.545237in}}%
\pgfpathcurveto{\pgfqpoint{1.599584in}{1.540028in}}{\pgfqpoint{1.596658in}{1.532962in}}{\pgfqpoint{1.596658in}{1.525595in}}%
\pgfpathcurveto{\pgfqpoint{1.596658in}{1.518229in}}{\pgfqpoint{1.599584in}{1.511163in}}{\pgfqpoint{1.604793in}{1.505954in}}%
\pgfpathcurveto{\pgfqpoint{1.610003in}{1.500745in}}{\pgfqpoint{1.617069in}{1.497818in}}{\pgfqpoint{1.624435in}{1.497818in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.497818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624435in}{1.443806in}}%
\pgfpathcurveto{\pgfqpoint{1.631802in}{1.443806in}}{\pgfqpoint{1.638868in}{1.446733in}}{\pgfqpoint{1.644077in}{1.451942in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{1.457151in}}{\pgfqpoint{1.652213in}{1.464217in}}{\pgfqpoint{1.652213in}{1.471584in}}%
\pgfpathcurveto{\pgfqpoint{1.652213in}{1.478951in}}{\pgfqpoint{1.649286in}{1.486017in}}{\pgfqpoint{1.644077in}{1.491226in}}%
\pgfpathcurveto{\pgfqpoint{1.638868in}{1.496435in}}{\pgfqpoint{1.631802in}{1.499362in}}{\pgfqpoint{1.624435in}{1.499362in}}%
\pgfpathcurveto{\pgfqpoint{1.617069in}{1.499362in}}{\pgfqpoint{1.610003in}{1.496435in}}{\pgfqpoint{1.604793in}{1.491226in}}%
\pgfpathcurveto{\pgfqpoint{1.599584in}{1.486017in}}{\pgfqpoint{1.596658in}{1.478951in}}{\pgfqpoint{1.596658in}{1.471584in}}%
\pgfpathcurveto{\pgfqpoint{1.596658in}{1.464217in}}{\pgfqpoint{1.599584in}{1.457151in}}{\pgfqpoint{1.604793in}{1.451942in}}%
\pgfpathcurveto{\pgfqpoint{1.610003in}{1.446733in}}{\pgfqpoint{1.617069in}{1.443806in}}{\pgfqpoint{1.624435in}{1.443806in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.443806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.599308,0.794156,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624435in}{1.499755in}}%
\pgfpathcurveto{\pgfqpoint{1.631802in}{1.499755in}}{\pgfqpoint{1.638868in}{1.502682in}}{\pgfqpoint{1.644077in}{1.507891in}}%
\pgfpathcurveto{\pgfqpoint{1.649286in}{1.513100in}}{\pgfqpoint{1.652213in}{1.520166in}}{\pgfqpoint{1.652213in}{1.527533in}}%
\pgfpathcurveto{\pgfqpoint{1.652213in}{1.534900in}}{\pgfqpoint{1.649286in}{1.541966in}}{\pgfqpoint{1.644077in}{1.547175in}}%
\pgfpathcurveto{\pgfqpoint{1.638868in}{1.552384in}}{\pgfqpoint{1.631802in}{1.555311in}}{\pgfqpoint{1.624435in}{1.555311in}}%
\pgfpathcurveto{\pgfqpoint{1.617069in}{1.555311in}}{\pgfqpoint{1.610003in}{1.552384in}}{\pgfqpoint{1.604793in}{1.547175in}}%
\pgfpathcurveto{\pgfqpoint{1.599584in}{1.541966in}}{\pgfqpoint{1.596658in}{1.534900in}}{\pgfqpoint{1.596658in}{1.527533in}}%
\pgfpathcurveto{\pgfqpoint{1.596658in}{1.520166in}}{\pgfqpoint{1.599584in}{1.513100in}}{\pgfqpoint{1.604793in}{1.507891in}}%
\pgfpathcurveto{\pgfqpoint{1.610003in}{1.502682in}}{\pgfqpoint{1.617069in}{1.499755in}}{\pgfqpoint{1.624435in}{1.499755in}}%
\pgfpathlineto{\pgfqpoint{1.624435in}{1.499755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986236,0.657132,0.377163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633828in}{1.157996in}}%
\pgfpathcurveto{\pgfqpoint{1.641195in}{1.157996in}}{\pgfqpoint{1.648261in}{1.160923in}}{\pgfqpoint{1.653470in}{1.166132in}}%
\pgfpathcurveto{\pgfqpoint{1.658679in}{1.171341in}}{\pgfqpoint{1.661606in}{1.178407in}}{\pgfqpoint{1.661606in}{1.185774in}}%
\pgfpathcurveto{\pgfqpoint{1.661606in}{1.193141in}}{\pgfqpoint{1.658679in}{1.200207in}}{\pgfqpoint{1.653470in}{1.205416in}}%
\pgfpathcurveto{\pgfqpoint{1.648261in}{1.210625in}}{\pgfqpoint{1.641195in}{1.213552in}}{\pgfqpoint{1.633828in}{1.213552in}}%
\pgfpathcurveto{\pgfqpoint{1.626461in}{1.213552in}}{\pgfqpoint{1.619395in}{1.210625in}}{\pgfqpoint{1.614186in}{1.205416in}}%
\pgfpathcurveto{\pgfqpoint{1.608977in}{1.200207in}}{\pgfqpoint{1.606050in}{1.193141in}}{\pgfqpoint{1.606050in}{1.185774in}}%
\pgfpathcurveto{\pgfqpoint{1.606050in}{1.178407in}}{\pgfqpoint{1.608977in}{1.171341in}}{\pgfqpoint{1.614186in}{1.166132in}}%
\pgfpathcurveto{\pgfqpoint{1.619395in}{1.160923in}}{\pgfqpoint{1.626461in}{1.157996in}}{\pgfqpoint{1.633828in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{1.157996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633828in}{1.498388in}}%
\pgfpathcurveto{\pgfqpoint{1.641195in}{1.498388in}}{\pgfqpoint{1.648261in}{1.501315in}}{\pgfqpoint{1.653470in}{1.506524in}}%
\pgfpathcurveto{\pgfqpoint{1.658679in}{1.511733in}}{\pgfqpoint{1.661606in}{1.518799in}}{\pgfqpoint{1.661606in}{1.526166in}}%
\pgfpathcurveto{\pgfqpoint{1.661606in}{1.533532in}}{\pgfqpoint{1.658679in}{1.540598in}}{\pgfqpoint{1.653470in}{1.545807in}}%
\pgfpathcurveto{\pgfqpoint{1.648261in}{1.551016in}}{\pgfqpoint{1.641195in}{1.553943in}}{\pgfqpoint{1.633828in}{1.553943in}}%
\pgfpathcurveto{\pgfqpoint{1.626461in}{1.553943in}}{\pgfqpoint{1.619395in}{1.551016in}}{\pgfqpoint{1.614186in}{1.545807in}}%
\pgfpathcurveto{\pgfqpoint{1.608977in}{1.540598in}}{\pgfqpoint{1.606050in}{1.533532in}}{\pgfqpoint{1.606050in}{1.526166in}}%
\pgfpathcurveto{\pgfqpoint{1.606050in}{1.518799in}}{\pgfqpoint{1.608977in}{1.511733in}}{\pgfqpoint{1.614186in}{1.506524in}}%
\pgfpathcurveto{\pgfqpoint{1.619395in}{1.501315in}}{\pgfqpoint{1.626461in}{1.498388in}}{\pgfqpoint{1.633828in}{1.498388in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{1.498388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521799,0.728489,0.846982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633828in}{2.141181in}}%
\pgfpathcurveto{\pgfqpoint{1.641195in}{2.141181in}}{\pgfqpoint{1.648261in}{2.144108in}}{\pgfqpoint{1.653470in}{2.149317in}}%
\pgfpathcurveto{\pgfqpoint{1.658679in}{2.154526in}}{\pgfqpoint{1.661606in}{2.161592in}}{\pgfqpoint{1.661606in}{2.168959in}}%
\pgfpathcurveto{\pgfqpoint{1.661606in}{2.176326in}}{\pgfqpoint{1.658679in}{2.183392in}}{\pgfqpoint{1.653470in}{2.188601in}}%
\pgfpathcurveto{\pgfqpoint{1.648261in}{2.193810in}}{\pgfqpoint{1.641195in}{2.196737in}}{\pgfqpoint{1.633828in}{2.196737in}}%
\pgfpathcurveto{\pgfqpoint{1.626461in}{2.196737in}}{\pgfqpoint{1.619395in}{2.193810in}}{\pgfqpoint{1.614186in}{2.188601in}}%
\pgfpathcurveto{\pgfqpoint{1.608977in}{2.183392in}}{\pgfqpoint{1.606050in}{2.176326in}}{\pgfqpoint{1.606050in}{2.168959in}}%
\pgfpathcurveto{\pgfqpoint{1.606050in}{2.161592in}}{\pgfqpoint{1.608977in}{2.154526in}}{\pgfqpoint{1.614186in}{2.149317in}}%
\pgfpathcurveto{\pgfqpoint{1.619395in}{2.144108in}}{\pgfqpoint{1.626461in}{2.141181in}}{\pgfqpoint{1.633828in}{2.141181in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{2.141181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633828in}{1.504262in}}%
\pgfpathcurveto{\pgfqpoint{1.641195in}{1.504262in}}{\pgfqpoint{1.648261in}{1.507188in}}{\pgfqpoint{1.653470in}{1.512397in}}%
\pgfpathcurveto{\pgfqpoint{1.658679in}{1.517607in}}{\pgfqpoint{1.661606in}{1.524673in}}{\pgfqpoint{1.661606in}{1.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.661606in}{1.539406in}}{\pgfqpoint{1.658679in}{1.546472in}}{\pgfqpoint{1.653470in}{1.551681in}}%
\pgfpathcurveto{\pgfqpoint{1.648261in}{1.556890in}}{\pgfqpoint{1.641195in}{1.559817in}}{\pgfqpoint{1.633828in}{1.559817in}}%
\pgfpathcurveto{\pgfqpoint{1.626461in}{1.559817in}}{\pgfqpoint{1.619395in}{1.556890in}}{\pgfqpoint{1.614186in}{1.551681in}}%
\pgfpathcurveto{\pgfqpoint{1.608977in}{1.546472in}}{\pgfqpoint{1.606050in}{1.539406in}}{\pgfqpoint{1.606050in}{1.532039in}}%
\pgfpathcurveto{\pgfqpoint{1.606050in}{1.524673in}}{\pgfqpoint{1.608977in}{1.517607in}}{\pgfqpoint{1.614186in}{1.512397in}}%
\pgfpathcurveto{\pgfqpoint{1.619395in}{1.507188in}}{\pgfqpoint{1.626461in}{1.504262in}}{\pgfqpoint{1.633828in}{1.504262in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{1.504262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973318,0.559323,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633828in}{1.514762in}}%
\pgfpathcurveto{\pgfqpoint{1.641195in}{1.514762in}}{\pgfqpoint{1.648261in}{1.517689in}}{\pgfqpoint{1.653470in}{1.522898in}}%
\pgfpathcurveto{\pgfqpoint{1.658679in}{1.528107in}}{\pgfqpoint{1.661606in}{1.535173in}}{\pgfqpoint{1.661606in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{1.661606in}{1.549907in}}{\pgfqpoint{1.658679in}{1.556973in}}{\pgfqpoint{1.653470in}{1.562182in}}%
\pgfpathcurveto{\pgfqpoint{1.648261in}{1.567391in}}{\pgfqpoint{1.641195in}{1.570318in}}{\pgfqpoint{1.633828in}{1.570318in}}%
\pgfpathcurveto{\pgfqpoint{1.626461in}{1.570318in}}{\pgfqpoint{1.619395in}{1.567391in}}{\pgfqpoint{1.614186in}{1.562182in}}%
\pgfpathcurveto{\pgfqpoint{1.608977in}{1.556973in}}{\pgfqpoint{1.606050in}{1.549907in}}{\pgfqpoint{1.606050in}{1.542540in}}%
\pgfpathcurveto{\pgfqpoint{1.606050in}{1.535173in}}{\pgfqpoint{1.608977in}{1.528107in}}{\pgfqpoint{1.614186in}{1.522898in}}%
\pgfpathcurveto{\pgfqpoint{1.619395in}{1.517689in}}{\pgfqpoint{1.626461in}{1.514762in}}{\pgfqpoint{1.633828in}{1.514762in}}%
\pgfpathlineto{\pgfqpoint{1.633828in}{1.514762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483045,0.695271,0.828527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643220in}{2.108941in}}%
\pgfpathcurveto{\pgfqpoint{1.650587in}{2.108941in}}{\pgfqpoint{1.657653in}{2.111868in}}{\pgfqpoint{1.662862in}{2.117077in}}%
\pgfpathcurveto{\pgfqpoint{1.668071in}{2.122286in}}{\pgfqpoint{1.670998in}{2.129352in}}{\pgfqpoint{1.670998in}{2.136719in}}%
\pgfpathcurveto{\pgfqpoint{1.670998in}{2.144085in}}{\pgfqpoint{1.668071in}{2.151151in}}{\pgfqpoint{1.662862in}{2.156361in}}%
\pgfpathcurveto{\pgfqpoint{1.657653in}{2.161570in}}{\pgfqpoint{1.650587in}{2.164496in}}{\pgfqpoint{1.643220in}{2.164496in}}%
\pgfpathcurveto{\pgfqpoint{1.635854in}{2.164496in}}{\pgfqpoint{1.628788in}{2.161570in}}{\pgfqpoint{1.623579in}{2.156361in}}%
\pgfpathcurveto{\pgfqpoint{1.618370in}{2.151151in}}{\pgfqpoint{1.615443in}{2.144085in}}{\pgfqpoint{1.615443in}{2.136719in}}%
\pgfpathcurveto{\pgfqpoint{1.615443in}{2.129352in}}{\pgfqpoint{1.618370in}{2.122286in}}{\pgfqpoint{1.623579in}{2.117077in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{2.111868in}}{\pgfqpoint{1.635854in}{2.108941in}}{\pgfqpoint{1.643220in}{2.108941in}}%
\pgfpathlineto{\pgfqpoint{1.643220in}{2.108941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984083,0.640830,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643220in}{1.187169in}}%
\pgfpathcurveto{\pgfqpoint{1.650587in}{1.187169in}}{\pgfqpoint{1.657653in}{1.190096in}}{\pgfqpoint{1.662862in}{1.195305in}}%
\pgfpathcurveto{\pgfqpoint{1.668071in}{1.200514in}}{\pgfqpoint{1.670998in}{1.207580in}}{\pgfqpoint{1.670998in}{1.214947in}}%
\pgfpathcurveto{\pgfqpoint{1.670998in}{1.222314in}}{\pgfqpoint{1.668071in}{1.229380in}}{\pgfqpoint{1.662862in}{1.234589in}}%
\pgfpathcurveto{\pgfqpoint{1.657653in}{1.239798in}}{\pgfqpoint{1.650587in}{1.242725in}}{\pgfqpoint{1.643220in}{1.242725in}}%
\pgfpathcurveto{\pgfqpoint{1.635854in}{1.242725in}}{\pgfqpoint{1.628788in}{1.239798in}}{\pgfqpoint{1.623579in}{1.234589in}}%
\pgfpathcurveto{\pgfqpoint{1.618370in}{1.229380in}}{\pgfqpoint{1.615443in}{1.222314in}}{\pgfqpoint{1.615443in}{1.214947in}}%
\pgfpathcurveto{\pgfqpoint{1.615443in}{1.207580in}}{\pgfqpoint{1.618370in}{1.200514in}}{\pgfqpoint{1.623579in}{1.195305in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{1.190096in}}{\pgfqpoint{1.635854in}{1.187169in}}{\pgfqpoint{1.643220in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{1.643220in}{1.187169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.734948,0.431296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643220in}{1.561919in}}%
\pgfpathcurveto{\pgfqpoint{1.650587in}{1.561919in}}{\pgfqpoint{1.657653in}{1.564845in}}{\pgfqpoint{1.662862in}{1.570055in}}%
\pgfpathcurveto{\pgfqpoint{1.668071in}{1.575264in}}{\pgfqpoint{1.670998in}{1.582330in}}{\pgfqpoint{1.670998in}{1.589696in}}%
\pgfpathcurveto{\pgfqpoint{1.670998in}{1.597063in}}{\pgfqpoint{1.668071in}{1.604129in}}{\pgfqpoint{1.662862in}{1.609338in}}%
\pgfpathcurveto{\pgfqpoint{1.657653in}{1.614547in}}{\pgfqpoint{1.650587in}{1.617474in}}{\pgfqpoint{1.643220in}{1.617474in}}%
\pgfpathcurveto{\pgfqpoint{1.635854in}{1.617474in}}{\pgfqpoint{1.628788in}{1.614547in}}{\pgfqpoint{1.623579in}{1.609338in}}%
\pgfpathcurveto{\pgfqpoint{1.618370in}{1.604129in}}{\pgfqpoint{1.615443in}{1.597063in}}{\pgfqpoint{1.615443in}{1.589696in}}%
\pgfpathcurveto{\pgfqpoint{1.615443in}{1.582330in}}{\pgfqpoint{1.618370in}{1.575264in}}{\pgfqpoint{1.623579in}{1.570055in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{1.564845in}}{\pgfqpoint{1.635854in}{1.561919in}}{\pgfqpoint{1.643220in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.643220in}{1.561919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.782930,0.476817}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643220in}{1.549695in}}%
\pgfpathcurveto{\pgfqpoint{1.650587in}{1.549695in}}{\pgfqpoint{1.657653in}{1.552622in}}{\pgfqpoint{1.662862in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{1.668071in}{1.563040in}}{\pgfqpoint{1.670998in}{1.570106in}}{\pgfqpoint{1.670998in}{1.577473in}}%
\pgfpathcurveto{\pgfqpoint{1.670998in}{1.584840in}}{\pgfqpoint{1.668071in}{1.591906in}}{\pgfqpoint{1.662862in}{1.597115in}}%
\pgfpathcurveto{\pgfqpoint{1.657653in}{1.602324in}}{\pgfqpoint{1.650587in}{1.605251in}}{\pgfqpoint{1.643220in}{1.605251in}}%
\pgfpathcurveto{\pgfqpoint{1.635854in}{1.605251in}}{\pgfqpoint{1.628788in}{1.602324in}}{\pgfqpoint{1.623579in}{1.597115in}}%
\pgfpathcurveto{\pgfqpoint{1.618370in}{1.591906in}}{\pgfqpoint{1.615443in}{1.584840in}}{\pgfqpoint{1.615443in}{1.577473in}}%
\pgfpathcurveto{\pgfqpoint{1.615443in}{1.570106in}}{\pgfqpoint{1.618370in}{1.563040in}}{\pgfqpoint{1.623579in}{1.557831in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{1.552622in}}{\pgfqpoint{1.635854in}{1.549695in}}{\pgfqpoint{1.643220in}{1.549695in}}%
\pgfpathlineto{\pgfqpoint{1.643220in}{1.549695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.728489,0.874125,0.926490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643220in}{1.466353in}}%
\pgfpathcurveto{\pgfqpoint{1.650587in}{1.466353in}}{\pgfqpoint{1.657653in}{1.469280in}}{\pgfqpoint{1.662862in}{1.474489in}}%
\pgfpathcurveto{\pgfqpoint{1.668071in}{1.479698in}}{\pgfqpoint{1.670998in}{1.486764in}}{\pgfqpoint{1.670998in}{1.494131in}}%
\pgfpathcurveto{\pgfqpoint{1.670998in}{1.501498in}}{\pgfqpoint{1.668071in}{1.508564in}}{\pgfqpoint{1.662862in}{1.513773in}}%
\pgfpathcurveto{\pgfqpoint{1.657653in}{1.518982in}}{\pgfqpoint{1.650587in}{1.521909in}}{\pgfqpoint{1.643220in}{1.521909in}}%
\pgfpathcurveto{\pgfqpoint{1.635854in}{1.521909in}}{\pgfqpoint{1.628788in}{1.518982in}}{\pgfqpoint{1.623579in}{1.513773in}}%
\pgfpathcurveto{\pgfqpoint{1.618370in}{1.508564in}}{\pgfqpoint{1.615443in}{1.501498in}}{\pgfqpoint{1.615443in}{1.494131in}}%
\pgfpathcurveto{\pgfqpoint{1.615443in}{1.486764in}}{\pgfqpoint{1.618370in}{1.479698in}}{\pgfqpoint{1.623579in}{1.474489in}}%
\pgfpathcurveto{\pgfqpoint{1.628788in}{1.469280in}}{\pgfqpoint{1.635854in}{1.466353in}}{\pgfqpoint{1.643220in}{1.466353in}}%
\pgfpathlineto{\pgfqpoint{1.643220in}{1.466353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652613in}{2.124365in}}%
\pgfpathcurveto{\pgfqpoint{1.659980in}{2.124365in}}{\pgfqpoint{1.667046in}{2.127292in}}{\pgfqpoint{1.672255in}{2.132501in}}%
\pgfpathcurveto{\pgfqpoint{1.677464in}{2.137710in}}{\pgfqpoint{1.680391in}{2.144776in}}{\pgfqpoint{1.680391in}{2.152143in}}%
\pgfpathcurveto{\pgfqpoint{1.680391in}{2.159509in}}{\pgfqpoint{1.677464in}{2.166575in}}{\pgfqpoint{1.672255in}{2.171784in}}%
\pgfpathcurveto{\pgfqpoint{1.667046in}{2.176993in}}{\pgfqpoint{1.659980in}{2.179920in}}{\pgfqpoint{1.652613in}{2.179920in}}%
\pgfpathcurveto{\pgfqpoint{1.645246in}{2.179920in}}{\pgfqpoint{1.638180in}{2.176993in}}{\pgfqpoint{1.632971in}{2.171784in}}%
\pgfpathcurveto{\pgfqpoint{1.627762in}{2.166575in}}{\pgfqpoint{1.624835in}{2.159509in}}{\pgfqpoint{1.624835in}{2.152143in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{2.144776in}}{\pgfqpoint{1.627762in}{2.137710in}}{\pgfqpoint{1.632971in}{2.132501in}}%
\pgfpathcurveto{\pgfqpoint{1.638180in}{2.127292in}}{\pgfqpoint{1.645246in}{2.124365in}}{\pgfqpoint{1.652613in}{2.124365in}}%
\pgfpathlineto{\pgfqpoint{1.652613in}{2.124365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990542,0.689735,0.393772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652613in}{1.486199in}}%
\pgfpathcurveto{\pgfqpoint{1.659980in}{1.486199in}}{\pgfqpoint{1.667046in}{1.489126in}}{\pgfqpoint{1.672255in}{1.494335in}}%
\pgfpathcurveto{\pgfqpoint{1.677464in}{1.499544in}}{\pgfqpoint{1.680391in}{1.506610in}}{\pgfqpoint{1.680391in}{1.513977in}}%
\pgfpathcurveto{\pgfqpoint{1.680391in}{1.521344in}}{\pgfqpoint{1.677464in}{1.528410in}}{\pgfqpoint{1.672255in}{1.533619in}}%
\pgfpathcurveto{\pgfqpoint{1.667046in}{1.538828in}}{\pgfqpoint{1.659980in}{1.541755in}}{\pgfqpoint{1.652613in}{1.541755in}}%
\pgfpathcurveto{\pgfqpoint{1.645246in}{1.541755in}}{\pgfqpoint{1.638180in}{1.538828in}}{\pgfqpoint{1.632971in}{1.533619in}}%
\pgfpathcurveto{\pgfqpoint{1.627762in}{1.528410in}}{\pgfqpoint{1.624835in}{1.521344in}}{\pgfqpoint{1.624835in}{1.513977in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{1.506610in}}{\pgfqpoint{1.627762in}{1.499544in}}{\pgfqpoint{1.632971in}{1.494335in}}%
\pgfpathcurveto{\pgfqpoint{1.638180in}{1.489126in}}{\pgfqpoint{1.645246in}{1.486199in}}{\pgfqpoint{1.652613in}{1.486199in}}%
\pgfpathlineto{\pgfqpoint{1.652613in}{1.486199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652613in}{1.189750in}}%
\pgfpathcurveto{\pgfqpoint{1.659980in}{1.189750in}}{\pgfqpoint{1.667046in}{1.192677in}}{\pgfqpoint{1.672255in}{1.197886in}}%
\pgfpathcurveto{\pgfqpoint{1.677464in}{1.203095in}}{\pgfqpoint{1.680391in}{1.210161in}}{\pgfqpoint{1.680391in}{1.217528in}}%
\pgfpathcurveto{\pgfqpoint{1.680391in}{1.224895in}}{\pgfqpoint{1.677464in}{1.231961in}}{\pgfqpoint{1.672255in}{1.237170in}}%
\pgfpathcurveto{\pgfqpoint{1.667046in}{1.242379in}}{\pgfqpoint{1.659980in}{1.245306in}}{\pgfqpoint{1.652613in}{1.245306in}}%
\pgfpathcurveto{\pgfqpoint{1.645246in}{1.245306in}}{\pgfqpoint{1.638180in}{1.242379in}}{\pgfqpoint{1.632971in}{1.237170in}}%
\pgfpathcurveto{\pgfqpoint{1.627762in}{1.231961in}}{\pgfqpoint{1.624835in}{1.224895in}}{\pgfqpoint{1.624835in}{1.217528in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{1.210161in}}{\pgfqpoint{1.627762in}{1.203095in}}{\pgfqpoint{1.632971in}{1.197886in}}%
\pgfpathcurveto{\pgfqpoint{1.638180in}{1.192677in}}{\pgfqpoint{1.645246in}{1.189750in}}{\pgfqpoint{1.652613in}{1.189750in}}%
\pgfpathlineto{\pgfqpoint{1.652613in}{1.189750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.728950,0.425606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652613in}{1.528582in}}%
\pgfpathcurveto{\pgfqpoint{1.659980in}{1.528582in}}{\pgfqpoint{1.667046in}{1.531509in}}{\pgfqpoint{1.672255in}{1.536718in}}%
\pgfpathcurveto{\pgfqpoint{1.677464in}{1.541927in}}{\pgfqpoint{1.680391in}{1.548993in}}{\pgfqpoint{1.680391in}{1.556360in}}%
\pgfpathcurveto{\pgfqpoint{1.680391in}{1.563727in}}{\pgfqpoint{1.677464in}{1.570793in}}{\pgfqpoint{1.672255in}{1.576002in}}%
\pgfpathcurveto{\pgfqpoint{1.667046in}{1.581211in}}{\pgfqpoint{1.659980in}{1.584138in}}{\pgfqpoint{1.652613in}{1.584138in}}%
\pgfpathcurveto{\pgfqpoint{1.645246in}{1.584138in}}{\pgfqpoint{1.638180in}{1.581211in}}{\pgfqpoint{1.632971in}{1.576002in}}%
\pgfpathcurveto{\pgfqpoint{1.627762in}{1.570793in}}{\pgfqpoint{1.624835in}{1.563727in}}{\pgfqpoint{1.624835in}{1.556360in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{1.548993in}}{\pgfqpoint{1.627762in}{1.541927in}}{\pgfqpoint{1.632971in}{1.536718in}}%
\pgfpathcurveto{\pgfqpoint{1.638180in}{1.531509in}}{\pgfqpoint{1.645246in}{1.528582in}}{\pgfqpoint{1.652613in}{1.528582in}}%
\pgfpathlineto{\pgfqpoint{1.652613in}{1.528582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560554,0.761707,0.865436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652613in}{1.484334in}}%
\pgfpathcurveto{\pgfqpoint{1.659980in}{1.484334in}}{\pgfqpoint{1.667046in}{1.487261in}}{\pgfqpoint{1.672255in}{1.492470in}}%
\pgfpathcurveto{\pgfqpoint{1.677464in}{1.497679in}}{\pgfqpoint{1.680391in}{1.504745in}}{\pgfqpoint{1.680391in}{1.512111in}}%
\pgfpathcurveto{\pgfqpoint{1.680391in}{1.519478in}}{\pgfqpoint{1.677464in}{1.526544in}}{\pgfqpoint{1.672255in}{1.531753in}}%
\pgfpathcurveto{\pgfqpoint{1.667046in}{1.536962in}}{\pgfqpoint{1.659980in}{1.539889in}}{\pgfqpoint{1.652613in}{1.539889in}}%
\pgfpathcurveto{\pgfqpoint{1.645246in}{1.539889in}}{\pgfqpoint{1.638180in}{1.536962in}}{\pgfqpoint{1.632971in}{1.531753in}}%
\pgfpathcurveto{\pgfqpoint{1.627762in}{1.526544in}}{\pgfqpoint{1.624835in}{1.519478in}}{\pgfqpoint{1.624835in}{1.512111in}}%
\pgfpathcurveto{\pgfqpoint{1.624835in}{1.504745in}}{\pgfqpoint{1.627762in}{1.497679in}}{\pgfqpoint{1.632971in}{1.492470in}}%
\pgfpathcurveto{\pgfqpoint{1.638180in}{1.487261in}}{\pgfqpoint{1.645246in}{1.484334in}}{\pgfqpoint{1.652613in}{1.484334in}}%
\pgfpathlineto{\pgfqpoint{1.652613in}{1.484334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827912,0.197001,0.171626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662006in}{2.066885in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{2.066885in}}{\pgfqpoint{1.676438in}{2.069811in}}{\pgfqpoint{1.681648in}{2.075021in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{2.080230in}}{\pgfqpoint{1.689783in}{2.087296in}}{\pgfqpoint{1.689783in}{2.094662in}}%
\pgfpathcurveto{\pgfqpoint{1.689783in}{2.102029in}}{\pgfqpoint{1.686857in}{2.109095in}}{\pgfqpoint{1.681648in}{2.114304in}}%
\pgfpathcurveto{\pgfqpoint{1.676438in}{2.119513in}}{\pgfqpoint{1.669372in}{2.122440in}}{\pgfqpoint{1.662006in}{2.122440in}}%
\pgfpathcurveto{\pgfqpoint{1.654639in}{2.122440in}}{\pgfqpoint{1.647573in}{2.119513in}}{\pgfqpoint{1.642364in}{2.114304in}}%
\pgfpathcurveto{\pgfqpoint{1.637155in}{2.109095in}}{\pgfqpoint{1.634228in}{2.102029in}}{\pgfqpoint{1.634228in}{2.094662in}}%
\pgfpathcurveto{\pgfqpoint{1.634228in}{2.087296in}}{\pgfqpoint{1.637155in}{2.080230in}}{\pgfqpoint{1.642364in}{2.075021in}}%
\pgfpathcurveto{\pgfqpoint{1.647573in}{2.069811in}}{\pgfqpoint{1.654639in}{2.066885in}}{\pgfqpoint{1.662006in}{2.066885in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{2.066885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979777,0.608228,0.352249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662006in}{1.492399in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{1.492399in}}{\pgfqpoint{1.676438in}{1.495326in}}{\pgfqpoint{1.681648in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{1.505744in}}{\pgfqpoint{1.689783in}{1.512810in}}{\pgfqpoint{1.689783in}{1.520177in}}%
\pgfpathcurveto{\pgfqpoint{1.689783in}{1.527543in}}{\pgfqpoint{1.686857in}{1.534609in}}{\pgfqpoint{1.681648in}{1.539819in}}%
\pgfpathcurveto{\pgfqpoint{1.676438in}{1.545028in}}{\pgfqpoint{1.669372in}{1.547954in}}{\pgfqpoint{1.662006in}{1.547954in}}%
\pgfpathcurveto{\pgfqpoint{1.654639in}{1.547954in}}{\pgfqpoint{1.647573in}{1.545028in}}{\pgfqpoint{1.642364in}{1.539819in}}%
\pgfpathcurveto{\pgfqpoint{1.637155in}{1.534609in}}{\pgfqpoint{1.634228in}{1.527543in}}{\pgfqpoint{1.634228in}{1.520177in}}%
\pgfpathcurveto{\pgfqpoint{1.634228in}{1.512810in}}{\pgfqpoint{1.637155in}{1.505744in}}{\pgfqpoint{1.642364in}{1.500535in}}%
\pgfpathcurveto{\pgfqpoint{1.647573in}{1.495326in}}{\pgfqpoint{1.654639in}{1.492399in}}{\pgfqpoint{1.662006in}{1.492399in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.492399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991619,0.697885,0.397924}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662006in}{1.248346in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{1.248346in}}{\pgfqpoint{1.676438in}{1.251273in}}{\pgfqpoint{1.681648in}{1.256482in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{1.261691in}}{\pgfqpoint{1.689783in}{1.268757in}}{\pgfqpoint{1.689783in}{1.276124in}}%
\pgfpathcurveto{\pgfqpoint{1.689783in}{1.283491in}}{\pgfqpoint{1.686857in}{1.290557in}}{\pgfqpoint{1.681648in}{1.295766in}}%
\pgfpathcurveto{\pgfqpoint{1.676438in}{1.300975in}}{\pgfqpoint{1.669372in}{1.303902in}}{\pgfqpoint{1.662006in}{1.303902in}}%
\pgfpathcurveto{\pgfqpoint{1.654639in}{1.303902in}}{\pgfqpoint{1.647573in}{1.300975in}}{\pgfqpoint{1.642364in}{1.295766in}}%
\pgfpathcurveto{\pgfqpoint{1.637155in}{1.290557in}}{\pgfqpoint{1.634228in}{1.283491in}}{\pgfqpoint{1.634228in}{1.276124in}}%
\pgfpathcurveto{\pgfqpoint{1.634228in}{1.268757in}}{\pgfqpoint{1.637155in}{1.261691in}}{\pgfqpoint{1.642364in}{1.256482in}}%
\pgfpathcurveto{\pgfqpoint{1.647573in}{1.251273in}}{\pgfqpoint{1.654639in}{1.248346in}}{\pgfqpoint{1.662006in}{1.248346in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.248346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502422,0.711880,0.837755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662006in}{1.484360in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{1.484360in}}{\pgfqpoint{1.676438in}{1.487287in}}{\pgfqpoint{1.681648in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{1.497705in}}{\pgfqpoint{1.689783in}{1.504771in}}{\pgfqpoint{1.689783in}{1.512138in}}%
\pgfpathcurveto{\pgfqpoint{1.689783in}{1.519505in}}{\pgfqpoint{1.686857in}{1.526571in}}{\pgfqpoint{1.681648in}{1.531780in}}%
\pgfpathcurveto{\pgfqpoint{1.676438in}{1.536989in}}{\pgfqpoint{1.669372in}{1.539916in}}{\pgfqpoint{1.662006in}{1.539916in}}%
\pgfpathcurveto{\pgfqpoint{1.654639in}{1.539916in}}{\pgfqpoint{1.647573in}{1.536989in}}{\pgfqpoint{1.642364in}{1.531780in}}%
\pgfpathcurveto{\pgfqpoint{1.637155in}{1.526571in}}{\pgfqpoint{1.634228in}{1.519505in}}{\pgfqpoint{1.634228in}{1.512138in}}%
\pgfpathcurveto{\pgfqpoint{1.634228in}{1.504771in}}{\pgfqpoint{1.637155in}{1.497705in}}{\pgfqpoint{1.642364in}{1.492496in}}%
\pgfpathcurveto{\pgfqpoint{1.647573in}{1.487287in}}{\pgfqpoint{1.654639in}{1.484360in}}{\pgfqpoint{1.662006in}{1.484360in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.484360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836524,0.206382,0.172703}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662006in}{2.066768in}}%
\pgfpathcurveto{\pgfqpoint{1.669372in}{2.066768in}}{\pgfqpoint{1.676438in}{2.069695in}}{\pgfqpoint{1.681648in}{2.074904in}}%
\pgfpathcurveto{\pgfqpoint{1.686857in}{2.080113in}}{\pgfqpoint{1.689783in}{2.087179in}}{\pgfqpoint{1.689783in}{2.094546in}}%
\pgfpathcurveto{\pgfqpoint{1.689783in}{2.101913in}}{\pgfqpoint{1.686857in}{2.108979in}}{\pgfqpoint{1.681648in}{2.114188in}}%
\pgfpathcurveto{\pgfqpoint{1.676438in}{2.119397in}}{\pgfqpoint{1.669372in}{2.122324in}}{\pgfqpoint{1.662006in}{2.122324in}}%
\pgfpathcurveto{\pgfqpoint{1.654639in}{2.122324in}}{\pgfqpoint{1.647573in}{2.119397in}}{\pgfqpoint{1.642364in}{2.114188in}}%
\pgfpathcurveto{\pgfqpoint{1.637155in}{2.108979in}}{\pgfqpoint{1.634228in}{2.101913in}}{\pgfqpoint{1.634228in}{2.094546in}}%
\pgfpathcurveto{\pgfqpoint{1.634228in}{2.087179in}}{\pgfqpoint{1.637155in}{2.080113in}}{\pgfqpoint{1.642364in}{2.074904in}}%
\pgfpathcurveto{\pgfqpoint{1.647573in}{2.069695in}}{\pgfqpoint{1.654639in}{2.066768in}}{\pgfqpoint{1.662006in}{2.066768in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{2.066768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747866,0.886121,0.932949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671398in}{2.057534in}}%
\pgfpathcurveto{\pgfqpoint{1.678765in}{2.057534in}}{\pgfqpoint{1.685831in}{2.060461in}}{\pgfqpoint{1.691040in}{2.065670in}}%
\pgfpathcurveto{\pgfqpoint{1.696249in}{2.070879in}}{\pgfqpoint{1.699176in}{2.077945in}}{\pgfqpoint{1.699176in}{2.085312in}}%
\pgfpathcurveto{\pgfqpoint{1.699176in}{2.092678in}}{\pgfqpoint{1.696249in}{2.099744in}}{\pgfqpoint{1.691040in}{2.104953in}}%
\pgfpathcurveto{\pgfqpoint{1.685831in}{2.110162in}}{\pgfqpoint{1.678765in}{2.113089in}}{\pgfqpoint{1.671398in}{2.113089in}}%
\pgfpathcurveto{\pgfqpoint{1.664031in}{2.113089in}}{\pgfqpoint{1.656965in}{2.110162in}}{\pgfqpoint{1.651756in}{2.104953in}}%
\pgfpathcurveto{\pgfqpoint{1.646547in}{2.099744in}}{\pgfqpoint{1.643620in}{2.092678in}}{\pgfqpoint{1.643620in}{2.085312in}}%
\pgfpathcurveto{\pgfqpoint{1.643620in}{2.077945in}}{\pgfqpoint{1.646547in}{2.070879in}}{\pgfqpoint{1.651756in}{2.065670in}}%
\pgfpathcurveto{\pgfqpoint{1.656965in}{2.060461in}}{\pgfqpoint{1.664031in}{2.057534in}}{\pgfqpoint{1.671398in}{2.057534in}}%
\pgfpathlineto{\pgfqpoint{1.671398in}{2.057534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960861,0.484121,0.289504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671398in}{1.513835in}}%
\pgfpathcurveto{\pgfqpoint{1.678765in}{1.513835in}}{\pgfqpoint{1.685831in}{1.516762in}}{\pgfqpoint{1.691040in}{1.521971in}}%
\pgfpathcurveto{\pgfqpoint{1.696249in}{1.527180in}}{\pgfqpoint{1.699176in}{1.534246in}}{\pgfqpoint{1.699176in}{1.541613in}}%
\pgfpathcurveto{\pgfqpoint{1.699176in}{1.548979in}}{\pgfqpoint{1.696249in}{1.556045in}}{\pgfqpoint{1.691040in}{1.561254in}}%
\pgfpathcurveto{\pgfqpoint{1.685831in}{1.566463in}}{\pgfqpoint{1.678765in}{1.569390in}}{\pgfqpoint{1.671398in}{1.569390in}}%
\pgfpathcurveto{\pgfqpoint{1.664031in}{1.569390in}}{\pgfqpoint{1.656965in}{1.566463in}}{\pgfqpoint{1.651756in}{1.561254in}}%
\pgfpathcurveto{\pgfqpoint{1.646547in}{1.556045in}}{\pgfqpoint{1.643620in}{1.548979in}}{\pgfqpoint{1.643620in}{1.541613in}}%
\pgfpathcurveto{\pgfqpoint{1.643620in}{1.534246in}}{\pgfqpoint{1.646547in}{1.527180in}}{\pgfqpoint{1.651756in}{1.521971in}}%
\pgfpathcurveto{\pgfqpoint{1.656965in}{1.516762in}}{\pgfqpoint{1.664031in}{1.513835in}}{\pgfqpoint{1.671398in}{1.513835in}}%
\pgfpathlineto{\pgfqpoint{1.671398in}{1.513835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976547,0.583775,0.339792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671398in}{1.491269in}}%
\pgfpathcurveto{\pgfqpoint{1.678765in}{1.491269in}}{\pgfqpoint{1.685831in}{1.494196in}}{\pgfqpoint{1.691040in}{1.499405in}}%
\pgfpathcurveto{\pgfqpoint{1.696249in}{1.504614in}}{\pgfqpoint{1.699176in}{1.511680in}}{\pgfqpoint{1.699176in}{1.519047in}}%
\pgfpathcurveto{\pgfqpoint{1.699176in}{1.526414in}}{\pgfqpoint{1.696249in}{1.533480in}}{\pgfqpoint{1.691040in}{1.538689in}}%
\pgfpathcurveto{\pgfqpoint{1.685831in}{1.543898in}}{\pgfqpoint{1.678765in}{1.546825in}}{\pgfqpoint{1.671398in}{1.546825in}}%
\pgfpathcurveto{\pgfqpoint{1.664031in}{1.546825in}}{\pgfqpoint{1.656965in}{1.543898in}}{\pgfqpoint{1.651756in}{1.538689in}}%
\pgfpathcurveto{\pgfqpoint{1.646547in}{1.533480in}}{\pgfqpoint{1.643620in}{1.526414in}}{\pgfqpoint{1.643620in}{1.519047in}}%
\pgfpathcurveto{\pgfqpoint{1.643620in}{1.511680in}}{\pgfqpoint{1.646547in}{1.504614in}}{\pgfqpoint{1.651756in}{1.499405in}}%
\pgfpathcurveto{\pgfqpoint{1.656965in}{1.494196in}}{\pgfqpoint{1.664031in}{1.491269in}}{\pgfqpoint{1.671398in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{1.671398in}{1.491269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959170,0.888120,0.665052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671398in}{1.480139in}}%
\pgfpathcurveto{\pgfqpoint{1.678765in}{1.480139in}}{\pgfqpoint{1.685831in}{1.483066in}}{\pgfqpoint{1.691040in}{1.488275in}}%
\pgfpathcurveto{\pgfqpoint{1.696249in}{1.493484in}}{\pgfqpoint{1.699176in}{1.500550in}}{\pgfqpoint{1.699176in}{1.507917in}}%
\pgfpathcurveto{\pgfqpoint{1.699176in}{1.515284in}}{\pgfqpoint{1.696249in}{1.522350in}}{\pgfqpoint{1.691040in}{1.527559in}}%
\pgfpathcurveto{\pgfqpoint{1.685831in}{1.532768in}}{\pgfqpoint{1.678765in}{1.535695in}}{\pgfqpoint{1.671398in}{1.535695in}}%
\pgfpathcurveto{\pgfqpoint{1.664031in}{1.535695in}}{\pgfqpoint{1.656965in}{1.532768in}}{\pgfqpoint{1.651756in}{1.527559in}}%
\pgfpathcurveto{\pgfqpoint{1.646547in}{1.522350in}}{\pgfqpoint{1.643620in}{1.515284in}}{\pgfqpoint{1.643620in}{1.507917in}}%
\pgfpathcurveto{\pgfqpoint{1.643620in}{1.500550in}}{\pgfqpoint{1.646547in}{1.493484in}}{\pgfqpoint{1.651756in}{1.488275in}}%
\pgfpathcurveto{\pgfqpoint{1.656965in}{1.483066in}}{\pgfqpoint{1.664031in}{1.480139in}}{\pgfqpoint{1.671398in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{1.671398in}{1.480139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470127,0.684198,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671398in}{1.485177in}}%
\pgfpathcurveto{\pgfqpoint{1.678765in}{1.485177in}}{\pgfqpoint{1.685831in}{1.488104in}}{\pgfqpoint{1.691040in}{1.493313in}}%
\pgfpathcurveto{\pgfqpoint{1.696249in}{1.498522in}}{\pgfqpoint{1.699176in}{1.505588in}}{\pgfqpoint{1.699176in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{1.699176in}{1.520322in}}{\pgfqpoint{1.696249in}{1.527388in}}{\pgfqpoint{1.691040in}{1.532597in}}%
\pgfpathcurveto{\pgfqpoint{1.685831in}{1.537806in}}{\pgfqpoint{1.678765in}{1.540733in}}{\pgfqpoint{1.671398in}{1.540733in}}%
\pgfpathcurveto{\pgfqpoint{1.664031in}{1.540733in}}{\pgfqpoint{1.656965in}{1.537806in}}{\pgfqpoint{1.651756in}{1.532597in}}%
\pgfpathcurveto{\pgfqpoint{1.646547in}{1.527388in}}{\pgfqpoint{1.643620in}{1.520322in}}{\pgfqpoint{1.643620in}{1.512955in}}%
\pgfpathcurveto{\pgfqpoint{1.643620in}{1.505588in}}{\pgfqpoint{1.646547in}{1.498522in}}{\pgfqpoint{1.651756in}{1.493313in}}%
\pgfpathcurveto{\pgfqpoint{1.656965in}{1.488104in}}{\pgfqpoint{1.664031in}{1.485177in}}{\pgfqpoint{1.671398in}{1.485177in}}%
\pgfpathlineto{\pgfqpoint{1.671398in}{1.485177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846905,0.911342,0.861899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680791in}{2.007118in}}%
\pgfpathcurveto{\pgfqpoint{1.688158in}{2.007118in}}{\pgfqpoint{1.695224in}{2.010045in}}{\pgfqpoint{1.700433in}{2.015254in}}%
\pgfpathcurveto{\pgfqpoint{1.705642in}{2.020463in}}{\pgfqpoint{1.708569in}{2.027529in}}{\pgfqpoint{1.708569in}{2.034896in}}%
\pgfpathcurveto{\pgfqpoint{1.708569in}{2.042263in}}{\pgfqpoint{1.705642in}{2.049329in}}{\pgfqpoint{1.700433in}{2.054538in}}%
\pgfpathcurveto{\pgfqpoint{1.695224in}{2.059747in}}{\pgfqpoint{1.688158in}{2.062674in}}{\pgfqpoint{1.680791in}{2.062674in}}%
\pgfpathcurveto{\pgfqpoint{1.673424in}{2.062674in}}{\pgfqpoint{1.666358in}{2.059747in}}{\pgfqpoint{1.661149in}{2.054538in}}%
\pgfpathcurveto{\pgfqpoint{1.655940in}{2.049329in}}{\pgfqpoint{1.653013in}{2.042263in}}{\pgfqpoint{1.653013in}{2.034896in}}%
\pgfpathcurveto{\pgfqpoint{1.653013in}{2.027529in}}{\pgfqpoint{1.655940in}{2.020463in}}{\pgfqpoint{1.661149in}{2.015254in}}%
\pgfpathcurveto{\pgfqpoint{1.666358in}{2.010045in}}{\pgfqpoint{1.673424in}{2.007118in}}{\pgfqpoint{1.680791in}{2.007118in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{2.007118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.625144,0.810150,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680791in}{1.486315in}}%
\pgfpathcurveto{\pgfqpoint{1.688158in}{1.486315in}}{\pgfqpoint{1.695224in}{1.489242in}}{\pgfqpoint{1.700433in}{1.494451in}}%
\pgfpathcurveto{\pgfqpoint{1.705642in}{1.499660in}}{\pgfqpoint{1.708569in}{1.506726in}}{\pgfqpoint{1.708569in}{1.514093in}}%
\pgfpathcurveto{\pgfqpoint{1.708569in}{1.521460in}}{\pgfqpoint{1.705642in}{1.528526in}}{\pgfqpoint{1.700433in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{1.695224in}{1.538944in}}{\pgfqpoint{1.688158in}{1.541871in}}{\pgfqpoint{1.680791in}{1.541871in}}%
\pgfpathcurveto{\pgfqpoint{1.673424in}{1.541871in}}{\pgfqpoint{1.666358in}{1.538944in}}{\pgfqpoint{1.661149in}{1.533735in}}%
\pgfpathcurveto{\pgfqpoint{1.655940in}{1.528526in}}{\pgfqpoint{1.653013in}{1.521460in}}{\pgfqpoint{1.653013in}{1.514093in}}%
\pgfpathcurveto{\pgfqpoint{1.653013in}{1.506726in}}{\pgfqpoint{1.655940in}{1.499660in}}{\pgfqpoint{1.661149in}{1.494451in}}%
\pgfpathcurveto{\pgfqpoint{1.666358in}{1.489242in}}{\pgfqpoint{1.673424in}{1.486315in}}{\pgfqpoint{1.680791in}{1.486315in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{1.486315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.910265,0.745021}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680791in}{1.516286in}}%
\pgfpathcurveto{\pgfqpoint{1.688158in}{1.516286in}}{\pgfqpoint{1.695224in}{1.519213in}}{\pgfqpoint{1.700433in}{1.524422in}}%
\pgfpathcurveto{\pgfqpoint{1.705642in}{1.529631in}}{\pgfqpoint{1.708569in}{1.536697in}}{\pgfqpoint{1.708569in}{1.544064in}}%
\pgfpathcurveto{\pgfqpoint{1.708569in}{1.551431in}}{\pgfqpoint{1.705642in}{1.558497in}}{\pgfqpoint{1.700433in}{1.563706in}}%
\pgfpathcurveto{\pgfqpoint{1.695224in}{1.568915in}}{\pgfqpoint{1.688158in}{1.571842in}}{\pgfqpoint{1.680791in}{1.571842in}}%
\pgfpathcurveto{\pgfqpoint{1.673424in}{1.571842in}}{\pgfqpoint{1.666358in}{1.568915in}}{\pgfqpoint{1.661149in}{1.563706in}}%
\pgfpathcurveto{\pgfqpoint{1.655940in}{1.558497in}}{\pgfqpoint{1.653013in}{1.551431in}}{\pgfqpoint{1.653013in}{1.544064in}}%
\pgfpathcurveto{\pgfqpoint{1.653013in}{1.536697in}}{\pgfqpoint{1.655940in}{1.529631in}}{\pgfqpoint{1.661149in}{1.524422in}}%
\pgfpathcurveto{\pgfqpoint{1.666358in}{1.519213in}}{\pgfqpoint{1.673424in}{1.516286in}}{\pgfqpoint{1.680791in}{1.516286in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{1.516286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972241,0.551173,0.323183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680791in}{1.508308in}}%
\pgfpathcurveto{\pgfqpoint{1.688158in}{1.508308in}}{\pgfqpoint{1.695224in}{1.511235in}}{\pgfqpoint{1.700433in}{1.516444in}}%
\pgfpathcurveto{\pgfqpoint{1.705642in}{1.521653in}}{\pgfqpoint{1.708569in}{1.528719in}}{\pgfqpoint{1.708569in}{1.536086in}}%
\pgfpathcurveto{\pgfqpoint{1.708569in}{1.543453in}}{\pgfqpoint{1.705642in}{1.550519in}}{\pgfqpoint{1.700433in}{1.555728in}}%
\pgfpathcurveto{\pgfqpoint{1.695224in}{1.560937in}}{\pgfqpoint{1.688158in}{1.563864in}}{\pgfqpoint{1.680791in}{1.563864in}}%
\pgfpathcurveto{\pgfqpoint{1.673424in}{1.563864in}}{\pgfqpoint{1.666358in}{1.560937in}}{\pgfqpoint{1.661149in}{1.555728in}}%
\pgfpathcurveto{\pgfqpoint{1.655940in}{1.550519in}}{\pgfqpoint{1.653013in}{1.543453in}}{\pgfqpoint{1.653013in}{1.536086in}}%
\pgfpathcurveto{\pgfqpoint{1.653013in}{1.528719in}}{\pgfqpoint{1.655940in}{1.521653in}}{\pgfqpoint{1.661149in}{1.516444in}}%
\pgfpathcurveto{\pgfqpoint{1.666358in}{1.511235in}}{\pgfqpoint{1.673424in}{1.508308in}}{\pgfqpoint{1.680791in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{1.508308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.224940in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224940in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.408095in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.408095in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408095in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.591251in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591251in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591251in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774406in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.774406in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774406in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957562in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.957562in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957562in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957562in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140717in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.140717in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140717in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.323873in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323873in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.323873in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}270}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507028in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.507028in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507028in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690183in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690183in,y=0.385432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}360}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957562in,y=0.231111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Motor Angle [deg]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{0.482654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787406in, y=0.444074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}471}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{0.834345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{0.834345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787406in, y=0.795765in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}314}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.186035in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{1.186035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{1.186035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787406in, y=1.147455in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}157}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.537726in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{1.537726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{1.537726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787406in, y=1.499146in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.889416in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{1.889416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{1.889416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787406in, y=1.850836in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{157}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{2.241107in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.241107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690183in}{2.241107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787406in, y=2.202526in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{314}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111869in,y=1.570207in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Doppler-Shift [Hz]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591251in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{0.774406in}{2.241107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323873in}{0.834345in}}%
\pgfpathlineto{\pgfqpoint{1.507028in}{2.241107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.400162in}}%
\pgfpathlineto{\pgfqpoint{0.234363in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{0.243785in}{1.414652in}}%
\pgfpathlineto{\pgfqpoint{0.253208in}{1.427982in}}%
\pgfpathlineto{\pgfqpoint{0.262631in}{1.444561in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{1.485015in}}%
\pgfpathlineto{\pgfqpoint{0.366282in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{0.451087in}{1.870870in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{1.971725in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{2.047472in}}%
\pgfpathlineto{\pgfqpoint{0.564160in}{2.100424in}}%
\pgfpathlineto{\pgfqpoint{0.592429in}{2.148622in}}%
\pgfpathlineto{\pgfqpoint{0.611274in}{2.178050in}}%
\pgfpathlineto{\pgfqpoint{0.630120in}{2.204293in}}%
\pgfpathlineto{\pgfqpoint{0.648965in}{2.228078in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{0.686656in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{0.705502in}{2.278468in}}%
\pgfpathlineto{\pgfqpoint{0.724348in}{2.287955in}}%
\pgfpathlineto{\pgfqpoint{0.743193in}{2.293875in}}%
\pgfpathlineto{\pgfqpoint{0.752616in}{2.295333in}}%
\pgfpathlineto{\pgfqpoint{0.762039in}{2.295617in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{2.294451in}}%
\pgfpathlineto{\pgfqpoint{0.780884in}{2.292127in}}%
\pgfpathlineto{\pgfqpoint{0.790307in}{2.288481in}}%
\pgfpathlineto{\pgfqpoint{0.799730in}{2.283294in}}%
\pgfpathlineto{\pgfqpoint{0.809153in}{2.276563in}}%
\pgfpathlineto{\pgfqpoint{0.818575in}{2.268177in}}%
\pgfpathlineto{\pgfqpoint{0.837421in}{2.246015in}}%
\pgfpathlineto{\pgfqpoint{0.856267in}{2.216791in}}%
\pgfpathlineto{\pgfqpoint{0.875112in}{2.179973in}}%
\pgfpathlineto{\pgfqpoint{0.893958in}{2.135430in}}%
\pgfpathlineto{\pgfqpoint{0.912803in}{2.083021in}}%
\pgfpathlineto{\pgfqpoint{0.931649in}{2.023104in}}%
\pgfpathlineto{\pgfqpoint{0.950495in}{1.956469in}}%
\pgfpathlineto{\pgfqpoint{0.978763in}{1.845697in}}%
\pgfpathlineto{\pgfqpoint{1.007031in}{1.724866in}}%
\pgfpathlineto{\pgfqpoint{1.044722in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{1.114009in}}%
\pgfpathlineto{\pgfqpoint{1.157796in}{1.037156in}}%
\pgfpathlineto{\pgfqpoint{1.176641in}{0.968139in}}%
\pgfpathlineto{\pgfqpoint{1.195487in}{0.908555in}}%
\pgfpathlineto{\pgfqpoint{1.214333in}{0.858796in}}%
\pgfpathlineto{\pgfqpoint{1.242601in}{0.810793in}}%
\pgfpathlineto{\pgfqpoint{1.252024in}{0.798543in}}%
\pgfpathlineto{\pgfqpoint{1.261447in}{0.788291in}}%
\pgfpathlineto{\pgfqpoint{1.270869in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{1.308560in}{0.757016in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{1.327406in}{0.749499in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{0.749204in}}%
\pgfpathlineto{\pgfqpoint{1.346252in}{0.747105in}}%
\pgfpathlineto{\pgfqpoint{1.374520in}{0.760114in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{0.779353in}}%
\pgfpathlineto{\pgfqpoint{1.412211in}{0.801960in}}%
\pgfpathlineto{\pgfqpoint{1.421634in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{0.829064in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{0.846489in}}%
\pgfpathlineto{\pgfqpoint{1.468748in}{0.891887in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{1.553553in}{1.043120in}}%
\pgfpathlineto{\pgfqpoint{1.572399in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{1.610090in}{1.160265in}}%
\pgfpathlineto{\pgfqpoint{1.657204in}{1.266235in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{1.331320in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{1.331320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224940in}{0.482654in}}{\pgfqpoint{1.465244in}{2.175105in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{1.841805in}}%
\pgfpathlineto{\pgfqpoint{0.234363in}{1.832504in}}%
\pgfpathlineto{\pgfqpoint{0.243785in}{1.814903in}}%
\pgfpathlineto{\pgfqpoint{0.253208in}{1.789974in}}%
\pgfpathlineto{\pgfqpoint{0.262631in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{0.281477in}{1.681744in}}%
\pgfpathlineto{\pgfqpoint{0.319168in}{1.507178in}}%
\pgfpathlineto{\pgfqpoint{0.394550in}{1.152879in}}%
\pgfpathlineto{\pgfqpoint{0.422818in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{0.441664in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{0.460510in}{0.904450in}}%
\pgfpathlineto{\pgfqpoint{0.479355in}{0.854202in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{0.814152in}}%
\pgfpathlineto{\pgfqpoint{0.507623in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{0.517046in}{0.783977in}}%
\pgfpathlineto{\pgfqpoint{0.526469in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{0.535892in}{0.763145in}}%
\pgfpathlineto{\pgfqpoint{0.545315in}{0.755780in}}%
\pgfpathlineto{\pgfqpoint{0.554737in}{0.750327in}}%
\pgfpathlineto{\pgfqpoint{0.564160in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{0.573583in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{0.583006in}{0.745298in}}%
\pgfpathlineto{\pgfqpoint{0.592429in}{0.746662in}}%
\pgfpathlineto{\pgfqpoint{0.601851in}{0.749389in}}%
\pgfpathlineto{\pgfqpoint{0.611274in}{0.753702in}}%
\pgfpathlineto{\pgfqpoint{0.630120in}{0.766334in}}%
\pgfpathlineto{\pgfqpoint{0.648965in}{0.782862in}}%
\pgfpathlineto{\pgfqpoint{0.667811in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{0.686656in}{0.827560in}}%
\pgfpathlineto{\pgfqpoint{0.714925in}{0.868162in}}%
\pgfpathlineto{\pgfqpoint{0.752616in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{0.780884in}{0.977981in}}%
\pgfpathlineto{\pgfqpoint{0.818575in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{0.865689in}{1.143891in}}%
\pgfpathlineto{\pgfqpoint{0.912803in}{1.245372in}}%
\pgfpathlineto{\pgfqpoint{0.969340in}{1.374174in}}%
\pgfpathlineto{\pgfqpoint{1.120105in}{1.723063in}}%
\pgfpathlineto{\pgfqpoint{1.186064in}{1.868508in}}%
\pgfpathlineto{\pgfqpoint{1.214333in}{1.928822in}}%
\pgfpathlineto{\pgfqpoint{1.233178in}{1.963839in}}%
\pgfpathlineto{\pgfqpoint{1.270869in}{2.035277in}}%
\pgfpathlineto{\pgfqpoint{1.289715in}{2.071281in}}%
\pgfpathlineto{\pgfqpoint{1.346252in}{2.182454in}}%
\pgfpathlineto{\pgfqpoint{1.374520in}{2.227732in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{2.249522in}}%
\pgfpathlineto{\pgfqpoint{1.412211in}{2.268213in}}%
\pgfpathlineto{\pgfqpoint{1.421634in}{2.276116in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{2.281902in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{2.284682in}}%
\pgfpathlineto{\pgfqpoint{1.459325in}{2.293329in}}%
\pgfpathlineto{\pgfqpoint{1.478171in}{2.298085in}}%
\pgfpathlineto{\pgfqpoint{1.497016in}{2.297737in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{2.298518in}}%
\pgfpathlineto{\pgfqpoint{1.515862in}{2.296866in}}%
\pgfpathlineto{\pgfqpoint{1.525285in}{2.293773in}}%
\pgfpathlineto{\pgfqpoint{1.534707in}{2.289236in}}%
\pgfpathlineto{\pgfqpoint{1.544130in}{2.283269in}}%
\pgfpathlineto{\pgfqpoint{1.553553in}{2.275463in}}%
\pgfpathlineto{\pgfqpoint{1.562976in}{2.266136in}}%
\pgfpathlineto{\pgfqpoint{1.581821in}{2.239650in}}%
\pgfpathlineto{\pgfqpoint{1.600667in}{2.205263in}}%
\pgfpathlineto{\pgfqpoint{1.619513in}{2.163018in}}%
\pgfpathlineto{\pgfqpoint{1.638358in}{2.112198in}}%
\pgfpathlineto{\pgfqpoint{1.657204in}{2.053993in}}%
\pgfpathlineto{\pgfqpoint{1.676049in}{1.989547in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{1.954896in}}%
\pgfpathlineto{\pgfqpoint{1.685472in}{1.954896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{0.224940in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690183in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{0.482654in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{0.482654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224940in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{1.690183in}{2.657759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196387in}{2.326494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.294845in}{2.120480in}}{\pgfqpoint{1.386607in}{1.928476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387493in}{1.978159in}}%
\pgfpathlineto{\pgfqpoint{1.386607in}{1.928476in}}%
\pgfpathlineto{\pgfqpoint{1.347392in}{1.958994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657799in}{2.356592in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{2.356592in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{0.657799in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{0.657799in}{2.356592in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713354in,y=2.433752in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}beam reflections}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052950in}{2.327622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.930906in}{2.120488in}}{\pgfqpoint{0.816744in}{1.926733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858452in}{1.953744in}}%
\pgfpathlineto{\pgfqpoint{0.816744in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{0.820160in}{1.976305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657799in}{2.356592in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{2.356592in}}%
\pgfpathlineto{\pgfqpoint{1.605901in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{0.657799in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{0.657799in}{2.356592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713354in,y=2.433752in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}beam reflections}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/meas/turntable_rx=4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.008269in}{3.347115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.008269in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.008269in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.096225in}{-0.055556in}}{\pgfqpoint{0.096225in}{0.111111in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{-0.096225in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.096225in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.111111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052978in}{2.471111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.078567in}{-0.107325in}}{\pgfqpoint{0.107325in}{0.078567in}}{%
\pgfpathmoveto{\pgfqpoint{-0.078567in}{0.078567in}}%
\pgfpathlineto{\pgfqpoint{-0.028758in}{-0.107325in}}%
\pgfpathlineto{\pgfqpoint{0.107325in}{0.028758in}}%
\pgfpathlineto{\pgfqpoint{-0.078567in}{0.078567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417513in}{2.096437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495516in}{2.058395in}}%
\pgfpathcurveto{\pgfqpoint{1.395134in}{2.142625in}}{\pgfqpoint{1.272759in}{2.196471in}}{\pgfqpoint{1.142841in}{2.213575in}}%
\pgfpathcurveto{\pgfqpoint{1.012922in}{2.230679in}}{\pgfqpoint{0.880782in}{2.210341in}}{\pgfqpoint{0.762020in}{2.154961in}}%
\pgfpathcurveto{\pgfqpoint{0.643258in}{2.099581in}}{\pgfqpoint{0.542739in}{2.011429in}}{\pgfqpoint{0.472332in}{1.900911in}}%
\pgfpathcurveto{\pgfqpoint{0.401924in}{1.790394in}}{\pgfqpoint{0.364512in}{1.662038in}}{\pgfqpoint{0.364512in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.374008in}{1.530999in}}%
\pgfpathcurveto{\pgfqpoint{0.374008in}{1.660231in}}{\pgfqpoint{0.410904in}{1.786816in}}{\pgfqpoint{0.480340in}{1.895809in}}%
\pgfpathcurveto{\pgfqpoint{0.549777in}{2.004802in}}{\pgfqpoint{0.648909in}{2.091739in}}{\pgfqpoint{0.766033in}{2.146355in}}%
\pgfpathcurveto{\pgfqpoint{0.883157in}{2.200971in}}{\pgfqpoint{1.013475in}{2.221028in}}{\pgfqpoint{1.141601in}{2.204160in}}%
\pgfpathcurveto{\pgfqpoint{1.269728in}{2.187292in}}{\pgfqpoint{1.390414in}{2.134189in}}{\pgfqpoint{1.489412in}{2.051120in}}%
\pgfpathlineto{\pgfqpoint{1.495516in}{2.058395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.321779in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.416740in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.369260in}{1.483518in}}%
\pgfpathlineto{\pgfqpoint{0.321779in}{1.530999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.364512in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.369260in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{0.374008in}{1.644952in}}%
\pgfpathlineto{\pgfqpoint{0.383504in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{0.393000in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{0.407244in}{1.769774in}}%
\pgfpathlineto{\pgfqpoint{0.421488in}{1.805237in}}%
\pgfpathlineto{\pgfqpoint{0.440481in}{1.845375in}}%
\pgfpathlineto{\pgfqpoint{0.459473in}{1.879907in}}%
\pgfpathlineto{\pgfqpoint{0.478465in}{1.910367in}}%
\pgfpathlineto{\pgfqpoint{0.502205in}{1.944079in}}%
\pgfpathlineto{\pgfqpoint{0.525945in}{1.973969in}}%
\pgfpathlineto{\pgfqpoint{0.554434in}{2.005803in}}%
\pgfpathlineto{\pgfqpoint{0.582922in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{0.611410in}{2.059207in}}%
\pgfpathlineto{\pgfqpoint{0.644646in}{2.085301in}}%
\pgfpathlineto{\pgfqpoint{0.677883in}{2.108311in}}%
\pgfpathlineto{\pgfqpoint{0.711119in}{2.128592in}}%
\pgfpathlineto{\pgfqpoint{0.744355in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{0.777592in}{2.161989in}}%
\pgfpathlineto{\pgfqpoint{0.815576in}{2.177239in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{0.891545in}{2.200271in}}%
\pgfpathlineto{\pgfqpoint{0.929529in}{2.208307in}}%
\pgfpathlineto{\pgfqpoint{0.967513in}{2.214140in}}%
\pgfpathlineto{\pgfqpoint{1.005498in}{2.217826in}}%
\pgfpathlineto{\pgfqpoint{1.043482in}{2.219400in}}%
\pgfpathlineto{\pgfqpoint{1.081466in}{2.218875in}}%
\pgfpathlineto{\pgfqpoint{1.119451in}{2.216248in}}%
\pgfpathlineto{\pgfqpoint{1.157435in}{2.211495in}}%
\pgfpathlineto{\pgfqpoint{1.195419in}{2.204569in}}%
\pgfpathlineto{\pgfqpoint{1.233404in}{2.195403in}}%
\pgfpathlineto{\pgfqpoint{1.271388in}{2.183902in}}%
\pgfpathlineto{\pgfqpoint{1.309372in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{1.347357in}{2.153355in}}%
\pgfpathlineto{\pgfqpoint{1.380593in}{2.136519in}}%
\pgfpathlineto{\pgfqpoint{1.413829in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{1.447066in}{2.095517in}}%
\pgfpathlineto{\pgfqpoint{1.480302in}{2.070795in}}%
\pgfpathlineto{\pgfqpoint{1.508790in}{2.046965in}}%
\pgfpathlineto{\pgfqpoint{1.537278in}{2.020324in}}%
\pgfpathlineto{\pgfqpoint{1.565767in}{1.990383in}}%
\pgfpathlineto{\pgfqpoint{1.589507in}{1.962418in}}%
\pgfpathlineto{\pgfqpoint{1.613247in}{1.931104in}}%
\pgfpathlineto{\pgfqpoint{1.636987in}{1.895579in}}%
\pgfpathlineto{\pgfqpoint{1.655980in}{1.863226in}}%
\pgfpathlineto{\pgfqpoint{1.674972in}{1.826142in}}%
\pgfpathlineto{\pgfqpoint{1.689216in}{1.794034in}}%
\pgfpathlineto{\pgfqpoint{1.703460in}{1.756518in}}%
\pgfpathlineto{\pgfqpoint{1.712956in}{1.726996in}}%
\pgfpathlineto{\pgfqpoint{1.722452in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{1.731948in}{1.644952in}}%
\pgfpathlineto{\pgfqpoint{1.736696in}{1.611716in}}%
\pgfpathlineto{\pgfqpoint{1.736696in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{1.731948in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.417046in}}%
\pgfpathlineto{\pgfqpoint{1.717704in}{1.370405in}}%
\pgfpathlineto{\pgfqpoint{1.708208in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{1.693964in}{1.292224in}}%
\pgfpathlineto{\pgfqpoint{1.679720in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{1.216622in}}%
\pgfpathlineto{\pgfqpoint{1.641735in}{1.182090in}}%
\pgfpathlineto{\pgfqpoint{1.622743in}{1.151630in}}%
\pgfpathlineto{\pgfqpoint{1.599003in}{1.117919in}}%
\pgfpathlineto{\pgfqpoint{1.575263in}{1.088029in}}%
\pgfpathlineto{\pgfqpoint{1.546775in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{1.518286in}{1.027975in}}%
\pgfpathlineto{\pgfqpoint{1.489798in}{1.002791in}}%
\pgfpathlineto{\pgfqpoint{1.456562in}{0.976697in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{1.390089in}{0.933405in}}%
\pgfpathlineto{\pgfqpoint{1.356853in}{0.915582in}}%
\pgfpathlineto{\pgfqpoint{1.323617in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{1.285632in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{1.247648in}{0.872046in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{0.861727in}}%
\pgfpathlineto{\pgfqpoint{1.171679in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{1.133695in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{1.095710in}{0.844172in}}%
\pgfpathlineto{\pgfqpoint{1.057726in}{0.842598in}}%
\pgfpathlineto{\pgfqpoint{1.019742in}{0.843122in}}%
\pgfpathlineto{\pgfqpoint{0.981757in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{0.943773in}{0.850503in}}%
\pgfpathlineto{\pgfqpoint{0.905789in}{0.857429in}}%
\pgfpathlineto{\pgfqpoint{0.867804in}{0.866595in}}%
\pgfpathlineto{\pgfqpoint{0.829820in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{0.791836in}{0.892056in}}%
\pgfpathlineto{\pgfqpoint{0.753851in}{0.908643in}}%
\pgfpathlineto{\pgfqpoint{0.720615in}{0.925479in}}%
\pgfpathlineto{\pgfqpoint{0.687379in}{0.944678in}}%
\pgfpathlineto{\pgfqpoint{0.654142in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{0.620906in}{0.991202in}}%
\pgfpathlineto{\pgfqpoint{0.592418in}{1.015033in}}%
\pgfpathlineto{\pgfqpoint{0.563930in}{1.041674in}}%
\pgfpathlineto{\pgfqpoint{0.535441in}{1.071615in}}%
\pgfpathlineto{\pgfqpoint{0.511701in}{1.099580in}}%
\pgfpathlineto{\pgfqpoint{0.487961in}{1.130893in}}%
\pgfpathlineto{\pgfqpoint{0.464221in}{1.166418in}}%
\pgfpathlineto{\pgfqpoint{0.445229in}{1.198771in}}%
\pgfpathlineto{\pgfqpoint{0.426236in}{1.235855in}}%
\pgfpathlineto{\pgfqpoint{0.411992in}{1.267964in}}%
\pgfpathlineto{\pgfqpoint{0.397748in}{1.305479in}}%
\pgfpathlineto{\pgfqpoint{0.388252in}{1.335002in}}%
\pgfpathlineto{\pgfqpoint{0.378756in}{1.370405in}}%
\pgfpathlineto{\pgfqpoint{0.369260in}{1.417046in}}%
\pgfpathlineto{\pgfqpoint{0.364512in}{1.450282in}}%
\pgfpathlineto{\pgfqpoint{0.364512in}{1.530999in}}%
\pgfpathlineto{\pgfqpoint{0.364512in}{1.530999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654915in}{0.965561in}}%
\pgfpathlineto{\pgfqpoint{1.451041in}{2.096437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654915in}{0.965561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451041in}{2.096437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052978in}{1.530999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.251034in}{0.368183in}}{\pgfqpoint{1.556408in}{2.577279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathcurveto{\pgfqpoint{0.012892in}{-0.048611in}}{\pgfqpoint{0.025257in}{-0.043489in}}{\pgfqpoint{0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.043489in}{-0.025257in}}{\pgfqpoint{0.048611in}{-0.012892in}}{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.048611in}{0.012892in}}{\pgfqpoint{0.043489in}{0.025257in}}{\pgfqpoint{0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{0.025257in}{0.043489in}}{\pgfqpoint{0.012892in}{0.048611in}}{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfpathcurveto{\pgfqpoint{-0.012892in}{0.048611in}}{\pgfqpoint{-0.025257in}{0.043489in}}{\pgfqpoint{-0.034373in}{0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.043489in}{0.025257in}}{\pgfqpoint{-0.048611in}{0.012892in}}{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.048611in}{-0.012892in}}{\pgfqpoint{-0.043489in}{-0.025257in}}{\pgfqpoint{-0.034373in}{-0.034373in}}%
\pgfpathcurveto{\pgfqpoint{-0.025257in}{-0.043489in}}{\pgfqpoint{-0.012892in}{-0.048611in}}{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052978in}{1.530999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195419in,y=2.471111in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Tx}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417513in,y=2.286359in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rx}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923275in}{1.710703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979996in}{1.632115in}}{\pgfqpoint{1.036718in}{1.553528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617579in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.738721in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.948597in}}%
\pgfpathlineto{\pgfqpoint{0.617579in}{1.948597in}}%
\pgfpathlineto{\pgfqpoint{0.617579in}{1.738721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673135in,y=1.815881in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}motor}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107122in}{1.284467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.022724in}{1.288387in}}{\pgfqpoint{0.953837in}{1.291586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997203in}{1.267326in}}%
\pgfpathlineto{\pgfqpoint{0.953837in}{1.291586in}}%
\pgfpathlineto{\pgfqpoint{0.999265in}{1.311722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139864in}{1.168956in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{1.168956in}}%
\pgfpathlineto{\pgfqpoint{1.529721in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{1.139864in}{1.378832in}}%
\pgfpathlineto{\pgfqpoint{1.139864in}{1.168956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195419in,y=1.246116in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}beam}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654322in}{0.423738in}}%
\pgfpathlineto{\pgfqpoint{1.404154in}{0.423738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.426376in}{0.423738in}}{\pgfqpoint{1.426376in}{0.445960in}}%
\pgfpathlineto{\pgfqpoint{1.426376in}{0.589788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.426376in}{0.612010in}}{\pgfqpoint{1.404154in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{0.654322in}{0.612010in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632100in}{0.612010in}}{\pgfqpoint{0.632100in}{0.589788in}}%
\pgfpathlineto{\pgfqpoint{0.632100in}{0.445960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632100in}{0.423738in}}{\pgfqpoint{0.654322in}{0.423738in}}%
\pgfpathlineto{\pgfqpoint{0.654322in}{0.423738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787655in}{0.518954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987655in,y=0.489788in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Spheres}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/modelordererror.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347115in}{3.347115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347115in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347115in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791338in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.791338in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.791338in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784876in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786922in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.786922in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.786922in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784769in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.784769in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786061in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.786061in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.786061in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785415in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.785415in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.785415in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784876in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.784876in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789615in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.789615in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.789615in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793815in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.793815in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.793815in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791015in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.791015in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.791015in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838613in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.838613in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.838613in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841198in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841198in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841198in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514363in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.514363in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.514363in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511132in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.511132in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.511132in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502840in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.502840in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481949in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.481949in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.481949in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464826in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.464826in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.464826in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448996in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.448996in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432735in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.432735in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.432735in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431335in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.431335in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.431335in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423150in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.423150in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.423150in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403659in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.403659in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.403659in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506071in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.506071in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.506071in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514148in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187421in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.187421in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.187421in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187098in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.187098in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.187098in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182575in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.182575in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.182575in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161468in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.161468in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044410in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.044410in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.044410in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832154in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.832154in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.832154in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179344in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187313in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.187313in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.187313in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860371in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.860371in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.860371in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858002in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.858002in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.858002in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775081in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.775081in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415614in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.415614in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.415614in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855417in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.855417in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.855417in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.894827in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.894827in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.898381in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{0.898381in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.897950in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{0.897950in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.898381in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{0.898381in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{0.896442in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{0.898165in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.889012in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{0.889012in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{0.891919in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.567885in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.567885in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.567669in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{1.567669in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.571008in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{1.571008in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.569500in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{1.569500in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{1.571223in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{1.565946in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.562069in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{1.562069in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.188390in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.188390in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.204328in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.204328in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.236527in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.236527in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.247942in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.247942in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.253973in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.253973in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.257419in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.257419in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.257850in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.725811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{0.886499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.047186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860694in}{1.207874in}}%
\pgfpathlineto{\pgfqpoint{2.860694in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.207874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.862525in}{1.368562in}}%
\pgfpathlineto{\pgfqpoint{2.862525in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.368562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.877170in}{1.529250in}}%
\pgfpathlineto{\pgfqpoint{2.877170in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.529250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.914969in}{1.689937in}}%
\pgfpathlineto{\pgfqpoint{2.914969in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.689937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.953307in}{1.850625in}}%
\pgfpathlineto{\pgfqpoint{2.953307in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{1.850625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{2.011313in}}%
\pgfpathlineto{\pgfqpoint{3.002197in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.011313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{3.091687in}{2.172000in}}%
\pgfpathlineto{\pgfqpoint{3.091687in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.172000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.332688in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.332688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.654064in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841413in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.841413in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514471in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.514471in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187528in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.187528in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860586in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.860586in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935132in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.645467in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{0.645467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.645467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.597242in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.966843in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{0.966843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.966843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=0.918617in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.288218in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{1.288218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.288218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.239993in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.609593in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{1.609593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.609593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.561368in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.930969in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{1.930969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.930969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398457in, y=1.882744in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.252344in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{2.252344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{2.252344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.506482in, y=2.204119in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.529250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Model order Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.841413in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177942in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514471in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851000in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187528in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524057in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860586in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197115in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{2.503376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.391315in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.861970in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{2.111582in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.191540in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{2.217218in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.226634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.391315in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.861970in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{2.111582in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.191540in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{2.217218in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.226634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.716483in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{1.963717in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.083172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.353393in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{1.716483in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{1.963717in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.083172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.616407in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.940674in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.100462in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.196746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.565123in}}{\pgfqpoint{2.523966in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.841413in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.358953in}}%
\pgfpathlineto{\pgfqpoint{1.514471in}{1.616407in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{1.940674in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{2.100462in}}%
\pgfpathlineto{\pgfqpoint{2.524057in}{2.169944in}}%
\pgfpathlineto{\pgfqpoint{2.860586in}{2.196746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197115in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{3.197115in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949938in}{2.573395in}}%
\pgfpathlineto{\pgfqpoint{2.920325in}{2.573395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948103in}{2.573395in}}{\pgfqpoint{2.948103in}{2.601173in}}%
\pgfpathlineto{\pgfqpoint{2.948103in}{2.974629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.948103in}{3.002407in}}{\pgfqpoint{2.920325in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.949938in}{3.002407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922160in}{3.002407in}}{\pgfqpoint{0.922160in}{2.974629in}}%
\pgfpathlineto{\pgfqpoint{0.922160in}{2.601173in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922160in}{2.573395in}}{\pgfqpoint{0.949938in}{2.573395in}}%
\pgfpathlineto{\pgfqpoint{0.949938in}{2.573395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977716in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{1.116605in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{1.255494in}{2.898241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977716in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{1.116605in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{1.255494in}{2.898241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366605in,y=2.849629in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}EDC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977716in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{1.116605in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{1.255494in}{2.704568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977716in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{1.116605in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{1.255494in}{2.704568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366605in,y=2.655957in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta=0.5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.074021in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.212910in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.351799in}{2.898241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.074021in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.212910in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.351799in}{2.898241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.462910in,y=2.849629in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta=0.9$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.347115in}{3.347115in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347115in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.347115in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.347115in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{0.565123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769600in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.769600in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424247in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{1.424247in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424247in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424247in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078894in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.078894in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078894in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078894in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733541in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{2.733541in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733541in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733541in,y=0.467901in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.915232in,y=0.288889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SNR [dB]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769600in}{0.565123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.516898in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{0.962743in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.962743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769600in}{0.962743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.914518in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.360363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769600in}{1.360363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384375in, y=1.312138in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{1.757984in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.757984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769600in}{1.757984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384375in, y=1.709758in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{2.155604in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{2.155604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769600in}{2.155604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384375in, y=2.107378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.529250in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Squared Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{2.392459in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.273105in}}%
\pgfpathlineto{\pgfqpoint{1.424247in}{1.634172in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.534490in}}%
\pgfpathlineto{\pgfqpoint{2.078894in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{2.406217in}{1.505525in}}%
\pgfpathlineto{\pgfqpoint{2.733541in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{1.534489in}}%
\pgfpathlineto{\pgfqpoint{3.070864in}{1.535149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.264785in}}%
\pgfpathlineto{\pgfqpoint{1.424247in}{1.595559in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.394660in}}%
\pgfpathlineto{\pgfqpoint{2.078894in}{1.195053in}}%
\pgfpathlineto{\pgfqpoint{2.406217in}{0.995911in}}%
\pgfpathlineto{\pgfqpoint{2.733541in}{0.797025in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.600355in}}%
\pgfpathlineto{\pgfqpoint{3.070864in}{0.594289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{2.402342in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.386581in}}%
\pgfpathlineto{\pgfqpoint{1.424247in}{1.593932in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.393072in}}%
\pgfpathlineto{\pgfqpoint{2.078894in}{1.197487in}}%
\pgfpathlineto{\pgfqpoint{2.406217in}{0.997452in}}%
\pgfpathlineto{\pgfqpoint{2.733541in}{0.797976in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.600713in}}%
\pgfpathlineto{\pgfqpoint{3.070864in}{0.594605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.769600in}{0.565123in}}{\pgfqpoint{2.291265in}{1.928253in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{1.990982in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{1.792185in}}%
\pgfpathlineto{\pgfqpoint{1.424247in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{1.394560in}}%
\pgfpathlineto{\pgfqpoint{2.078894in}{1.195752in}}%
\pgfpathlineto{\pgfqpoint{2.406217in}{0.996934in}}%
\pgfpathlineto{\pgfqpoint{2.733541in}{0.798127in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.599312in}}%
\pgfpathlineto{\pgfqpoint{3.070864in}{0.593239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{0.769600in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060864in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{0.565123in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{0.565123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769600in}{2.493376in}}%
\pgfpathlineto{\pgfqpoint{3.060864in}{2.493376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509752in}{2.558734in}}%
\pgfpathlineto{\pgfqpoint{3.320712in}{2.558734in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348490in}{2.558734in}}{\pgfqpoint{3.348490in}{2.586512in}}%
\pgfpathlineto{\pgfqpoint{3.348490in}{2.974629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.348490in}{3.002407in}}{\pgfqpoint{3.320712in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{0.509752in}{3.002407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.481974in}{3.002407in}}{\pgfqpoint{0.481974in}{2.974629in}}%
\pgfpathlineto{\pgfqpoint{0.481974in}{2.586512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.481974in}{2.558734in}}{\pgfqpoint{0.509752in}{2.558734in}}%
\pgfpathlineto{\pgfqpoint{0.509752in}{2.558734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.533333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537530in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{0.676419in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{0.815308in}{2.898241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926419in,y=2.849629in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CNN}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.466667,0.733333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537530in}{2.697623in}}%
\pgfpathlineto{\pgfqpoint{0.676419in}{2.697623in}}%
\pgfpathlineto{\pgfqpoint{0.815308in}{2.697623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.926419in,y=2.649012in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CNN w/ optim}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.200000,0.066667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.130124in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.269013in}{2.898241in}}%
\pgfpathlineto{\pgfqpoint{2.407902in}{2.898241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519013in,y=2.849629in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iterative ML}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.130124in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{2.269013in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{2.407902in}{2.704568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.519013in,y=2.655957in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CRB}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

